Dimensionality Reduction of Movement Primitives in Parameter Space

Movement primitives are an important policy class for real-world robotics. However, the high dimensionality of their parametrization makes the policy optimization expensive both in terms of samples and computation. Enabling an efficient representation of movement primitives facilitates the application of machine learning techniques such as reinforcement on robotics. Motions, especially in highly redundant kinematic structures, exhibit high correlation in the configuration space. For these reasons, prior work has mainly focused on the application of dimensionality reduction techniques in the configuration space. In this paper, we investigate the application of dimensionality reduction in the parameter space, identifying principal movements. The resulting approach is enriched with a probabilistic treatment of the parameters, inheriting all the properties of the Probabilistic Movement Primitives. We test the proposed technique both on a real robotic task and on a database of complex human movements. The empirical analysis shows that the dimensionality reduction in parameter space is more effective than in configuration space, as it enables the representation of the movements with a significant reduction of parameters.

==> RAL-IROS 2020/plots/analysis/acm_analysis.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(b) MoCap Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
%xminorgrids,
xmin=0.01, xmax=1,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\# Parameters},
%ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black},
yticklabel=\empty
]
\addplot [semithick, color0, const plot mark right]
table {%
0.01 nan
0.0102341140210545 nan
0.0104737089795945 nan
0.0107189131920513 nan
0.0109698579789238 nan
0.0112266777351081 nan
0.0114895100018731 nan
0.0117584955405216 nan
0.0120337784077759 nan
0.0123155060329283 nan
0.0126038292967973 nan
0.0128989026125331 nan
0.0132008840083142 nan
0.0135099352119803 nan
0.0138262217376466 nan
0.0141499129743458 nan
0.0144811822767453 nan
0.0148202070579886 nan
0.0151671688847092 nan
0.0155222535742705 nan
0.0158856512942805 nan
0.0162575566644379 nan
0.0166381688607613 nan
0.017027691722259 nan
0.0174263338600965 nan
0.0178343087693191 nan
0.0182518349431904 nan
0.0186791359902078 nan
0.019116440753857 nan
0.0195639834351706 nan
0.0200220037181558 nan
0.0204907468981585 nan
0.0209704640132323 nan
0.021461411978584 nan
0.0219638537241655 nan
0.0224780583354873 nan
0.0230043011977292 nan
0.0235428641432242 nan
0.0240940356023952 nan
0.024658110758226 nan
0.0252353917043477 nan
0.0258261876068268 nan
0.0264308148697411 nan
0.0270495973046313 nan
0.0276828663039207 nan
0.0283309610183932 nan
0.0289942285388288 nan
0.0296730240818887 nan
0.0303677111803546 nan
0.0310786618778201 nan
0.0318062569279412 nan
0.0325508859983506 nan
0.0333129478793467 nan
0.0340928506974681 nan
0.0348910121340677 nan
0.0357078596490046 nan
0.0365438307095726 nan
0.037399373024788 nan
0.0382749447851631 nan
0.0391710149080926 nan
0.0400880632889846 nan
0.0410265810582719 nan
0.0419870708444391 nan
0.0429700470432084 nan
0.0439760360930272 nan
0.045005576757005 nan
0.0460592204114511 nan
0.0471375313411672 nan
0.0482410870416537 nan
0.04937047852839 nan
0.0505263106533568 nan
0.0517092024289676 nan
0.0529197873595844 nan
0.0541587137807947 nan
0.0554266452066311 nan
0.0567242606849198 nan
0.058052255160949 nan
0.0594113398496503 nan
0.0608022426164942 nan
0.0622257083673023 nan
0.0636824994471859 nan
0.0651733960488242 nan
0.0666991966303012 nan
0.0682607183427239 nan
0.0698587974678525 nan
0.0714942898659758 nan
0.073168071434272 nan
0.0748810385759002 nan
0.0766341086800746 nan
0.0784282206133768 nan
0.0802643352225717 18
0.0821434358491943 18
0.0840665288561833 17
0.086034644166845 16
0.0880488358164346 16
0.0901101825166502 15
0.0922197882333433 15
0.0943787827777538 14
0.096588322411587 13
0.0988495904662559 13
0.101163797976621 12
0.103532184329566 12
0.105956017927762 11
0.108436596868961 11
0.110975249641207 10
0.113573335834311 10
0.116232246867985 10
0.118953406737032 9
0.121738272773966 9
0.124588336429501 8
0.127505124071301 8
0.13049019780144 7
0.13354515629299 7
0.136671635646201 7
0.139871310264724 6
0.143145893752348 6
0.146497139830729 6
0.149926843278605 6
0.153436840893001 5
0.157029012472938 5
0.160705281826164 5
0.164467617799466 4
0.168318035333096 4
0.172258596539879 4
0.176291411809595 4
0.180418640939207 4
0.184642494289554 4
0.188965233969121 3
0.193389175045523 3
0.197916686785356 3
0.202550193923067 3
0.207292177959537 3
0.212145178491063 3
0.21711179456945 2
0.222194686093952 2
0.227396575235793 2
0.232720247896041 2
0.238168555197616 2
0.243744415012222 2
0.249450813523032 2
0.255290806823952 2
0.261267522556333 2
0.267384161583995 2
0.273643999707467 2
0.280050389418363 2
0.286606761694825 1
0.293316627839004 1
0.300183581357559 1
0.307211299886176 1
0.31440354715915 1
0.321764175025074 1
0.329297125509715 1
0.337006432927193 1
0.344896226040576 1
0.352970730273065 1
0.361234269970943 1
0.369691270719503 1
0.378346261713193 1
0.387203878181256 1
0.396268863870148 1
0.405546073584083 1
0.415040475785048 1
0.42475715525369 1
0.434701315812502 1
0.444878283112759 1
0.455293507486695 1
0.465952566866468 1
0.476861169771447 1
0.488025158365443 1
0.499450511585514 1
0.511143348344017 1
0.523109930805626 1
0.535356667741072 1
0.547890117959394 1
0.560716993820546 1
0.57384416483024 1
0.587278661318948 1
0.601027678207038 1
0.61509857885805 1
0.629498899022189 1
0.644236350872137 1
0.659318827133355 1
0.674754405311069 1
0.690551352016233 1
0.706718127392749 1
0.723263389648354 1
0.740195999691564 1
0.757525025877191 1
0.775259748862946 1
0.793409666579749 1
0.811984499318401 1
0.83099419493534 1
0.850448934180268 1
0.870359136148516 1
0.890735463861044 1
0.911588829975082 1
0.932930402628469 1
0.954771611420806 1
0.97712415353465 1
1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
0.01 946
0.0102341140210545 946
0.0104737089795945 946
0.0107189131920513 946
0.0109698579789238 946
0.0112266777351081 946
0.0114895100018731 946
0.0117584955405216 946
0.0120337784077759 946
0.0123155060329283 946
0.0126038292967973 946
0.0128989026125331 946
0.0132008840083142 946
0.0135099352119803 946
0.0138262217376466 946
0.0141499129743458 946
0.0144811822767453 946
0.0148202070579886 946
0.0151671688847092 946
0.0155222535742705 946
0.0158856512942805 946
0.0162575566644379 946
0.0166381688607613 946
0.017027691722259 946
0.0174263338600965 946
0.0178343087693191 946
0.0182518349431904 946
0.0186791359902078 946
0.019116440753857 946
0.0195639834351706 946
0.0200220037181558 946
0.0204907468981585 946
0.0209704640132323 946
0.021461411978584 946
0.0219638537241655 946
0.0224780583354873 946
0.0230043011977292 946
0.0235428641432242 946
0.0240940356023952 946
0.024658110758226 946
0.0252353917043477 946
0.0258261876068268 946
0.0264308148697411 946
0.0270495973046313 946
0.0276828663039207 946
0.0283309610183932 946
0.0289942285388288 946
0.0296730240818887 946
0.0303677111803546 946
0.0310786618778201 946
0.0318062569279412 946
0.0325508859983506 946
0.0333129478793467 946
0.0340928506974681 946
0.0348910121340677 946
0.0357078596490046 946
0.0365438307095726 946
0.037399373024788 946
0.0382749447851631 946
0.0391710149080926 946
0.0400880632889846 946
0.0410265810582719 946
0.0419870708444391 946
0.0429700470432084 946
0.0439760360930272 946
0.045005576757005 946
0.0460592204114511 946
0.0471375313411672 946
0.0482410870416537 946
0.04937047852839 946
0.0505263106533568 946
0.0517092024289676 946
0.0529197873595844 946
0.0541587137807947 946
0.0554266452066311 946
0.0567242606849198 946
0.058052255160949 946
0.0594113398496503 946
0.0608022426164942 946
0.0622257083673023 946
0.0636824994471859 946
0.0651733960488242 946
0.0666991966303012 946
0.0682607183427239 946
0.0698587974678525 946
0.0714942898659758 946
0.073168071434272 946
0.0748810385759002 946
0.0766341086800746 946
0.0784282206133768 946
0.0802643352225717 946
0.0821434358491943 630
0.0840665288561833 540
0.086034644166845 486
0.0880488358164346 432
0.0901101825166502 396
0.0922197882333433 374
0.0943787827777538 342
0.096588322411587 306
0.0988495904662559 288
0.101163797976621 270
0.103532184329566 255
0.105956017927762 238
0.108436596868961 221
0.110975249641207 208
0.113573335834311 187
0.116232246867985 170
0.118953406737032 160
0.121738272773966 140
0.124588336429501 130
0.127505124071301 117
0.13049019780144 104
0.13354515629299 96
0.136671635646201 88
0.139871310264724 80
0.143145893752348 70
0.146497139830729 63
0.149926843278605 56
0.153436840893001 49
0.157029012472938 48
0.160705281826164 42
0.164467617799466 36
0.168318035333096 35
0.172258596539879 28
0.176291411809595 28
0.180418640939207 24
0.184642494289554 20
0.188965233969121 20
0.193389175045523 16
0.197916686785356 16
0.202550193923067 16
0.207292177959537 12
0.212145178491063 12
0.21711179456945 12
0.222194686093952 12
0.227396575235793 8
0.232720247896041 8
0.238168555197616 8
0.243744415012222 6
0.249450813523032 6
0.255290806823952 6
0.261267522556333 6
0.267384161583995 6
0.273643999707467 6
0.280050389418363 6
0.286606761694825 5
0.293316627839004 4
0.300183581357559 3
0.307211299886176 3
0.31440354715915 3
0.321764175025074 3
0.329297125509715 3
0.337006432927193 3
0.344896226040576 2
0.352970730273065 2
0.361234269970943 2
0.369691270719503 2
0.378346261713193 2
0.387203878181256 2
0.396268863870148 2
0.405546073584083 2
0.415040475785048 2
0.42475715525369 2
0.434701315812502 2
0.444878283112759 2
0.455293507486695 2
0.465952566866468 2
0.476861169771447 2
0.488025158365443 2
0.499450511585514 2
0.511143348344017 2
0.523109930805626 2
0.535356667741072 2
0.547890117959394 2
0.560716993820546 2
0.57384416483024 2
0.587278661318948 2
0.601027678207038 2
0.61509857885805 2
0.629498899022189 2
0.644236350872137 2
0.659318827133355 2
0.674754405311069 2
0.690551352016233 2
0.706718127392749 2
0.723263389648354 2
0.740195999691564 2
0.757525025877191 2
0.775259748862946 2
0.793409666579749 2
0.811984499318401 2
0.83099419493534 2
0.850448934180268 2
0.870359136148516 2
0.890735463861044 2
0.911588829975082 2
0.932930402628469 2
0.954771611420806 2
0.97712415353465 2
1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/analysis/acm_testplot.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=5cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(d) ACM Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\# Parameters},
%ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black},
yticklabel=\empty
]
\addplot [semithick, color0, const plot mark right]
table {%
0.01 nan
0.0102341140210545 nan
0.0104737089795945 nan
0.0107189131920513 nan
0.0109698579789238 nan
0.0112266777351081 nan
0.0114895100018731 nan
0.0117584955405216 nan
0.0120337784077759 nan
0.0123155060329283 nan
0.0126038292967973 nan
0.0128989026125331 nan
0.0132008840083142 nan
0.0135099352119803 nan
0.0138262217376466 nan
0.0141499129743458 nan
0.0144811822767453 nan
0.0148202070579886 nan
0.0151671688847092 nan
0.0155222535742705 nan
0.0158856512942805 nan
0.0162575566644379 nan
0.0166381688607613 nan
0.017027691722259 nan
0.0174263338600965 nan
0.0178343087693191 nan
0.0182518349431904 nan
0.0186791359902078 nan
0.019116440753857 nan
0.0195639834351706 nan
0.0200220037181558 nan
0.0204907468981585 nan
0.0209704640132323 nan
0.021461411978584 nan
0.0219638537241655 nan
0.0224780583354873 nan
0.0230043011977292 nan
0.0235428641432242 nan
0.0240940356023952 nan
0.024658110758226 nan
0.0252353917043477 nan
0.0258261876068268 nan
0.0264308148697411 nan
0.0270495973046313 nan
0.0276828663039207 nan
0.0283309610183932 nan
0.0289942285388288 nan
0.0296730240818887 nan
0.0303677111803546 nan
0.0310786618778201 nan
0.0318062569279412 nan
0.0325508859983506 nan
0.0333129478793467 nan
0.0340928506974681 nan
0.0348910121340677 nan
0.0357078596490046 nan
0.0365438307095726 nan
0.037399373024788 nan
0.0382749447851631 nan
0.0391710149080926 nan
0.0400880632889846 nan
0.0410265810582719 nan
0.0419870708444391 nan
0.0429700470432084 nan
0.0439760360930272 nan
0.045005576757005 nan
0.0460592204114511 nan
0.0471375313411672 nan
0.0482410870416537 nan
0.04937047852839 nan
0.0505263106533568 nan
0.0517092024289676 nan
0.0529197873595844 nan
0.0541587137807947 nan
0.0554266452066311 nan
0.0567242606849198 nan
0.058052255160949 nan
0.0594113398496503 nan
0.0608022426164942 nan
0.0622257083673023 nan
0.0636824994471859 nan
0.0651733960488242 nan
0.0666991966303012 nan
0.0682607183427239 nan
0.0698587974678525 nan
0.0714942898659758 nan
0.073168071434272 nan
0.0748810385759002 nan
0.0766341086800746 nan
0.0784282206133768 nan
0.0802643352225717 18
0.0821434358491943 18
0.0840665288561833 17
0.086034644166845 16
0.0880488358164346 16
0.0901101825166502 15
0.0922197882333433 15
0.0943787827777538 14
0.096588322411587 13
0.0988495904662559 13
0.101163797976621 12
0.103532184329566 12
0.105956017927762 11
0.108436596868961 11
0.110975249641207 10
0.113573335834311 10
0.116232246867985 10
0.118953406737032 9
0.121738272773966 9
0.124588336429501 8
0.127505124071301 8
0.13049019780144 7
0.13354515629299 7
0.136671635646201 7
0.139871310264724 6
0.143145893752348 6
0.146497139830729 6
0.149926843278605 6
0.153436840893001 5
0.157029012472938 5
0.160705281826164 5
0.164467617799466 4
0.168318035333096 4
0.172258596539879 4
0.176291411809595 4
0.180418640939207 4
0.184642494289554 4
0.188965233969121 3
0.193389175045523 3
0.197916686785356 3
0.202550193923067 3
0.207292177959537 3
0.212145178491063 3
0.21711179456945 2
0.222194686093952 2
0.227396575235793 2
0.232720247896041 2
0.238168555197616 2
0.243744415012222 2
0.249450813523032 2
0.255290806823952 2
0.261267522556333 2
0.267384161583995 2
0.273643999707467 2
0.280050389418363 2
0.286606761694825 1
0.293316627839004 1
0.300183581357559 1
0.307211299886176 1
0.31440354715915 1
0.321764175025074 1
0.329297125509715 1
0.337006432927193 1
0.344896226040576 1
0.352970730273065 1
0.361234269970943 1
0.369691270719503 1
0.378346261713193 1
0.387203878181256 1
0.396268863870148 1
0.405546073584083 1
0.415040475785048 1
0.42475715525369 1
0.434701315812502 1
0.444878283112759 1
0.455293507486695 1
0.465952566866468 1
0.476861169771447 1
0.488025158365443 1
0.499450511585514 1
0.511143348344017 1
0.523109930805626 1
0.535356667741072 1
0.547890117959394 1
0.560716993820546 1
0.57384416483024 1
0.587278661318948 1
0.601027678207038 1
0.61509857885805 1
0.629498899022189 1
0.644236350872137 1
0.659318827133355 1
0.674754405311069 1
0.690551352016233 1
0.706718127392749 1
0.723263389648354 1
0.740195999691564 1
0.757525025877191 1
0.775259748862946 1
0.793409666579749 1
0.811984499318401 1
0.83099419493534 1
0.850448934180268 1
0.870359136148516 1
0.890735463861044 1
0.911588829975082 1
0.932930402628469 1
0.954771611420806 1
0.97712415353465 1
1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
0.01 946
0.0102341140210545 946
0.0104737089795945 946
0.0107189131920513 946
0.0109698579789238 946
0.0112266777351081 946
0.0114895100018731 946
0.0117584955405216 946
0.0120337784077759 946
0.0123155060329283 946
0.0126038292967973 946
0.0128989026125331 946
0.0132008840083142 946
0.0135099352119803 946
0.0138262217376466 946
0.0141499129743458 946
0.0144811822767453 946
0.0148202070579886 946
0.0151671688847092 946
0.0155222535742705 946
0.0158856512942805 946
0.0162575566644379 946
0.0166381688607613 946
0.017027691722259 946
0.0174263338600965 946
0.0178343087693191 946
0.0182518349431904 946
0.0186791359902078 946
0.019116440753857 946
0.0195639834351706 946
0.0200220037181558 946
0.0204907468981585 946
0.0209704640132323 946
0.021461411978584 946
0.0219638537241655 946
0.0224780583354873 946
0.0230043011977292 946
0.0235428641432242 946
0.0240940356023952 946
0.024658110758226 946
0.0252353917043477 946
0.0258261876068268 946
0.0264308148697411 946
0.0270495973046313 946
0.0276828663039207 946
0.0283309610183932 946
0.0289942285388288 946
0.0296730240818887 946
0.0303677111803546 946
0.0310786618778201 946
0.0318062569279412 946
0.0325508859983506 946
0.0333129478793467 946
0.0340928506974681 946
0.0348910121340677 946
0.0357078596490046 946
0.0365438307095726 946
0.037399373024788 946
0.0382749447851631 946
0.0391710149080926 946
0.0400880632889846 946
0.0410265810582719 946
0.0419870708444391 946
0.0429700470432084 946
0.0439760360930272 946
0.045005576757005 946
0.0460592204114511 946
0.0471375313411672 946
0.0482410870416537 946
0.04937047852839 946
0.0505263106533568 946
0.0517092024289676 946
0.0529197873595844 946
0.0541587137807947 946
0.0554266452066311 946
0.0567242606849198 946
0.058052255160949 946
0.0594113398496503 946
0.0608022426164942 946
0.0622257083673023 946
0.0636824994471859 946
0.0651733960488242 946
0.0666991966303012 946
0.0682607183427239 946
0.0698587974678525 946
0.0714942898659758 946
0.073168071434272 946
0.0748810385759002 946
0.0766341086800746 946
0.0784282206133768 946
0.0802643352225717 946
0.0821434358491943 630
0.0840665288561833 540
0.086034644166845 486
0.0880488358164346 432
0.0901101825166502 396
0.0922197882333433 374
0.0943787827777538 342
0.096588322411587 306
0.0988495904662559 288
0.101163797976621 270
0.103532184329566 255
0.105956017927762 238
0.108436596868961 221
0.110975249641207 208
0.113573335834311 187
0.116232246867985 170
0.118953406737032 160
0.121738272773966 140
0.124588336429501 130
0.127505124071301 117
0.13049019780144 104
0.13354515629299 96
0.136671635646201 88
0.139871310264724 80
0.143145893752348 70
0.146497139830729 63
0.149926843278605 56
0.153436840893001 49
0.157029012472938 48
0.160705281826164 42
0.164467617799466 36
0.168318035333096 35
0.172258596539879 28
0.176291411809595 28
0.180418640939207 24
0.184642494289554 20
0.188965233969121 20
0.193389175045523 16
0.197916686785356 16
0.202550193923067 16
0.207292177959537 12
0.212145178491063 12
0.21711179456945 12
0.222194686093952 12
0.227396575235793 8
0.232720247896041 8
0.238168555197616 8
0.243744415012222 6
0.249450813523032 6
0.255290806823952 6
0.261267522556333 6
0.267384161583995 6
0.273643999707467 6
0.280050389418363 6
0.286606761694825 5
0.293316627839004 4
0.300183581357559 3
0.307211299886176 3
0.31440354715915 3
0.321764175025074 3
0.329297125509715 3
0.337006432927193 3
0.344896226040576 2
0.352970730273065 2
0.361234269970943 2
0.369691270719503 2
0.378346261713193 2
0.387203878181256 2
0.396268863870148 2
0.405546073584083 2
0.415040475785048 2
0.42475715525369 2
0.434701315812502 2
0.444878283112759 2
0.455293507486695 2
0.465952566866468 2
0.476861169771447 2
0.488025158365443 2
0.499450511585514 2
0.511143348344017 2
0.523109930805626 2
0.535356667741072 2
0.547890117959394 2
0.560716993820546 2
0.57384416483024 2
0.587278661318948 2
0.601027678207038 2
0.61509857885805 2
0.629498899022189 2
0.644236350872137 2
0.659318827133355 2
0.674754405311069 2
0.690551352016233 2
0.706718127392749 2
0.723263389648354 2
0.740195999691564 2
0.757525025877191 2
0.775259748862946 2
0.793409666579749 2
0.811984499318401 2
0.83099419493534 2
0.850448934180268 2
0.870359136148516 2
0.890735463861044 2
0.911588829975082 2
0.932930402628469 2
0.954771611420806 2
0.97712415353465 2
1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/analysis/example_primo.tikz <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=6cm,
height=5.19cm,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.0261437908!black},
xmin=0, xmax=100,
xtick=\empty,
%y grid style={lightgray!92.0261437908!black},
%ymin=0.675853958286996, ymax=2.77695699241682,
ytick=\empty,
xlabel={$z$},
ylabel={$\theta$},
xlabel style={font=\small, yshift=10pt},
ylabel style={font=\small, yshift=-25pt, rotate=-90}
]
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01036168606252
1 2.00516862720611
2 1.99693057448445
3 1.9856341784696
4 1.97253131139582
5 1.95899115574183
6 1.94452515995834
7 1.92623988001972
8 1.9000779043519
9 1.86358167365538
10 1.81947698893773
11 1.7757172288094
12 1.73928134483744
13 1.71089815780244
14 1.68627376821361
15 1.66016358210852
16 1.63006544174024
17 1.59836905247221
18 1.57036037670862
19 1.54927316791216
20 1.53436516011462
21 1.52282207088851
22 1.51206082489882
23 1.50110787070219
24 1.49080897554754
25 1.4825206273956
26 1.47663710875342
27 1.472518047238
28 1.46921795909857
29 1.46606476771824
30 1.46292312819827
31 1.46005850096139
32 1.45766210327494
33 1.45555664972752
34 1.45330358941226
35 1.45048142252812
36 1.44700478877643
37 1.44328622564626
38 1.43989520173765
39 1.43699342242864
40 1.43421244357786
41 1.43095218383545
42 1.42680782828692
43 1.42199330143063
44 1.41734374869475
45 1.41364241822966
46 1.41105500244398
47 1.40925980264808
48 1.40783668360656
49 1.40652364588811
50 1.40531203564773
51 1.40436100984639
52 1.40380949420693
53 1.40370619683172
54 1.40407302346032
55 1.40494924216349
56 1.40636886937683
57 1.40838810885104
58 1.41129091422312
59 1.41585567173783
60 1.4234315334197
61 1.435567182032
62 1.45284225574499
63 1.47342853961316
64 1.49370142631444
65 1.51138633428111
66 1.52748057513887
67 1.54522509343877
68 1.56779716263476
69 1.59565254456988
70 1.62512215629946
71 1.65109403784052
72 1.67149753016611
73 1.68819721696765
74 1.70472531888681
75 1.72370086617077
76 1.74484635079237
77 1.7650456587623
78 1.78129361881717
79 1.79317367225051
80 1.8023598234001
81 1.81091785887237
82 1.81998408242897
83 1.82912592316154
84 1.83694450261175
85 1.84250158891413
86 1.84587542877113
87 1.84765456751831
88 1.84841121048683
89 1.84854236799277
90 1.84828804372875
91 1.84773614143316
92 1.84679974207749
93 1.84523207898425
94 1.84273338295782
95 1.83921785585932
96 1.8351298451806
97 1.83132993780509
98 1.82847011456924
99 1.82664199973064
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0146214389858
1 2.01149686116481
2 2.00652091510636
3 1.99963947831027
4 1.99150467846585
5 1.98275914301902
6 1.97281386111397
7 1.9594810025621
8 1.93977736653714
9 1.91192280608512
10 1.87804468226998
11 1.84419956546095
12 1.81560192681046
13 1.79255154649782
14 1.77137202201336
15 1.74767138417055
16 1.71957441751772
17 1.68977384971828
18 1.66369890453902
19 1.64485875085465
20 1.63307969375877
21 1.6263159640787
22 1.62252932423523
23 1.62032804261192
24 1.61890081834692
25 1.6177608242047
26 1.61651915445635
27 1.61477099501437
28 1.61212669394507
29 1.60843809824086
30 1.6040960502562
31 1.5998995483749
32 1.5963914432066
33 1.5934593205138
34 1.59055240776608
35 1.58711486633078
36 1.58301035655759
37 1.57872580431451
38 1.57497688280413
39 1.57205583627399
40 1.56969974778848
41 1.56741647758349
42 1.56485694293042
43 1.56210547270289
44 1.55969293319121
45 1.5582197127079
46 1.55805440817566
47 1.55941524038303
48 1.5624606018316
49 1.56703793506188
50 1.57234528709592
51 1.57722702624934
52 1.58100520831509
53 1.5837881666392
54 1.58610463862434
55 1.58847220509295
56 1.59113822568432
57 1.59407025059362
58 1.59729831774716
59 1.60132239169865
60 1.60718829802848
61 1.61614936767368
62 1.62882300785661
63 1.64423616770622
64 1.66036284338809
65 1.67648878270535
66 1.6947442139881
67 1.71937184516208
68 1.75431210479755
69 1.79938812648797
70 1.84802170138881
71 1.8915971381015
72 1.92684956736289
73 1.95732566305853
74 1.98950036316835
75 2.02805533655081
76 2.07190354568772
77 2.11427312828787
78 2.14883772420424
79 2.17488913201672
80 2.19626610681315
81 2.21765649419041
82 2.24147567662631
83 2.26619536788451
84 2.28793737426563
85 2.30433261113344
86 2.31603952259738
87 2.3253031667191
88 2.3341791455184
89 2.3434432379547
90 2.35243792216823
91 2.36019427402447
92 2.36670778415058
93 2.37302055637217
94 2.38047695251649
95 2.38976602682206
96 2.40010312587498
97 2.40955665758297
98 2.41662515534925
99 2.42113081432976
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00801573444598
1 2.00177391147521
2 1.99188183088699
3 1.97834664834473
4 1.96272395145218
5 1.94675064218239
6 1.92998802988282
7 1.90918328149578
8 1.87973236061017
9 1.83883313390989
10 1.78951656264482
11 1.74070230322906
12 1.70026750396375
13 1.66915778564969
14 1.64276178240333
15 1.61539740904692
16 1.58424213771497
17 1.55153457655935
18 1.52249232567028
19 1.50020774304997
20 1.48363883664042
21 1.46956413940485
22 1.45511134605866
23 1.43952713982703
24 1.42453281399805
25 1.41245858888504
26 1.40411105769191
27 1.39872241739517
28 1.39505012235805
29 1.39214421054269
30 1.38959584344884
31 1.38739768375784
32 1.38556261018161
33 1.38388132351279
34 1.3819737621191
35 1.37948794893545
36 1.37636294194659
37 1.37296734430034
38 1.36978861493909
39 1.36691819912408
40 1.36393475045402
41 1.36018587672128
42 1.35524043747907
43 1.34937866537384
44 1.34358898810787
45 1.33874445488145
46 1.33490247412148
47 1.33145956325931
48 1.32769425673319
49 1.32328894972951
50 1.31865268816845
51 1.31463543115961
52 1.31180446859592
53 1.3101754650944
54 1.30950156422852
55 1.30956859283965
56 1.31029881838421
57 1.31179823146036
58 1.31448579317416
59 1.31928066849766
60 1.32767814445999
61 1.34136630811095
62 1.3608985803491
63 1.3840141249305
64 1.40628266439664
65 1.42463281197777
66 1.43946102574222
67 1.45345711467094
68 1.46937265214113
69 1.48799070605004
70 1.50719502001157
71 1.52375028272339
72 1.53623050677283
73 1.54560951608191
74 1.55385672611599
75 1.56249431985228
76 1.57166734559884
77 1.58018830733007
78 1.58680972652074
79 1.59128176046046
80 1.59415658089374
81 1.59613728629639
82 1.59768691388759
83 1.59891469642013
84 1.59967363521339
85 1.59975193134129
86 1.59893961804715
87 1.59699467821914
88 1.59374357062452
89 1.58938263032952
90 1.58457838130792
91 1.57992261592173
92 1.57527090667415
93 1.56972249685328
94 1.56214839282206
95 1.55207730378825
96 1.54059245342302
97 1.52999249781447
98 1.52203745918723
99 1.51695851357263
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00665787268581
1 2.0036347700968
2 1.9988157814423
3 1.99213742084282
4 1.98420624156679
5 1.97560027877752
6 1.9656784402415
7 1.95221605557804
8 1.93219583278226
9 1.90382206446934
10 1.86926906776577
11 1.83470034132061
12 1.80540040241417
13 1.78161581673248
14 1.75950809864721
15 1.73449917218205
16 1.70463496323052
17 1.67273463828722
18 1.64442208606653
19 1.62314298929657
20 1.60824896949842
21 1.59696231922073
22 1.58670147310912
23 1.5764145262825
24 1.56676103504864
25 1.55888161473578
26 1.55301697569651
27 1.54842277340607
28 1.54406745560719
29 1.53929102770733
30 1.5342157830201
31 1.52956669028994
32 1.5259015268237
33 1.5231495726045
34 1.52082437204262
35 1.51842539741324
36 1.51575106125361
37 1.51301898008836
38 1.51060603841551
39 1.50863203364889
40 1.50686566586803
41 1.50492623182155
42 1.5025521908814
43 1.49984787114174
44 1.49728558650627
45 1.49532888490578
46 1.49411895164121
47 1.4935478450762
48 1.4934509521055
49 1.49367599359361
50 1.49406166577224
51 1.49444915315582
52 1.49474352831785
53 1.4949325956749
54 1.49505248648275
55 1.49516458408667
56 1.49536958070218
57 1.4958430443894
58 1.49687766326688
59 1.49894275307477
60 1.50273307883415
61 1.50903332655745
62 1.51815249592243
63 1.52920185894572
64 1.54044701125704
65 1.55100068648697
66 1.56188797028203
67 1.57550338374429
68 1.59412307829891
69 1.61782669249891
70 1.64331031158852
71 1.66618427128851
72 1.68484515528386
73 1.70125819645368
74 1.71893530632048
75 1.74041848759443
76 1.76511250248092
77 1.78936190018378
78 1.80991623176317
79 1.82688035355824
80 1.8431343247186
81 1.86203505400968
82 1.88497432926363
83 1.90976660841035
84 1.93218440352853
85 1.94983057824075
86 1.96365363699585
87 1.97638926011209
88 1.99044534055962
89 2.0062373246762
90 2.02181058345212
91 2.0347419542535
92 2.04434065423337
93 2.05168984160187
94 2.05840704023895
95 2.06554303319488
96 2.07294413199878
97 2.07952400164197
98 2.08438658997712
99 2.08747017797587
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01346179810183
1 2.01059270339603
2 2.00601903385924
3 1.99968011219418
4 1.99215065841582
5 1.98397758998953
6 1.97454976169013
7 1.96175175595551
8 1.9427151479884
9 1.91573339504321
10 1.88287568496963
11 1.85000555952434
12 1.82215185852616
13 1.79955473519415
14 1.77857437358304
15 1.75487709751484
16 1.72664251608398
17 1.69662379849855
18 1.67030656747405
19 1.65121812663062
20 1.63915133877429
21 1.63199659985152
22 1.62766537936593
23 1.62478862397628
24 1.62267053060103
25 1.62095094996264
26 1.61928204087907
27 1.61721566404044
28 1.6142927884056
29 1.61031909127581
30 1.60568968664447
31 1.60124880212693
32 1.59758224010894
33 1.59459354268419
34 1.59173247900082
35 1.58843938646527
36 1.58455868586647
37 1.58053018699523
38 1.57701625873659
39 1.57428837644725
40 1.57210211098332
41 1.57000054874238
42 1.56765898420189
43 1.56515117627889
44 1.56296141033323
45 1.56164111317226
46 1.56153498085051
47 1.56285517885798
48 1.56575907347468
49 1.57010657461903
50 1.57513792318863
51 1.5797540156318
52 1.58330454084485
53 1.58587973141977
54 1.58796418470769
55 1.59003561775135
56 1.59233532833399
57 1.59486372238657
58 1.59767622314524
59 1.60123490203964
60 1.60647877525182
61 1.61453101412418
62 1.6259496925243
63 1.63987612283114
64 1.6545257209106
65 1.66932547706171
66 1.68630612364045
67 1.70944273087411
68 1.74241896867337
69 1.78503914494849
70 1.83107057397709
71 1.87237197999739
72 1.90588579116343
73 1.9350232104686
74 1.96598166787276
75 2.00323536622112
76 2.0457069178511
77 2.0868527548523
78 2.1206043940864
79 2.14638827560227
80 2.16809086938949
81 2.19042280836435
82 2.2157333739447
83 2.24223445926952
84 2.26569468341839
85 2.28357692657484
86 2.29666525482072
87 2.30749376542778
88 2.31835893546343
89 2.33000516680762
90 2.34140560637426
91 2.35117152308199
92 2.35916619265552
93 2.36658633638004
94 2.37501909515506
95 2.38531600098759
96 2.39668319115222
97 2.40704681325083
98 2.41478609512091
99 2.41971662586355
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00844549930941
1 2.00587329197999
2 2.00176571276403
3 1.99605116190297
4 1.98920715596726
5 1.98165639595349
6 1.97274084770088
7 1.96039716440257
8 1.94185133757708
9 1.91546045366098
10 1.88326035770228
11 1.85098005358292
12 1.82350296844624
13 1.80098552535021
14 1.77974406490761
15 1.75541032921477
16 1.72617842976613
17 1.69492185879805
18 1.66727600992615
19 1.64675469567236
20 1.63288630593973
21 1.62314155860964
22 1.61511757649204
23 1.60763342032154
24 1.60082427581356
25 1.59524836870286
26 1.59090546518755
27 1.58713947363551
28 1.58311034478593
29 1.57832879569517
30 1.57306276235112
31 1.56816404919518
32 1.56426732814707
33 1.56131197182443
34 1.55877972266479
35 1.55613426240822
36 1.55316948665982
37 1.55014791989068
38 1.54751468309109
39 1.54543682921476
40 1.54370328226654
41 1.54194571131213
42 1.5399058097059
43 1.53765688525322
44 1.53560950967221
45 1.53420081164513
46 1.53364115743409
47 1.53397736841635
48 1.53520787773429
49 1.53720479793751
50 1.53956246518718
51 1.54172389940845
52 1.54335061162882
53 1.54445638066582
54 1.54524221355404
55 1.54592417853641
56 1.54666599052887
57 1.54760156925763
58 1.54893933505499
59 1.55108969819156
60 1.5547166415524
61 1.56058820854336
62 1.56905424540204
63 1.57940798218964
64 1.59024107584902
65 1.60103261942291
66 1.61317666705451
67 1.62948554899135
68 1.65258065066626
69 1.68237348268861
70 1.71456680368995
71 1.7435448992365
72 1.76726323000003
73 1.78822860709048
74 1.81092104485951
75 1.83856771875999
76 1.87034105582788
77 1.90144227300431
78 1.92755650011114
79 1.94863805030442
80 1.96815080126033
81 1.99017665297968
82 2.01650040441009
83 2.04476110346247
84 2.07021474307622
85 2.09014785430674
86 2.10560791701296
87 2.11964867412596
88 2.13497199293803
89 2.15211571536996
90 2.16906128556383
91 2.18330258434385
92 2.19423935653389
93 2.20323804411668
94 2.21225432940245
95 2.22247387272208
96 2.23340242077915
97 2.24324173966735
98 2.25055161669043
99 2.25519800971634
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99114108406928
1 1.99157488844334
2 1.99219911370224
3 1.99286173881175
4 1.99312226862091
5 1.99226431657441
6 1.98934829813486
7 1.98313087092652
8 1.97214961108496
9 1.95560577941797
10 1.93488493305457
11 1.91353446546892
12 1.89432380460902
13 1.87669339740343
14 1.85730390545099
15 1.83237086465477
16 1.80068436016232
17 1.76587900714013
18 1.73433782228285
19 1.70975350784856
20 1.69103589202447
21 1.67455992701316
22 1.65707568853508
23 1.63783044962403
24 1.61901347562447
25 1.60344283688678
26 1.59190064694234
27 1.58306381511631
28 1.57497628963299
29 1.56636481496018
30 1.55741575610154
31 1.54946820762262
32 1.54366117093347
33 1.54013900827654
34 1.53842110556002
35 1.53795387448159
36 1.5382767368292
37 1.538975604576
38 1.53971348108669
39 1.54033295399004
40 1.54085231571211
41 1.54136524154278
42 1.54193822826369
43 1.54253202168489
44 1.54298958516372
45 1.54311470006859
46 1.54273021048494
47 1.54165375616282
48 1.53971432622478
49 1.53692844439411
50 1.53369124519169
51 1.53058617137122
52 1.52787891746461
53 1.52531499981737
54 1.52234432375434
55 1.5184991026721
56 1.51380135508666
57 1.50886669006779
58 1.50432541848108
59 1.50013449145637
60 1.49555061454502
61 1.48960697999391
62 1.48181636750514
63 1.47283657964055
64 1.46419528618867
65 1.45692167162335
66 1.45071928964567
67 1.44440172363446
68 1.43680722160359
69 1.42775456702067
70 1.41854225619745
71 1.41110616025958
72 1.40661112257954
73 1.40522479621287
74 1.40677038677443
75 1.4110304543907
76 1.41752900583522
77 1.42562937925641
78 1.43550140592659
79 1.44905412665756
80 1.4698359167756
81 1.50154311987664
82 1.54469626889417
83 1.59360708490265
84 1.63927400359316
85 1.67702532958591
86 1.70950376648375
87 1.74334722126945
88 1.7842168777071
89 1.83211169766256
90 1.88010638447075
91 1.92012730965737
92 1.94970941899531
93 1.97202845085225
94 1.99198283722919
95 2.01281492731864
96 2.03423169235551
97 2.05320096168447
98 2.06719722361368
99 2.07606661809751
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01360618805661
1 2.00982005795832
2 2.00380093870524
3 1.99550806079779
4 1.98578605137984
5 1.97551113807557
6 1.96412844224935
7 1.9492274957219
8 1.92748522439695
9 1.89690690026369
10 1.85980803912129
11 1.82284336420244
12 1.79178502004171
13 1.76707137106356
14 1.74483669478577
15 1.72042601259857
16 1.6917682529858
17 1.66145449043024
18 1.63486016031401
19 1.61540961716741
20 1.60276866947685
21 1.59467844832613
22 1.58895067621753
23 1.58431206071055
24 1.58041534612401
25 1.57729027792285
26 1.57477005906382
27 1.57238945023818
28 1.56960945315236
29 1.56613718280881
30 1.56220769656987
31 1.55845361007287
32 1.55530541143487
33 1.55262830321316
34 1.54990443850342
35 1.54661831438034
36 1.54265256082002
37 1.53848190622044
38 1.53478995842997
39 1.53183480869353
40 1.52931866678893
41 1.52671036221721
42 1.5236393855104
43 1.52023039398509
44 1.51711342301348
45 1.5149527752955
46 1.5140622357928
47 1.51450232410909
48 1.51626133003253
49 1.51915191003132
50 1.52259696383672
51 1.52581628326312
52 1.52836671414505
53 1.53034276383292
54 1.53213305154199
55 1.53412255510453
56 1.53649707581859
57 1.53924349731702
58 1.54246138111515
59 1.54674045967344
60 1.55323784910566
61 1.56332063136207
62 1.57760731235261
63 1.59484953855568
64 1.6125009779851
65 1.62935894583458
66 1.64724063631125
67 1.67014895655445
68 1.70185253859525
69 1.74236463330281
70 1.78589230744273
71 1.82475365158353
72 1.85599267703581
73 1.88268875895344
74 1.91050766535208
75 1.94356656073178
76 1.98101473966044
77 2.01710955433696
78 2.04644927594316
79 2.06838383575033
80 2.08610487801555
81 2.10352364249797
82 2.12269257210452
83 2.14245945143923
84 2.15974870414289
85 2.17264707829653
86 2.18161634505426
87 2.18835438075124
88 2.19443048738525
89 2.20051539839526
90 2.20629186707139
91 2.21118853546714
92 2.21520385842382
93 2.21896866841932
94 2.22329331626547
95 2.22860528920506
96 2.23448363838077
97 2.23984806075174
98 2.2438556145025
99 2.24640917288566
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00095561670289
1 1.99748709055387
2 1.99196384469283
3 1.98432686218293
4 1.97530238734161
5 1.96560796111197
6 1.95459651621689
7 1.93984959940796
8 1.91806778501962
9 1.88728092485443
10 1.84983688465726
11 1.81242470676124
12 1.78080056174992
13 1.75528457088397
14 1.73179264271433
15 1.70542964410043
16 1.67404231723817
17 1.6404499016202
18 1.61035529638564
19 1.58709979524946
20 1.56961832939438
21 1.5545170819446
22 1.53876339887763
23 1.52160640325587
24 1.50497125487267
25 1.49140130797764
26 1.4816970549915
27 1.47485786789917
28 1.46934070898747
29 1.46405803428549
30 1.45884648139948
31 1.45425745913581
32 1.45077166411414
33 1.44832695544466
34 1.44650192365131
35 1.44486121211103
36 1.44317747330602
37 1.44149248962084
38 1.43994910414069
39 1.4385342883097
40 1.43700949862587
41 1.4350329327752
42 1.43238070335558
43 1.42920047717453
44 1.42600454893767
45 1.42322097650737
46 1.42080827603403
47 1.4183357664195
48 1.4153085206021
49 1.41154771182934
50 1.40746074590381
51 1.40379332579666
52 1.40099124297922
53 1.39895718076741
54 1.39731515474394
55 1.39574270997973
56 1.39420259703923
57 1.3930138139572
58 1.39268479981753
59 1.39373487770791
60 1.39672729937843
61 1.40224444642245
62 1.41040553001367
63 1.4201624800068
64 1.42956146395159
65 1.4372331004952
66 1.44327892034519
67 1.44876685182609
68 1.45481236655251
69 1.46179968520788
70 1.46905197576781
71 1.47550901026294
72 1.48083160260764
73 1.48564852917914
74 1.49101866548441
75 1.49772784346154
76 1.50566634572511
77 1.51389558681644
78 1.5217766174089
79 1.52996151242506
80 1.54024068867081
81 1.55455185669858
82 1.57337532270382
83 1.59440814771688
84 1.61382343985368
85 1.62955685473177
86 1.64258512130717
87 1.65552688490059
88 1.67063426240321
89 1.68801928498929
90 1.7051869276333
91 1.7191205119092
92 1.72870733346602
93 1.7347400238865
94 1.73859477247149
95 1.74134504039673
96 1.74350651672577
97 1.74516922219678
98 1.74631714437879
99 1.74702228897914
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01579742759825
1 2.01042475331152
2 2.00190562142231
3 1.9902354536607
4 1.97672967503442
5 1.96284112295477
6 1.94812346593974
7 1.92967274956805
8 1.90339993765793
9 1.8668233097741
10 1.82266641978528
11 1.77890529105619
12 1.74256084135841
13 1.7144219976499
14 1.69027790122333
15 1.6649718418881
16 1.63602509041597
17 1.60572177966939
18 1.57920213797723
19 1.55973070093154
20 1.54687285282604
21 1.53829431698205
22 1.53176966577528
23 1.526105679512
24 1.52118939534776
25 1.51731701750813
26 1.51447627358549
27 1.51225574248554
28 1.51013704092055
29 1.50778445993975
30 1.50522607372026
31 1.50275219633849
32 1.50052516187296
33 1.49833469374048
34 1.49570238516051
35 1.49217442794606
36 1.48771446288347
37 1.48292247322304
38 1.47860099695419
39 1.47502745676449
40 1.47180546253029
41 1.46825015898544
42 1.4638916455704
43 1.45893637665037
44 1.45427691010665
45 1.45080320908014
46 1.44883196744804
47 1.44824511930777
48 1.44882191262627
49 1.45029446095949
50 1.45224024341065
51 1.45417864429181
52 1.45587688869685
53 1.45746620685079
54 1.4592920961467
55 1.46169303474848
56 1.46479613859433
57 1.46851444767451
58 1.4729585330681
59 1.47894302705703
60 1.48808223746087
61 1.50227311822847
62 1.52231243163409
63 1.54626760582257
64 1.57022378338872
65 1.5919481760291
66 1.61316427586247
67 1.63837387189686
68 1.6718968396651
69 1.71403961113794
70 1.7589583298496
71 1.7987210775438
72 1.83013900760027
73 1.85611268993164
74 1.88212625319353
75 1.91221148491678
76 1.94578359391273
77 1.97770266265942
78 2.00295109514733
79 2.02054991109209
80 2.0327416225593
81 2.04240118454749
82 2.05132555278978
83 2.05960602013745
84 2.06622072703665
85 2.07032575140002
86 2.07176312463779
87 2.07068674918284
88 2.06734145505432
89 2.06236053664635
90 2.05695209816888
91 2.05229204860124
92 2.04877670197194
93 2.04606312585703
94 2.04357203187335
95 2.04092037545819
96 2.03816816636921
97 2.03572068540826
98 2.03391178329065
99 2.03276462503188
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00851819534149
1 2.00756356975508
2 2.00600577873393
3 2.00373840162028
4 2.00076350607942
5 1.99692407434324
6 1.99146471113662
7 1.9828453793467
8 1.96909751456328
9 1.94908849506795
10 1.92441660473521
11 1.89940725139274
12 1.87762645469058
13 1.8588822965531
14 1.83989730632556
15 1.81687911051206
16 1.78846839356936
17 1.75782010110431
18 1.730756472269
19 1.71097599855863
20 1.69825131721456
21 1.69034726965802
22 1.68505976119413
23 1.68102450233774
24 1.67769968874085
25 1.67488698368438
26 1.6722400437152
27 1.66914700471661
28 1.66493568031494
29 1.65931217790828
30 1.65283855345705
31 1.64674389321293
32 1.64193692491768
33 1.63842310649111
34 1.63562426045646
35 1.63292369446325
36 1.63005041959008
37 1.62721630112895
38 1.62484285521301
39 1.62312790806619
40 1.62195344945837
41 1.62107788008236
42 1.62032029064277
43 1.61966315213245
44 1.61926169177126
45 1.61935905603584
46 1.6202296448262
47 1.62220189852745
48 1.62558656498592
49 1.6303393122281
50 1.63570505670951
51 1.64052179483493
52 1.64406066751729
53 1.64633285874482
54 1.64772940346924
55 1.64864917006386
56 1.64936005980352
57 1.65001133738757
58 1.65072254585042
59 1.65167959158181
60 1.65317521277668
61 1.65556540611168
62 1.65910584915104
63 1.6637754160748
64 1.66950089024719
65 1.67688206174048
66 1.6877361480775
67 1.70490238369642
68 1.73092045735268
69 1.76532180116199
70 1.80289659910791
71 1.83704267012742
72 1.86546738568363
73 1.89132953402081
74 1.92017142227877
75 1.95593978265978
76 1.99738589948114
77 2.0381661998334
78 2.07265996200732
79 2.10092331095655
80 2.12768840418096
81 2.15850568116911
82 2.19572706030522
83 2.23589410067977
84 2.2722331627137
85 2.30092863299475
86 2.3235860160056
87 2.34471768706409
88 2.36829699839672
89 2.39500691670533
90 2.42162739143843
91 2.4442666977959
92 2.46211378859352
93 2.47753417959889
94 2.49384604098925
95 2.51297004833933
96 2.53372646470686
97 2.55252516153663
98 2.5665254069317
99 2.57543401620485
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99693786647592
1 1.99433842008622
2 1.9901835752928
3 1.98439195187417
4 1.97742633134794
5 1.96967841841325
6 1.96042542995003
7 1.94749460139164
8 1.9279761668725
9 1.90014992269439
10 1.8661665276745
11 1.83206018254981
12 1.80295699235265
13 1.77897395737612
14 1.75614972503129
15 1.72978542252631
16 1.69791331038136
17 1.66355922919741
18 1.63261960678349
19 1.60849673837525
20 1.59000730576901
21 1.57353347080251
22 1.55586640644631
23 1.53633559882612
24 1.51727295967839
25 1.50166810695494
26 1.49046718887956
27 1.48251906208066
28 1.47603870498844
29 1.46977671700715
30 1.46358163774564
31 1.45815783789552
32 1.45413210285957
33 1.45149691451668
34 1.44983332959015
35 1.44869353627132
36 1.44778417923759
37 1.44698432786334
38 1.4462524096502
39 1.44550314900328
40 1.44456112867737
41 1.44320532350511
42 1.44129552769663
43 1.43894368750749
44 1.43650325316813
45 1.43423458767145
46 1.43201278346484
47 1.42938341164736
48 1.4258449160994
49 1.42126083502334
50 1.41618817463868
51 1.41157440865077
52 1.40796489303299
53 1.40519963502772
54 1.40274787711572
55 1.40014727555911
56 1.39733855691834
57 1.39475438154731
58 1.39299199893063
59 1.39244167895994
60 1.39330033632544
61 1.39570353132754
62 1.39956586934789
63 1.40422868938213
64 1.4085613028805
65 1.41167256589907
66 1.4133151864721
67 1.41362972219418
68 1.41284302828889
69 1.41127785385402
70 1.40946325317546
71 1.4079920998967
72 1.40724573509705
73 1.40737724189429
74 1.40847374235173
75 1.41059531644645
76 1.4136698196282
77 1.41756469153587
78 1.42254713121896
79 1.42973461397574
80 1.44107035862387
81 1.45855655654548
82 1.48243895536233
83 1.50952539166248
84 1.53478549944389
85 1.55558370354636
86 1.57332639884724
87 1.59161911443582
88 1.61353585084794
89 1.63907851950923
90 1.66448454633485
91 1.68529666651199
92 1.6999462537409
93 1.70975170550134
94 1.71691679457877
95 1.72307057561261
96 1.72870358369265
97 1.73343068318772
98 1.7368363688752
99 1.73897132934844
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01093872357766
1 2.00831096602213
2 2.0041167620854
3 1.99828795635871
4 1.99132332560646
5 1.98367431968055
6 1.97470064749506
7 1.96234281216539
8 1.94382564875104
9 1.91750361978244
10 1.88540429207426
11 1.85324380099137
12 1.82590299077451
13 1.80356007007162
14 1.78257617796802
15 1.75863288624733
16 1.72994244453475
17 1.69933460743416
18 1.67238105168058
19 1.65261276102335
20 1.63970321373815
21 1.63134805877076
22 1.62531167556701
23 1.62030938065001
24 1.61602561507427
25 1.61251998447895
26 1.60960013646217
27 1.60671567490619
28 1.60322513568504
29 1.59879668044769
30 1.59377803677203
31 1.58903865280348
32 1.58520449856871
33 1.58220091653344
34 1.5794903846277
35 1.57652044142043
36 1.57310637231668
37 1.5695957972982
38 1.56654029719935
39 1.56416048541489
40 1.56223401568979
41 1.56035579167964
42 1.55823895022942
43 1.55595186977945
44 1.55392721315092
45 1.55264781935966
46 1.55239434210501
47 1.55331162328892
48 1.55549467681515
49 1.55881430039156
50 1.56266930449442
51 1.56619938278311
52 1.56888917350314
53 1.57079024482333
54 1.57225510237109
55 1.57364001551073
56 1.57515310650667
57 1.57686291572734
58 1.57889690391376
59 1.58167837954201
60 1.58598673686106
61 1.59274285908853
62 1.60239457331501
63 1.61419862452061
64 1.62663572011378
65 1.6392226772035
66 1.65369347750196
67 1.67343893207134
68 1.70160289991443
69 1.73802213538789
70 1.77738725400604
71 1.81277338875641
72 1.84161925680642
73 1.86691741773154
74 1.89406033615216
75 1.92693478641387
76 1.9645653452743
77 2.00119982647116
78 2.03157913115712
79 2.05540141633551
80 2.07641220107057
81 2.09908867505005
82 2.12552790776315
83 2.15359093340789
84 2.17867296947068
85 2.19808552680608
86 2.21277703564291
87 2.22562613820169
88 2.2392056779527
89 2.25416422537826
90 2.26890714879019
91 2.28140417387361
92 2.29127309234908
93 2.29985280820418
94 2.30899342703415
95 2.3197565115491
96 2.33146025373866
97 2.3420680022184
98 2.34997049822569
99 2.35499967829922
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00140193419075
1 1.99853801189953
2 1.99396795857576
3 1.98762011990206
4 1.98004385996334
5 1.97174152281482
6 1.96203206883936
7 1.94869630713488
8 1.92874031421956
9 1.90038717622515
10 1.86581729763177
11 1.83118484191297
12 1.80174554002864
13 1.77769096343874
14 1.75509870835586
15 1.72930058018222
16 1.69831585862085
17 1.66506325978216
18 1.63530589675018
19 1.61245803971219
20 1.5955716879149
21 1.58140243169287
22 1.56702115253191
23 1.55158996176312
24 1.53670137523186
25 1.52452786203686
26 1.51570628741464
27 1.50927056048061
28 1.50377470536292
29 1.49823177825709
30 1.49260344705734
31 1.48758727643439
32 1.4837665160831
33 1.48110175067314
34 1.47914559346724
35 1.47742947166513
36 1.47570500395133
37 1.47400903707666
38 1.4724933346788
39 1.47116554307101
40 1.4698205479265
41 1.46815847176696
42 1.46598000645764
43 1.4633975149431
44 1.46083008916883
45 1.4586398402928
46 1.4568213921278
47 1.45506741074947
48 1.45301772464214
49 1.45052499868633
50 1.44783118300423
51 1.44540140894035
52 1.44350360273796
53 1.44204580944107
54 1.4407496109506
55 1.43938547807484
56 1.43796316206002
57 1.43679650474695
58 1.43634661610736
59 1.43704977773766
60 1.43934772288128
61 1.44369211466352
62 1.45018287916951
63 1.45802604654242
64 1.46575588165865
65 1.47243468555983
66 1.47838168483304
67 1.48477217239446
68 1.49277836014177
69 1.50262765963319
70 1.51312689713453
71 1.52262157667415
72 1.53059156804075
73 1.53799467695226
74 1.54644620130946
75 1.55711584885723
76 1.56970923182634
77 1.58254133865512
78 1.59431902084355
79 1.60568997437584
80 1.61897327658485
81 1.63673039140335
82 1.65970931277766
83 1.68522784500347
84 1.70871215627985
85 1.72768379207922
86 1.74331463777918
87 1.75874753727753
88 1.77669551494609
89 1.79734427868698
90 1.817813987212
91 1.83464198865273
92 1.84667219520563
93 1.85507179974836
94 1.86171637595169
95 1.86793750932394
96 1.873959222998
97 1.8791514048834
98 1.88293810210456
99 1.88532520602618
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0105804582114
1 2.00721069694398
2 2.0018467530302
3 1.99443615107688
4 1.98569511966493
5 1.9763398815022
6 1.96577293150512
7 1.95169188358931
8 1.93094865564536
9 1.90166169347606
10 1.86606231239145
11 1.83051844446985
12 1.80052147053029
13 1.77640810851981
14 1.75434552561515
15 1.72974206658102
16 1.70060077477913
17 1.66962673471122
18 1.64231337482459
19 1.62210390324149
20 1.6085397779944
21 1.59915113124345
22 1.59158849462362
23 1.58466561579957
24 1.57843918850571
25 1.57338416053395
26 1.56949350346616
27 1.56618257522671
28 1.56270630663583
29 1.55862186015199
30 1.55413034398362
31 1.54992415884248
32 1.54650346975295
33 1.54376483620545
34 1.54120099804901
35 1.53829882342343
36 1.53490086637517
37 1.53136713272217
38 1.5282462766114
39 1.52573768473803
40 1.5235773716777
41 1.52130632769655
42 1.51860555831176
43 1.51558615775618
44 1.51279618394615
45 1.51080237404594
46 1.50984657173561
47 1.50993041654575
48 1.51099168973789
49 1.51286265875143
50 1.51512943477592
51 1.51725143803826
52 1.51891714658804
53 1.52017441066386
54 1.52126799459672
55 1.5224512450622
56 1.52387824559994
57 1.52561894081656
58 1.52785249803673
59 1.53110453281932
60 1.5363113680672
61 1.54456484162499
62 1.55634364171517
63 1.57059168485666
64 1.58518571561093
65 1.59911855234324
66 1.6138839195246
67 1.63278485402321
68 1.6589350342917
69 1.6923569930003
70 1.72829580571871
71 1.76045395875023
72 1.78645235491747
73 1.80891832951228
74 1.83263351930324
75 1.86106553899247
76 1.89345328002746
77 1.92488419994966
78 1.95082697719254
79 1.9709659603679
80 1.9884225563151
81 2.00694228977714
82 2.02831889573142
83 2.05089284568898
84 2.07098132203106
85 2.08640307769063
86 2.09786097087539
87 2.10758082700332
88 2.11756335742956
89 2.12837549756016
90 2.13892393636662
91 2.14775823761002
92 2.1545654406051
93 2.16022528086673
94 2.16597052830652
95 2.17253845563448
96 2.17958917680004
97 2.18594705461463
98 2.19067353469897
99 2.19367869491393
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00606345841122
1 2.00288340560356
2 1.99781679592559
3 1.99080299290012
4 1.98249352064198
5 1.97352058251714
6 1.96324914412415
7 1.9493986240006
8 1.92886734218987
9 1.89980657212682
10 1.86443857119426
11 1.82907739840773
12 1.79914665145571
13 1.77492438293893
14 1.75251886959204
15 1.72727977702943
16 1.69720182316172
17 1.6650848844833
18 1.63654820598433
19 1.6150140176109
20 1.59977412194457
21 1.58796695936414
22 1.57695070714206
23 1.56571714821844
24 1.55510307870556
25 1.54644598492636
26 1.54006817133695
27 1.53519576952703
28 1.53073284674944
29 1.52596181682354
30 1.52095527942849
31 1.51639439487167
32 1.51281018245393
33 1.51012827789708
34 1.50787305763252
35 1.50555624129477
36 1.50297802739689
37 1.50034133025804
38 1.49800046045973
39 1.49605937554469
40 1.49427964588547
41 1.49227590012014
42 1.4897851830881
43 1.486922530841
44 1.48418189743139
45 1.48203646243804
46 1.48060413864712
47 1.47972431463492
48 1.47917681993236
49 1.47880090234296
50 1.478518001969
51 1.47830428423757
52 1.47814747997751
53 1.47802677273176
54 1.47792266518583
55 1.47784433065409
56 1.47787105919493
57 1.47819219280532
58 1.47912881509336
59 1.48117080381696
60 1.4850247837435
61 1.49148278065047
62 1.50084063275894
63 1.51214613078134
64 1.52355064703954
65 1.53404024059467
66 1.54451551746412
67 1.55723202704798
68 1.57435154523737
69 1.5960112542565
70 1.61924136494078
71 1.64006400570634
72 1.65702345096902
73 1.67190208486379
74 1.68788541889475
75 1.70728458854236
76 1.72958341840847
77 1.75151321107462
78 1.77018299700275
79 1.78574721672553
80 1.80088633717053
81 1.81870987881178
82 1.8404765276523
83 1.86406385469038
84 1.88542494031426
85 1.90227261548316
86 1.91552004179793
87 1.927790792369
88 1.94138947993896
89 1.95669023714838
90 1.97176495459626
91 1.98422412174706
92 1.99334779536042
93 2.00012060211998
94 2.00604170216214
95 2.01211382720127
96 2.01829948032866
97 2.02375678321987
98 2.02777667662615
99 2.0303221757949
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99780541190062
1 1.99241884538496
2 1.98387104680945
3 1.97214152741421
4 1.95851423723032
5 1.94438326272414
6 1.92919930375096
7 1.90989660497704
8 1.88218815029009
9 1.84348042205601
10 1.79666873356955
11 1.75018141100184
12 1.71139544956854
13 1.68103195471875
14 1.65445307385104
15 1.62599536536085
16 1.59293495322434
17 1.55779917528898
18 1.52613972724786
19 1.50105005307186
20 1.4809870454379
21 1.46191958246416
22 1.44036558215102
23 1.41592667169906
24 1.39191267251316
25 1.37240808478405
26 1.35887425605063
27 1.35012648824956
28 1.3441718199703
29 1.3394894907956
30 1.33545702598695
31 1.3321409062159
32 1.32969599644717
33 1.32799623407092
34 1.32671743678864
35 1.32554275890022
36 1.32429826469961
37 1.32298346924098
38 1.32163949902096
39 1.32014978242078
40 1.31817533639518
41 1.3152638810389
42 1.31113155115317
43 1.30604360448358
44 1.30079875364562
45 1.29600712981795
46 1.29146232966061
47 1.28626753001804
48 1.27942573792062
49 1.27065714251545
50 1.26103825205258
51 1.25243007678793
52 1.24597489368571
53 1.24153217814097
54 1.23830661377399
55 1.23557915868999
56 1.23313011324746
57 1.23133989976916
58 1.23092548477157
59 1.23266602600429
60 1.23743893812191
61 1.24614491567588
62 1.25889850872916
63 1.27385453294622
64 1.28755595825469
65 1.29721097784248
66 1.3019841868739
67 1.30220027475422
68 1.29843358622669
69 1.29162682146782
70 1.28346631697868
71 1.27571038541769
72 1.26895887907279
73 1.26244365195172
74 1.25479896440338
75 1.24511730770274
76 1.23398760480911
77 1.22353862490867
78 1.21589411572693
79 1.21189562066617
80 1.21143045494223
81 1.21414780087241
82 1.21944821912758
83 1.22610385129826
84 1.23260907852797
85 1.23822221930453
86 1.24335640397024
87 1.2490541850527
88 1.25616481750563
89 1.26448619092752
90 1.27247815046838
91 1.27824121570934
92 1.28065381823656
93 1.2793156286595
94 1.27405944512159
95 1.26520855371514
96 1.25435061515066
97 1.24406863579274
98 1.23627384872635
99 1.23127543999567
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01146012672498
1 2.00840022767268
2 2.00352504413227
3 1.99677621045721
4 1.98878058980659
5 1.980146421251
6 1.97026254438877
7 1.95693438734483
8 1.93717735190839
9 1.90921280361536
10 1.87518015482156
11 1.84115728157656
12 1.81236661358904
13 1.78908154847201
14 1.76756744149332
15 1.74336709905696
16 1.7145807214319
17 1.68395548872314
18 1.65700074434532
19 1.63720322990628
20 1.62420443069947
21 1.6156723512479
22 1.60935598960906
23 1.60399579894129
24 1.59935436542628
25 1.59557973101979
26 1.59252779958596
27 1.58965959291343
28 1.5863330845529
29 1.58219980946916
30 1.57754839993783
31 1.57315414327822
32 1.56956994850714
33 1.5667009546702
34 1.56402102692717
35 1.56099507964611
36 1.55745988463743
37 1.55379465887278
38 1.55058018353523
39 1.54804068644132
40 1.54592720886375
41 1.54379377377861
42 1.5413272288779
43 1.53861847572289
44 1.53617128005783
45 1.53452876566136
46 1.53397018732156
47 1.53458848849628
48 1.53641850063848
49 1.53930903625472
50 1.54270728342749
51 1.54584433609168
52 1.54826788746425
53 1.55003836859338
54 1.55149176260135
55 1.55296724531447
56 1.55465550375376
57 1.55660692528601
58 1.55895450907287
59 1.56218266476056
60 1.56719221262609
61 1.57504416941823
62 1.58623205137158
63 1.59982662782609
64 1.61393781637906
65 1.62779955164777
66 1.64310957766642
67 1.66337707530231
68 1.69188034139917
69 1.72853864114765
70 1.76806026372939
71 1.80349284423996
72 1.83222755272828
73 1.857192885119
74 1.88370314542459
75 1.91560116665771
76 1.95198886172335
77 1.98730864022558
78 2.01643593240628
79 2.03898694444485
80 2.05843884106367
81 2.07897307562649
82 2.10260709968318
83 2.12753508187682
84 2.14970952757171
85 2.16673359977314
86 2.1793893394802
87 2.19013862165151
88 2.20119611163056
89 2.21319668434301
90 2.22494961406548
91 2.23488759932025
92 2.24273042771128
93 2.24955156530039
94 2.25682438609696
95 2.26539266926115
96 2.27471199119625
97 2.28315941002208
98 2.28945276480509
99 2.29345795071089
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00593203965064
1 2.00276868807216
2 1.99772835475826
3 1.99074992463305
4 1.98247975167027
5 1.97354358557321
6 1.96330462412848
7 1.94948653333429
8 1.92899454569939
9 1.8999844142311
10 1.86467511275682
11 1.82936944260139
12 1.79947993218517
13 1.77528051734034
14 1.75288055744574
15 1.72763197777037
16 1.69753233427155
17 1.66538621380011
18 1.63681782502367
19 1.61525005943337
20 1.5999691135677
21 1.58810401767666
22 1.57700578226388
23 1.56567012479216
24 1.55495195350852
25 1.54620872542217
26 1.5397699752218
27 1.53485661323917
28 1.53036361784513
29 1.52556672686606
30 1.52053681617369
31 1.51595732090582
32 1.51236205235904
33 1.50967795140028
34 1.50742990499077
35 1.5051298040079
36 1.50257616227857
37 1.49996695668722
38 1.49765065908803
39 1.49572865231122
40 1.49396389521462
41 1.49197404147008
42 1.48949830657634
43 1.48665121496548
44 1.48392337878455
45 1.48178390682694
46 1.48034753424905
47 1.47945085410987
48 1.47887123777253
49 1.47844871340712
50 1.47811210362642
51 1.47784849111015
52 1.47765165304009
53 1.47749874962431
54 1.47736387683231
55 1.47725033807764
56 1.4772359579013
57 1.47751367121176
58 1.47840809310323
59 1.48040650860377
60 1.4842062726218
61 1.49058781185793
62 1.49984097461371
63 1.51102131597829
64 1.52229744075554
65 1.53266294300853
66 1.54300402622812
67 1.55554583325727
68 1.5724217757087
69 1.59376976177536
70 1.61666584126554
71 1.63719308217311
72 1.65392101453193
73 1.66861184383388
74 1.68441179570582
75 1.70360319498954
76 1.72567411389889
77 1.74739320550556
78 1.76590839733624
79 1.78138856156456
80 1.79651003801343
81 1.8143739048592
82 1.83622713476038
83 1.85992620728553
84 1.8813995653749
85 1.89834934210121
86 1.91169869120986
87 1.92409286619499
88 1.9378541281227
89 1.95335198008003
90 1.96862564224405
91 1.98124861794786
92 1.99048762351362
93 1.99733724225555
94 2.00331381499656
95 2.00943289760384
96 2.01566109494203
97 2.02115391278128
98 2.0251993312646
99 2.02776081366486
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00107144401063
1 1.99800749614432
2 1.99312202228734
3 1.9863473843164
4 1.97829110356539
5 1.96952607163819
6 1.95938143335595
7 1.94557047580078
8 1.92499626232824
9 1.8958168583582
10 1.86026977808295
11 1.82469061679373
12 1.79450417314367
13 1.76994382806035
14 1.74702938169285
15 1.72101246045095
16 1.68985280992586
17 1.6564387316968
18 1.6265176155323
19 1.60347786572752
20 1.58632150766556
21 1.57173748421908
22 1.55674967046221
23 1.54055702583278
24 1.5248968410848
25 1.51210271929532
26 1.50288060467096
27 1.49624512583679
28 1.49070322496285
29 1.48522265029907
30 1.47971711972076
31 1.47483360236419
32 1.47112136754626
33 1.46853434303608
34 1.46663529837277
35 1.46496803473215
36 1.46328972582676
37 1.46163274481584
38 1.46013816442801
39 1.45880278980324
40 1.45741103849606
41 1.45565153725601
42 1.45331874348586
43 1.45053728961116
44 1.44775612658
45 1.44535632255619
46 1.44331524537038
47 1.44127686394989
48 1.43882856356469
49 1.43581247659939
50 1.43254049500507
51 1.42959431692448
52 1.42731465251975
53 1.42560501112818
54 1.42414311949875
55 1.42265797438
56 1.42114026212678
57 1.41991028140179
58 1.41945095495712
59 1.4202256575291
60 1.42270880439185
61 1.42738514510683
62 1.43435404500984
63 1.44273841624956
64 1.45091581189152
65 1.45780013325731
66 1.46361261796728
67 1.46945059264726
68 1.47642942751909
69 1.48483484516299
70 1.4937209404886
71 1.50172821133445
72 1.50843487034253
73 1.51465264278606
74 1.52174322437686
75 1.5306991911911
76 1.54129914206375
77 1.55217874195281
78 1.56233373353126
79 1.57243177086496
80 1.58459320737508
81 1.6011404933436
82 1.62270875850527
83 1.6467277782429
84 1.66886574324033
85 1.68678214489468
86 1.70159015584713
87 1.71626835341545
88 1.73338352977491
89 1.75308854094629
90 1.77260282410839
91 1.78857989851891
92 1.79986258586027
93 1.80749366403766
94 1.81318779829673
95 1.81819841896401
96 1.82286150760339
97 1.82680717304372
98 1.82966061906035
99 1.83145250282228
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00301914684554
1 2.0000185478953
2 1.99523366236413
3 1.98859724068651
4 1.98070202814065
5 1.97210510209677
6 1.96214301567259
7 1.94856655490984
8 1.92833098027105
9 1.89962595304299
10 1.86465369048896
11 1.8296472287332
12 1.79994250451415
13 1.77576691161873
14 1.75320193827416
15 1.72757600673699
16 1.69689243720664
17 1.66402400217153
18 1.63468075600441
19 1.61227665895525
20 1.59594290215299
21 1.58256310177968
22 1.56930457661949
23 1.55527335348412
24 1.54181083845653
25 1.53081219600332
26 1.52281083984904
27 1.51690668028691
28 1.5117724783991
29 1.5065115562283
30 1.50111920098193
31 1.49628100314128
32 1.49255751777333
33 1.48989609590825
34 1.48784054453621
35 1.48591678624066
36 1.48389438583211
37 1.48186868970919
38 1.48006217609337
39 1.47851541720828
40 1.47701018325494
41 1.47521480526213
42 1.47290658958708
43 1.47020033896828
44 1.46754538602705
45 1.46534563176925
46 1.46363743872497
47 1.46215972641221
48 1.46059573230948
49 1.45879207250986
50 1.45688523520915
51 1.45518065787141
52 1.4538554830417
53 1.45284249733825
54 1.45195001421263
55 1.45102833677851
56 1.45010962539082
57 1.44946424173903
58 1.44950615951986
59 1.4506940044813
60 1.45356765519661
61 1.45870380178166
62 1.46627195572116
63 1.47541179779175
64 1.48450243795168
65 1.49256105611798
66 1.50010168411927
67 1.50867421856732
68 1.51979579512329
69 1.53366882420161
70 1.54849850082918
71 1.56184009927461
72 1.57285279115249
73 1.58276981508094
74 1.59373394844588
75 1.60729921330988
76 1.62310122877672
77 1.63893085621789
78 1.65296193604923
79 1.66566921780409
80 1.67947614175666
81 1.69711001043065
82 1.71948668550224
83 1.74413657984732
84 1.76670257649846
85 1.78479097495305
86 1.79947454819305
87 1.81369158098236
88 1.8299921420081
89 1.84862494267122
90 1.86706056652434
91 1.8822320023816
92 1.89313809438041
93 1.90086602392549
94 1.90713800384884
95 1.91315921349059
96 1.91907428747946
97 1.92420941223451
98 1.92796572975191
99 1.93033689383166
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00759941517215
1 2.00625253731101
2 2.00407610144544
3 2.00097131883984
4 1.99705376915794
5 1.99230382029178
6 1.9859844869856
7 1.97642095401653
8 1.96143977248098
9 1.93977919827151
10 1.91315203564323
11 1.88624610580013
12 1.86296415898912
13 1.84319520054074
14 1.82354204935106
15 1.80004755056795
16 1.77123201102551
17 1.74019442856536
18 1.71273242353339
19 1.69249121387846
20 1.67912879156459
21 1.67025381013603
22 1.66355111380124
23 1.65774060760176
24 1.65261580157371
25 1.64835124263359
26 1.64475817821614
27 1.64117530650916
28 1.63681594917714
29 1.63127956007868
30 1.62502441499563
31 1.61917706291451
32 1.61457951873206
33 1.61122546167693
34 1.60855894344533
35 1.60598958743798
36 1.60325521994233
37 1.60054989273527
38 1.59826269826898
39 1.59656427933536
40 1.5953169733431
41 1.59426015318932
42 1.59320349268535
43 1.59215439638216
44 1.59132520039889
45 1.59099199088808
46 1.59138746671843
47 1.59273289242294
48 1.59522453574534
49 1.59879724176636
50 1.60285559176529
51 1.60650132310294
52 1.60916894432108
53 1.61085665587774
54 1.6118523530042
55 1.61245768594331
56 1.61289796504228
57 1.61334215077493
58 1.61396167317101
59 1.61499500582219
60 1.61678784200283
61 1.61974601900413
62 1.62411383851718
63 1.62970858281638
64 1.63615678239572
65 1.64375894812377
66 1.65410169549146
67 1.669808524081
68 1.69325129242374
69 1.72408530488685
70 1.75769881779071
71 1.78821380078253
72 1.8135874466624
73 1.83663696577912
74 1.8623044278032
75 1.89411498776389
76 1.93098066191796
77 1.96729588719234
78 1.99811373527606
79 2.0235568725664
80 2.0479324861595
81 2.07627396435815
82 2.1106759164882
83 2.14787948932742
84 2.18157811141074
85 2.2082280785739
86 2.2293284234447
87 2.24908295129359
88 2.27118750948953
89 2.29624809170411
90 2.32119782995261
91 2.34232636313004
92 2.3587976413477
93 2.37273246683243
94 2.38713984263862
95 2.4037979031124
96 2.42176935833687
97 2.43800690868297
98 2.45008784376568
99 2.45777182760438
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.97920516938405
1 1.97905654692475
2 1.97875821441241
3 1.97815995822279
4 1.976968934982
5 1.97463530470855
6 1.97018582317285
7 1.96208459294439
8 1.94845270433876
9 1.92823657720814
10 1.90309052882534
11 1.8773587624322
12 1.85451327448122
13 1.83407305958487
14 1.81227217955424
15 1.78478665084098
16 1.75008602474681
17 1.71186617049785
18 1.67671626994935
19 1.648150322424
20 1.62425781408183
21 1.60018620849981
22 1.57178327185394
23 1.53888741576548
24 1.50619359034573
25 1.47929570653335
26 1.4600740209111
27 1.44667788444956
28 1.43611563424481
29 1.42626030620633
30 1.41676339347334
31 1.40868212062072
32 1.40305342619258
33 1.4000540004719
34 1.39932655528465
35 1.40043664979386
36 1.40285562789936
37 1.40578986271271
38 1.40840669191953
39 1.41027698593156
40 1.41142405868448
41 1.41205063257382
42 1.41231892629569
43 1.41226080196324
44 1.41174758801527
45 1.41046656824602
46 1.40787162078064
47 1.40316507361557
48 1.39555139205391
49 1.38500959625601
50 1.37305095689263
51 1.36202340527191
52 1.35324121479001
53 1.34627092811674
54 1.33973992630108
55 1.33241559765095
56 1.32405345854339
57 1.31557307269393
58 1.30803766172453
59 1.30146025230551
60 1.29474130956039
61 1.28640055217942
62 1.27553252769481
63 1.26260991131086
64 1.2489903047333
65 1.23493569255912
66 1.21830576000152
67 1.19513944665753
68 1.16182452728633
69 1.11873566539082
70 1.07247950376485
71 1.03175612321709
72 1.00032628421231
73 0.9756980199145
74 0.952783686781306
75 0.927841191969024
76 0.901320746868298
77 0.877944768419682
78 0.863073195833704
79 0.859784120239916
80 0.869617403408161
81 0.89361361431177
82 0.930505974143875
83 0.974121889658705
84 1.01585881410818
85 1.05150330468424
86 1.08387836465997
87 1.11969325672902
88 1.16455869256632
89 1.2178691935268
90 1.27130598093803
91 1.31525063856153
92 1.346308020781
93 1.36726182414052
94 1.38280043735808
95 1.39637330741778
96 1.40894158112264
97 1.41954967694894
98 1.42721257017977
99 1.43202213391734
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99644720182454
1 1.99508304200616
2 1.99287516944985
3 1.98971512043124
4 1.98570151448052
5 1.98078141209932
6 1.9741545278414
7 1.9640429536575
8 1.94814621089403
9 1.92513052573757
10 1.89681750809584
11 1.86818284997902
12 1.84335706794391
13 1.82218899747625
14 1.80101462039072
15 1.77555961211221
16 1.74418993850297
17 1.71015383211822
18 1.67950294768013
19 1.65577546701357
20 1.63794100671869
21 1.62255490387973
22 1.60652203671798
23 1.58905595570211
24 1.57207531247304
25 1.55810677383596
26 1.54787682273081
27 1.54024462719042
28 1.53350863499254
29 1.52653273315731
30 1.51937039711643
31 1.51300741680986
32 1.50827970850963
33 1.50523279474856
34 1.50340663995712
35 1.50229619057585
36 1.50155434795758
37 1.50100325283073
38 1.50056018558484
39 1.50015141822329
40 1.49967437135823
41 1.49901189354629
42 1.49808855226611
43 1.49694868656377
44 1.49574783412946
45 1.49458967534266
46 1.4933823393311
47 1.49186289111011
48 1.48974479402235
49 1.4869550542427
50 1.48382925544782
51 1.48092376652605
52 1.47852747425523
53 1.47647015373606
54 1.47433158154542
55 1.47175695518488
56 1.46875606302337
57 1.46578747651741
58 1.46339895857627
59 1.46180819842584
60 1.4609061378153
61 1.4604833206774
62 1.46036170426113
63 1.46040905994568
64 1.4605285319538
65 1.46066813226589
66 1.4608261506628
67 1.46103688972975
68 1.46135108845196
69 1.46182046085958
70 1.46250552468148
71 1.46353974330062
72 1.46522995341842
73 1.4681159243347
74 1.47288834102986
75 1.48000702321996
76 1.48911373707178
77 1.49911648300542
78 1.50950168553187
79 1.52151986352679
80 1.53801160555516
81 1.56200302695376
82 1.59410036167793
83 1.63023300249353
84 1.6638054140293
85 1.69134317114007
86 1.71469629402319
87 1.73861157247062
88 1.76715267296614
89 1.80040701004033
90 1.83361072864671
91 1.86115470541695
92 1.88126320549311
93 1.89601609960389
94 1.90867050675952
95 1.92143841951381
96 1.93433309225121
97 1.94566663040587
98 1.95400152550043
99 1.95927557641192
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99318608075057
1 1.99361313422203
2 1.99422748750595
3 1.99487910762706
4 1.99513352603794
5 1.9942840205451
6 1.99140321369923
7 1.98526346206708
8 1.97442070070336
9 1.95808627186775
10 1.93762846005495
11 1.91655046820349
12 1.89758802897919
13 1.88019109328819
14 1.86106677252843
15 1.83648524323834
16 1.80526215962504
17 1.77100303936426
18 1.74004316044083
19 1.71609372411908
20 1.69818931647616
21 1.6828962760542
22 1.66710651405902
23 1.64997788783404
24 1.63331403960139
25 1.61950627421177
26 1.60917096330179
27 1.60107269622368
28 1.59342218995692
29 1.58507990195078
30 1.57630463835403
31 1.56845899667433
32 1.5626814160976
33 1.55910634491542
34 1.55723594503986
35 1.55650147188787
36 1.55645832138053
37 1.55676092889123
38 1.55715897824119
39 1.55753968870372
40 1.55791434727586
41 1.55834953693929
42 1.55889020699576
43 1.55949088615076
44 1.56000652126304
45 1.56027370456748
46 1.56017441720692
47 1.55961337945341
48 1.55850621681494
49 1.55687037831435
50 1.55493238505127
51 1.55301259444674
52 1.55122239250078
53 1.54933820259542
54 1.54693864161614
55 1.5436752027331
56 1.53960879466599
57 1.53530181443222
58 1.53131609425865
59 1.52761377424339
60 1.52353724336906
61 1.51823507274686
62 1.51129808237929
63 1.50337060950596
64 1.49592140150288
65 1.49003742191982
66 1.48571094616737
67 1.48223028074247
68 1.47885989437729
69 1.47534819552423
70 1.47214233152386
71 1.47008164729789
72 1.46990155638287
73 1.47218342180763
74 1.47752368637076
75 1.48626271445905
76 1.49779325129195
77 1.51066027041426
78 1.52422848463642
79 1.54019944941206
80 1.56238275254132
81 1.59483388773285
82 1.63834289472195
83 1.68737711036969
84 1.73300041734006
85 1.77053517313378
86 1.80255628389066
87 1.83559312129319
88 1.87523160890231
89 1.92156493183654
90 1.96798640887452
91 2.00677916399827
92 2.035651784656
93 2.0577813892091
94 2.07801254625366
95 2.09950352262206
96 2.12179115299708
97 2.14160492607192
98 2.15624722230882
99 2.16553248572652
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99262136052942
1 1.99450099540164
2 1.99740481043511
3 2.00115093603159
4 2.00487670744915
5 2.00735258594288
6 2.00756012929159
7 2.00473611552797
8 1.9981530745957
9 1.98747682730349
10 1.97368861298292
11 1.95904662748165
12 1.94511564974472
13 1.93103034219861
14 1.91384774215924
15 1.89033759694507
16 1.85970813139301
17 1.82582620798947
18 1.79520935566286
19 1.77172868105401
20 1.75459936091703
21 1.74059252582392
22 1.72673464856673
23 1.71204671664021
24 1.69784408947689
25 1.68597110859619
26 1.67678483803393
27 1.66906251887582
28 1.66111402372277
29 1.65193383175575
30 1.64202217589617
31 1.63307272661552
32 1.62646984491457
33 1.62241029217797
34 1.62034780492207
35 1.61964623479524
36 1.61979787469333
37 1.62039062655697
38 1.62112630785554
39 1.62190598496071
40 1.62282655572372
41 1.62407658973581
42 1.62577707642306
43 1.62780300521511
44 1.62977666176544
45 1.63135058597154
46 1.63244596297256
47 1.63319322079593
48 1.63376135465173
49 1.63424245359259
50 1.63460164745622
51 1.63469779945732
52 1.63433977744149
53 1.6332921578806
54 1.63126431140754
55 1.62803490892436
56 1.62374630501065
57 1.61899104725138
58 1.61427236374382
59 1.6093494813527
60 1.60320549765051
61 1.59458395783803
62 1.58296720164894
63 1.56961853800016
64 1.55722208517817
65 1.5478519498048
66 1.54179092905122
67 1.53820522869299
68 1.53615477313033
69 1.53506882774788
70 1.53483846061889
71 1.53575619811236
72 1.53846726423077
73 1.54401022402883
74 1.55369591363148
75 1.56833811431926
76 1.58699236003496
77 1.60707047130112
78 1.62701418619563
79 1.64868026625651
80 1.67693511903248
81 1.7170404657374
82 1.77021187337158
83 1.82988461608064
84 1.88528242523428
85 1.93074118605947
86 1.96935707426537
87 2.00900086344373
88 2.05642181252572
89 2.11181421849656
90 2.16739586653649
91 2.2140975057847
92 2.24938521860156
93 2.27733157787823
94 2.30401950011281
95 2.33329224712667
96 2.36412437955588
97 2.39171199055432
98 2.41215461410527
99 2.42513375258352
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01348230901641
1 2.00826765210502
2 1.99999672880124
3 1.98865946704197
4 1.97552025681616
5 1.96196707846098
6 1.94753069103941
7 1.92933795671657
8 1.90335385985761
9 1.86713266468027
10 1.82337686545683
11 1.77998219648071
12 1.74388538134334
13 1.7158321783243
14 1.69159674472039
15 1.66601385955078
16 1.63661727111362
17 1.60575031014987
18 1.57862477428854
19 1.55850136118099
20 1.54482650836612
21 1.53507597885111
22 1.52688178256171
23 1.51913517958142
24 1.51209811550553
25 1.50648101961399
26 1.50242763122979
27 1.49943108883935
28 1.49679926369308
29 1.49406279133005
30 1.49119483486244
31 1.48849409121257
32 1.48614900599199
33 1.48396670140745
34 1.4814827571986
35 1.4782531028351
36 1.47421721123368
37 1.46989255591772
38 1.46598106441875
39 1.46271234529427
40 1.45970661269865
41 1.45632155135735
42 1.45211891957448
43 1.4473037873924
44 1.44273137271428
45 1.43923635500912
46 1.43707423618968
47 1.43605425588661
48 1.43588632500094
49 1.43630927289942
50 1.43705954306199
51 1.43789898886204
52 1.4387337517986
53 1.43965972926698
54 1.44089394329847
55 1.44265643366851
56 1.44503984464491
57 1.44801905912581
58 1.45177413733299
59 1.45709295263936
60 1.46545802168188
61 1.47859699872538
62 1.4972092867326
63 1.51944133215294
64 1.54156927622926
65 1.56139889623796
66 1.58036520416484
67 1.60243349226952
68 1.63143211430646
69 1.66771207769117
70 1.70631131909311
71 1.74045121780835
72 1.76740743936999
73 1.7896714307034
74 1.81194813106824
75 1.83770288276616
76 1.86646078334903
77 1.89386749449074
78 1.91569816885084
79 1.93121886693212
80 1.94249340711472
81 1.95212546688533
82 1.9616587188795
83 1.97090576044201
84 1.97858177184994
85 1.98374714021862
86 1.98637274152139
87 1.986871286725
88 1.98569123890895
89 1.98337240120339
90 1.9806494463562
91 1.97816443846597
92 1.97609694707521
93 1.97419533573482
94 1.97206811396245
95 1.96949602260583
96 1.96666852837793
97 1.96409496782875
98 1.96217442505368
99 1.96095126029656
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00434682496855
1 2.0035680403426
2 2.00228585453005
3 2.00038629626821
4 1.99781148910638
5 1.99432659236125
6 1.98914151388677
7 1.98073656230548
8 1.9671863473897
9 1.94738876757536
10 1.92293356674661
11 1.89809583988915
12 1.8763784825062
13 1.85753526033006
14 1.83823448057318
15 1.81462981063791
16 1.78535442521946
17 1.75365092191012
18 1.72545780481884
19 1.70445426622782
20 1.69018248706286
21 1.68004570340461
22 1.67156991407581
23 1.66355516983383
24 1.65617981136256
25 1.65004174401071
26 1.64509862110053
27 1.64056384778177
28 1.63544128622062
29 1.6291833946667
30 1.62223367056701
31 1.61581097075693
32 1.61085262622822
33 1.6073909729242
34 1.60487702542517
35 1.60271700929927
36 1.60060079479327
37 1.59859515466202
38 1.59694212145515
39 1.59575140594175
40 1.59492863562932
41 1.59430026614735
42 1.59373717086737
43 1.59322542465912
44 1.59287018824271
45 1.59282813107318
46 1.59325922986154
47 1.59434220071998
48 1.59624204979074
49 1.59892092482509
50 1.60193327500474
51 1.6045940631175
52 1.60645063050462
53 1.60745074718042
54 1.60774148142516
55 1.6074962833572
56 1.60691402498817
57 1.60625423933008
58 1.60576749197369
59 1.60560659600647
60 1.60585201737304
61 1.60658271473033
62 1.60788546800178
63 1.60983535240609
64 1.61261330127753
65 1.61681331100381
66 1.62370503009496
67 1.63516036063905
68 1.65283988719003
69 1.67638076736913
70 1.70222137269998
71 1.72590129126519
72 1.74598051872787
73 1.76483780115957
74 1.78654186672132
75 1.81397173975573
76 1.84610472912041
77 1.87811471649472
78 1.90589530461409
79 1.92993678387389
80 1.95456461614688
81 1.98474248564942
82 2.0223284258816
83 2.06343607324802
84 2.10095473181968
85 2.13097052937639
86 2.15528340656252
87 2.17877363798653
88 2.20569573424964
89 2.23655466890085
90 2.26735898351483
91 2.29334917407868
92 2.31333826515977
93 2.32978903815182
94 2.34626621687783
95 2.36493591949705
96 2.38489738779917
97 2.40286799881173
98 2.41621839642618
99 2.42470421936498
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98951670109121
1 1.98901000515686
2 1.9881511280171
3 1.98680686890805
4 1.98481004302438
5 1.98177572179564
6 1.97681180041632
7 1.96835683874065
8 1.95446330711832
9 1.93402632483659
10 1.90870063106074
11 1.88288841751463
12 1.86015540161295
13 1.84013833694012
14 1.81922447539513
15 1.79325039435023
16 1.76072531056255
17 1.72514179491861
18 1.69281055216861
19 1.66730200197136
20 1.6472866679475
21 1.6288194979253
22 1.60842463401358
23 1.58552571168349
24 1.563006093714
25 1.54445629520752
26 1.53098899091995
27 1.52118740870504
28 1.51286835357292
29 1.50454090266821
30 1.49616342724395
31 1.48883626290388
32 1.48353861867798
33 1.48038388871561
34 1.47893981462448
35 1.47871152292182
36 1.47926401367613
37 1.48015981144808
38 1.48100866966759
39 1.48160066007043
40 1.48190508295829
41 1.4819624766327
42 1.48181075513877
43 1.48146858137156
44 1.48091893667248
45 1.48005363406498
46 1.47861233552433
47 1.47618067166051
48 1.4723380197124
49 1.46705133677388
50 1.46105047505295
51 1.45547611181111
52 1.45094153564067
53 1.4471698722154
54 1.44340036347447
55 1.43896608100729
56 1.43379804754693
57 1.4285440621985
58 1.42393936889404
59 1.42006816154363
60 1.41633791531967
61 1.4119334765599
62 1.40636231378966
63 1.39989178230139
64 1.39331454624678
65 1.38695987808537
66 1.38006059121111
67 1.37104732340148
68 1.35847638919517
69 1.34244322340235
70 1.32543841105507
71 1.31082276681418
72 1.30023835987349
73 1.29315164348746
74 1.28816662391914
75 1.28421368863976
76 1.28116460205183
77 1.27991890226275
78 1.28203267835619
79 1.28951594432632
80 1.30497351560085
81 1.33096533525503
82 1.36747189516698
83 1.40932619082583
84 1.44866266093988
85 1.48145858140269
86 1.51008284947382
87 1.5404045359074
88 1.57739966484228
89 1.62090946545718
90 1.66446463643664
91 1.70052568507812
92 1.72661647881813
93 1.74532757807263
94 1.76080249895132
95 1.77591890335985
96 1.79091613886966
97 1.80399403496641
98 1.81357902812313
99 1.81963481929226
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.9981294934636
1 1.99436094721945
2 1.98836372265423
3 1.98008272713964
4 1.97032682970725
5 1.9599111312929
6 1.94819039454671
7 1.93262451350001
8 1.90973480388969
9 1.8774396790062
10 1.83819442512235
11 1.79901724093068
12 1.76596254016094
13 1.73940398205541
14 1.71511592984839
15 1.68801799313794
16 1.65583636140068
17 1.62137647045893
18 1.59037114098093
19 1.56610091421583
20 1.54728245432232
21 1.53020251479139
22 1.51159538344036
23 1.49086820438034
24 1.47060588539369
25 1.45408332190538
26 1.44239511089495
27 1.43441159229816
28 1.42832829495184
29 1.42283643519323
30 1.4176167918126
31 1.4131163115803
32 1.4097640610502
33 1.40749889630952
34 1.40593455135133
35 1.40467188067501
36 1.40347397638637
37 1.40229807611665
38 1.40117233596091
39 1.40001646689246
40 1.39858376363421
41 1.39654544764352
42 1.39369246358368
43 1.39019839709288
44 1.38660788885749
45 1.38334096819599
46 1.38026258350906
47 1.37676845357258
48 1.3721847925263
49 1.36631552422163
50 1.3598667407913
51 1.3540616216358
52 1.34963280314734
53 1.34644096230858
54 1.34389677819463
55 1.34147881175264
56 1.3390764109602
57 1.33707881542314
58 1.33610562870628
59 1.33671196638405
60 1.3394142377878
61 1.34471494766338
62 1.35264399466419
63 1.36204072125137
64 1.37077702901416
65 1.37718978781842
66 1.38090257165321
67 1.38232533831769
68 1.38200305402826
69 1.38048939344447
70 1.37845277280589
71 1.3765295025004
72 1.37501837450135
73 1.37385457575201
74 1.37283052250502
75 1.37182738064764
76 1.37099646829292
77 1.37081997725008
78 1.3720158314592
79 1.37550196614958
80 1.38246707352616
81 1.39407416602742
82 1.41032449057219
83 1.42891096454396
84 1.44630478868746
85 1.46066054202795
86 1.47294148477484
87 1.4856366065272
88 1.50085839461527
89 1.51856155716473
90 1.53604266023709
91 1.55005937605811
92 1.55930051937145
93 1.56436578746104
94 1.56644491477754
95 1.56658644526245
96 1.56567110889776
97 1.56445932064113
98 1.56343954442464
99 1.56275780356071
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.006653987516
1 2.00492705001446
2 2.0021511782784
3 1.99823492852748
4 1.99340375494563
5 1.9877709450821
6 1.98061703292505
7 1.97013613184298
8 1.95395569072291
9 1.93068852706252
10 1.90215892129777
11 1.87340719377742
12 1.84866341643247
13 1.82789478531442
14 1.80758683038323
15 1.78362119770982
16 1.75440081781842
17 1.7229712335374
18 1.69510747915932
19 1.67440263489594
20 1.66040021606147
21 1.65055234419973
22 1.64243240380553
23 1.63484431152702
24 1.62791695395071
25 1.62219777547991
26 1.61765522861398
27 1.61357773891683
28 1.60906317460478
29 1.60360402000085
30 1.59755600811905
31 1.59194566102412
32 1.58755033875008
33 1.58435256811106
34 1.58181841067062
35 1.57938340574181
36 1.57679349694911
37 1.57422363239343
38 1.57202915168151
39 1.57035315097421
40 1.56903910479222
41 1.56780866668707
42 1.56646295917685
43 1.56503372338872
44 1.56378833449472
45 1.56303393066221
46 1.56296120251422
47 1.56368518795597
48 1.56528885942598
49 1.56768685192439
50 1.57044303914634
51 1.57292187070401
52 1.5747203537603
53 1.57582327487125
54 1.57641509993128
55 1.57670004276769
56 1.57686108522477
57 1.57708770589985
58 1.57760346736107
59 1.57869766165139
60 1.58076502014917
61 1.58425660365392
62 1.58940359573946
63 1.59586699585879
64 1.60298385461875
65 1.61076302056285
66 1.62055983428781
67 1.63477594963863
68 1.65560911639596
69 1.68283660314701
70 1.71244923060111
71 1.73930031831415
72 1.76160073413674
73 1.78182548774902
74 1.80431407812013
75 1.83216805001184
76 1.86445874592433
77 1.89631793581211
78 1.92347341958046
79 1.94611792567376
80 1.96813968692611
81 1.99406125272154
82 2.02572058304746
83 2.06004813172011
84 2.09118833930327
85 2.11586124362749
86 2.13546448212114
87 2.15390564675186
88 2.17461359407998
89 2.19811717773724
90 2.22148948614357
91 2.24118641110414
92 2.25634301402828
93 2.26884284039956
94 2.28139663658576
95 2.29564661315021
96 2.31089506058967
97 2.32462727021692
98 2.33483036280773
99 2.34131608181787
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00784468362526
1 2.00583506507753
2 2.00261405696342
3 1.99809738485716
4 1.99259596858236
5 1.98632866736304
6 1.97859997281266
7 1.96752306898921
8 1.95059742883473
9 1.9263538783271
10 1.89668192684228
11 1.8668377334995
12 1.84125853385707
13 1.81997713495814
14 1.79943641035491
15 1.77545093045128
16 1.74636172549797
17 1.71514872377757
18 1.68752667794961
19 1.66706773240044
20 1.65334672290122
21 1.6438777002001
22 1.63628325083437
23 1.62934627284413
24 1.62308540767973
25 1.61792735783472
26 1.61380269230897
27 1.61004380486913
28 1.60581776328835
29 1.60066205933437
30 1.59492437165342
31 1.58958004523918
32 1.58535888956734
33 1.58222621186348
34 1.57964826373892
35 1.57706551539345
36 1.57424448879662
37 1.57140917796024
38 1.56896999007661
39 1.56709097915041
40 1.56559546268255
41 1.56416731799871
42 1.56258165410609
43 1.56088220531673
44 1.55938739337944
45 1.55845708459542
46 1.55830573127602
47 1.55905108429203
48 1.56077327886746
49 1.56337309783293
50 1.56637541217604
51 1.56909412452673
52 1.57110271170342
53 1.57240459222837
54 1.57322722068245
55 1.57381349551304
56 1.57435132923747
57 1.57499624796203
58 1.57594683678612
59 1.5775341227751
60 1.58026721654
61 1.58473606029829
62 1.59123397970217
63 1.59929591522965
64 1.60799420710614
65 1.6171786036827
66 1.62830141076421
67 1.64403896105734
68 1.66685385759003
69 1.69654744960824
70 1.72876688316533
71 1.7578902789756
72 1.78191858552194
73 1.80345789289863
74 1.82711961942983
75 1.85620952758143
76 1.88979429185068
77 1.92279034520681
78 1.95067677522483
79 1.97350668933511
80 1.99510348649197
81 2.01994800140158
82 2.04993905012082
83 2.08228774374648
84 2.11152673535627
85 2.13456246291428
86 2.15265652610053
87 2.16940133554655
88 2.18796239012491
89 2.20889897695218
90 2.22967866657901
91 2.24720599401923
92 2.26075450624127
93 2.27203642047682
94 2.28349603492632
95 2.29659944535799
96 2.31066694713776
97 2.32335234135427
98 2.33278279427164
99 2.33877882052956
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99224280851362
1 1.9947551526042
2 1.99865615175856
3 2.00374994967421
4 2.00898710771602
5 2.01290989132612
6 2.01445942776889
7 2.01307362665192
8 2.00833574138067
9 2.00010876108508
10 1.98920657557026
11 1.97734832986744
12 1.96559130435298
13 1.95293230763799
14 1.93657767558457
15 1.9135110589043
16 1.88310989851881
17 1.84935670229575
18 1.81885142706677
19 1.79553358133588
20 1.77868885006382
21 1.76516508129295
22 1.75203811221912
23 1.73827515855514
24 1.72500407430379
25 1.71385882405341
26 1.70509436053418
27 1.69748774035479
28 1.68938117076402
29 1.67981878760646
30 1.66940120834682
31 1.65996468531744
32 1.65300065940121
33 1.64873365878606
34 1.64659745970632
35 1.64592755851626
36 1.64618774409549
37 1.64693251014542
38 1.64783721258925
39 1.64880604797115
40 1.64997363306002
41 1.65158339365853
42 1.65379081616732
43 1.65643667219441
44 1.65904119813745
45 1.66117469088048
46 1.66277156136596
47 1.66405482981914
48 1.66529815300549
49 1.66662604878392
50 1.66790081511819
51 1.66879751604802
52 1.66900335752262
53 1.66827575313679
54 1.66637263236833
55 1.6631202806495
56 1.65869397940589
57 1.65370285406049
58 1.64862906890919
59 1.64314319112529
60 1.63606636620349
61 1.62595835264774
62 1.61224920582584
63 1.59647253102618
64 1.58184529071471
65 1.5708675187573
66 1.56392972753161
67 1.56011416051194
68 1.55836404259905
69 1.55797429263104
70 1.55864919420054
71 1.56051443498464
72 1.56420385678708
73 1.57092817828044
74 1.58225900043277
75 1.59917996266704
76 1.62060833999787
77 1.64351584216261
78 1.66599472178397
79 1.68998276578376
80 1.72078943222286
81 1.76417816886226
82 1.82153226957298
83 1.88582767710475
84 1.94548290443282
85 1.99440483702744
86 2.03592094656055
87 2.07849292927875
88 2.12938129908342
89 2.18881824815317
90 2.24848920055426
91 2.29871309437163
92 2.33683918443676
93 2.36732972219371
94 2.39681014122038
95 2.42942732180768
96 2.46392212511465
97 2.49483866805671
98 2.51776408853534
99 2.53232408030898
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01850199217438
1 2.01582666093783
2 2.01156031291056
3 2.00564263291544
4 1.99860133314701
5 1.9909317116457
6 1.9820399908348
7 1.96991743074899
8 1.95184552012597
9 1.92620888165226
10 1.8949773060872
11 1.86372308399959
12 1.83722083164359
13 1.81568877954635
14 1.79565420529192
15 1.77299274525882
16 1.74600498703971
17 1.71740912309994
18 1.69259763757371
19 1.6751673600662
20 1.66524982573832
21 1.66124449697269
22 1.66143761408773
23 1.66421631386032
24 1.66784810691623
25 1.67082459786987
26 1.67234520410481
27 1.67218323313964
28 1.67031173999801
29 1.66689075008754
30 1.66253183540807
31 1.65818610787552
32 1.65447362848642
33 1.65128214535396
34 1.64801126344651
35 1.64405358249849
36 1.63928438163379
37 1.63430545145142
38 1.62998932691566
39 1.62672128042108
40 1.62425175275682
41 1.62207366439568
42 1.61981936824281
43 1.61753551542104
44 1.61570266274709
45 1.61492772462216
46 1.61570920339426
47 1.6185101099861
48 1.62374155558174
49 1.63127659297228
50 1.63989522711701
51 1.64777247344787
52 1.65382764957533
53 1.65822668266099
54 1.6617955171521
55 1.66532907477732
56 1.66917787384789
57 1.67321341305394
58 1.67731109784447
59 1.6819165673003
60 1.68813133948378
61 1.69730883266412
62 1.71018685478793
63 1.72596276308407
64 1.74288065967795
65 1.76065542240641
66 1.78208307933014
67 1.81231002963388
68 1.85605783131119
69 1.91290823785735
70 1.97441554234778
71 2.02961269622977
72 2.07435345553019
73 2.11315155084806
74 2.1542447477639
75 2.20357304096178
76 2.25968136553892
77 2.31381205341563
78 2.35774618167328
79 2.3904130124149
80 2.41650654763272
81 2.44181192543905
82 2.4694151757049
83 2.49776827868388
84 2.52253689538536
85 2.54102593909293
86 2.55392526514088
87 2.56369167047623
88 2.5726018503318
89 2.58165087186452
90 2.59043942583606
91 2.5982761988369
92 2.60542421511567
93 2.61321352300193
94 2.6232759533615
95 2.63635178433053
96 2.6511394642902
97 2.66474577654526
98 2.67494441831757
99 2.68145230904729
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.982835489469
1 1.9843335491461
2 1.98663221356948
3 1.9895490258877
4 1.99231416918531
5 1.9938002528464
6 1.99295543885187
7 1.98880764826348
8 1.98033567234479
9 1.96702663538166
10 1.95005621325144
11 1.93225273950338
12 1.91567895432235
13 1.89951324198019
14 1.88048687370914
15 1.85496129734246
16 1.82190837049981
17 1.78526192757865
18 1.75171970634847
19 1.72501721325635
20 1.70371127413006
21 1.68358367949789
22 1.66093261661323
23 1.63525304412927
24 1.60987531851956
25 1.58887563842052
26 1.57349122478606
27 1.56206922852586
28 1.55208006092703
29 1.54182957797701
30 1.53139677720121
31 1.52226655645055
32 1.51575585153068
33 1.51209186833829
34 1.51082593735102
35 1.51141486109707
36 1.51329123624617
37 1.51572864451306
38 1.51802094057428
39 1.51984814941631
40 1.5213168194851
41 1.52271249694277
42 1.52423928565259
43 1.52582510743543
44 1.52710033622182
45 1.52761042688687
46 1.526977733861
47 1.52484472753308
48 1.52088671400806
49 1.51516998731556
50 1.50855439593703
51 1.50231012662957
52 1.49708291930738
53 1.49249039667647
54 1.48757856571081
55 1.48150963062467
56 1.4742135458281
57 1.46653308364438
58 1.45932127560212
59 1.45236999894318
60 1.44434808556842
61 1.43355342245814
62 1.41911970552598
63 1.40219915122225
64 1.3854157424795
65 1.37028091969123
66 1.35559023698845
67 1.3382356540014
68 1.31526228808377
69 1.2865327621919
70 1.2562378007768
71 1.23015950079407
72 1.21105758827101
73 1.1978278822938
74 1.18781633689226
75 1.17898847844252
76 1.17113450884509
77 1.16597010249907
78 1.16611645886822
79 1.17439528098331
80 1.19410092005946
81 1.22840404158554
82 1.27708791575561
83 1.33312533327981
84 1.38594667080099
85 1.43019817476855
86 1.46915707687044
87 1.5108393794781
88 1.56202851952614
89 1.62243164009874
90 1.68305213449294
91 1.73347131098185
92 1.77037983389741
93 1.79758809643961
94 1.82108771726167
95 1.84493551505291
96 1.86909401758073
97 1.89035608842343
98 1.90600156830898
99 1.91590405785661
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0095286431538
1 2.00587185664453
2 2.0000550850468
3 1.99203109559828
4 1.98259842766803
5 1.9725724897291
6 1.96136705832012
7 1.94657780709288
8 1.9249027022381
9 1.8943634402108
10 1.85727867886722
11 1.82029082791537
12 1.78914493861833
13 1.76423544978777
14 1.7416329986958
15 1.71661476894199
16 1.6870906289852
17 1.6557299054663
18 1.62801672569499
19 1.60735174005571
20 1.5931691782032
21 1.5828491440014
22 1.57393442980267
23 1.56531712474233
24 1.5573713618048
25 1.55092471450335
26 1.54611649122097
27 1.54230957103978
28 1.53864403252598
29 1.53457403380162
30 1.53021107395853
31 1.52616787027507
32 1.52289566365768
33 1.52028418308125
34 1.51784567664285
35 1.51508914319825
36 1.51186067341089
37 1.50849456285505
38 1.50549967460976
39 1.50304719892835
40 1.50085999784391
41 1.49847006719418
42 1.49555546006271
43 1.49224673941462
44 1.48913172599337
45 1.48679532220647
46 1.48543783496722
47 1.48496610326189
48 1.48521782166223
49 1.48600978430523
50 1.4870764921376
51 1.48811963885367
52 1.48897617914319
53 1.48967872986026
54 1.49037255436656
55 1.49121758709822
56 1.49232944941582
57 1.49380235977782
58 1.4958662283067
59 1.49908434692226
60 1.50441617641128
61 1.51296893507476
62 1.52519857935844
63 1.53993275067581
64 1.55483838693124
65 1.56867772411819
66 1.58272184613669
67 1.60002782200019
68 1.62350749970017
69 1.65328740631375
70 1.68520892516031
71 1.7137086568516
72 1.73667018139138
73 1.75639361937147
74 1.77707709338906
75 1.80177567570208
76 1.82987055317786
77 1.85714225771758
78 1.87970290972834
79 1.8973239691662
80 1.91276642584949
81 1.92932968100784
82 1.94856874043845
83 1.96894209623002
84 1.9870981293699
85 2.00105651566377
86 2.01145435184171
87 2.02031068082923
88 2.02943613367078
89 2.03932372608014
90 2.04893404686668
91 2.05688424694726
92 2.0628110138654
93 2.06741398760864
94 2.07170864864972
95 2.07634299959
96 2.08118666174728
97 2.08550681788125
98 2.0887038147098
99 2.09073240590687
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01366781817551
1 2.00889528526022
2 2.00132134271117
3 1.9909265503108
4 1.97884567379766
5 1.96630882916148
6 1.95282112002073
7 1.93565388992564
8 1.9109940295154
9 1.87653626696662
10 1.83486195383543
11 1.79347913466321
12 1.75896127978986
13 1.73195958943349
14 1.70836314108716
15 1.68316873656988
16 1.65403440497032
17 1.6233781436593
18 1.59645901665491
19 1.57658975938393
20 1.56329375418652
21 1.55414275403045
22 1.54683465467806
23 1.5402032988459
24 1.53429413577757
25 1.52957599052385
26 1.52608446264916
27 1.52333189484016
28 1.52068560189332
29 1.51774051907587
30 1.51455616565203
31 1.5115363896511
32 1.50894458982821
33 1.50660517054283
34 1.50403591883518
35 1.50076954139876
36 1.49672904839101
37 1.49242359924067
38 1.48855568158325
39 1.48536693996686
40 1.48250248977511
41 1.47935250328589
42 1.47549817448739
43 1.47111921133936
44 1.46700192413789
45 1.4639305639891
46 1.4621829456241
47 1.46165242936286
48 1.46214141107396
49 1.46341166102234
50 1.46509034454118
51 1.46675243694355
52 1.46818475349746
53 1.46948498451278
54 1.47093257921447
55 1.47280726276309
56 1.47523334081944
57 1.47818558621533
58 1.48181419105515
59 1.48684601075261
60 1.49466890547795
61 1.50690711195853
62 1.52424058289605
63 1.54500230901335
64 1.56582903311546
65 1.58483790398063
66 1.60360311961173
67 1.62613578059829
68 1.6562764010999
69 1.69426627612221
70 1.73482465839864
71 1.77081416606573
72 1.79940779448091
73 1.82330891645879
74 1.84757580144718
75 1.87591588115574
76 1.90772837208196
77 1.93816990991552
78 1.96259308242494
79 1.98027500883832
80 1.99364774199543
81 2.00574592883648
82 2.01829026719415
83 2.03080561600013
84 2.04145702240801
85 2.04900277679849
86 2.05356097469297
87 2.05593470959195
88 2.05691430675417
89 2.05708691516782
90 2.05688420731182
91 2.05659795138661
92 2.056364093616
93 2.0562045178813
94 2.05609623275747
95 2.0560143154146
96 2.05594686312376
97 2.05589353675887
98 2.055856213238
99 2.05583313461836
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01687527035889
1 2.01243421208804
2 2.00538397285972
3 1.99570085332985
4 1.98442850008752
5 1.97268954200659
6 1.9599875515463
7 1.94372902271725
8 1.92029980152479
9 1.88751824571739
10 1.84784623015882
11 1.80842605301519
12 1.77550004374962
13 1.74966058628697
14 1.72695514490114
15 1.70258757294243
16 1.67435023167177
17 1.64467520842559
18 1.61878655634329
19 1.60006493384194
20 1.58828010295229
21 1.58136474373267
22 1.57728017561455
23 1.57468190380597
24 1.57287031073624
25 1.57148811023743
26 1.57023901213184
27 1.56878157206528
28 1.56677890994427
29 1.56407598888688
30 1.56090759023913
31 1.55779401862593
32 1.55505574001798
33 1.55251565656408
34 1.54965200085207
35 1.54595682795232
36 1.5413643635941
37 1.53648001584872
38 1.53213658296746
39 1.52865188257088
40 1.52567977240531
41 1.52259493116395
42 1.51896128333989
43 1.51492962645431
44 1.51125098753464
45 1.50871981841937
46 1.50771978112322
47 1.50833970585087
48 1.51058325521619
49 1.51423131029989
50 1.51857396460308
51 1.52264761483891
52 1.52591567494839
53 1.52852353010041
54 1.5309917167389
55 1.53382479675069
56 1.53722980896945
57 1.54110171078019
58 1.54546501271518
59 1.5510072019431
60 1.559171389982
61 1.57167479023169
62 1.58929925978195
63 1.61050173972038
64 1.63210929105583
65 1.65256620504238
66 1.67398682321189
67 1.70112894071569
68 1.73848109582849
69 1.78609437196245
70 1.83716618232141
71 1.88263897950321
72 1.91896299751397
73 1.94962522879448
74 1.98111551141153
75 2.01816410539438
76 2.05987629408
77 2.09980468769079
78 2.13176904449039
79 2.15474414160798
80 2.17183792223508
81 2.18695613851172
82 2.20236007606361
83 2.217585451244
84 2.23047033491894
85 2.23953070331891
86 2.24489681091801
87 2.24751074093635
88 2.24831417881412
89 2.24807203311191
90 2.24745927318542
91 2.24703156567289
92 2.24715132936836
93 2.24805384069411
94 2.24992010829719
95 2.25274937072455
96 2.25611922047795
97 2.25927841908652
98 2.26166407861176
99 2.26319131800885
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00690196579403
1 2.00297473490037
2 1.99673067921542
3 1.98812603211881
4 1.97803365618984
5 1.9673566221474
6 1.95550989938883
7 1.93997880921125
8 1.91729888980383
9 1.88539091206063
10 1.84667110404801
11 1.80808052071171
12 1.77563457266145
13 1.74977564743118
14 1.72644492722867
15 1.70075039334531
16 1.67049218388031
17 1.63832826314067
18 1.60977154758499
19 1.58816717833745
20 1.57274776715803
21 1.5605980234244
22 1.54904513501412
23 1.53712712443737
24 1.52582786782387
25 1.51665100272593
26 1.51000741944658
27 1.50514028462078
28 1.50094753436505
29 1.49667869062056
30 1.49230190719165
31 1.48833476662274
32 1.4851819468951
33 1.48273444866495
34 1.48053687531371
35 1.47813146667178
36 1.47535508777793
37 1.47246318020238
38 1.46985787515078
39 1.46764800071789
40 1.46554931781347
41 1.46310659014855
42 1.4600120621033
43 1.4564199156843
44 1.45294670647033
45 1.45016886135778
46 1.44820004445546
47 1.44678719256609
48 1.4456033700305
49 1.44444977271661
50 1.44333672525496
51 1.44240660739437
52 1.4417609764454
53 1.44139338822703
54 1.44125178843102
55 1.44131209752917
56 1.44162224842217
57 1.44234183355676
58 1.44380363344239
59 1.4466030395464
60 1.4516540320272
61 1.45998742804301
62 1.47197567100451
63 1.48634532405128
64 1.50060830270593
65 1.51325963468438
66 1.52512832216252
67 1.53865995017621
68 1.55623562016104
69 1.57813739336924
70 1.60145238165412
71 1.6221890744099
72 1.63882279691512
73 1.6530123383409
74 1.66778411346791
75 1.68535600705838
76 1.70534965652562
77 1.72485823137751
78 1.74124833402434
79 1.75453908946501
80 1.76693876692098
81 1.78103430266551
82 1.79793834724789
83 1.81609981268485
84 1.83243358196752
85 1.84515708118885
86 1.85489779962909
87 1.86356187044922
88 1.8728367668191
89 1.88307002039601
90 1.89302221983227
91 1.90109352887505
92 1.90673503453917
93 1.91047224704017
94 1.91315443695216
95 1.91541028114237
96 1.91744515124565
97 1.91914005030221
98 1.92035695714185
99 1.92111859875446
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00144398937919
1 1.9965529473301
2 1.98878760262796
3 1.97812005774992
4 1.9656957626194
5 1.95274402444716
6 1.93870658280866
7 1.92070961023402
8 1.89475123157867
9 1.85841584084812
10 1.8144309416754
11 1.77070639655426
12 1.73414633245142
13 1.70537937877829
14 1.67997723889799
15 1.65255374563666
16 1.62057032873383
17 1.58659117491883
18 1.55614218914664
19 1.5324074602907
20 1.51414109046722
21 1.49774262036493
22 1.48004310939325
23 1.46042856846244
24 1.44131461388282
25 1.42579383354471
26 1.41492594566276
27 1.40769515465097
28 1.40245602521392
29 1.39798551272114
30 1.39388149613336
31 1.39037037104824
32 1.38769198397107
33 1.3857234753691
34 1.38409141126963
35 1.38242693344287
36 1.38056399485443
37 1.37860737463723
38 1.3767440543382
39 1.37494602989
40 1.37289112809508
41 1.37011892466674
42 1.366331736934
43 1.36175533320669
44 1.35712950862848
45 1.35306155221655
46 1.34946970959411
47 1.3456994735311
48 1.34100501142439
49 1.33513436111356
50 1.32875628594424
51 1.32307682795437
52 1.31884296498333
53 1.3159680053146
54 1.3139438230346
55 1.31231962284205
56 1.31097715200698
57 1.31020756224404
58 1.31057886035137
59 1.31280894833527
60 1.31781027298232
61 1.32655826541928
62 1.33927591706804
63 1.35430933279254
64 1.36851615154224
65 1.37955830630252
66 1.38724363591568
67 1.3927446310075
68 1.39736361034457
69 1.40179960700429
70 1.40594739298674
71 1.40931703595598
72 1.41167128110711
73 1.41317800113313
74 1.4141718798679
75 1.41495740207971
76 1.41575928726159
77 1.41677472413654
78 1.41829425925496
79 1.42082451980114
80 1.42511255170743
81 1.43190325676712
82 1.4412516266034
83 1.45186064859755
84 1.46170369352521
85 1.46968280471713
86 1.47626630047408
87 1.48276242724391
88 1.49028625671763
89 1.49884780314542
90 1.50709332992006
91 1.51331944667061
92 1.51664547316859
93 1.51698694512548
94 1.51450885828496
95 1.50961641800328
96 1.50338141849679
97 1.49740330903906
98 1.49284965288798
99 1.48992366878584
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99904298996606
1 1.99829940237534
2 1.99707070160687
3 1.99523737875497
4 1.99272072640676
5 1.98925449672161
6 1.98401586843603
7 1.97545014931745
8 1.96159313308053
9 1.94132214649714
10 1.91626695390648
11 1.89080193263692
12 1.86850297864165
13 1.8490953962448
14 1.82913144494083
15 1.80462935308431
16 1.77416085288836
17 1.74104709674553
18 1.71135246367724
19 1.68871017952146
20 1.67234147925238
21 1.65915636709577
22 1.64631510032464
23 1.63284766537101
24 1.6199252902975
25 1.60924461932753
26 1.6011894487175
27 1.59474622910587
28 1.58848806727066
29 1.58152271223559
30 1.57410896806149
31 1.56740885093726
32 1.56236414657162
33 1.5590336297825
34 1.55691233830277
35 1.55544493366049
36 1.55427914051493
37 1.55330343111766
38 1.55253473471718
39 1.55196732604854
40 1.55152602190374
41 1.55110893974057
42 1.55064369233639
43 1.55013148830618
44 1.54964361194767
45 1.54924950193323
46 1.54895643619393
47 1.54872032689094
48 1.54848486389092
49 1.54821070829606
50 1.5478858646435
51 1.54750111239234
52 1.54699979427399
53 1.54624948046415
54 1.54506544484992
55 1.54331372976621
56 1.54109346687801
57 1.53880238664928
58 1.5368677134713
59 1.53542634591339
60 1.53433243200944
61 1.53336113778149
62 1.53239578053487
63 1.53155386027968
64 1.53118374977871
65 1.531741821994
66 1.53375342082052
67 1.53785933198907
68 1.54461364938412
69 1.55383192475494
70 1.56415091328356
71 1.57394375759024
72 1.582881662669
73 1.59227735770547
74 1.60420544259323
75 1.62010588952912
76 1.63929188948679
77 1.65904323563723
78 1.67732769469183
79 1.69517487791152
80 1.71624654018551
81 1.74459080239519
82 1.7813728099495
83 1.82229053970401
84 1.86004133864452
85 1.89071471104344
86 1.91629256217508
87 1.94195265001252
88 1.97215860827172
89 2.0071725862957
90 2.04216351517253
91 2.07143134176096
92 2.09333636724785
93 2.11034871655223
94 2.12618772923708
95 2.14324566547592
96 2.16105559906136
97 2.17693356068682
98 2.18868132200076
99 2.19613499961093
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00767951828544
1 2.00316582498783
2 1.99599763318999
3 1.98614452505429
4 1.97465332840273
5 1.96264014154415
6 1.94955987094596
7 1.93271513826691
8 1.9083580011361
9 1.87422902117703
10 1.83289555965476
11 1.79178788072668
12 1.75738362267766
13 1.73025463001537
14 1.7062137426586
15 1.680182573377
16 1.64981013550906
17 1.61764137589679
18 1.58910301192312
19 1.56748080243214
20 1.55196824304984
21 1.53961911439776
22 1.52774460952647
23 1.51541377973178
24 1.50370326692691
25 1.49422202220518
26 1.48744070676926
27 1.48262098768524
28 1.47866576564783
29 1.47480659948464
30 1.47093396391277
31 1.46743851281671
32 1.46462579243331
33 1.46235905556911
34 1.46019776165842
35 1.45770720151556
36 1.45475393661673
37 1.45163862541548
38 1.44880598836262
39 1.4463712895755
40 1.44401394766956
41 1.44122233837532
42 1.43765230296037
43 1.43348836412379
44 1.42944394515117
45 1.42617838032786
46 1.42380546700935
47 1.42200472872537
48 1.42037056344865
49 1.41867437434198
50 1.41698632292414
51 1.41556374464218
52 1.41458843585946
53 1.4140670369721
54 1.41392950011857
55 1.41413265365097
56 1.41470211394986
57 1.41577102014527
58 1.41767731421575
59 1.42109945390156
60 1.42711908503262
61 1.43696108833471
62 1.45106256795019
63 1.4678973354423
64 1.48447228008939
65 1.49890066379819
66 1.51197224545868
67 1.52630949074947
68 1.54449051343942
69 1.56690688965363
70 1.59064046859023
71 1.6116247783428
72 1.62825589506516
73 1.6421199092638
74 1.65616376092843
75 1.67256488219728
76 1.6910453144754
77 1.70893410490836
78 1.72375270362343
79 1.73540193776393
80 1.7457350058056
81 1.75694999119102
82 1.77006079288017
83 1.78397358774361
84 1.79636150693214
85 1.80583741909845
86 1.81280076634816
87 1.81858858005255
88 1.82439985468489
89 1.83056677885857
90 1.83640881062595
91 1.84096642128669
92 1.84383502594647
93 1.8451800968637
94 1.84533799167352
95 1.84463906075313
96 1.84346920435594
97 1.84226246633981
98 1.84131864614008
99 1.84070544948293
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00016443639762
1 1.99846141275275
2 1.99572079454834
3 1.99184477542152
4 1.98703895255854
5 1.9813850517971
6 1.97412471884086
7 1.96340305314154
8 1.94679048276073
9 1.92286861797651
10 1.89351587916168
11 1.86391066156295
12 1.83838793869919
13 1.81688421009114
14 1.79573822564165
15 1.770659119533
16 1.73996936806423
17 1.70680728634977
18 1.67709969200482
19 1.65438124417455
20 1.63779992320529
21 1.62420095143753
22 1.61070791377338
23 1.5964081994258
24 1.58265340246066
25 1.57134411489683
26 1.56297422743701
27 1.55655398691093
28 1.55065229024186
29 1.54433759317182
30 1.53773619429062
31 1.5318006114507
32 1.52731041078362
33 1.52427968211736
34 1.52222905399081
35 1.52064203944331
36 1.51921378934267
37 1.51790171927568
38 1.51678605775703
39 1.51586831272289
40 1.51501433324132
41 1.51403194363627
42 1.51279076509726
43 1.51134212847999
44 1.50991498699003
45 1.50871205701819
46 1.50773646019039
47 1.50682732363821
48 1.50579316572171
49 1.50454581369929
50 1.50318368697473
51 1.50190518778375
52 1.50079641032411
53 1.49974405570085
54 1.49852442465332
55 1.49696348588479
56 1.49512096612292
57 1.49335523255219
58 1.49210702338694
59 1.49164881818958
60 1.49210286604009
61 1.4935534461118
62 1.49598394122113
63 1.49909913770642
64 1.50242512805364
65 1.50578912803536
66 1.50963089028346
67 1.51484560733816
68 1.52227831967073
69 1.53192904122936
70 1.5424888879937
71 1.55228941492237
72 1.5609038753859
73 1.56949540129507
74 1.57995130948532
75 1.59360409720676
76 1.6099410085447
77 1.62668846168192
78 1.64212723684054
79 1.65710866040234
80 1.67469397707298
81 1.69826825773048
82 1.7288150732726
83 1.76276935139574
84 1.79406471630903
85 1.81943838185707
86 1.84050399537043
87 1.86151582408662
88 1.88614351537604
89 1.91461713497235
90 1.94299681631939
91 1.96660418749072
92 1.98402294489143
93 1.99713379278579
94 2.00882050711495
95 2.02099325988066
96 2.03349320346508
97 2.04455922896026
98 2.05272247398321
99 2.05789502196144
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98174695694152
1 1.97940043850965
2 1.97563856398963
3 1.97036081184466
4 1.96392557571411
5 1.95658006441296
6 1.94749855877821
7 1.9344571997395
8 1.91451071900725
9 1.88592794030587
10 1.85093306170895
11 1.81571281403537
12 1.78547862642736
13 1.76023319658997
14 1.73572083280971
15 1.70690871233471
16 1.67169502043094
17 1.63335715085937
18 1.59816978249132
19 1.56942085933977
20 1.54503037888679
21 1.51999483524481
22 1.49007608434281
23 1.45524523856717
24 1.42061560866836
25 1.39225404035711
26 1.37229522391765
27 1.35894185269658
28 1.34919038893336
29 1.34082206264092
30 1.33318383935363
31 1.32685268646687
32 1.32249391881297
33 1.32018198976335
34 1.31961846786164
35 1.32045812047999
36 1.32228072727657
37 1.32444968820854
38 1.32627619488547
39 1.32734709144356
40 1.32755069548032
41 1.32688323785835
42 1.32537437167201
43 1.323170867968
44 1.32050510094809
45 1.31736924347815
46 1.31320686101757
47 1.30695157235649
48 1.29749701767939
49 1.28471033059544
50 1.27035798793765
51 1.25726708572513
52 1.24708099259144
53 1.23940966517151
54 1.23278947890858
55 1.22589442153489
56 1.21838921593846
57 1.21110395959631
58 1.20513374901088
59 1.20080214595745
60 1.19762266624805
61 1.19482163734081
62 1.19172180458391
63 1.1878505314113
64 1.18268243352179
65 1.17503737722899
66 1.16257510396416
67 1.14191102849703
68 1.11009375896857
69 1.06792148729048
70 1.02213677852507
71 0.98135910511053
72 0.949130572068902
73 0.922610964814754
74 0.896273248663757
75 0.866121654508137
76 0.833006890138295
77 0.802685497512115
78 0.781245271131602
79 0.771358641656533
80 0.773186259616548
81 0.786244899484792
82 0.808848206216876
83 0.836509796886396
84 0.863458455224417
85 0.886964665411394
86 0.90900868989732
87 0.934185604374787
88 0.966288172006473
89 1.00463615314876
90 1.04294817649953
91 1.07394163907974
92 1.09473085232674
93 1.10674918182285
94 1.11277153160594
95 1.11514405028361
96 1.1155359419416
97 1.11510900727922
98 1.11455143872144
99 1.11412956679789
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99344040009306
1 1.99225415292875
2 1.99032558926338
3 1.98753969931831
4 1.98393685105794
5 1.97938966444789
6 1.97306975114498
7 1.9632304005743
8 1.94762770616593
9 1.9249660201212
10 1.8970469782196
11 1.86876566734317
12 1.84416547818523
13 1.82304506722034
14 1.80171412533332
15 1.77587758399159
16 1.74391008989314
17 1.70913199038578
18 1.67768470875662
19 1.65309833522625
20 1.63418395318216
21 1.61724533424565
22 1.59899892999484
23 1.57877105253402
24 1.55897847138272
25 1.54269835318621
26 1.53086554813957
27 1.52221457521077
28 1.51481549304942
29 1.507355382478
30 1.4998114797669
31 1.49317410632142
32 1.48830846374897
33 1.48528154984035
34 1.48365249561753
35 1.48293024241363
36 1.48273740822336
37 1.48278986924442
38 1.48287468680051
39 1.48285554064999
40 1.48264984098495
41 1.48219352994531
42 1.48145097281933
43 1.48046624069294
44 1.47935069371042
45 1.47813950647342
46 1.47666028830185
47 1.4745509883903
48 1.47142979621367
49 1.46723103003419
50 1.46250252974903
51 1.45812563257604
52 1.45457614384233
53 1.45163801186429
54 1.44872102236884
55 1.44531353407922
56 1.44137882892796
57 1.43745550693448
58 1.43418304077744
59 1.43174815970001
60 1.42987695880061
61 1.42814712724623
62 1.42625581191581
63 1.42416182615502
64 1.42199379951173
65 1.41973094457502
66 1.41698991099955
67 1.41310804728483
68 1.40749935488058
69 1.40027981596697
70 1.39267008980533
71 1.38631750297179
72 1.38213611663574
73 1.38012358463681
74 1.37994113414951
75 1.38130108982271
76 1.3839949695692
77 1.38797664985959
78 1.39378371646151
79 1.40298309584424
80 1.41816203813593
81 1.44196975293826
82 1.47467410477912
83 1.51186114900367
84 1.54662813353262
85 1.57539495808104
86 1.60016951967171
87 1.62601004767797
88 1.65722316779272
89 1.69377247736345
90 1.73029972097513
91 1.76052604329311
92 1.78239787189886
93 1.79809678230691
94 1.81110076289153
95 1.82382206500602
96 1.83645354914037
97 1.84747257622853
98 1.85554990383084
99 1.8606535264402
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00379716505048
1 1.99939353414153
2 1.99239737087103
3 1.98277238583643
4 1.97152537381614
5 1.95971921856556
6 1.94677977344413
7 1.93001127843343
8 1.90567931281483
9 1.87153595065039
10 1.83015508012154
11 1.7889665848685
12 1.75443295609793
13 1.72708703652502
14 1.70267779922703
15 1.67605762289847
16 1.6448537674583
17 1.61168340042075
18 1.582075202557
19 1.55929087439307
20 1.54230147809515
21 1.52781472474122
22 1.51288418336817
23 1.49673782778798
24 1.48114452228279
25 1.46847885252617
26 1.45950568455854
27 1.4533226991727
28 1.44852592629541
29 1.44410453448055
30 1.43982899605447
31 1.43606797330851
32 1.43314455433157
33 1.43094480673368
34 1.42905732415433
35 1.4270713722258
36 1.42481925180955
37 1.42246834062433
38 1.42029719528002
39 1.41833810269933
40 1.41628939013655
41 1.41369854273529
42 1.41026700722323
43 1.40618566240312
44 1.40212980713981
45 1.39868475522606
46 1.39585575707473
47 1.39317375878544
48 1.39008727012236
49 1.38637095807946
50 1.38239444767481
51 1.37887872712122
52 1.37627540689474
53 1.37453222947073
54 1.37334594008858
55 1.37245765180935
56 1.37182532881304
57 1.37168416748961
58 1.3724969180464
59 1.37491868130627
60 1.37984593783793
61 1.3882595113535
62 1.40044252210691
63 1.41493558741732
64 1.42893783800491
65 1.44052008505249
66 1.4499487786827
67 1.45894574248508
68 1.4692741039376
69 1.48143634776567
70 1.4940775437848
71 1.50515598323281
72 1.51386900462651
73 1.52105559069546
74 1.52825691960519
75 1.53663351211635
76 1.54613157091746
77 1.5555426716684
78 1.56383997978095
79 1.57132478912831
80 1.57943007281288
81 1.58975958597705
82 1.60284909177789
83 1.61724303432768
84 1.63036815651219
85 1.64078238101524
86 1.64904754831342
87 1.65679464937903
88 1.66544214630836
89 1.67515187023813
90 1.68456549742074
91 1.69196216733886
92 1.69659460099109
93 1.69868570138829
94 1.69875609712778
95 1.69734012682348
96 1.69510584854285
97 1.69283258721497
98 1.69106306648573
99 1.68991566747269
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98954823417983
1 1.99146445028559
2 1.99442477144588
3 1.99824377034791
4 2.00204195309489
5 2.0045657791799
6 2.00477686409823
7 2.00189693634989
8 1.99518408777539
9 1.98429732189835
10 1.97023669455659
11 1.95530389905989
12 1.94109284231655
13 1.92671820696754
14 1.9091738381347
15 1.88515675031585
16 1.8538440267972
17 1.81915087246596
18 1.78766963668548
19 1.76324663367862
20 1.74491347851285
21 1.72915839023094
22 1.71279786367247
23 1.69498431196725
24 1.67760175265643
25 1.66312373586098
26 1.65215083547718
27 1.64332920288016
28 1.63472074442427
29 1.62512211674895
30 1.61492945561347
31 1.60580726374069
32 1.59914522559786
33 1.59515608643299
34 1.59331849706011
35 1.59301778072226
36 1.59372115559184
37 1.59491268220661
38 1.59616348258808
39 1.59730802966861
40 1.59845527356006
41 1.59983658353742
42 1.60160660682312
43 1.60364819490085
44 1.60556144571189
45 1.60694640364415
46 1.60763639740523
47 1.60763554570458
48 1.60698770370839
49 1.60578493478685
50 1.60424014141469
51 1.60259780559867
52 1.6008923936293
53 1.59884197596007
54 1.59596553186572
55 1.59186540191496
56 1.58662717817377
57 1.58092365449328
58 1.57535955296262
59 1.56968263114738
60 1.56274110936724
61 1.55309834666574
62 1.54011782331429
63 1.52509429499825
64 1.5108222769642
65 1.49930732748988
66 1.49040511318589
67 1.48256861177522
68 1.47421566033011
69 1.46487511069301
70 1.45570298121495
71 1.44862412451347
72 1.4449252873745
73 1.44503374408159
74 1.44911525512857
75 1.4571567933947
76 1.46840434110384
77 1.48147475169606
78 1.49599878719571
79 1.51414679273004
80 1.54041321064093
81 1.57954383627206
82 1.63235834483691
83 1.69204013418429
84 1.74768138143202
85 1.79360890253945
86 1.83302991398291
87 1.87400218925479
88 1.92340890546775
89 1.98130508196791
90 2.03940988509018
91 2.08809510394226
92 2.12456233486494
93 2.15289840169132
94 2.17928945960279
95 2.20771718498227
96 2.23740070936847
97 2.26386515090366
98 2.28344589382852
99 2.29586948961841
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00396304729945
1 2.001461294723
2 1.99746308557352
3 1.99189126208009
4 1.98519376695338
5 1.97775216207613
6 1.96887829201923
7 1.95649238332772
8 1.9378078733582
9 1.91117729396339
10 1.87865931813463
11 1.84603157810784
12 1.81820607699275
13 1.79530641048372
14 1.77356102250562
15 1.74850163284324
16 1.71828163990007
17 1.6858480333704
18 1.65694733226885
19 1.635059131755
20 1.6194466136469
21 1.60717087845785
22 1.59552482333622
23 1.58351730192422
24 1.57210593308436
25 1.56275886896721
26 1.55582746295972
27 1.55046485087414
28 1.54547101205499
29 1.54007013494206
30 1.53438140085207
31 1.52921804860913
32 1.52522541141543
33 1.52236687802737
34 1.52015990401955
35 1.51809864581298
36 1.51593973338867
37 1.5137936673682
38 1.51191465476504
39 1.51037292401203
40 1.50897596467256
41 1.50741922279556
42 1.50549431093346
43 1.50328504681068
44 1.50116693618394
45 1.4994984755856
46 1.49836253867946
47 1.49762465598138
48 1.49710399983718
49 1.49667352802065
50 1.49628534765116
51 1.49593864577701
52 1.49561992303328
53 1.49527508567778
54 1.49482939643589
55 1.49424361576461
56 1.49359975141712
57 1.49314895221988
58 1.49324676376059
59 1.49428449267336
60 1.49672543474195
61 1.50107041649093
62 1.50749489162326
63 1.51534520944565
64 1.52338818358217
65 1.53101474474496
66 1.53900029945674
67 1.54911697185244
68 1.56304857738389
69 1.58084789282898
70 1.60005340469588
71 1.61742029101527
72 1.63183727495492
73 1.64492627572224
74 1.65950804015705
75 1.67761115856383
76 1.69868144380266
77 1.71966175164928
78 1.73795802030244
79 1.75398310882967
80 1.77067165299655
81 1.79136840993563
82 1.81728662432399
83 1.84568630117412
84 1.87161007464784
85 1.89231960193248
86 1.90903024937935
87 1.92508397327452
88 1.94339143912877
89 1.9642888372673
90 1.98501751066982
91 2.00224126549107
92 2.01497177518563
93 2.02460682602026
94 2.03326710320833
95 2.04234795749235
96 2.05170468547152
97 2.06000012042254
98 2.06612332373215
99 2.07000429179367
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99649269716207
1 1.99637201010621
2 1.99612421521692
3 1.99561407177456
4 1.99457469013132
5 1.99250745067559
6 1.98853716427041
7 1.98128811239218
8 1.96907886969036
9 1.95096787355988
10 1.92844046744272
11 1.90539362055843
12 1.88494532669665
13 1.86667660251438
14 1.84723543204404
15 1.82278989674937
16 1.7920491142029
17 1.75847781853765
18 1.72827153548951
19 1.70511031604323
20 1.68815089661175
21 1.67417373563604
22 1.66023579549522
23 1.64541013908969
24 1.63109697290636
25 1.61924356008949
26 1.61031117014496
27 1.60319252357464
28 1.59631425771405
29 1.58868977743874
30 1.58059828090114
31 1.57331545599118
32 1.56788788912107
33 1.56441195308547
34 1.56238163922947
35 1.56123018723842
36 1.56056054046324
37 1.56015554979437
38 1.55991391028021
39 1.55978532272345
40 1.55973878316452
41 1.5597546966254
42 1.55981723552677
43 1.55990094404234
44 1.55996501514887
45 1.55996384805602
46 1.55985449433427
47 1.55959005785051
48 1.55912363890063
49 1.55844646823022
50 1.55762638622016
51 1.55675601508475
52 1.55582494698835
53 1.55466080540839
54 1.55298878807169
55 1.55059400551767
56 1.54756613686974
57 1.54437581955404
58 1.54150284410826
59 1.53899229680051
60 1.53644930763445
61 1.53334709336537
62 1.52943482722981
63 1.52510740506645
64 1.52129458483479
65 1.51880556721838
66 1.51796246219726
67 1.51881784261145
68 1.52135748232313
69 1.5253412856528
70 1.53013259616849
71 1.53511214739265
72 1.54039825034668
73 1.54702974934427
74 1.55650998889367
75 1.56984908048159
76 1.58636572364369
77 1.60378459196508
78 1.62059238823334
79 1.63811894805567
80 1.66017846269336
81 1.6909240927912
82 1.73139664941623
83 1.77668109302715
84 1.81862137308641
85 1.85289587389152
86 1.88178391467142
87 1.91115409022616
88 1.94604784240909
89 1.98666366492727
90 2.0273124930418
91 2.06131827354097
92 2.08674235340652
93 2.10643258647042
94 2.12469371258621
95 2.14430315910861
96 2.16474811180696
97 2.18296445344288
98 2.19643896760646
99 2.20498728093833
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00461004184113
1 2.00028485809774
2 1.99341265528828
3 1.98395618450995
4 1.97290078250548
5 1.96128408557085
6 1.94853189509484
7 1.93198090629552
8 1.90794435476867
9 1.87420389408046
10 1.8333046345677
11 1.79258858549612
12 1.75843883899229
13 1.73137452998487
14 1.70718338190433
15 1.68076827492522
16 1.64978898173592
17 1.61686526994314
18 1.58751629944359
19 1.56502035234753
20 1.54841010763653
21 1.53448376012453
22 1.5203609735121
23 1.50522514402652
24 1.49065859023305
25 1.4788290811249
26 1.47041853983734
27 1.46456156119036
28 1.45992858562846
29 1.45557149208113
30 1.45130416830379
31 1.44752349695147
32 1.44456608700119
33 1.44231739703599
34 1.4403562000734
35 1.43826173360787
36 1.43586936583569
37 1.43337104959814
38 1.4310784583277
39 1.42904308347686
40 1.42696514722989
41 1.42438776930406
42 1.42100775114178
43 1.41700895606857
44 1.41305861994257
45 1.40974531240321
46 1.40710089631257
47 1.40470489928807
48 1.40205577619075
49 1.39893275031232
50 1.39562120147331
51 1.39270767091571
52 1.39056313096137
53 1.38914742426792
54 1.38821775840925
55 1.38757161404322
56 1.38718756944225
57 1.38728053383021
58 1.38828170252124
59 1.39083697124531
60 1.39585810939548
61 1.40435093422618
62 1.41662472515577
63 1.43124915482523
64 1.44546699160358
65 1.45742811136973
66 1.46753443592495
67 1.47769699203416
68 1.48984347121095
69 1.5044294496926
70 1.51971734381977
71 1.53318206606317
72 1.54383858289345
73 1.55272228273181
74 1.56173359546375
75 1.57228985647216
76 1.58426420708762
77 1.59604691746445
78 1.60622707146869
79 1.61502896403935
80 1.62405253515141
81 1.63511730462387
82 1.64889412282554
83 1.66393397608349
84 1.67758772335399
85 1.68835566356486
86 1.69680079272468
87 1.70458430058756
88 1.71315863032979
89 1.72273017615492
90 1.73200644187732
91 1.73933825303746
92 1.74403647204591
93 1.7463746496051
94 1.74692042599827
95 1.74621172696616
96 1.74481490970232
97 1.7433251246678
98 1.74214675692375
99 1.74137766441229
};
\addplot [line width=2pt, color0]
table {%
0 2.0020105872801
1 1.99954800697048
2 1.99561080973844
3 1.99011923389429
4 1.9835058460819
5 1.97613124708218
6 1.96729364846015
7 1.95490886291945
8 1.93618907973432
9 1.9094875209157
10 1.87687051151292
11 1.84412951315849
12 1.81618207397577
13 1.79313566232734
14 1.77118255757689
15 1.74581392162568
16 1.71516775614256
17 1.68222454607507
18 1.65278020297714
19 1.63030038264733
20 1.61393400549734
21 1.60056525817085
22 1.58735553959351
23 1.57339542832894
24 1.55999729931061
25 1.54902176135271
26 1.54097152761941
27 1.53491685306662
28 1.52950177038262
29 1.52382666196398
30 1.51794744361133
31 1.51266252983731
32 1.50862333489491
33 1.5058040568482
34 1.5037373961459
35 1.50193036467887
36 1.50012301709562
37 1.49835935726244
38 1.49681029421692
39 1.49550403475788
40 1.49425664454102
41 1.49279201911978
42 1.49092392465954
43 1.48874028160047
44 1.4865999804846
45 1.48482624402666
46 1.4834467376091
47 1.48224948588191
48 1.48097720062558
49 1.47950364575905
50 1.477934964874
51 1.47650947585931
52 1.47535321956245
53 1.47438251904056
54 1.47340350120127
55 1.47226665625178
56 1.47101894114916
57 1.46996265759006
58 1.46951698247193
59 1.47006372305236
60 1.4719767973749
61 1.47563845578059
62 1.48114768196402
63 1.48787756079227
64 1.49467821263145
65 1.50090803261851
66 1.50707512283593
67 1.51449856852057
68 1.52445329187521
69 1.53705162222002
70 1.55062702303527
71 1.5629624137696
72 1.57335180582755
73 1.58303502024957
74 1.59411548892309
75 1.60810339345101
76 1.62456144373931
77 1.64118316794731
78 1.65611735385452
79 1.66997716586709
80 1.68547331535074
81 1.70563710972107
82 1.73143576054093
83 1.75995838573643
84 1.78614402957998
85 1.80723773631434
86 1.82453093890896
87 1.84149880235648
88 1.86114962175857
89 1.88373249578233
90 1.9061600352994
91 1.9247271512577
92 1.93827534380139
93 1.94822129087588
94 1.95676470420595
95 1.96539614119931
96 1.97411959200886
97 1.98178936881654
98 1.98743064564986
99 1.99100048409288
};
%\addlegendentry{$\overline{\bm{\tau}}$}
\addplot [line width=2pt, color1, dash pattern=on 3pt off 1pt]
table {%
0 2.00841083825636
1 2.00393031129481
2 1.99681467403547
3 1.98703345223287
4 1.97562516770718
5 1.96369661764134
6 1.95070492313686
7 1.93396981683059
8 1.90976762144257
9 1.87585371877152
10 1.83477968341678
11 1.7939291418025
12 1.7597387350618
13 1.73277603800607
14 1.70887939860876
15 1.68300259254655
16 1.65281357845258
17 1.62085311020945
18 1.59253497975031
19 1.57115560858701
20 1.55595838171087
21 1.54407184122285
22 1.53286216347633
23 1.52136246094834
24 1.51049688374902
25 1.50170546020748
26 1.49539209749283
27 1.49085072244038
28 1.48704743603623
29 1.48326580743465
30 1.47942862924854
31 1.47594323948747
32 1.47312101104459
33 1.47082311251304
34 1.46860153943505
35 1.46601440671463
36 1.46293254891958
37 1.45967996173514
38 1.45673177687303
39 1.45421986126245
40 1.4518231805384
41 1.44902323020986
42 1.4454698648948
43 1.44134339106478
44 1.43735589234727
45 1.43417414478258
46 1.43193445603126
47 1.43035361639138
48 1.4290638072084
49 1.42783859944736
50 1.42668030314207
51 1.42573907014756
52 1.42513304917359
53 1.42487985218207
54 1.42495953903372
55 1.42537552127536
56 1.42616958393203
57 1.42745621582685
58 1.42954696887045
59 1.43311721490897
60 1.43927100966201
61 1.44926534268496
62 1.46356309439164
63 1.48064835076851
64 1.497536338937
65 1.51238558560558
66 1.52609818151957
67 1.54146658067145
68 1.56121918946823
69 1.58571411292612
70 1.6117093411616
71 1.63472543089667
72 1.65299976758913
73 1.66828040574206
74 1.68381356433907
75 1.70199154330268
76 1.72248028351577
77 1.7422828387034
78 1.75860464716678
79 1.77127473767492
80 1.78226741091344
81 1.79394120414864
82 1.80741865770121
83 1.82163734026686
84 1.83424909914067
85 1.84384044152181
86 1.85079888974825
87 1.85645482579764
88 1.862008352473
89 1.86782847201337
90 1.87332191047483
91 1.87762596655525
92 1.88039338042192
93 1.88181208926717
94 1.88222919554424
95 1.88196121141598
96 1.88131825113521
97 1.88060990196161
98 1.88004374821894
99 1.87967268549231
};
%\addlegendentry{$\bm{\tau}^p_0$}
\addplot [line width=2pt, color2, dash pattern=on 3pt off 1pt]
table {%
0 1.99539530678914
1 1.99295356688849
2 1.98904673127587
3 1.9835886286869
4 1.97699262391409
5 1.96958841263399
6 1.9606347784927
7 1.94799642787585
8 1.92882566513034
9 1.90144278565751
10 1.86797025857781
11 1.83434336050182
12 1.80558945091385
13 1.7817854691826
14 1.75897318651057
15 1.73246665593553
16 1.70032089189443
17 1.66561033144968
18 1.6342851979696
19 1.60975119203572
20 1.59075351168858
21 1.57355705811052
22 1.55486429262052
23 1.53405515225724
24 1.51368985833657
25 1.49701000411254
26 1.48505466461602
27 1.47661043672632
28 1.46978177947399
29 1.46323641473583
30 1.45679574144423
31 1.45118191317459
32 1.44704799385515
33 1.44440021082855
34 1.44282701836003
35 1.44188450604547
36 1.44126109479855
37 1.44077915754171
38 1.4403292205232
39 1.43979509536352
40 1.43901545175536
41 1.4378017463515
42 1.43603740021589
43 1.43383050114838
44 1.4315013324784
45 1.42926709868246
46 1.42696412677104
47 1.42409857620417
48 1.42013271135062
49 1.4149372513994
50 1.40916399277721
51 1.40390266530945
52 1.39977871391708
53 1.39660848396101
54 1.39378162392924
55 1.39076266038274
56 1.38747268245995
57 1.38438611483196
58 1.38214370660556
59 1.38111061802706
60 1.38138382398101
61 1.38297259686065
62 1.3857235306095
63 1.38905284536351
64 1.39200044255888
65 1.39373712009399
66 1.39383675072108
67 1.39208275007933
68 1.38837133522512
69 1.38304272176538
70 1.37718491314794
71 1.3721285233141
72 1.36855685319664
73 1.36637103643134
74 1.36517255167697
75 1.36466672958646
76 1.36484114984925
77 1.36603757139493
78 1.36901001626325
79 1.37504276785888
80 1.3860007749315
81 1.40375264624247
82 1.42839343237538
83 1.45650953609085
84 1.48282954303731
85 1.50461841520335
86 1.52338655528399
87 1.54295932288687
88 1.56658768356336
89 1.59421584939023
90 1.62172650252301
91 1.64426137164002
92 1.66010038397835
93 1.67065513722675
94 1.67829874222755
95 1.68479329597699
96 1.69069357582068
97 1.69562599283645
98 1.69917332607582
99 1.70139526653576
};
%\addlegendentry{$\bm{\tau}^p_1$}
\end{axis}

\end{tikzpicture}

==> RAL-IROS 2020/plots/analysis/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{CPCA},{PriMos},{PriMos (training set)}, {PriMos (validation set)}},
legend style={at={(0.25,0.1)}, anchor=north, draw=none, font=\small, column sep=2ex, line width=3 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, violet}
\addlegendimage{no markers, green!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> RAL-IROS 2020/plots/analysis/pouring_analysis.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(a) Pouring Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\# Parameters},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0119839679358717 16
	0.0139679358717435 15
	0.0159519038076152 14
	0.017935871743487 13
	0.0199198396793587 13
	0.0219038076152305 12
	0.0238877755511022 12
	0.0258717434869739 11
	0.0278557114228457 11
	0.0298396793587174 10
	0.0318236472945892 10
	0.0338076152304609 10
	0.0357915831663327 9
	0.0377755511022044 9
	0.0397595190380762 9
	0.0417434869739479 9
	0.0437274549098196 9
	0.0457114228456914 8
	0.0476953907815631 8
	0.0496793587174349 8
	0.0516633266533066 7
	0.0536472945891784 7
	0.0556312625250501 7
	0.0576152304609218 7
	0.0595991983967936 7
	0.0615831663326653 6
	0.0635671342685371 6
	0.0655511022044088 6
	0.0675350701402806 6
	0.0695190380761523 6
	0.071503006012024 6
	0.0734869739478958 6
	0.0754709418837675 6
	0.0774549098196393 5
	0.079438877755511 5
	0.0814228456913828 5
	0.0834068136272545 5
	0.0853907815631263 5
	0.087374749498998 5
	0.0893587174348697 5
	0.0913426853707415 5
	0.0933266533066132 5
	0.095310621242485 5
	0.0972945891783567 4
	0.0992785571142284 4
	0.1012625250501 4
	0.103246492985972 4
	0.105230460921844 4
	0.107214428857715 4
	0.109198396793587 4
	0.111182364729459 4
	0.113166332665331 4
	0.115150300601202 4
	0.117134268537074 4
	0.119118236472946 3
	0.121102204408818 3
	0.123086172344689 3
	0.125070140280561 3
	0.127054108216433 3
	0.129038076152305 3
	0.131022044088176 3
	0.133006012024048 3
	0.13498997995992 3
	0.136973947895792 3
	0.138957915831663 3
	0.140941883767535 3
	0.142925851703407 3
	0.144909819639279 3
	0.14689378757515 3
	0.148877755511022 3
	0.150861723446894 3
	0.152845691382766 3
	0.154829659318637 3
	0.156813627254509 3
	0.158797595190381 3
	0.160781563126253 3
	0.162765531062124 3
	0.164749498997996 3
	0.166733466933868 3
	0.16871743486974 3
	0.170701402805611 3
	0.172685370741483 3
	0.174669338677355 3
	0.176653306613226 3
	0.178637274549098 3
	0.18062124248497 3
	0.182605210420842 3
	0.184589178356713 3
	0.186573146292585 3
	0.188557114228457 3
	0.190541082164329 3
	0.1925250501002 3
	0.194509018036072 3
	0.196492985971944 3
	0.198476953907816 3
	0.200460921843687 3
	0.202444889779559 3
	0.204428857715431 3
	0.206412825651303 3
	0.208396793587174 3
	0.210380761523046 3
	0.212364729458918 3
	0.21434869739479 3
	0.216332665330661 3
	0.218316633266533 3
	0.220300601202405 3
	0.222284569138277 3
	0.224268537074148 2
	0.22625250501002 2
	0.228236472945892 2
	0.230220440881764 2
	0.232204408817635 2
	0.234188376753507 2
	0.236172344689379 2
	0.23815631262525 2
	0.240140280561122 2
	0.242124248496994 2
	0.244108216432866 2
	0.246092184368737 2
	0.248076152304609 2
	0.250060120240481 1
	0.252044088176353 1
	0.254028056112224 1
	0.256012024048096 1
	0.257995991983968 1
	0.25997995991984 1
	0.261963927855711 1
	0.263947895791583 1
	0.265931863727455 1
	0.267915831663327 1
	0.269899799599198 1
	0.27188376753507 1
	0.273867735470942 1
	0.275851703406814 1
	0.277835671342685 1
	0.279819639278557 1
	0.281803607214429 1
	0.283787575150301 1
	0.285771543086172 1
	0.287755511022044 1
	0.289739478957916 1
	0.291723446893788 1
	0.293707414829659 1
	0.295691382765531 1
	0.297675350701403 1
	0.299659318637275 1
	0.301643286573146 1
	0.303627254509018 1
	0.30561122244489 1
	0.307595190380762 1
	0.309579158316633 1
	0.311563126252505 1
	0.313547094188377 1
	0.315531062124249 1
	0.31751503006012 1
	0.319498997995992 1
	0.321482965931864 1
	0.323466933867736 1
	0.325450901803607 1
	0.327434869739479 1
	0.329418837675351 1
	0.331402805611222 1
	0.333386773547094 1
	0.335370741482966 1
	0.337354709418838 1
	0.339338677354709 1
	0.341322645290581 1
	0.343306613226453 1
	0.345290581162325 1
	0.347274549098196 1
	0.349258517034068 1
	0.35124248496994 1
	0.353226452905812 1
	0.355210420841683 1
	0.357194388777555 1
	0.359178356713427 1
	0.361162324649299 1
	0.36314629258517 1
	0.365130260521042 1
	0.367114228456914 1
	0.369098196392786 1
	0.371082164328657 1
	0.373066132264529 1
	0.375050100200401 1
	0.377034068136273 1
	0.379018036072144 1
	0.381002004008016 1
	0.382985971943888 1
	0.38496993987976 1
	0.386953907815631 1
	0.388937875751503 1
	0.390921843687375 1
	0.392905811623247 1
	0.394889779559118 1
	0.39687374749499 1
	0.398857715430862 1
	0.400841683366733 1
	0.402825651302605 1
	0.404809619238477 1
	0.406793587174349 1
	0.40877755511022 1
	0.410761523046092 1
	0.412745490981964 1
	0.414729458917836 1
	0.416713426853707 1
	0.418697394789579 1
	0.420681362725451 1
	0.422665330661323 1
	0.424649298597194 1
	0.426633266533066 1
	0.428617234468938 1
	0.43060120240481 1
	0.432585170340681 1
	0.434569138276553 1
	0.436553106212425 1
	0.438537074148297 1
	0.440521042084168 1
	0.44250501002004 1
	0.444488977955912 1
	0.446472945891784 1
	0.448456913827655 1
	0.450440881763527 1
	0.452424849699399 1
	0.454408817635271 1
	0.456392785571142 1
	0.458376753507014 1
	0.460360721442886 1
	0.462344689378758 1
	0.464328657314629 1
	0.466312625250501 1
	0.468296593186373 1
	0.470280561122244 1
	0.472264529058116 1
	0.474248496993988 1
	0.47623246492986 1
	0.478216432865731 1
	0.480200400801603 1
	0.482184368737475 1
	0.484168336673347 1
	0.486152304609218 1
	0.48813627254509 1
	0.490120240480962 1
	0.492104208416834 1
	0.494088176352705 1
	0.496072144288577 1
	0.498056112224449 1
	0.500040080160321 1
	0.502024048096192 1
	0.504008016032064 1
	0.505991983967936 1
	0.507975951903808 1
	0.509959919839679 1
	0.511943887775551 1
	0.513927855711423 1
	0.515911823647295 1
	0.517895791583166 1
	0.519879759519038 1
	0.52186372745491 1
	0.523847695390782 1
	0.525831663326653 1
	0.527815631262525 1
	0.529799599198397 1
	0.531783567134269 1
	0.53376753507014 1
	0.535751503006012 1
	0.537735470941884 1
	0.539719438877756 1
	0.541703406813627 1
	0.543687374749499 1
	0.545671342685371 1
	0.547655310621243 1
	0.549639278557114 1
	0.551623246492986 1
	0.553607214428858 1
	0.555591182364729 1
	0.557575150300601 1
	0.559559118236473 1
	0.561543086172345 1
	0.563527054108216 1
	0.565511022044088 1
	0.56749498997996 1
	0.569478957915832 1
	0.571462925851703 1
	0.573446893787575 1
	0.575430861723447 1
	0.577414829659319 1
	0.57939879759519 1
	0.581382765531062 1
	0.583366733466934 1
	0.585350701402806 1
	0.587334669338677 1
	0.589318637274549 1
	0.591302605210421 1
	0.593286573146293 1
	0.595270541082164 1
	0.597254509018036 1
	0.599238476953908 1
	0.60122244488978 1
	0.603206412825651 1
	0.605190380761523 1
	0.607174348697395 1
	0.609158316633267 1
	0.611142284569138 1
	0.61312625250501 1
	0.615110220440882 1
	0.617094188376754 1
	0.619078156312625 1
	0.621062124248497 1
	0.623046092184369 1
	0.625030060120241 1
	0.627014028056112 1
	0.628997995991984 1
	0.630981963927856 1
	0.632965931863728 1
	0.634949899799599 1
	0.636933867735471 1
	0.638917835671343 1
	0.640901803607214 1
	0.642885771543086 1
	0.644869739478958 1
	0.64685370741483 1
	0.648837675350701 1
	0.650821643286573 1
	0.652805611222445 1
	0.654789579158317 1
	0.656773547094188 1
	0.65875751503006 1
	0.660741482965932 1
	0.662725450901804 1
	0.664709418837675 1
	0.666693386773547 1
	0.668677354709419 1
	0.670661322645291 1
	0.672645290581162 1
	0.674629258517034 1
	0.676613226452906 1
	0.678597194388778 1
	0.680581162324649 1
	0.682565130260521 1
	0.684549098196393 1
	0.686533066132265 1
	0.688517034068136 1
	0.690501002004008 1
	0.69248496993988 1
	0.694468937875751 1
	0.696452905811623 1
	0.698436873747495 1
	0.700420841683367 1
	0.702404809619238 1
	0.70438877755511 1
	0.706372745490982 1
	0.708356713426854 1
	0.710340681362725 1
	0.712324649298597 1
	0.714308617234469 1
	0.716292585170341 1
	0.718276553106212 1
	0.720260521042084 1
	0.722244488977956 1
	0.724228456913828 1
	0.726212424849699 1
	0.728196392785571 1
	0.730180360721443 1
	0.732164328657315 1
	0.734148296593186 1
	0.736132264529058 1
	0.73811623246493 1
	0.740100200400802 1
	0.742084168336673 1
	0.744068136272545 1
	0.746052104208417 1
	0.748036072144289 1
	0.75002004008016 1
	0.752004008016032 1
	0.753987975951904 1
	0.755971943887776 1
	0.757955911823647 1
	0.759939879759519 1
	0.761923847695391 1
	0.763907815631263 1
	0.765891783567134 1
	0.767875751503006 1
	0.769859719438878 1
	0.77184368737475 1
	0.773827655310621 1
	0.775811623246493 1
	0.777795591182365 1
	0.779779559118236 1
	0.781763527054108 1
	0.78374749498998 1
	0.785731462925852 1
	0.787715430861723 1
	0.789699398797595 1
	0.791683366733467 1
	0.793667334669339 1
	0.79565130260521 1
	0.797635270541082 1
	0.799619238476954 1
	0.801603206412826 1
	0.803587174348697 1
	0.805571142284569 1
	0.807555110220441 1
	0.809539078156313 1
	0.811523046092184 1
	0.813507014028056 1
	0.815490981963928 1
	0.8174749498998 1
	0.819458917835671 1
	0.821442885771543 1
	0.823426853707415 1
	0.825410821643287 1
	0.827394789579158 1
	0.82937875751503 1
	0.831362725450902 1
	0.833346693386774 1
	0.835330661322645 1
	0.837314629258517 1
	0.839298597194389 1
	0.841282565130261 1
	0.843266533066132 1
	0.845250501002004 1
	0.847234468937876 1
	0.849218436873748 1
	0.851202404809619 1
	0.853186372745491 1
	0.855170340681363 1
	0.857154308617235 1
	0.859138276553106 1
	0.861122244488978 1
	0.86310621242485 1
	0.865090180360721 1
	0.867074148296593 1
	0.869058116232465 1
	0.871042084168337 1
	0.873026052104208 1
	0.87501002004008 1
	0.876993987975952 1
	0.878977955911824 1
	0.880961923847695 1
	0.882945891783567 1
	0.884929859719439 1
	0.886913827655311 1
	0.888897795591182 1
	0.890881763527054 1
	0.892865731462926 1
	0.894849699398798 1
	0.896833667334669 1
	0.898817635270541 1
	0.900801603206413 1
	0.902785571142285 1
	0.904769539078156 1
	0.906753507014028 1
	0.9087374749499 1
	0.910721442885772 1
	0.912705410821643 1
	0.914689378757515 1
	0.916673346693387 1
	0.918657314629258 1
	0.92064128256513 1
	0.922625250501002 1
	0.924609218436874 1
	0.926593186372745 1
	0.928577154308617 1
	0.930561122244489 1
	0.932545090180361 1
	0.934529058116232 1
	0.936513026052104 1
	0.938496993987976 1
	0.940480961923848 1
	0.942464929859719 1
	0.944448897795591 1
	0.946432865731463 1
	0.948416833667335 1
	0.950400801603206 1
	0.952384769539078 1
	0.95436873747495 1
	0.956352705410822 1
	0.958336673346693 1
	0.960320641282565 1
	0.962304609218437 1
	0.964288577154309 1
	0.96627254509018 1
	0.968256513026052 1
	0.970240480961924 1
	0.972224448897796 1
	0.974208416833667 1
	0.976192384769539 1
	0.978176352705411 1
	0.980160320641283 1
	0.982144288577154 1
	0.984128256513026 1
	0.986112224448898 1
	0.98809619238477 1
	0.990080160320641 1
	0.992064128256513 1
	0.994048096192385 1
	0.996032064128257 1
	0.998016032064128 1
	1 1
};
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0104761575278966 17
	0.0109749876549306 17
	0.0114975699539774 17
	0.0120450354025878 16
	0.0126185688306602 16
	0.0132194114846603 16
	0.0138488637139387 15
	0.0145082877849594 15
	0.0151991108295293 15
	0.0159228279334109 14
	0.0166810053720006 14
	0.0174752840000768 13
	0.0183073828029537 13
	0.0191791026167249 13
	0.0200923300256505 13
	0.0210490414451202 12
	0.0220513073990305 12
	0.0231012970008316 12
	0.0242012826479438 11
	0.0253536449397011 11
	0.0265608778294669 11
	0.0278255940220712 11
	0.0291505306282518 10
	0.0305385550883342 10
	0.0319926713779738 10
	0.0335160265093884 10
	0.0351119173421513 10
	0.0367837977182863 9
	0.0385352859371053 9
	0.0403701725859655 9
	0.042292428743895 9
	0.0443062145758388 8
	0.0464158883361278 8
	0.0486260158006535 8
	0.0509413801481638 8
	0.0533669923120631 7
	0.0559081018251222 7
	0.0585702081805667 7
	0.0613590727341318 7
	0.0642807311728432 6
	0.0673415065775082 6
	0.0705480231071865 6
	0.0739072203352578 6
	0.0774263682681127 5
	0.0811130830789687 5
	0.0849753435908645 5
	0.0890215085445039 5
	0.093260334688322 5
	0.0977009957299226 4
	0.102353102189903 4
	0.107226722201032 4
	0.112332403297803 4
	0.1176811952435 4
	0.123284673944207 3
	0.129154966501488 3
	0.135304777457981 3
	0.141747416292681 3
	0.148496826225446 3
	0.155567614393047 3
	0.162975083462064 3
	0.170735264747069 3
	0.178864952905744 3
	0.187381742286038 3
	0.196304065004027 3
	0.205651230834865 3
	0.215443469003188 3
	0.225701971963392 2
	0.236448941264541 2
	0.247707635599171 2
	0.259502421139974 1
	0.271858824273294 1
	0.28480358684358 1
	0.298364724028334 1
	0.312571584968824 1
	0.327454916287773 1
	0.343046928631492 1
	0.359381366380463 1
	0.376493580679247 1
	0.394420605943766 1
	0.413201240011534 1
	0.432876128108306 1
	0.453487850812858 1
	0.47508101621028 1
	0.497702356433211 1
	0.521400828799969 1
	0.546227721768434 1
	0.572236765935022 1
	0.599484250318941 1
	0.628029144183426 1
	0.657933224657568 1
	0.68926121043497 1
	0.722080901838547 1
	0.756463327554629 1
	0.792482898353918 1
	0.830217568131975 1
	0.869749002617783 1
	0.91116275611549 1
	0.954548456661834 1
	1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
	0.01 119
	0.0104761575278966 119
	0.0109749876549306 119
	0.0114975699539774 119
	0.0120450354025878 112
	0.0126185688306602 112
	0.0132194114846603 112
	0.0138488637139387 105
	0.0145082877849594 105
	0.0151991108295293 105
	0.0159228279334109 98
	0.0166810053720006 98
	0.0174752840000768 91
	0.0183073828029537 91
	0.0191791026167249 91
	0.0200923300256505 90
	0.0210490414451202 84
	0.0220513073990305 84
	0.0231012970008316 78
	0.0242012826479438 75
	0.0253536449397011 70
	0.0265608778294669 65
	0.0278255940220712 65
	0.0291505306282518 60
	0.0305385550883342 60
	0.0319926713779738 55
	0.0335160265093884 55
	0.0351119173421513 50
	0.0367837977182863 50
	0.0385352859371053 48
	0.0403701725859655 44
	0.042292428743895 44
	0.0443062145758388 40
	0.0464158883361278 40
	0.0486260158006535 36
	0.0509413801481638 36
	0.0533669923120631 36
	0.0559081018251222 32
	0.0585702081805667 32
	0.0613590727341318 28
	0.0642807311728432 28
	0.0673415065775082 28
	0.0705480231071865 24
	0.0739072203352578 24
	0.0774263682681127 24
	0.0811130830789687 20
	0.0849753435908645 20
	0.0890215085445039 20
	0.093260334688322 18
	0.0977009957299226 18
	0.102353102189903 15
	0.107226722201032 15
	0.112332403297803 12
	0.1176811952435 12
	0.123284673944207 12
	0.129154966501488 12
	0.135304777457981 9
	0.141747416292681 9
	0.148496826225446 9
	0.155567614393047 9
	0.162975083462064 9
	0.170735264747069 8
	0.178864952905744 6
	0.187381742286038 6
	0.196304065004027 6
	0.205651230834865 6
	0.215443469003188 6
	0.225701971963392 6
	0.236448941264541 6
	0.247707635599171 6
	0.259502421139974 3
	0.271858824273294 3
	0.28480358684358 2
	0.298364724028334 2
	0.312571584968824 2
	0.327454916287773 2
	0.343046928631492 2
	0.359381366380463 2
	0.376493580679247 2
	0.394420605943766 2
	0.413201240011534 2
	0.432876128108306 2
	0.453487850812858 2
	0.47508101621028 2
	0.497702356433211 2
	0.521400828799969 2
	0.546227721768434 2
	0.572236765935022 2
	0.599484250318941 2
	0.628029144183426 2
	0.657933224657568 2
	0.68926121043497 2
	0.722080901838547 2
	0.756463327554629 2
	0.792482898353918 2
	0.830217568131975 2
	0.869749002617783 2
	0.91116275611549 2
	0.954548456661834 2
	1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/analysis/pouring_testplot.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=5cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(c) Pouring Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\# Parameters},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0119839679358717 16
	0.0139679358717435 15
	0.0159519038076152 14
	0.017935871743487 13
	0.0199198396793587 13
	0.0219038076152305 12
	0.0238877755511022 12
	0.0258717434869739 11
	0.0278557114228457 11
	0.0298396793587174 10
	0.0318236472945892 10
	0.0338076152304609 10
	0.0357915831663327 9
	0.0377755511022044 9
	0.0397595190380762 9
	0.0417434869739479 9
	0.0437274549098196 9
	0.0457114228456914 8
	0.0476953907815631 8
	0.0496793587174349 8
	0.0516633266533066 7
	0.0536472945891784 7
	0.0556312625250501 7
	0.0576152304609218 7
	0.0595991983967936 7
	0.0615831663326653 6
	0.0635671342685371 6
	0.0655511022044088 6
	0.0675350701402806 6
	0.0695190380761523 6
	0.071503006012024 6
	0.0734869739478958 6
	0.0754709418837675 6
	0.0774549098196393 5
	0.079438877755511 5
	0.0814228456913828 5
	0.0834068136272545 5
	0.0853907815631263 5
	0.087374749498998 5
	0.0893587174348697 5
	0.0913426853707415 5
	0.0933266533066132 5
	0.095310621242485 5
	0.0972945891783567 4
	0.0992785571142284 4
	0.1012625250501 4
	0.103246492985972 4
	0.105230460921844 4
	0.107214428857715 4
	0.109198396793587 4
	0.111182364729459 4
	0.113166332665331 4
	0.115150300601202 4
	0.117134268537074 4
	0.119118236472946 3
	0.121102204408818 3
	0.123086172344689 3
	0.125070140280561 3
	0.127054108216433 3
	0.129038076152305 3
	0.131022044088176 3
	0.133006012024048 3
	0.13498997995992 3
	0.136973947895792 3
	0.138957915831663 3
	0.140941883767535 3
	0.142925851703407 3
	0.144909819639279 3
	0.14689378757515 3
	0.148877755511022 3
	0.150861723446894 3
	0.152845691382766 3
	0.154829659318637 3
	0.156813627254509 3
	0.158797595190381 3
	0.160781563126253 3
	0.162765531062124 3
	0.164749498997996 3
	0.166733466933868 3
	0.16871743486974 3
	0.170701402805611 3
	0.172685370741483 3
	0.174669338677355 3
	0.176653306613226 3
	0.178637274549098 3
	0.18062124248497 3
	0.182605210420842 3
	0.184589178356713 3
	0.186573146292585 3
	0.188557114228457 3
	0.190541082164329 3
	0.1925250501002 3
	0.194509018036072 3
	0.196492985971944 3
	0.198476953907816 3
	0.200460921843687 3
	0.202444889779559 3
	0.204428857715431 3
	0.206412825651303 3
	0.208396793587174 3
	0.210380761523046 3
	0.212364729458918 3
	0.21434869739479 3
	0.216332665330661 3
	0.218316633266533 3
	0.220300601202405 3
	0.222284569138277 3
	0.224268537074148 2
	0.22625250501002 2
	0.228236472945892 2
	0.230220440881764 2
	0.232204408817635 2
	0.234188376753507 2
	0.236172344689379 2
	0.23815631262525 2
	0.240140280561122 2
	0.242124248496994 2
	0.244108216432866 2
	0.246092184368737 2
	0.248076152304609 2
	0.250060120240481 1
	0.252044088176353 1
	0.254028056112224 1
	0.256012024048096 1
	0.257995991983968 1
	0.25997995991984 1
	0.261963927855711 1
	0.263947895791583 1
	0.265931863727455 1
	0.267915831663327 1
	0.269899799599198 1
	0.27188376753507 1
	0.273867735470942 1
	0.275851703406814 1
	0.277835671342685 1
	0.279819639278557 1
	0.281803607214429 1
	0.283787575150301 1
	0.285771543086172 1
	0.287755511022044 1
	0.289739478957916 1
	0.291723446893788 1
	0.293707414829659 1
	0.295691382765531 1
	0.297675350701403 1
	0.299659318637275 1
	0.301643286573146 1
	0.303627254509018 1
	0.30561122244489 1
	0.307595190380762 1
	0.309579158316633 1
	0.311563126252505 1
	0.313547094188377 1
	0.315531062124249 1
	0.31751503006012 1
	0.319498997995992 1
	0.321482965931864 1
	0.323466933867736 1
	0.325450901803607 1
	0.327434869739479 1
	0.329418837675351 1
	0.331402805611222 1
	0.333386773547094 1
	0.335370741482966 1
	0.337354709418838 1
	0.339338677354709 1
	0.341322645290581 1
	0.343306613226453 1
	0.345290581162325 1
	0.347274549098196 1
	0.349258517034068 1
	0.35124248496994 1
	0.353226452905812 1
	0.355210420841683 1
	0.357194388777555 1
	0.359178356713427 1
	0.361162324649299 1
	0.36314629258517 1
	0.365130260521042 1
	0.367114228456914 1
	0.369098196392786 1
	0.371082164328657 1
	0.373066132264529 1
	0.375050100200401 1
	0.377034068136273 1
	0.379018036072144 1
	0.381002004008016 1
	0.382985971943888 1
	0.38496993987976 1
	0.386953907815631 1
	0.388937875751503 1
	0.390921843687375 1
	0.392905811623247 1
	0.394889779559118 1
	0.39687374749499 1
	0.398857715430862 1
	0.400841683366733 1
	0.402825651302605 1
	0.404809619238477 1
	0.406793587174349 1
	0.40877755511022 1
	0.410761523046092 1
	0.412745490981964 1
	0.414729458917836 1
	0.416713426853707 1
	0.418697394789579 1
	0.420681362725451 1
	0.422665330661323 1
	0.424649298597194 1
	0.426633266533066 1
	0.428617234468938 1
	0.43060120240481 1
	0.432585170340681 1
	0.434569138276553 1
	0.436553106212425 1
	0.438537074148297 1
	0.440521042084168 1
	0.44250501002004 1
	0.444488977955912 1
	0.446472945891784 1
	0.448456913827655 1
	0.450440881763527 1
	0.452424849699399 1
	0.454408817635271 1
	0.456392785571142 1
	0.458376753507014 1
	0.460360721442886 1
	0.462344689378758 1
	0.464328657314629 1
	0.466312625250501 1
	0.468296593186373 1
	0.470280561122244 1
	0.472264529058116 1
	0.474248496993988 1
	0.47623246492986 1
	0.478216432865731 1
	0.480200400801603 1
	0.482184368737475 1
	0.484168336673347 1
	0.486152304609218 1
	0.48813627254509 1
	0.490120240480962 1
	0.492104208416834 1
	0.494088176352705 1
	0.496072144288577 1
	0.498056112224449 1
	0.500040080160321 1
	0.502024048096192 1
	0.504008016032064 1
	0.505991983967936 1
	0.507975951903808 1
	0.509959919839679 1
	0.511943887775551 1
	0.513927855711423 1
	0.515911823647295 1
	0.517895791583166 1
	0.519879759519038 1
	0.52186372745491 1
	0.523847695390782 1
	0.525831663326653 1
	0.527815631262525 1
	0.529799599198397 1
	0.531783567134269 1
	0.53376753507014 1
	0.535751503006012 1
	0.537735470941884 1
	0.539719438877756 1
	0.541703406813627 1
	0.543687374749499 1
	0.545671342685371 1
	0.547655310621243 1
	0.549639278557114 1
	0.551623246492986 1
	0.553607214428858 1
	0.555591182364729 1
	0.557575150300601 1
	0.559559118236473 1
	0.561543086172345 1
	0.563527054108216 1
	0.565511022044088 1
	0.56749498997996 1
	0.569478957915832 1
	0.571462925851703 1
	0.573446893787575 1
	0.575430861723447 1
	0.577414829659319 1
	0.57939879759519 1
	0.581382765531062 1
	0.583366733466934 1
	0.585350701402806 1
	0.587334669338677 1
	0.589318637274549 1
	0.591302605210421 1
	0.593286573146293 1
	0.595270541082164 1
	0.597254509018036 1
	0.599238476953908 1
	0.60122244488978 1
	0.603206412825651 1
	0.605190380761523 1
	0.607174348697395 1
	0.609158316633267 1
	0.611142284569138 1
	0.61312625250501 1
	0.615110220440882 1
	0.617094188376754 1
	0.619078156312625 1
	0.621062124248497 1
	0.623046092184369 1
	0.625030060120241 1
	0.627014028056112 1
	0.628997995991984 1
	0.630981963927856 1
	0.632965931863728 1
	0.634949899799599 1
	0.636933867735471 1
	0.638917835671343 1
	0.640901803607214 1
	0.642885771543086 1
	0.644869739478958 1
	0.64685370741483 1
	0.648837675350701 1
	0.650821643286573 1
	0.652805611222445 1
	0.654789579158317 1
	0.656773547094188 1
	0.65875751503006 1
	0.660741482965932 1
	0.662725450901804 1
	0.664709418837675 1
	0.666693386773547 1
	0.668677354709419 1
	0.670661322645291 1
	0.672645290581162 1
	0.674629258517034 1
	0.676613226452906 1
	0.678597194388778 1
	0.680581162324649 1
	0.682565130260521 1
	0.684549098196393 1
	0.686533066132265 1
	0.688517034068136 1
	0.690501002004008 1
	0.69248496993988 1
	0.694468937875751 1
	0.696452905811623 1
	0.698436873747495 1
	0.700420841683367 1
	0.702404809619238 1
	0.70438877755511 1
	0.706372745490982 1
	0.708356713426854 1
	0.710340681362725 1
	0.712324649298597 1
	0.714308617234469 1
	0.716292585170341 1
	0.718276553106212 1
	0.720260521042084 1
	0.722244488977956 1
	0.724228456913828 1
	0.726212424849699 1
	0.728196392785571 1
	0.730180360721443 1
	0.732164328657315 1
	0.734148296593186 1
	0.736132264529058 1
	0.73811623246493 1
	0.740100200400802 1
	0.742084168336673 1
	0.744068136272545 1
	0.746052104208417 1
	0.748036072144289 1
	0.75002004008016 1
	0.752004008016032 1
	0.753987975951904 1
	0.755971943887776 1
	0.757955911823647 1
	0.759939879759519 1
	0.761923847695391 1
	0.763907815631263 1
	0.765891783567134 1
	0.767875751503006 1
	0.769859719438878 1
	0.77184368737475 1
	0.773827655310621 1
	0.775811623246493 1
	0.777795591182365 1
	0.779779559118236 1
	0.781763527054108 1
	0.78374749498998 1
	0.785731462925852 1
	0.787715430861723 1
	0.789699398797595 1
	0.791683366733467 1
	0.793667334669339 1
	0.79565130260521 1
	0.797635270541082 1
	0.799619238476954 1
	0.801603206412826 1
	0.803587174348697 1
	0.805571142284569 1
	0.807555110220441 1
	0.809539078156313 1
	0.811523046092184 1
	0.813507014028056 1
	0.815490981963928 1
	0.8174749498998 1
	0.819458917835671 1
	0.821442885771543 1
	0.823426853707415 1
	0.825410821643287 1
	0.827394789579158 1
	0.82937875751503 1
	0.831362725450902 1
	0.833346693386774 1
	0.835330661322645 1
	0.837314629258517 1
	0.839298597194389 1
	0.841282565130261 1
	0.843266533066132 1
	0.845250501002004 1
	0.847234468937876 1
	0.849218436873748 1
	0.851202404809619 1
	0.853186372745491 1
	0.855170340681363 1
	0.857154308617235 1
	0.859138276553106 1
	0.861122244488978 1
	0.86310621242485 1
	0.865090180360721 1
	0.867074148296593 1
	0.869058116232465 1
	0.871042084168337 1
	0.873026052104208 1
	0.87501002004008 1
	0.876993987975952 1
	0.878977955911824 1
	0.880961923847695 1
	0.882945891783567 1
	0.884929859719439 1
	0.886913827655311 1
	0.888897795591182 1
	0.890881763527054 1
	0.892865731462926 1
	0.894849699398798 1
	0.896833667334669 1
	0.898817635270541 1
	0.900801603206413 1
	0.902785571142285 1
	0.904769539078156 1
	0.906753507014028 1
	0.9087374749499 1
	0.910721442885772 1
	0.912705410821643 1
	0.914689378757515 1
	0.916673346693387 1
	0.918657314629258 1
	0.92064128256513 1
	0.922625250501002 1
	0.924609218436874 1
	0.926593186372745 1
	0.928577154308617 1
	0.930561122244489 1
	0.932545090180361 1
	0.934529058116232 1
	0.936513026052104 1
	0.938496993987976 1
	0.940480961923848 1
	0.942464929859719 1
	0.944448897795591 1
	0.946432865731463 1
	0.948416833667335 1
	0.950400801603206 1
	0.952384769539078 1
	0.95436873747495 1
	0.956352705410822 1
	0.958336673346693 1
	0.960320641282565 1
	0.962304609218437 1
	0.964288577154309 1
	0.96627254509018 1
	0.968256513026052 1
	0.970240480961924 1
	0.972224448897796 1
	0.974208416833667 1
	0.976192384769539 1
	0.978176352705411 1
	0.980160320641283 1
	0.982144288577154 1
	0.984128256513026 1
	0.986112224448898 1
	0.98809619238477 1
	0.990080160320641 1
	0.992064128256513 1
	0.994048096192385 1
	0.996032064128257 1
	0.998016032064128 1
	1 1
};
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0104761575278966 17
	0.0109749876549306 17
	0.0114975699539774 17
	0.0120450354025878 16
	0.0126185688306602 16
	0.0132194114846603 16
	0.0138488637139387 15
	0.0145082877849594 15
	0.0151991108295293 15
	0.0159228279334109 14
	0.0166810053720006 14
	0.0174752840000768 13
	0.0183073828029537 13
	0.0191791026167249 13
	0.0200923300256505 13
	0.0210490414451202 12
	0.0220513073990305 12
	0.0231012970008316 12
	0.0242012826479438 11
	0.0253536449397011 11
	0.0265608778294669 11
	0.0278255940220712 11
	0.0291505306282518 10
	0.0305385550883342 10
	0.0319926713779738 10
	0.0335160265093884 10
	0.0351119173421513 10
	0.0367837977182863 9
	0.0385352859371053 9
	0.0403701725859655 9
	0.042292428743895 9
	0.0443062145758388 8
	0.0464158883361278 8
	0.0486260158006535 8
	0.0509413801481638 8
	0.0533669923120631 7
	0.0559081018251222 7
	0.0585702081805667 7
	0.0613590727341318 7
	0.0642807311728432 6
	0.0673415065775082 6
	0.0705480231071865 6
	0.0739072203352578 6
	0.0774263682681127 5
	0.0811130830789687 5
	0.0849753435908645 5
	0.0890215085445039 5
	0.093260334688322 5
	0.0977009957299226 4
	0.102353102189903 4
	0.107226722201032 4
	0.112332403297803 4
	0.1176811952435 4
	0.123284673944207 3
	0.129154966501488 3
	0.135304777457981 3
	0.141747416292681 3
	0.148496826225446 3
	0.155567614393047 3
	0.162975083462064 3
	0.170735264747069 3
	0.178864952905744 3
	0.187381742286038 3
	0.196304065004027 3
	0.205651230834865 3
	0.215443469003188 3
	0.225701971963392 2
	0.236448941264541 2
	0.247707635599171 2
	0.259502421139974 1
	0.271858824273294 1
	0.28480358684358 1
	0.298364724028334 1
	0.312571584968824 1
	0.327454916287773 1
	0.343046928631492 1
	0.359381366380463 1
	0.376493580679247 1
	0.394420605943766 1
	0.413201240011534 1
	0.432876128108306 1
	0.453487850812858 1
	0.47508101621028 1
	0.497702356433211 1
	0.521400828799969 1
	0.546227721768434 1
	0.572236765935022 1
	0.599484250318941 1
	0.628029144183426 1
	0.657933224657568 1
	0.68926121043497 1
	0.722080901838547 1
	0.756463327554629 1
	0.792482898353918 1
	0.830217568131975 1
	0.869749002617783 1
	0.91116275611549 1
	0.954548456661834 1
	1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
	0.01 119
	0.0104761575278966 119
	0.0109749876549306 119
	0.0114975699539774 119
	0.0120450354025878 112
	0.0126185688306602 112
	0.0132194114846603 112
	0.0138488637139387 105
	0.0145082877849594 105
	0.0151991108295293 105
	0.0159228279334109 98
	0.0166810053720006 98
	0.0174752840000768 91
	0.0183073828029537 91
	0.0191791026167249 91
	0.0200923300256505 90
	0.0210490414451202 84
	0.0220513073990305 84
	0.0231012970008316 78
	0.0242012826479438 75
	0.0253536449397011 70
	0.0265608778294669 65
	0.0278255940220712 65
	0.0291505306282518 60
	0.0305385550883342 60
	0.0319926713779738 55
	0.0335160265093884 55
	0.0351119173421513 50
	0.0367837977182863 50
	0.0385352859371053 48
	0.0403701725859655 44
	0.042292428743895 44
	0.0443062145758388 40
	0.0464158883361278 40
	0.0486260158006535 36
	0.0509413801481638 36
	0.0533669923120631 36
	0.0559081018251222 32
	0.0585702081805667 32
	0.0613590727341318 28
	0.0642807311728432 28
	0.0673415065775082 28
	0.0705480231071865 24
	0.0739072203352578 24
	0.0774263682681127 24
	0.0811130830789687 20
	0.0849753435908645 20
	0.0890215085445039 20
	0.093260334688322 18
	0.0977009957299226 18
	0.102353102189903 15
	0.107226722201032 15
	0.112332403297803 12
	0.1176811952435 12
	0.123284673944207 12
	0.129154966501488 12
	0.135304777457981 9
	0.141747416292681 9
	0.148496826225446 9
	0.155567614393047 9
	0.162975083462064 9
	0.170735264747069 8
	0.178864952905744 6
	0.187381742286038 6
	0.196304065004027 6
	0.205651230834865 6
	0.215443469003188 6
	0.225701971963392 6
	0.236448941264541 6
	0.247707635599171 6
	0.259502421139974 3
	0.271858824273294 3
	0.28480358684358 2
	0.298364724028334 2
	0.312571584968824 2
	0.327454916287773 2
	0.343046928631492 2
	0.359381366380463 2
	0.376493580679247 2
	0.394420605943766 2
	0.413201240011534 2
	0.432876128108306 2
	0.453487850812858 2
	0.47508101621028 2
	0.497702356433211 2
	0.521400828799969 2
	0.546227721768434 2
	0.572236765935022 2
	0.599484250318941 2
	0.628029144183426 2
	0.657933224657568 2
	0.68926121043497 2
	0.722080901838547 2
	0.756463327554629 2
	0.792482898353918 2
	0.830217568131975 2
	0.869749002617783 2
	0.91116275611549 2
	0.954548456661834 2
	1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/analysis/scatter.tikz <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
height=6cm,
width=8.5cm,
legend cell align={left},
legend style={at={(0.5,0.25)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xmin=-7.4116227326785, xmax=155.644077386248,
xtick style={color=black},
xlabel={Demonstrated Weight ($g$)},
y grid style={lightgray!92.0261437908!black},
ymin=-7.51557318506185, ymax=157.827036886299,
ytick style={color=black},
ylabel={Reconstructed Weight ($g$)},
ylabel style={yshift=-5pt},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize}
]
\addplot [only marks, draw=blue, fill=color0, colormap/viridis, opacity=0.75]
table{%
x                      y
66 62
12 12
96 126
40 22
112 108
126 124
28 10
66 112
148 150
36 46
84 88
134 118
74 80
50 60
104 98
66 62
12 14
96 118
40 22
112 102
126 118
28 8
66 108
148 148
36 46
84 82
134 110
74 76
50 58
104 92
66 66
12 16
96 128
40 20
112 108
126 124
28 10
66 112
148 148
36 44
84 88
134 116
74 76
50 56
104 100
};
\addlegendentry{PriMos (5 params)}
\addplot [only marks, draw=red, fill=color1, colormap/viridis, opacity=0.75]
table{%
x                      y
66 58
12 6
96 96
40 42
112 120
126 144
28 24
66 66
148 148
36 34
84 82
134 144
74 74
50 54
104 106
66 62
12 10
96 92
40 42
112 114
126 134
28 22
66 64
148 148
36 36
84 84
134 138
74 72
50 50
104 104
66 64
12 14
96 98
40 40
112 122
126 144
28 22
66 66
148 148
36 34
84 86
134 144
74 76
50 52
104 110
};
\addlegendentry{MPs (112 params)}
\addplot [semithick, green!50.0!black, forget plot]
table {%
0 0
148 148
};
\end{axis}

\end{tikzpicture}

==> RAL-IROS 2020/plots/analysis/train_test.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=4.5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\# Components ($n_c$)},
xmin=0, xmax=110,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={NRMSE},
title={(c) Validation on Pouring Dataset},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style ={font=\scriptsize},
xlabel style={font=\small, yshift=1.25pt},
xticklabel style ={font=\scriptsize},
scaled y ticks=base 10:2,
xmajorgrids,
ymajorgrids,
ymin=0.00570321434126315, ymax=0.109657816093269,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black]
table {%
0 0.104932606922723
1 0.0910337815117997
2 0.0862611168552077
3 0.0776232407811478
4 0.0721681855099538
5 0.0671040077201177
6 0.0627363002358185
7 0.0595850121409709
8 0.0534118251084207
9 0.050813794008807
10 0.0498196952108898
11 0.0469802000905527
12 0.045289080206288
13 0.0443559149120061
14 0.0442767549317863
15 0.0440169482867722
16 0.0412135868746055
17 0.0408823376660913
18 0.0393495261578208
19 0.0390465310990783
20 0.0380394834109337
21 0.0373250148975021
22 0.0367679803028529
23 0.0359391445495877
24 0.0355791325851553
25 0.0352646032217158
26 0.0349507705138853
27 0.0346456676701622
28 0.0344604160592612
29 0.034169691550158
30 0.0340083953619032
31 0.0339022408792622
32 0.0332849680302991
33 0.0331405175451921
34 0.0327493407610795
35 0.0325524465088783
36 0.0323951348043796
37 0.0321067794134375
38 0.0319621888287532
39 0.0317626594550972
40 0.0315188175815433
41 0.0311808336861624
42 0.0309465504772332
43 0.0307000587576494
44 0.0305822371360089
45 0.0304176303681322
46 0.0301283334970467
47 0.0299624626364963
48 0.0297663556886635
49 0.0294504319071154
50 0.0292687637430081
51 0.029142264790857
52 0.0289449510215104
53 0.0286445808122059
54 0.0283615339921128
55 0.0282720133785334
56 0.0278594310073496
57 0.0277669067415786
58 0.0276254496173647
59 0.0275172649487022
60 0.0272386940553581
61 0.0269951448169198
62 0.0268206803299417
63 0.0266671687345334
64 0.026318250084912
65 0.026103648611458
66 0.0258794995346698
67 0.0255801647767008
68 0.0254367906086762
69 0.025352240622366
70 0.0253106224614436
71 0.0251218649517829
72 0.0250599129904229
73 0.0248895278239849
74 0.0246945055688246
75 0.0246131030628896
76 0.024409014985219
77 0.0242826571678522
78 0.024217637285716
79 0.024139947262001
80 0.0238651845928524
81 0.0237077612694452
82 0.0236254565759266
83 0.0235639571311464
84 0.0233845534299395
85 0.0233161406925455
86 0.0232340342504199
87 0.0231386321351337
88 0.0230069595956385
89 0.0229511618572
90 0.0229076384940499
91 0.0228524138391917
92 0.0227251134568417
93 0.0226363024453711
94 0.0225541650581143
95 0.0225020320521799
96 0.0224187503716626
97 0.0223075998903978
98 0.0222694058479978
99 0.0221980829094481
100 0.0221445169025276
101 0.0221189074575843
102 0.0220957344015882
103 0.0220354649904849
104 0.0220110579581714
105 0.021998215763774
106 0.0219892446127661
107 0.0219723714585089
108 0.0219652746288081
109 0.0219534476657819
};
%\addlegendentry{Test error}
\addplot [semithick, violet]
table {%
0 0.0937019975341703
1 0.0760561986125083
2 0.0651864203216885
3 0.0551049252696544
4 0.0473467152722209
5 0.0410960588275363
6 0.0355366690750187
7 0.0311742539365687
8 0.0272387556473589
9 0.024368280016745
10 0.022253284937897
11 0.0202499834244811
12 0.0187074188490201
13 0.0172726364974775
14 0.0159738927074504
15 0.014648967457907
16 0.013537104435665
17 0.0126442262205326
18 0.0118602337356423
19 0.0112546476176371
20 0.0107726354433211
21 0.0104284235118089
22 0.0104284235118089
23 0.0104284235118089
24 0.0104284235118089
25 0.0104284235118089
26 0.0104284235118089
27 0.0104284235118089
28 0.0104284235118089
29 0.0104284235118089
30 0.0104284235118089
31 0.0104284235118089
32 0.0104284235118089
33 0.0104284235118089
34 0.0104284235118089
35 0.0104284235118089
36 0.0104284235118089
37 0.0104284235118089
38 0.0104284235118089
39 0.0104284235118089
40 0.0104284235118089
41 0.0104284235118089
42 0.0104284235118089
43 0.0104284235118089
44 0.0104284235118089
45 0.0104284235118089
46 0.0104284235118089
47 0.0104284235118089
48 0.0104284235118089
49 0.0104284235118089
50 0.0104284235118089
51 0.0104284235118089
52 0.0104284235118089
53 0.0104284235118089
54 0.0104284235118089
55 0.0104284235118089
56 0.0104284235118089
57 0.0104284235118089
58 0.0104284235118089
59 0.0104284235118089
60 0.0104284235118089
61 0.0104284235118089
62 0.0104284235118089
63 0.0104284235118089
64 0.0104284235118089
65 0.0104284235118089
66 0.0104284235118089
67 0.0104284235118089
68 0.0104284235118089
69 0.0104284235118089
70 0.0104284235118089
71 0.0104284235118089
72 0.0104284235118089
73 0.0104284235118089
74 0.0104284235118089
75 0.0104284235118089
76 0.0104284235118089
77 0.0104284235118089
78 0.0104284235118089
79 0.0104284235118089
80 0.0104284235118089
81 0.0104284235118089
82 0.0104284235118089
83 0.0104284235118089
84 0.0104284235118089
85 0.0104284235118089
86 0.0104284235118089
87 0.0104284235118089
88 0.0104284235118089
89 0.0104284235118089
90 0.0104284235118089
91 0.0104284235118089
92 0.0104284235118089
93 0.0104284235118089
94 0.0104284235118089
95 0.0104284235118089
96 0.0104284235118089
97 0.0104284235118089
98 0.0104284235118089
99 0.0104284235118089
100 0.0104284235118089
101 0.0104284235118089
102 0.0104284235118089
103 0.0104284235118089
104 0.0104284235118089
105 0.0104284235118089
106 0.0104284235118089
107 0.0104284235118089
108 0.0104284235118089
109 0.0104284235118089
};
%\addlegendentry{Training error}
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_primo_2_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pro-PriMos, $n_c=2$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.00525024604814764)
--(axis cs:0,-0.00690151416192323)
--(axis cs:0.00401606425702811,-0.00767914108528693)
--(axis cs:0.00803212851405622,-0.00862086697252703)
--(axis cs:0.0120481927710843,-0.00973503095189688)
--(axis cs:0.0160642570281124,-0.0110158587186878)
--(axis cs:0.0200803212851406,-0.0124389082024955)
--(axis cs:0.0240963855421687,-0.0139684275558814)
--(axis cs:0.0281124497991968,-0.0156811126136771)
--(axis cs:0.0321285140562249,-0.0182340636083487)
--(axis cs:0.036144578313253,-0.0209675387080647)
--(axis cs:0.0401606425702811,-0.0230785047938448)
--(axis cs:0.0441767068273092,-0.024304511587448)
--(axis cs:0.0481927710843373,-0.0245424439502685)
--(axis cs:0.0522088353413655,-0.0237947482086543)
--(axis cs:0.0562248995983936,-0.022085249986246)
--(axis cs:0.0602409638554217,-0.0193764749473202)
--(axis cs:0.0642570281124498,-0.0155543925983776)
--(axis cs:0.0682730923694779,-0.0104564500239255)
--(axis cs:0.072289156626506,-0.00390336483189514)
--(axis cs:0.0763052208835341,0.00427122684524969)
--(axis cs:0.0803212851405622,0.0141875820570851)
--(axis cs:0.0843373493975904,0.0258821670142069)
--(axis cs:0.0883534136546185,0.0392719683712405)
--(axis cs:0.0923694779116466,0.0541331863153363)
--(axis cs:0.0963855421686747,0.0701081122016403)
--(axis cs:0.100401606425703,0.0867481295296849)
--(axis cs:0.104417670682731,0.103588160613873)
--(axis cs:0.108433734939759,0.1202344175893)
--(axis cs:0.112449799196787,0.136441276617956)
--(axis cs:0.116465863453815,0.152158459516883)
--(axis cs:0.120481927710843,0.167542539583948)
--(axis cs:0.124497991967871,0.182938745622541)
--(axis cs:0.1285140562249,0.198844106093069)
--(axis cs:0.132530120481928,0.215860758502145)
--(axis cs:0.136546184738956,0.234642285641345)
--(axis cs:0.140562248995984,0.255830456769589)
--(axis cs:0.144578313253012,0.27997789651929)
--(axis cs:0.14859437751004,0.307455838965855)
--(axis cs:0.152610441767068,0.338355626962739)
--(axis cs:0.156626506024096,0.372405665307514)
--(axis cs:0.160642570281124,0.408935704255463)
--(axis cs:0.164658634538153,0.446918288110912)
--(axis cs:0.168674698795181,0.485096855174031)
--(axis cs:0.172690763052209,0.522176630800046)
--(axis cs:0.176706827309237,0.557025950738409)
--(axis cs:0.180722891566265,0.588830596245037)
--(axis cs:0.184738955823293,0.617165647061328)
--(axis cs:0.188755020080321,0.641983490970493)
--(axis cs:0.192771084337349,0.663542960615568)
--(axis cs:0.196787148594377,0.682312847029394)
--(axis cs:0.200803212851406,0.69887613110409)
--(axis cs:0.204819277108434,0.713848286057513)
--(axis cs:0.208835341365462,0.72781168275324)
--(axis cs:0.21285140562249,0.741262002924363)
--(axis cs:0.216867469879518,0.754561816016931)
--(axis cs:0.220883534136546,0.767899491028303)
--(axis cs:0.224899598393574,0.781255586687868)
--(axis cs:0.228915662650602,0.794379962639064)
--(axis cs:0.232931726907631,0.806778669192337)
--(axis cs:0.236947791164659,0.817711465180977)
--(axis cs:0.240963855421687,0.826267868523444)
--(axis cs:0.244979919678715,0.831761303429852)
--(axis cs:0.248995983935743,0.834380571480142)
--(axis cs:0.253012048192771,0.83509742641311)
--(axis cs:0.257028112449799,0.834875098487436)
--(axis cs:0.261044176706827,0.83431130889495)
--(axis cs:0.265060240963855,0.833710388753895)
--(axis cs:0.269076305220883,0.833209681951885)
--(axis cs:0.273092369477912,0.832858308756365)
--(axis cs:0.27710843373494,0.832657355393201)
--(axis cs:0.281124497991968,0.832578964620804)
--(axis cs:0.285140562248996,0.832575496164611)
--(axis cs:0.289156626506024,0.832585483813906)
--(axis cs:0.293172690763052,0.832540294468384)
--(axis cs:0.29718875502008,0.83237265041283)
--(axis cs:0.301204819277108,0.832025227798967)
--(axis cs:0.305220883534137,0.831455656117276)
--(axis cs:0.309236947791165,0.83063496808269)
--(axis cs:0.313253012048193,0.829539630403044)
--(axis cs:0.317269076305221,0.828140331526866)
--(axis cs:0.321285140562249,0.826391531152235)
--(axis cs:0.325301204819277,0.824224476205227)
--(axis cs:0.329317269076305,0.821544648557923)
--(axis cs:0.333333333333333,0.818233783312752)
--(axis cs:0.337349397590361,0.814156830705657)
--(axis cs:0.34136546184739,0.809174843964046)
--(axis cs:0.345381526104418,0.803164837270777)
--(axis cs:0.349397590361446,0.796046375235739)
--(axis cs:0.353413654618474,0.787811700260029)
--(axis cs:0.357429718875502,0.778552235772973)
--(axis cs:0.36144578313253,0.768471334595805)
--(axis cs:0.365461847389558,0.757873983916254)
--(axis cs:0.369477911646586,0.747130501852842)
--(axis cs:0.373493975903614,0.736621293301101)
--(axis cs:0.377510040160643,0.726678143599324)
--(axis cs:0.381526104417671,0.717538943290971)
--(axis cs:0.385542168674699,0.709326261971524)
--(axis cs:0.389558232931727,0.702050214189825)
--(axis cs:0.393574297188755,0.695628414106923)
--(axis cs:0.397590361445783,0.689913447901537)
--(axis cs:0.401606425702811,0.684720349223191)
--(axis cs:0.405622489959839,0.679850393965116)
--(axis cs:0.409638554216867,0.675110874370474)
--(axis cs:0.413654618473896,0.67033228716031)
--(axis cs:0.417670682730924,0.665384391546217)
--(axis cs:0.421686746987952,0.660191133831246)
--(axis cs:0.42570281124498,0.654742146927952)
--(axis cs:0.429718875502008,0.649096615909452)
--(axis cs:0.433734939759036,0.643375352050893)
--(axis cs:0.437751004016064,0.637739949895674)
--(axis cs:0.441767068273092,0.632362995417149)
--(axis cs:0.44578313253012,0.627397493005625)
--(axis cs:0.449799196787149,0.622954070906848)
--(axis cs:0.453815261044177,0.61909080316849)
--(axis cs:0.457831325301205,0.615815192269215)
--(axis cs:0.461847389558233,0.613094053892831)
--(axis cs:0.465863453815261,0.610866059062477)
--(axis cs:0.469879518072289,0.60905288252515)
--(axis cs:0.473895582329317,0.607566911189203)
--(axis cs:0.477911646586345,0.606315294387702)
--(axis cs:0.481927710843373,0.605201446297454)
--(axis cs:0.485943775100402,0.604125979866503)
--(axis cs:0.48995983935743,0.602989429596883)
--(axis cs:0.493975903614458,0.601698662698129)
--(axis cs:0.497991967871486,0.600177119695131)
--(axis cs:0.502008032128514,0.598376103416687)
--(axis cs:0.506024096385542,0.596281731801229)
--(axis cs:0.51004016064257,0.593912258639774)
--(axis cs:0.514056224899598,0.59130432771209)
--(axis cs:0.518072289156627,0.588492250092953)
--(axis cs:0.522088353413655,0.585487627918145)
--(axis cs:0.526104417670683,0.582265574642797)
--(axis cs:0.530120481927711,0.578760043154998)
--(axis cs:0.534136546184739,0.574867504282006)
--(axis cs:0.538152610441767,0.570457127531378)
--(axis cs:0.542168674698795,0.565386293197735)
--(axis cs:0.546184738955823,0.559521265053828)
--(axis cs:0.550200803212851,0.552762804568958)
--(axis cs:0.554216867469879,0.54507465434244)
--(axis cs:0.558232931726908,0.53650940639078)
--(axis cs:0.562248995983936,0.527222975381448)
--(axis cs:0.566265060240964,0.517468599889094)
--(axis cs:0.570281124497992,0.507566302398269)
--(axis cs:0.57429718875502,0.497853080817945)
--(axis cs:0.578313253012048,0.488627784966924)
--(axis cs:0.582329317269076,0.480106952010084)
--(axis cs:0.586345381526104,0.472402335440732)
--(axis cs:0.590361445783132,0.465521434853003)
--(axis cs:0.594377510040161,0.459384775534357)
--(axis cs:0.598393574297189,0.453851104066144)
--(axis cs:0.602409638554217,0.448743403670842)
--(axis cs:0.606425702811245,0.443872168106639)
--(axis cs:0.610441767068273,0.439055472937307)
--(axis cs:0.614457831325301,0.434136939401406)
--(axis cs:0.618473895582329,0.429002502983975)
--(axis cs:0.622489959839357,0.423595319221791)
--(axis cs:0.626506024096385,0.417925971683995)
--(axis cs:0.630522088353414,0.412073719675956)
--(axis cs:0.634538152610442,0.406175319546504)
--(axis cs:0.63855421686747,0.400401543127401)
--(axis cs:0.642570281124498,0.394926495258386)
--(axis cs:0.646586345381526,0.389898217691367)
--(axis cs:0.650602409638554,0.385418506891018)
--(axis cs:0.654618473895582,0.38153571446637)
--(axis cs:0.65863453815261,0.378249249240853)
--(axis cs:0.662650602409638,0.375521282615356)
--(axis cs:0.666666666666667,0.373290666922836)
--(axis cs:0.670682730923695,0.371485463593836)
--(axis cs:0.674698795180723,0.370032380415648)
--(axis cs:0.678714859437751,0.36886291186157)
--(axis cs:0.682730923694779,0.367916781975985)
--(axis cs:0.686746987951807,0.367143520300557)
--(axis cs:0.690763052208835,0.36650288706171)
--(axis cs:0.694779116465863,0.36596460410839)
--(axis cs:0.698795180722891,0.365507588732951)
--(axis cs:0.70281124497992,0.365118734333634)
--(axis cs:0.706827309236948,0.364791289229875)
--(axis cs:0.710843373493976,0.36452301785265)
--(axis cs:0.714859437751004,0.364314462155324)
--(axis cs:0.718875502008032,0.36416762487371)
--(axis cs:0.72289156626506,0.364085241910022)
--(axis cs:0.726907630522088,0.364070588724066)
--(axis cs:0.730923694779116,0.364127593276427)
--(axis cs:0.734939759036145,0.364260960457878)
--(axis cs:0.738955823293173,0.364476031937429)
--(axis cs:0.742971887550201,0.36477817128113)
--(axis cs:0.746987951807229,0.365171562526896)
--(axis cs:0.751004016064257,0.365657459531613)
--(axis cs:0.755020080321285,0.366232144596899)
--(axis cs:0.759036144578313,0.366885120396181)
--(axis cs:0.763052208835341,0.367598250430898)
--(axis cs:0.767068273092369,0.36834649510209)
--(axis cs:0.771084337349398,0.369100443759334)
--(axis cs:0.775100401606426,0.369830136431421)
--(axis cs:0.779116465863454,0.37050907811622)
--(axis cs:0.783132530120482,0.371117256733941)
--(axis cs:0.78714859437751,0.371642446288985)
--(axis cs:0.791164658634538,0.372079794781809)
--(axis cs:0.795180722891566,0.372430247394715)
--(axis cs:0.799196787148594,0.372698533180963)
--(axis cs:0.803212851405622,0.372891311615131)
--(axis cs:0.807228915662651,0.373015819269942)
--(axis cs:0.811244979919679,0.373079124876669)
--(axis cs:0.815261044176707,0.373087947359605)
--(axis cs:0.819277108433735,0.373048901887998)
--(axis cs:0.823293172690763,0.372968980305623)
--(axis cs:0.827309236947791,0.372856030412778)
--(axis cs:0.831325301204819,0.372718993323793)
--(axis cs:0.835341365461847,0.372567727405028)
--(axis cs:0.839357429718875,0.372412403322648)
--(axis cs:0.843373493975904,0.372262644511898)
--(axis cs:0.847389558232932,0.372126708004125)
--(axis cs:0.85140562248996,0.372010976236321)
--(axis cs:0.855421686746988,0.371919880357178)
--(axis cs:0.859437751004016,0.371856196913163)
--(axis cs:0.863453815261044,0.371821545735787)
--(axis cs:0.867469879518072,0.371816895612043)
--(axis cs:0.8714859437751,0.371842926264858)
--(axis cs:0.875502008032128,0.371900156942352)
--(axis cs:0.879518072289157,0.371988809699944)
--(axis cs:0.883534136546185,0.372108430177323)
--(axis cs:0.887550200803213,0.372257351868995)
--(axis cs:0.891566265060241,0.372432162975462)
--(axis cs:0.895582329317269,0.372627392475414)
--(axis cs:0.899598393574297,0.372835623761012)
--(axis cs:0.903614457831325,0.373048128788752)
--(axis cs:0.907630522088353,0.373255913708885)
--(axis cs:0.911646586345381,0.373450878670848)
--(axis cs:0.91566265060241,0.37362673898798)
--(axis cs:0.919678714859438,0.373779469653352)
--(axis cs:0.923694779116466,0.373907241664056)
--(axis cs:0.927710843373494,0.374009992429596)
--(axis cs:0.931726907630522,0.374088840699793)
--(axis cs:0.93574297188755,0.374145527991141)
--(axis cs:0.939759036144578,0.374181996158634)
--(axis cs:0.943775100401606,0.374200141395988)
--(axis cs:0.947791164658634,0.374201738112553)
--(axis cs:0.951807228915663,0.374188499207937)
--(axis cs:0.955823293172691,0.374162221627011)
--(axis cs:0.959839357429719,0.374124951118035)
--(axis cs:0.963855421686747,0.37407909148984)
--(axis cs:0.967871485943775,0.374027393671548)
--(axis cs:0.971887550200803,0.373972798376867)
--(axis cs:0.975903614457831,0.373918165544528)
--(axis cs:0.979919678714859,0.373865975239279)
--(axis cs:0.983935742971887,0.373818096909682)
--(axis cs:0.987951807228916,0.373775689525162)
--(axis cs:0.991967871485944,0.373739237987287)
--(axis cs:0.995983935742972,0.373708685319412)
--(axis cs:1,0.373683603939754)
--(axis cs:1,0.905438568381046)
--(axis cs:1,0.905438568381046)
--(axis cs:0.995983935742972,0.905730987738576)
--(axis cs:0.991967871485944,0.906089649250651)
--(axis cs:0.987951807228916,0.906521466409101)
--(axis cs:0.983935742971887,0.907029962953443)
--(axis cs:0.979919678714859,0.907613499793874)
--(axis cs:0.975903614457831,0.908263914267417)
--(axis cs:0.971887550200803,0.908966218829316)
--(axis cs:0.967871485943775,0.909699866618474)
--(axis cs:0.963855421686747,0.910441610213193)
--(axis cs:0.959839357429719,0.911169331612218)
--(axis cs:0.955823293172691,0.911865776519935)
--(axis cs:0.951807228915663,0.912521178581681)
--(axis cs:0.947791164658634,0.913134267393985)
--(axis cs:0.943775100401606,0.913711776884795)
--(axis cs:0.939759036144578,0.914266959980929)
--(axis cs:0.93574297188755,0.91481765299299)
--(axis cs:0.931726907630522,0.915384226858731)
--(axis cs:0.927710843373494,0.915987498793603)
--(axis cs:0.923694779116466,0.91664650349256)
--(axis cs:0.919678714859438,0.917376015036888)
--(axis cs:0.91566265060241,0.918183889631673)
--(axis cs:0.911646586345381,0.919068623488516)
--(axis cs:0.907630522088353,0.92001785279632)
--(axis cs:0.903614457831325,0.921008629516973)
--(axis cs:0.899598393574297,0.922009966143141)
--(axis cs:0.895582329317269,0.922987360837682)
--(axis cs:0.891566265060241,0.923908155337691)
--(axis cs:0.887550200803213,0.924746177452315)
--(axis cs:0.883534136546185,0.925484457170609)
--(axis cs:0.879518072289157,0.926115652071189)
--(axis cs:0.875502008032128,0.926640646208206)
--(axis cs:0.8714859437751,0.927066201676909)
--(axis cs:0.867469879518072,0.927402501205635)
--(axis cs:0.863453815261044,0.927661125844306)
--(axis cs:0.859437751004016,0.927853689569194)
--(axis cs:0.855421686746988,0.927991123828685)
--(axis cs:0.85140562248996,0.928083485881711)
--(axis cs:0.847389558232932,0.928140120114763)
--(axis cs:0.843373493975904,0.928169993806913)
--(axis cs:0.839357429718875,0.928182041907225)
--(axis cs:0.835341365461847,0.92818539442394)
--(axis cs:0.831325301204819,0.928189432863177)
--(axis cs:0.827309236947791,0.928203715588669)
--(axis cs:0.823293172690763,0.928237885724086)
--(axis cs:0.819277108433735,0.928301687150266)
--(axis cs:0.815261044176707,0.928405155977668)
--(axis cs:0.811244979919679,0.928558959482728)
--(axis cs:0.807228915662651,0.928774766410513)
--(axis cs:0.803212851405622,0.929065475047595)
--(axis cs:0.799196787148594,0.929445096202324)
--(axis cs:0.795180722891566,0.929928080453415)
--(axis cs:0.791164658634538,0.930527905305549)
--(axis cs:0.78714859437751,0.931254838155102)
--(axis cs:0.783132530120482,0.93211301563571)
--(axis cs:0.779116465863454,0.933097342045417)
--(axis cs:0.775100401606426,0.93419111557765)
--(axis cs:0.771084337349398,0.935365503808185)
--(axis cs:0.767068273092369,0.936581717731767)
--(axis cs:0.763052208835341,0.937795877348381)
--(axis cs:0.759036144578313,0.938965444240572)
--(axis cs:0.755020080321285,0.940055364593689)
--(axis cs:0.751004016064257,0.941042208711052)
--(axis cs:0.746987951807229,0.94191550893478)
--(axis cs:0.742971887550201,0.942676587254875)
--(axis cs:0.738955823293173,0.943335840470558)
--(axis cs:0.734939759036145,0.943909531386647)
--(axis cs:0.730923694779116,0.944416810560762)
--(axis cs:0.726907630522088,0.944877265500195)
--(axis cs:0.72289156626506,0.945308970705657)
--(axis cs:0.718875502008032,0.945726866927181)
--(axis cs:0.714859437751004,0.946141321892023)
--(axis cs:0.710843373493976,0.946556870576885)
--(axis cs:0.706827309236948,0.946971324768278)
--(axis cs:0.70281124497992,0.947375567059195)
--(axis cs:0.698795180722891,0.947754283251551)
--(axis cs:0.694779116465863,0.948087598036214)
--(axis cs:0.690763052208835,0.948353184408343)
--(axis cs:0.686746987951807,0.948528165900797)
--(axis cs:0.682730923694779,0.948590211288443)
--(axis cs:0.678714859437751,0.948517598914326)
--(axis cs:0.674698795180723,0.948288481460168)
--(axis cs:0.670682730923695,0.947879899161073)
--(axis cs:0.666666666666667,0.947267203368928)
--(axis cs:0.662650602409638,0.946424515683205)
--(axis cs:0.65863453815261,0.945326718608441)
--(axis cs:0.654618473895582,0.943953234039298)
--(axis cs:0.650602409638554,0.942293408514439)
--(axis cs:0.646586345381526,0.940352626450173)
--(axis cs:0.642570281124498,0.93815742982377)
--(axis cs:0.63855421686747,0.935757346999486)
--(axis cs:0.634538152610442,0.933221431168006)
--(axis cs:0.630522088353414,0.930629031794714)
--(axis cs:0.626506024096385,0.928056618260403)
--(axis cs:0.622489959839357,0.925564284438562)
--(axis cs:0.618473895582329,0.92318569651791)
--(axis cs:0.614457831325301,0.920923631203258)
--(axis cs:0.610441767068273,0.91875101206333)
--(axis cs:0.606425702811245,0.916615821554079)
--(axis cs:0.602409638554217,0.914448012475947)
--(axis cs:0.598393574297189,0.912167250143666)
--(axis cs:0.594377510040161,0.909691299027744)
--(axis cs:0.590361445783132,0.906945536654152)
--(axis cs:0.586345381526104,0.903874081115572)
--(axis cs:0.582329317269076,0.900452209600786)
--(axis cs:0.578313253012048,0.896698232622005)
--(axis cs:0.57429718875502,0.892681331174831)
--(axis cs:0.570281124497992,0.888521166851278)
--(axis cs:0.566265060240964,0.884376548819782)
--(axis cs:0.562248995983936,0.880424310823751)
--(axis cs:0.558232931726908,0.876834139718065)
--(axis cs:0.554216867469879,0.873747478867583)
--(axis cs:0.550200803212851,0.871266945622879)
--(axis cs:0.546184738955823,0.869457971103885)
--(axis cs:0.542168674698795,0.868359647791142)
--(axis cs:0.538152610441767,0.867999493684969)
--(axis cs:0.534136546184739,0.868407208116364)
--(axis cs:0.530120481927711,0.869624092475867)
--(axis cs:0.526104417670683,0.871706197321836)
--(axis cs:0.522088353413655,0.874719899463143)
--(axis cs:0.518072289156627,0.87872890835988)
--(axis cs:0.514056224899598,0.883772615275247)
--(axis cs:0.51004016064257,0.889838219563048)
--(axis cs:0.506024096385542,0.89683330013415)
--(axis cs:0.502008032128514,0.904569567738288)
--(axis cs:0.497991967871486,0.912768640036531)
--(axis cs:0.493975903614458,0.92109392848426)
--(axis cs:0.48995983935743,0.929201182806842)
--(axis cs:0.485943775100402,0.936791116184449)
--(axis cs:0.481927710843373,0.943647263672062)
--(axis cs:0.477911646586345,0.949650437609604)
--(axis cs:0.473895582329317,0.954771559426085)
--(axis cs:0.469879518072289,0.959051182170221)
--(axis cs:0.465863453815261,0.962574953613157)
--(axis cs:0.461847389558233,0.965451561602971)
--(axis cs:0.457831325301205,0.967796119234512)
--(axis cs:0.453815261044177,0.969719196051282)
--(axis cs:0.449799196787149,0.971320227561067)
--(axis cs:0.44578313253012,0.972683607802264)
--(axis cs:0.441767068273092,0.97387603230787)
--(axis cs:0.437751004016064,0.974944345696281)
--(axis cs:0.433734939759036,0.975914014032871)
--(axis cs:0.429718875502008,0.976789015040243)
--(axis cs:0.42570281124498,0.977553970137493)
--(axis cs:0.421686746987952,0.97817856488065)
--(axis cs:0.417670682730924,0.978623170491488)
--(axis cs:0.413654618473896,0.978843933603674)
--(axis cs:0.409638554216867,0.978795955561009)
--(axis cs:0.405622489959839,0.978434274837119)
--(axis cs:0.401606425702811,0.977713491671275)
--(axis cs:0.397590361445783,0.976587517407665)
--(axis cs:0.393574297188755,0.975011012763841)
--(axis cs:0.389558232931727,0.972943742247211)
--(axis cs:0.385542168674699,0.970358390090554)
--(axis cs:0.381526104417671,0.967251289073451)
--(axis cs:0.377510040160643,0.963653987587209)
--(axis cs:0.373493975903614,0.959641972551599)
--(axis cs:0.369477911646586,0.955336078646676)
--(axis cs:0.365461847389558,0.95089326408367)
--(axis cs:0.36144578313253,0.946486883767613)
--(axis cs:0.357429718875502,0.942281055325435)
--(axis cs:0.353413654618474,0.9384066347464)
--(axis cs:0.349397590361446,0.934945740467948)
--(axis cs:0.345381526104418,0.931928034234624)
--(axis cs:0.34136546184739,0.929337437954198)
--(axis cs:0.337349397590361,0.927125057494968)
--(axis cs:0.333333333333333,0.925223690061366)
--(axis cs:0.329317269076305,0.923560713660336)
--(axis cs:0.325301204819277,0.922068060372432)
--(axis cs:0.321285140562249,0.920689307599141)
--(axis cs:0.317269076305221,0.919384276661822)
--(axis cs:0.313253012048193,0.918131065874407)
--(axis cs:0.309236947791165,0.916924711275576)
--(axis cs:0.305220883534137,0.915771448329649)
--(axis cs:0.301204819277108,0.914678546037719)
--(axis cs:0.29718875502008,0.913641833488094)
--(axis cs:0.293172690763052,0.912634961831163)
--(axis cs:0.289156626506024,0.911604229896897)
--(axis cs:0.285140562248996,0.910470053167608)
--(axis cs:0.281124497991968,0.909132921915836)
--(axis cs:0.27710843373494,0.907480546445995)
--(axis cs:0.273092369477912,0.905394429858431)
--(axis cs:0.269076305220883,0.902757034176884)
--(axis cs:0.265060240963855,0.899463753230296)
--(axis cs:0.261044176706827,0.895447164498901)
--(axis cs:0.257028112449799,0.890725752844045)
--(axis cs:0.253012048192771,0.885495381846467)
--(axis cs:0.248995983935743,0.880272308559607)
--(axis cs:0.244979919678715,0.87598346896724)
--(axis cs:0.240963855421687,0.873624164109273)
--(axis cs:0.236947791164659,0.873470678587667)
--(axis cs:0.232931726907631,0.874974842792465)
--(axis cs:0.228915662650602,0.877383243048025)
--(axis cs:0.224899598393574,0.88008479772673)
--(axis cs:0.220883534136546,0.882636910431426)
--(axis cs:0.216867469879518,0.88472194696905)
--(axis cs:0.21285140562249,0.886109880087749)
--(axis cs:0.208835341365462,0.886629435340688)
--(axis cs:0.204819277108434,0.886143874398744)
--(axis cs:0.200803212851406,0.884531506632228)
--(axis cs:0.196787148594377,0.881673071135412)
--(axis cs:0.192771084337349,0.877448236394826)
--(axis cs:0.188755020080321,0.871742680253576)
--(axis cs:0.184738955823293,0.864465786338814)
--(axis cs:0.180722891566265,0.855576572161963)
--(axis cs:0.176706827309237,0.845111862001993)
--(axis cs:0.172690763052209,0.833206795384327)
--(axis cs:0.168674698795181,0.820095856909634)
--(axis cs:0.164658634538153,0.806085620557917)
--(axis cs:0.160642570281124,0.791499256624476)
--(axis cs:0.156626506024096,0.776604234004182)
--(axis cs:0.152610441767068,0.76154206518893)
--(axis cs:0.14859437751004,0.746277614657088)
--(axis cs:0.144578313253012,0.730576674549994)
--(axis cs:0.140562248995984,0.714010419224324)
--(axis cs:0.136546184738956,0.695979925756984)
--(axis cs:0.132530120481928,0.675754921130097)
--(axis cs:0.1285140562249,0.652526015312631)
--(axis cs:0.124497991967871,0.625475076740962)
--(axis cs:0.120481927710843,0.593870524812721)
--(axis cs:0.116465863453815,0.557190325028517)
--(axis cs:0.112449799196787,0.515263794855222)
--(axis cs:0.108433734939759,0.468405414273617)
--(axis cs:0.104417670682731,0.417496722204281)
--(axis cs:0.100401606425703,0.363968713438064)
--(axis cs:0.0963855421686747,0.309658520427973)
--(axis cs:0.0923694779116466,0.256558982412024)
--(axis cs:0.0883534136546185,0.206526772059133)
--(axis cs:0.0843373493975904,0.16103468658656)
--(axis cs:0.0803212851405622,0.121032744948375)
--(axis cs:0.0763052208835341,0.0869351332187274)
--(axis cs:0.072289156626506,0.0587051812320871)
--(axis cs:0.0682730923694779,0.0359891526705142)
--(axis cs:0.0642570281124498,0.0182526954964493)
--(axis cs:0.0602409638554217,0.00488927078778577)
--(axis cs:0.0562248995983936,-0.00471496427695463)
--(axis cs:0.0522088353413655,-0.0111642749417284)
--(axis cs:0.0481927710843373,-0.0150691005388617)
--(axis cs:0.0441767068273092,-0.0170421687296177)
--(axis cs:0.0401606425702811,-0.0176372410327301)
--(axis cs:0.036144578313253,-0.0172835219162654)
--(axis cs:0.0321285140562249,-0.0162377361625305)
--(axis cs:0.0281124497991968,-0.0141920334480154)
--(axis cs:0.0240963855421687,-0.0109340676181003)
--(axis cs:0.0200803212851406,-0.00749361584362005)
--(axis cs:0.0160642570281124,-0.00422613252442328)
--(axis cs:0.0120481927710843,-0.00127582914469134)
--(axis cs:0.00803212851405622,0.00129106674270927)
--(axis cs:0.00401606425702811,0.0034599501941597)
--(axis cs:0,0.00525024604814764)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056887793
0.00401606425702811 -0.00210959544556362
0.00803212851405622 -0.00366490011490888
0.0120481927710843 -0.00550543004829411
0.0160642570281124 -0.00762099562155556
0.0200803212851406 -0.00996626202305775
0.0240963855421687 -0.0124512475869908
0.0281124497991968 -0.0149365730308463
0.0321285140562249 -0.0172358998854396
0.036144578313253 -0.019125530312165
0.0401606425702811 -0.0203578729132874
0.0441767068273092 -0.0206733401585329
0.0481927710843373 -0.0198057722445651
0.0522088353413655 -0.0174795115751913
0.0562248995983936 -0.0134001071316003
0.0602409638554217 -0.0072436020797672
0.0642570281124498 0.00134915144903589
0.0682730923694779 0.0127663513232944
0.072289156626506 0.027400908200096
0.0763052208835341 0.0456031800319885
0.0803212851405622 0.0676101635027302
0.0843373493975904 0.0934584268003832
0.0883534136546185 0.122899370215187
0.0923694779116466 0.15534608436368
0.0963855421686747 0.189883316314807
0.100401606425703 0.225358421483874
0.104417670682731 0.260542441409077
0.108433734939759 0.294319915931459
0.112449799196787 0.325852535736589
0.116465863453815 0.3546743922727
0.120481927710843 0.380706532198334
0.124497991967871 0.404206911181752
0.1285140562249 0.42568506070285
0.132530120481928 0.445807839816121
0.136546184738956 0.465311105699165
0.140562248995984 0.484920437996956
0.144578313253012 0.505277285534642
0.14859437751004 0.526866726811472
0.152610441767068 0.549948846075834
0.156626506024096 0.574504949655848
0.160642570281124 0.60021748043997
0.164658634538153 0.626501954334414
0.168674698795181 0.652596356041833
0.172690763052209 0.677691713092187
0.176706827309237 0.701068906370201
0.180722891566265 0.7222035842035
0.184738955823293 0.740815716700071
0.188755020080321 0.756863085612034
0.192771084337349 0.770495598505197
0.196787148594377 0.781992959082403
0.200803212851406 0.791703818868159
0.204819277108434 0.799996080228129
0.208835341365462 0.807220559046964
0.21285140562249 0.813685941506056
0.216867469879518 0.81964188149299
0.220883534136546 0.825268200729865
0.224899598393574 0.830670192207299
0.228915662650602 0.835881602843544
0.232931726907631 0.840876755992401
0.236947791164659 0.845591071884322
0.240963855421687 0.849946016316359
0.244979919678715 0.853872386198546
0.248995983935743 0.857326440019874
0.253012048192771 0.860296404129789
0.257028112449799 0.86280042566574
0.261044176706827 0.864879236696926
0.265060240963855 0.866587070992096
0.269076305220883 0.867983358064384
0.273092369477912 0.869126369307398
0.27710843373494 0.870068950919598
0.281124497991968 0.87085594326832
0.285140562248996 0.87152277466611
0.289156626506024 0.872094856855401
0.293172690763052 0.872587628149773
0.29718875502008 0.873007241950462
0.301204819277108 0.873351886918343
0.305220883534137 0.873613552223462
0.309236947791165 0.873779839679133
0.313253012048193 0.873835348138726
0.317269076305221 0.873762304094344
0.321285140562249 0.873540419375688
0.325301204819277 0.87314626828883
0.329317269076305 0.872552681109129
0.333333333333333 0.871728736687059
0.337349397590361 0.870640944100312
0.34136546184739 0.869256140959122
0.345381526104418 0.867546435752701
0.349397590361446 0.865496057851843
0.353413654618474 0.863109167503215
0.357429718875502 0.860416645549204
0.36144578313253 0.857479109181709
0.365461847389558 0.854383623999962
0.369477911646586 0.851233290249759
0.373493975903614 0.84813163292635
0.377510040160643 0.845166065593266
0.381526104417671 0.842395116182211
0.385542168674699 0.839842326031039
0.389558232931727 0.837496978218518
0.393574297188755 0.835319713435382
0.397590361445783 0.833250482654601
0.401606425702811 0.831216920447233
0.405622489959839 0.829142334401118
0.409638554216867 0.826953414965742
0.413654618473896 0.824588110381992
0.417670682730924 0.822003781018853
0.421686746987952 0.819184849355948
0.42570281124498 0.816148058532722
0.429718875502008 0.812942815474848
0.433734939759036 0.809644683041882
0.437751004016064 0.806342147795978
0.441767068273092 0.803119513862509
0.44578313253012 0.800040550403945
0.449799196787149 0.797137149233958
0.453815261044177 0.794404999609886
0.457831325301205 0.791805655751864
0.461847389558233 0.789272807747901
0.465863453815261 0.786720506337817
0.469879518072289 0.784052032347686
0.473895582329317 0.781169235307644
0.477911646586345 0.777982865998653
0.481927710843373 0.774424354984758
0.485943775100402 0.770458548025476
0.48995983935743 0.766095306201863
0.493975903614458 0.761396295591195
0.497991967871486 0.756472879865831
0.502008032128514 0.751472835577488
0.506024096385542 0.746557515967689
0.51004016064257 0.741875239101411
0.514056224899598 0.737538471493668
0.518072289156627 0.733610579226417
0.522088353413655 0.730103763690644
0.526104417670683 0.726985885982317
0.530120481927711 0.724192067815432
0.534136546184739 0.721637356199185
0.538152610441767 0.719228310608173
0.542168674698795 0.716872970494439
0.546184738955823 0.714489618078857
0.550200803212851 0.712014875095919
0.554216867469879 0.709411066605011
0.558232931726908 0.706671773054423
0.562248995983936 0.703823643102599
0.566265060240964 0.700922574354438
0.570281124497992 0.698043734624774
0.57429718875502 0.695267205996388
0.578313253012048 0.692663008794465
0.582329317269076 0.690279580805435
0.586345381526104 0.688138208278152
0.590361445783132 0.686233485753578
0.594377510040161 0.68453803728105
0.598393574297189 0.683009177104905
0.602409638554217 0.681595708073394
0.606425702811245 0.680243994830359
0.610441767068273 0.678903242500318
0.614457831325301 0.677530285302332
0.618473895582329 0.676094099750942
0.622489959839357 0.674579801830177
0.626506024096385 0.672991294972199
0.630522088353414 0.671351375735335
0.634538152610442 0.669698375357255
0.63855421686747 0.668079445063443
0.642570281124498 0.666541962541078
0.646586345381526 0.66512542207077
0.650602409638554 0.663855957702728
0.654618473895582 0.662744474252834
0.65863453815261 0.661787983924647
0.662650602409638 0.660972899149281
0.666666666666667 0.660278935145882
0.670682730923695 0.659682681377454
0.674698795180723 0.659160430937908
0.678714859437751 0.658690255387948
0.682730923694779 0.658253496632214
0.686746987951807 0.657835843100677
0.690763052208835 0.657428035735026
0.694779116465863 0.657026101072302
0.698795180722891 0.656630935992251
0.70281124497992 0.656247150696415
0.706827309236948 0.655881306999076
0.710843373493976 0.655539944214767
0.714859437751004 0.655227892023674
0.718875502008032 0.654947245900445
0.72289156626506 0.65469710630784
0.726907630522088 0.654473927112131
0.730923694779116 0.654272201918595
0.734939759036145 0.654085245922262
0.738955823293173 0.653905936203994
0.742971887550201 0.653727379268002
0.746987951807229 0.653543535730838
0.751004016064257 0.653349834121333
0.755020080321285 0.653143754595294
0.759036144578313 0.652925282318377
0.763052208835341 0.65269706388964
0.767068273092369 0.652464106416929
0.771084337349398 0.652232973783759
0.775100401606426 0.652010626004536
0.779116465863454 0.651803210080818
0.783132530120482 0.651615136184825
0.78714859437751 0.651448642222043
0.791164658634538 0.651303850043679
0.795180722891566 0.651179163924065
0.799196787148594 0.651071814691644
0.803212851405622 0.650978393331363
0.807228915662651 0.650895292840228
0.811244979919679 0.650819042179699
0.815261044176707 0.650746551668637
0.819277108433735 0.650675294519132
0.823293172690763 0.650603433014855
0.827309236947791 0.650529873000723
0.831325301204819 0.650454213093485
0.835341365461847 0.650376560914484
0.839357429718875 0.650297222614936
0.843373493975904 0.650216319159406
0.847389558232932 0.650133414059444
0.85140562248996 0.650047231059016
0.855421686746988 0.649955502092932
0.859437751004016 0.649854943241179
0.863453815261044 0.649741335790046
0.867469879518072 0.649609698408839
0.8714859437751 0.649454563970883
0.875502008032128 0.649270401575279
0.879518072289157 0.649052230885567
0.883534136546185 0.648796443673966
0.887550200803213 0.648501764660655
0.891566265060241 0.648170159156577
0.895582329317269 0.647807376656548
0.899598393574297 0.647422794952077
0.903614457831325 0.647028379152862
0.907630522088353 0.646636883252602
0.911646586345381 0.646259751079682
0.91566265060241 0.645905314309826
0.919678714859438 0.64557774234512
0.923694779116466 0.645276872578308
0.927710843373494 0.6449987456116
0.931726907630522 0.644736533779262
0.93574297188755 0.644481590492066
0.939759036144578 0.644224478069781
0.943775100401606 0.643955959140391
0.947791164658634 0.643668002753269
0.951807228915663 0.643354838894809
0.955823293172691 0.643013999073473
0.959839357429719 0.642647141365126
0.963855421686747 0.642260350851516
0.967871485943775 0.641863630145011
0.971887550200803 0.641469508603091
0.975903614457831 0.641091039905972
0.979919678714859 0.640739737516576
0.983935742971887 0.640424029931563
0.987951807228916 0.640148577967132
0.991967871485944 0.639914443618969
0.995983935742972 0.639719836528994
1.0 0.6395610861604
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_primo_2_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=2$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_4\ \)[rad]},
ymin=0.5, ymax=3.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.5751865149387)
--(axis cs:0,2.51381562388734)
--(axis cs:0.00401606425702811,2.51388619085902)
--(axis cs:0.00803212851405622,2.51396509620477)
--(axis cs:0.0120481927710843,2.51404655911328)
--(axis cs:0.0160642570281124,2.51408314887068)
--(axis cs:0.0200803212851406,2.49560091573618)
--(axis cs:0.0240963855421687,2.4718972762518)
--(axis cs:0.0281124497991968,2.44636524942792)
--(axis cs:0.0321285140562249,2.41978847204732)
--(axis cs:0.036144578313253,2.39305362663709)
--(axis cs:0.0401606425702811,2.36701273991178)
--(axis cs:0.0441767068273092,2.34234824492296)
--(axis cs:0.0481927710843373,2.31947918579097)
--(axis cs:0.0522088353413655,2.2985268499609)
--(axis cs:0.0562248995983936,2.27933491964176)
--(axis cs:0.0602409638554217,2.26152470611868)
--(axis cs:0.0642570281124498,2.2445643634688)
--(axis cs:0.0682730923694779,2.22783820247161)
--(axis cs:0.072289156626506,2.21071166512143)
--(axis cs:0.0763052208835341,2.19259415959404)
--(axis cs:0.0803212851405622,2.17300345113747)
--(axis cs:0.0843373493975904,2.15163128461073)
--(axis cs:0.0883534136546185,2.12840169889233)
--(axis cs:0.0923694779116466,2.10350473663961)
--(axis cs:0.0963855421686747,2.077385034011)
--(axis cs:0.100401606425703,2.05067287217344)
--(axis cs:0.104417670682731,2.02406468125962)
--(axis cs:0.108433734939759,1.99818156459841)
--(axis cs:0.112449799196787,1.97344461498234)
--(axis cs:0.116465863453815,1.94999763938817)
--(axis cs:0.120481927710843,1.92768728361076)
--(axis cs:0.124497991967871,1.90609081862856)
--(axis cs:0.1285140562249,1.88457289972899)
--(axis cs:0.132530120481928,1.86235531866573)
--(axis cs:0.136546184738956,1.83859266573334)
--(axis cs:0.140562248995984,1.81245540860674)
--(axis cs:0.144578313253012,1.78322563102313)
--(axis cs:0.14859437751004,1.75040722847948)
--(axis cs:0.152610441767068,1.71384149555036)
--(axis cs:0.156626506024096,1.67380372812199)
--(axis cs:0.160642570281124,1.63104437645695)
--(axis cs:0.164658634538153,1.58674039404275)
--(axis cs:0.168674698795181,1.54234589515018)
--(axis cs:0.172690763052209,1.49936991272029)
--(axis cs:0.176706827309237,1.45914217282545)
--(axis cs:0.180722891566265,1.42263367342297)
--(axis cs:0.184738955823293,1.39037331145575)
--(axis cs:0.188755020080321,1.36246199535619)
--(axis cs:0.192771084337349,1.33865487208635)
--(axis cs:0.196787148594377,1.31847241453851)
--(axis cs:0.200803212851406,1.30130884620429)
--(axis cs:0.204819277108434,1.28652120896554)
--(axis cs:0.208835341365462,1.27349544897871)
--(axis cs:0.21285140562249,1.26169331945844)
--(axis cs:0.216867469879518,1.25068563464437)
--(axis cs:0.220883534136546,1.24017515935241)
--(axis cs:0.224899598393574,1.23000848882318)
--(axis cs:0.228915662650602,1.22017327019927)
--(axis cs:0.232931726907631,1.21077742868691)
--(axis cs:0.236947791164659,1.20201150271845)
--(axis cs:0.240963855421687,1.19410171240835)
--(axis cs:0.244979919678715,1.18726577323629)
--(axis cs:0.248995983935743,1.18168243841128)
--(axis cs:0.253012048192771,1.17747973564144)
--(axis cs:0.257028112449799,1.17473949118853)
--(axis cs:0.261044176706827,1.17351067672792)
--(axis cs:0.265060240963855,1.17382260804668)
--(axis cs:0.269076305220883,1.17568999012943)
--(axis cs:0.273092369477912,1.1791035081242)
--(axis cs:0.27710843373494,1.18400107090857)
--(axis cs:0.281124497991968,1.19021590670265)
--(axis cs:0.285140562248996,1.19739927149844)
--(axis cs:0.289156626506024,1.20491983304183)
--(axis cs:0.293172690763052,1.2117576973748)
--(axis cs:0.29718875502008,1.21646644248961)
--(axis cs:0.301204819277108,1.2173991033111)
--(axis cs:0.305220883534137,1.21340132195035)
--(axis cs:0.309236947791165,1.20457596795312)
--(axis cs:0.313253012048193,1.19216561054081)
--(axis cs:0.317269076305221,1.17765024960807)
--(axis cs:0.321285140562249,1.16206788986294)
--(axis cs:0.325301204819277,1.14586464545071)
--(axis cs:0.329317269076305,1.12900492279317)
--(axis cs:0.333333333333333,1.11112981136693)
--(axis cs:0.337349397590361,1.09169830581541)
--(axis cs:0.34136546184739,1.07010901671121)
--(axis cs:0.345381526104418,1.04581440628007)
--(axis cs:0.349397590361446,1.01843571492618)
--(axis cs:0.353413654618474,0.987875013559954)
--(axis cs:0.357429718875502,0.954406073193606)
--(axis cs:0.36144578313253,0.918714631763913)
--(axis cs:0.365461847389558,0.881860144935931)
--(axis cs:0.369477911646586,0.845150975724121)
--(axis cs:0.373493975903614,0.80995773119195)
--(axis cs:0.377510040160643,0.777517305369342)
--(axis cs:0.381526104417671,0.748784686145956)
--(axis cs:0.385542168674699,0.72436729240561)
--(axis cs:0.389558232931727,0.704542201535449)
--(axis cs:0.393574297188755,0.689329876534378)
--(axis cs:0.397590361445783,0.678588965571254)
--(axis cs:0.401606425702811,0.672102596571519)
--(axis cs:0.405622489959839,0.669638598797742)
--(axis cs:0.409638554216867,0.670977288924147)
--(axis cs:0.413654618473896,0.675908478975595)
--(axis cs:0.417670682730924,0.684205127513423)
--(axis cs:0.421686746987952,0.69558617269817)
--(axis cs:0.42570281124498,0.709685602832774)
--(axis cs:0.429718875502008,0.726046313571051)
--(axis cs:0.433734939759036,0.744152212197797)
--(axis cs:0.437751004016064,0.763499253670838)
--(axis cs:0.441767068273092,0.783690180360613)
--(axis cs:0.44578313253012,0.804527447190704)
--(axis cs:0.449799196787149,0.826080483598861)
--(axis cs:0.453815261044177,0.84871524265597)
--(axis cs:0.457831325301205,0.87308741695629)
--(axis cs:0.461847389558233,0.900107691637365)
--(axis cs:0.465863453815261,0.930885639655275)
--(axis cs:0.469879518072289,0.966651510055416)
--(axis cs:0.473895582329317,1.00864761153406)
--(axis cs:0.477911646586345,1.05797850447821)
--(axis cs:0.481927710843373,1.11541619462188)
--(axis cs:0.485943775100402,1.18117559829196)
--(axis cs:0.48995983935743,1.25470452004621)
--(axis cs:0.493975903614458,1.3345599661319)
--(axis cs:0.497991967871486,1.41844829687253)
--(axis cs:0.502008032128514,1.50347144956463)
--(axis cs:0.506024096385542,1.58654745741377)
--(axis cs:0.51004016064257,1.66489524967427)
--(axis cs:0.514056224899598,1.73644010935575)
--(axis cs:0.518072289156627,1.80003135924746)
--(axis cs:0.522088353413655,1.85544518383004)
--(axis cs:0.526104417670683,1.9032228467179)
--(axis cs:0.530120481927711,1.94443025324358)
--(axis cs:0.534136546184739,1.98041516184615)
--(axis cs:0.538152610441767,2.01260459710613)
--(axis cs:0.542168674698795,2.04235150128621)
--(axis cs:0.546184738955823,2.07082002144395)
--(axis cs:0.550200803212851,2.09889524627801)
--(axis cs:0.554216867469879,2.12711163910443)
--(axis cs:0.558232931726908,2.15560839135755)
--(axis cs:0.562248995983936,2.18413129098509)
--(axis cs:0.566265060240964,2.21210050867887)
--(axis cs:0.570281124497992,2.23874666555055)
--(axis cs:0.57429718875502,2.26328868205147)
--(axis cs:0.578313253012048,2.28510290168642)
--(axis cs:0.582329317269076,2.30383206673506)
--(axis cs:0.586345381526104,2.31940881058248)
--(axis cs:0.590361445783132,2.33200529065763)
--(axis cs:0.594377510040161,2.34194516282362)
--(axis cs:0.598393574297189,2.34961535411675)
--(axis cs:0.602409638554217,2.35540014790973)
--(axis cs:0.606425702811245,2.35964310763789)
--(axis cs:0.610441767068273,2.36263205038166)
--(axis cs:0.614457831325301,2.36459926937467)
--(axis cs:0.618473895582329,2.36573025090227)
--(axis cs:0.622489959839357,2.36617615532685)
--(axis cs:0.626506024096385,2.36606679076977)
--(axis cs:0.630522088353414,2.36552148308268)
--(axis cs:0.634538152610442,2.36465568857323)
--(axis cs:0.63855421686747,2.36358213914988)
--(axis cs:0.642570281124498,2.36240700797816)
--(axis cs:0.646586345381526,2.36122341453909)
--(axis cs:0.650602409638554,2.36010544606812)
--(axis cs:0.654618473895582,2.3591051815174)
--(axis cs:0.65863453815261,2.35825348860309)
--(axis cs:0.662650602409638,2.35756374095267)
--(axis cs:0.666666666666667,2.35703683661)
--(axis cs:0.670682730923695,2.35666601166993)
--(axis cs:0.674698795180723,2.35644050657551)
--(axis cs:0.678714859437751,2.35634774153178)
--(axis cs:0.682730923694779,2.3563741004865)
--(axis cs:0.686746987951807,2.35650470562622)
--(axis cs:0.690763052208835,2.35672273803394)
--(axis cs:0.694779116465863,2.35700893177963)
--(axis cs:0.698795180722891,2.35734178024488)
--(axis cs:0.70281124497992,2.35769869345622)
--(axis cs:0.706827309236948,2.35805789927708)
--(axis cs:0.710843373493976,2.35840050155611)
--(axis cs:0.714859437751004,2.35871202056815)
--(axis cs:0.718875502008032,2.35898299124765)
--(axis cs:0.72289156626506,2.35920860390501)
--(axis cs:0.726907630522088,2.35938769457011)
--(axis cs:0.730923694779116,2.35952150070504)
--(axis cs:0.734939759036145,2.35961252605641)
--(axis cs:0.738955823293173,2.35966371340414)
--(axis cs:0.742971887550201,2.35967799271819)
--(axis cs:0.746987951807229,2.35965818589683)
--(axis cs:0.751004016064257,2.35960719758813)
--(axis cs:0.755020080321285,2.35952838192755)
--(axis cs:0.759036144578313,2.3594259361819)
--(axis cs:0.763052208835341,2.35930514724615)
--(axis cs:0.767068273092369,2.35917233824264)
--(axis cs:0.771084337349398,2.35903445515157)
--(axis cs:0.775100401606426,2.3588983783939)
--(axis cs:0.779116465863454,2.35877017009942)
--(axis cs:0.783132530120482,2.3586544964742)
--(axis cs:0.78714859437751,2.35855437833126)
--(axis cs:0.791164658634538,2.35847128049375)
--(axis cs:0.795180722891566,2.35840543629385)
--(axis cs:0.799196787148594,2.35835626209304)
--(axis cs:0.803212851405622,2.35832273920305)
--(axis cs:0.807228915662651,2.35830369057405)
--(axis cs:0.811244979919679,2.35829792681262)
--(axis cs:0.815261044176707,2.35830426894977)
--(axis cs:0.819277108433735,2.35832147657323)
--(axis cs:0.823293172690763,2.35834812598699)
--(axis cs:0.827309236947791,2.35838249573336)
--(axis cs:0.831325301204819,2.35842251968893)
--(axis cs:0.835341365461847,2.35846585058962)
--(axis cs:0.839357429718875,2.35851003618814)
--(axis cs:0.843373493975904,2.35855276070604)
--(axis cs:0.847389558232932,2.35859207318505)
--(axis cs:0.85140562248996,2.35862653150391)
--(axis cs:0.855421686746988,2.35865523065009)
--(axis cs:0.859437751004016,2.3586777303875)
--(axis cs:0.863453815261044,2.35869392634722)
--(axis cs:0.867469879518072,2.35870391274248)
--(axis cs:0.8714859437751,2.35870787264104)
--(axis cs:0.875502008032128,2.3587060150247)
--(axis cs:0.879518072289157,2.35869856389587)
--(axis cs:0.883534136546185,2.35868579435314)
--(axis cs:0.887550200803213,2.35866810146455)
--(axis cs:0.891566265060241,2.3586460782321)
--(axis cs:0.895582329317269,2.35862057101977)
--(axis cs:0.899598393574297,2.35859268069422)
--(axis cs:0.903614457831325,2.35856369168081)
--(axis cs:0.907630522088353,2.358534938224)
--(axis cs:0.911646586345381,2.35850764520095)
--(axis cs:0.91566265060241,2.35848279293166)
--(axis cs:0.919678714859438,2.35846104358355)
--(axis cs:0.923694779116466,2.35844273923871)
--(axis cs:0.927710843373494,2.35842795555621)
--(axis cs:0.931726907630522,2.3584165823596)
--(axis cs:0.93574297188755,2.358408404205)
--(axis cs:0.939759036144578,2.3584031634014)
--(axis cs:0.943775100401606,2.3584005980972)
--(axis cs:0.947791164658634,2.35840045546646)
--(axis cs:0.951807228915663,2.35840248462)
--(axis cs:0.955823293172691,2.35840641693269)
--(axis cs:0.959839357429719,2.35841194386722)
--(axis cs:0.963855421686747,2.35841870348438)
--(axis cs:0.967871485943775,2.35842628490079)
--(axis cs:0.971887550200803,2.35843425379957)
--(axis cs:0.975903614457831,2.35844219324452)
--(axis cs:0.979919678714859,2.35844974693499)
--(axis cs:0.983935742971887,2.35845665103844)
--(axis cs:0.987951807228916,2.35846274635827)
--(axis cs:0.991967871485944,2.35846797097932)
--(axis cs:0.995983935742972,2.35847233981514)
--(axis cs:1,2.35847591934219)
--(axis cs:1,2.74589352175503)
--(axis cs:1,2.74589352175503)
--(axis cs:0.995983935742972,2.74589208459647)
--(axis cs:0.991967871485944,2.74589032923658)
--(axis cs:0.987951807228916,2.7458882278382)
--(axis cs:0.983935742971887,2.74588577257462)
--(axis cs:0.979919678714859,2.74588298548641)
--(axis cs:0.975903614457831,2.74587992636304)
--(axis cs:0.971887550200803,2.74587669535501)
--(axis cs:0.967871485943775,2.74587342777309)
--(axis cs:0.963855421686747,2.74587028103356)
--(axis cs:0.959839357429719,2.74586741703363)
--(axis cs:0.955823293172691,2.74586498546102)
--(axis cs:0.951807228915663,2.7458631131394)
--(axis cs:0.947791164658634,2.74586190170885)
--(axis cs:0.943775100401606,2.74586143248309)
--(axis cs:0.939759036144578,2.74586177496986)
--(axis cs:0.93574297188755,2.74586299488127)
--(axis cs:0.931726907630522,2.7458651580025)
--(axis cs:0.927710843373494,2.74586832728811)
--(axis cs:0.923694779116466,2.7458725516939)
--(axis cs:0.919678714859438,2.74587784674981)
--(axis cs:0.91566265060241,2.74588416916225)
--(axis cs:0.911646586345381,2.74589139082391)
--(axis cs:0.907630522088353,2.745899280502)
--(axis cs:0.903614457831325,2.74590750206341)
--(axis cs:0.899598393574297,2.74591563431381)
--(axis cs:0.895582329317269,2.7459232095483)
--(axis cs:0.891566265060241,2.74592975940405)
--(axis cs:0.887550200803213,2.74593485285918)
--(axis cs:0.883534136546185,2.7459381149214)
--(axis cs:0.879518072289157,2.74593922338703)
--(axis cs:0.875502008032128,2.74593788986452)
--(axis cs:0.8714859437751,2.7459338362443)
--(axis cs:0.867469879518072,2.74592677854998)
--(axis cs:0.863453815261044,2.74591642835902)
--(axis cs:0.859437751004016,2.74590251925532)
--(axis cs:0.855421686746988,2.74588486204515)
--(axis cs:0.85140562248996,2.74586342639574)
--(axis cs:0.847389558232932,2.74583843699004)
--(axis cs:0.843373493975904,2.74581046050841)
--(axis cs:0.839357429718875,2.74578045122056)
--(axis cs:0.835341365461847,2.74574972616877)
--(axis cs:0.831325301204819,2.74571986126302)
--(axis cs:0.827309236947791,2.74569253163646)
--(axis cs:0.823293172690763,2.74566934615854)
--(axis cs:0.819277108433735,2.74565172956513)
--(axis cs:0.815261044176707,2.74564088325557)
--(axis cs:0.811244979919679,2.74563782154837)
--(axis cs:0.807228915662651,2.74564345269375)
--(axis cs:0.803212851405622,2.74565866245755)
--(axis cs:0.799196787148594,2.74568435999814)
--(axis cs:0.795180722891566,2.74572145379385)
--(axis cs:0.791164658634538,2.74577073540986)
--(axis cs:0.78714859437751,2.74583266269891)
--(axis cs:0.783132530120482,2.74590705697711)
--(axis cs:0.779116465863454,2.74599276376184)
--(axis cs:0.775100401606426,2.74608736654959)
--(axis cs:0.771084337349398,2.74618706582077)
--(axis cs:0.767068273092369,2.74628681189778)
--(axis cs:0.763052208835341,2.74638069825819)
--(axis cs:0.759036144578313,2.74646251053071)
--(axis cs:0.755020080321285,2.74652624971249)
--(axis cs:0.751004016064257,2.74656645888336)
--(axis cs:0.746987951807229,2.74657827654182)
--(axis cs:0.742971887550201,2.74655725989281)
--(axis cs:0.738955823293173,2.74649910818142)
--(axis cs:0.734939759036145,2.74639944723292)
--(axis cs:0.730923694779116,2.746253825171)
--(axis cs:0.726907630522088,2.74605803634907)
--(axis cs:0.72289156626506,2.74580883992128)
--(axis cs:0.718875502008032,2.74550505610282)
--(axis cs:0.714859437751004,2.74514889033709)
--(axis cs:0.710843373493976,2.74474716638161)
--(axis cs:0.706827309236948,2.74431201510876)
--(axis cs:0.70281124497992,2.74386058680042)
--(axis cs:0.698795180722891,2.7434136205288)
--(axis cs:0.694779116465863,2.74299315761551)
--(axis cs:0.690763052208835,2.74262009247039)
--(axis cs:0.686746987951807,2.74231234974908)
--(axis cs:0.682730923694779,2.7420841926829)
--(axis cs:0.678714859437751,2.74194669176139)
--(axis cs:0.674698795180723,2.74190899030717)
--(axis cs:0.670682730923695,2.74197984155879)
--(axis cs:0.666666666666667,2.74216892577484)
--(axis cs:0.662650602409638,2.74248756353266)
--(axis cs:0.65863453815261,2.74294852868936)
--(axis cs:0.654618473895582,2.7435647187652)
--(axis cs:0.650602409638554,2.74434652835795)
--(axis cs:0.646586345381526,2.74529800502679)
--(axis cs:0.642570281124498,2.74641233541081)
--(axis cs:0.63855421686747,2.74766785582867)
--(axis cs:0.634538152610442,2.7490262891899)
--(axis cs:0.630522088353414,2.75043476821966)
--(axis cs:0.626506024096385,2.75183210648762)
--(axis cs:0.622489959839357,2.75315811052512)
--(axis cs:0.618473895582329,2.75436353107569)
--(axis cs:0.614457831325301,2.75541841540243)
--(axis cs:0.610441767068273,2.75631804204917)
--(axis cs:0.606425702811245,2.75708727990881)
--(axis cs:0.602409638554217,2.75778502029984)
--(axis cs:0.598393574297189,2.75850973480832)
--(axis cs:0.594377510040161,2.75940521038142)
--(axis cs:0.590361445783132,2.76066251434796)
--(axis cs:0.586345381526104,2.76251136366516)
--(axis cs:0.582329317269076,2.76519365707352)
--(axis cs:0.578313253012048,2.7689169668606)
--(axis cs:0.57429718875502,2.77379694987888)
--(axis cs:0.570281124497992,2.77980960681107)
--(axis cs:0.566265060240964,2.78677712612262)
--(axis cs:0.562248995983936,2.79439896099125)
--(axis cs:0.558232931726908,2.80231904371645)
--(axis cs:0.554216867469879,2.81020459811481)
--(axis cs:0.550200803212851,2.81781108671006)
--(axis cs:0.546184738955823,2.82501917521446)
--(axis cs:0.542168674698795,2.83184378996389)
--(axis cs:0.538152610441767,2.83842421409903)
--(axis cs:0.534136546184739,2.8450052400318)
--(axis cs:0.530120481927711,2.85191481971319)
--(axis cs:0.526104417670683,2.85953711257759)
--(axis cs:0.522088353413655,2.86827471784667)
--(axis cs:0.518072289156627,2.87849311926313)
--(axis cs:0.514056224899598,2.89044614462468)
--(axis cs:0.51004016064257,2.90419317824251)
--(axis cs:0.506024096385542,2.9195318062044)
--(axis cs:0.502008032128514,2.93597441772048)
--(axis cs:0.497991967871486,2.9527868763196)
--(axis cs:0.493975903614458,2.96908374612923)
--(axis cs:0.48995983935743,2.98395013110322)
--(axis cs:0.485943775100402,2.99654973013227)
--(axis cs:0.481927710843373,3.00618806041173)
--(axis cs:0.477911646586345,3.01232174903134)
--(axis cs:0.473895582329317,3.01452595380714)
--(axis cs:0.469879518072289,3.01244318446801)
--(axis cs:0.465863453815261,3.00573742294702)
--(axis cs:0.461847389558233,2.99407211002057)
--(axis cs:0.457831325301205,2.97712369600937)
--(axis cs:0.453815261044177,2.95463533711936)
--(axis cs:0.449799196787149,2.92650648180676)
--(axis cs:0.44578313253012,2.89290172876152)
--(axis cs:0.441767068273092,2.85434759175184)
--(axis cs:0.437751004016064,2.81177520928845)
--(axis cs:0.433734939759036,2.76647109055317)
--(axis cs:0.429718875502008,2.71992358896335)
--(axis cs:0.42570281124498,2.67359333853615)
--(axis cs:0.421686746987952,2.62867005519512)
--(axis cs:0.417670682730924,2.58588403231924)
--(axis cs:0.413654618473896,2.54541471581085)
--(axis cs:0.409638554216867,2.50689897852133)
--(axis cs:0.405622489959839,2.46951201585706)
--(axis cs:0.401606425702811,2.43208609699331)
--(axis cs:0.397590361445783,2.39324288463898)
--(axis cs:0.393574297188755,2.35153213283778)
--(axis cs:0.389558232931727,2.30558272172763)
--(axis cs:0.385542168674699,2.25427480984093)
--(axis cs:0.381526104417671,2.19693175954739)
--(axis cs:0.377510040160643,2.13350874621811)
--(axis cs:0.373493975903614,2.06472924760847)
--(axis cs:0.369477911646586,1.9921064410102)
--(axis cs:0.365461847389558,1.91780185545036)
--(axis cs:0.36144578313253,1.84432420061123)
--(axis cs:0.357429718875502,1.77413737011903)
--(axis cs:0.353413654618474,1.70928933941093)
--(axis cs:0.349397590361446,1.65116415170133)
--(axis cs:0.345381526104418,1.60040398317987)
--(axis cs:0.34136546184739,1.55698338355447)
--(axis cs:0.337349397590361,1.52037790157028)
--(axis cs:0.333333333333333,1.48976500787862)
--(axis cs:0.329317269076305,1.46421514384237)
--(axis cs:0.325301204819277,1.44285736347048)
--(axis cs:0.321285140562249,1.42502532963724)
--(axis cs:0.317269076305221,1.41039929880018)
--(axis cs:0.313253012048193,1.39914896771612)
--(axis cs:0.309236947791165,1.39202162271349)
--(axis cs:0.305220883534137,1.3901752228479)
--(axis cs:0.301204819277108,1.39449781935273)
--(axis cs:0.29718875502008,1.40472619192317)
--(axis cs:0.293172690763052,1.41936910294079)
--(axis cs:0.289156626506024,1.43652183046197)
--(axis cs:0.285140562248996,1.45460376940907)
--(axis cs:0.281124497991968,1.47261193493664)
--(axis cs:0.27710843373494,1.4900896733065)
--(axis cs:0.273092369477912,1.50700950136069)
--(axis cs:0.269076305220883,1.52364899748389)
--(axis cs:0.265060240963855,1.5404813739322)
--(axis cs:0.261044176706827,1.55808236255877)
--(axis cs:0.257028112449799,1.57704729595472)
--(axis cs:0.253012048192771,1.59791030631075)
--(axis cs:0.248995983935743,1.62106087187673)
--(axis cs:0.244979919678715,1.64666129243296)
--(axis cs:0.240963855421687,1.67457995556701)
--(axis cs:0.236947791164659,1.70436417149155)
--(axis cs:0.232931726907631,1.73527536849751)
--(axis cs:0.228915662650602,1.76639367130703)
--(axis cs:0.224899598393574,1.79677262367601)
--(axis cs:0.220883534136546,1.8256023512845)
--(axis cs:0.216867469879518,1.8523355909885)
--(axis cs:0.21285140562249,1.87674842492175)
--(axis cs:0.208835341365462,1.89893440661236)
--(axis cs:0.204819277108434,1.91925118303381)
--(axis cs:0.200803212851406,1.93824468837098)
--(axis cs:0.196787148594377,1.95656993315476)
--(axis cs:0.192771084337349,1.97491674388276)
--(axis cs:0.188755020080321,1.99394000735197)
--(axis cs:0.184738955823293,2.01419041663159)
--(axis cs:0.180722891566265,2.03604421634789)
--(axis cs:0.176706827309237,2.05963796243261)
--(axis cs:0.172690763052209,2.08482363316145)
--(axis cs:0.168674698795181,2.11116481809183)
--(axis cs:0.164658634538153,2.13798979274119)
--(axis cs:0.160642570281124,2.16450004281231)
--(axis cs:0.156626506024096,2.18991012060573)
--(axis cs:0.152610441767068,2.21358009310455)
--(axis cs:0.14859437751004,2.23510527434295)
--(axis cs:0.144578313253012,2.2543471083586)
--(axis cs:0.140562248995984,2.27141149359173)
--(axis cs:0.136546184738956,2.28659450575136)
--(axis cs:0.132530120481928,2.3003167851363)
--(axis cs:0.1285140562249,2.3130609040779)
--(axis cs:0.124497991967871,2.3253171425981)
--(axis cs:0.120481927710843,2.33753670164725)
--(axis cs:0.116465863453815,2.3500891806274)
--(axis cs:0.112449799196787,2.36322301590134)
--(axis cs:0.108433734939759,2.37703225980113)
--(axis cs:0.104417670682731,2.39143814836947)
--(axis cs:0.100401606425703,2.40619585872563)
--(axis cs:0.0963855421686747,2.42093259660433)
--(axis cs:0.0923694779116466,2.43521280430905)
--(axis cs:0.0883534136546185,2.44861479008301)
--(axis cs:0.0843373493975904,2.46079765717077)
--(axis cs:0.0803212851405622,2.47154183008563)
--(axis cs:0.0763052208835341,2.48075780048213)
--(axis cs:0.072289156626506,2.48846899323209)
--(axis cs:0.0682730923694779,2.494780538545)
--(axis cs:0.0642570281124498,2.49984546483675)
--(axis cs:0.0602409638554217,2.50383596434403)
--(axis cs:0.0562248995983936,2.50692296661755)
--(axis cs:0.0522088353413655,2.50926404294851)
--(axis cs:0.0481927710843373,2.51099801031581)
--(axis cs:0.0441767068273092,2.51224410308952)
--(axis cs:0.0401606425702811,2.51310369741465)
--(axis cs:0.036144578313253,2.51366294782568)
--(axis cs:0.0321285140562249,2.51399518879409)
--(axis cs:0.0281124497991968,2.51416254016916)
--(axis cs:0.0240963855421687,2.51421683252405)
--(axis cs:0.0200803212851406,2.514201544133)
--(axis cs:0.0160642570281124,2.51696886869127)
--(axis cs:0.0120481927710843,2.53552160127918)
--(axis cs:0.00803212851405622,2.55132722008484)
--(axis cs:0.00401606425702811,2.56446689547033)
--(axis cs:0,2.5751865149387)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941302
0.00401606425702811 2.53917654316467
0.00803212851405622 2.53264615814481
0.0120481927710843 2.52478408019623
0.0160642570281124 2.51552600878097
0.0200803212851406 2.50490122993459
0.0240963855421687 2.49305705438793
0.0281124497991968 2.48026389479854
0.0321285140562249 2.4668918304207
0.036144578313253 2.45335828723139
0.0401606425702811 2.44005821866322
0.0441767068273092 2.42729617400624
0.0481927710843373 2.41523859805339
0.0522088353413655 2.4038954464547
0.0562248995983936 2.39312894312966
0.0602409638554217 2.38268033523136
0.0642570281124498 2.37220491415278
0.0682730923694779 2.3613093705083
0.072289156626506 2.34959032917676
0.0763052208835341 2.33667598003809
0.0803212851405622 2.32227264061155
0.0843373493975904 2.30621447089075
0.0883534136546185 2.28850824448767
0.0923694779116466 2.26935877047433
0.0963855421686747 2.24915881530766
0.100401606425703 2.22843436544953
0.104417670682731 2.20775141481454
0.108433734939759 2.18760691219977
0.112449799196787 2.16833381544184
0.116465863453815 2.15004341000779
0.120481927710843 2.13261199262901
0.124497991967871 2.11570398061333
0.1285140562249 2.09881690190344
0.132530120481928 2.08133605190101
0.136546184738956 2.06259358574235
0.140562248995984 2.04193345109923
0.144578313253012 2.01878636969087
0.14859437751004 1.99275625141121
0.152610441767068 1.96371079432746
0.156626506024096 1.93185692436386
0.160642570281124 1.89777220963463
0.164658634538153 1.86236509339197
0.168674698795181 1.82675535662101
0.172690763052209 1.79209677294087
0.176706827309237 1.75939006762903
0.180722891566265 1.72933894488543
0.184738955823293 1.70228186404367
0.188755020080321 1.67820100135408
0.192771084337349 1.65678580798456
0.196787148594377 1.63752117384663
0.200803212851406 1.61977676728764
0.204819277108434 1.60288619599967
0.208835341365462 1.58621492779553
0.21285140562249 1.56922087219009
0.216867469879518 1.55151061281644
0.220883534136546 1.53288875531845
0.224899598393574 1.5133905562496
0.228915662650602 1.49328347075315
0.232931726907631 1.47302639859221
0.236947791164659 1.453187837105
0.240963855421687 1.43434083398768
0.244979919678715 1.41696353283463
0.248995983935743 1.401371655144
0.253012048192771 1.3876950209761
0.257028112449799 1.37589339357163
0.261044176706827 1.36579651964335
0.265060240963855 1.35715199098944
0.269076305220883 1.34966949380666
0.273092369477912 1.34305650474244
0.27710843373494 1.33704537210754
0.281124497991968 1.33141392081965
0.285140562248996 1.32600152045375
0.289156626506024 1.3207208317519
0.293172690763052 1.31556340015779
0.29718875502008 1.31059631720639
0.301204819277108 1.30594846133191
0.305220883534137 1.30178827239912
0.309236947791165 1.29829879533331
0.313253012048193 1.29565728912846
0.317269076305221 1.29402477420412
0.321285140562249 1.29354660975009
0.325301204819277 1.2943610044606
0.329317269076305 1.29661003331777
0.333333333333333 1.30044740962277
0.337349397590361 1.30603810369284
0.34136546184739 1.31354620013284
0.345381526104418 1.32310919472997
0.349397590361446 1.33479993331376
0.353413654618474 1.34858217648544
0.357429718875502 1.36427172165632
0.36144578313253 1.38151941618757
0.365461847389558 1.39983100019315
0.369477911646586 1.41862870836716
0.373493975903614 1.43734348940021
0.377510040160643 1.45551302579373
0.381526104417671 1.47285822284667
0.385542168674699 1.48932105112327
0.389558232931727 1.50506246163154
0.393574297188755 1.52043100468608
0.397590361445783 1.53591592510512
0.401606425702811 1.55209434678242
0.405622489959839 1.5695753073274
0.409638554216867 1.58893813372274
0.413654618473896 1.61066159739322
0.417670682730924 1.63504457991633
0.421686746987952 1.66212811394665
0.42570281124498 1.69163947068446
0.429718875502008 1.7229849512672
0.433734939759036 1.75531165137548
0.437751004016064 1.78763723147964
0.441767068273092 1.81901888605622
0.44578313253012 1.84871458797611
0.449799196787149 1.87629348270281
0.453815261044177 1.90167528988767
0.457831325301205 1.92510555648283
0.461847389558233 1.94708990082897
0.465863453815261 1.96831153130115
0.469879518072289 1.98954734726171
0.473895582329317 2.0115867826706
0.477911646586345 2.03515012675477
0.481927710843373 2.0608021275168
0.485943775100402 2.08886266421211
0.48995983935743 2.11932732557472
0.493975903614458 2.15182185613057
0.497991967871486 2.18561758659607
0.502008032128514 2.21972293364255
0.506024096385542 2.25303963180908
0.51004016064257 2.28454421395839
0.514056224899598 2.31344312699021
0.518072289156627 2.3392622392553
0.522088353413655 2.36185995083835
0.526104417670683 2.38137997964774
0.530120481927711 2.39817253647839
0.534136546184739 2.41271020093898
0.538152610441767 2.42551440560258
0.542168674698795 2.43709764562505
0.546184738955823 2.44791959832921
0.550200803212851 2.45835316649404
0.554216867469879 2.46865811860962
0.558232931726908 2.478963717537
0.562248995983936 2.48926512598817
0.566265060240964 2.49943881740075
0.570281124497992 2.50927813618081
0.57429718875502 2.51854281596517
0.578313253012048 2.52700993427351
0.582329317269076 2.53451286190429
0.586345381526104 2.54096008712382
0.590361445783132 2.54633390250279
0.594377510040161 2.55067518660252
0.598393574297189 2.55406254446253
0.602409638554217 2.55659258410478
0.606425702811245 2.55836519377335
0.610441767068273 2.55947504621542
0.614457831325301 2.56000884238855
0.618473895582329 2.56004689098898
0.622489959839357 2.55966713292598
0.626506024096385 2.55894944862869
0.630522088353414 2.55797812565117
0.634538152610442 2.55684098888157
0.63855421686747 2.55562499748928
0.642570281124498 2.55440967169449
0.646586345381526 2.55326070978294
0.650602409638554 2.55222598721303
0.654618473895582 2.5513349501413
0.65863453815261 2.55060100864622
0.662650602409638 2.55002565224267
0.666666666666667 2.54960288119242
0.670682730923695 2.54932292661436
0.674698795180723 2.54917474844134
0.678714859437751 2.54914721664658
0.682730923694779 2.5492291465847
0.686746987951807 2.54940852768765
0.690763052208835 2.54967141525217
0.694779116465863 2.55000104469757
0.698795180722891 2.55037770038684
0.70281124497992 2.55077964012832
0.706827309236948 2.55118495719292
0.710843373493976 2.55157383396886
0.714859437751004 2.55193045545262
0.718875502008032 2.55224402367524
0.72289156626506 2.55250872191315
0.726907630522088 2.55272286545959
0.730923694779116 2.55288766293802
0.734939759036145 2.55300598664467
0.738955823293173 2.55308141079278
0.742971887550201 2.5531176263055
0.746987951807229 2.55311823121932
0.751004016064257 2.55308682823575
0.755020080321285 2.55302731582002
0.759036144578313 2.5529442233563
0.763052208835341 2.55284292275217
0.767068273092369 2.55272957507021
0.771084337349398 2.55261076048617
0.775100401606426 2.55249287247174
0.779116465863454 2.55238146693063
0.783132530120482 2.55228077672565
0.78714859437751 2.55219352051509
0.791164658634538 2.55212100795181
0.795180722891566 2.55206344504385
0.799196787148594 2.55202031104559
0.803212851405622 2.5519907008303
0.807228915662651 2.5519735716339
0.811244979919679 2.5519678741805
0.815261044176707 2.55197257610267
0.819277108433735 2.55198660306918
0.823293172690763 2.55200873607276
0.827309236947791 2.55203751368491
0.831325301204819 2.55207119047598
0.835341365461847 2.5521077883792
0.839357429718875 2.55214524370435
0.843373493975904 2.55218161060722
0.847389558232932 2.55221525508754
0.85140562248996 2.55224497894982
0.855421686746988 2.55227004634762
0.859437751004016 2.55229012482141
0.863453815261044 2.55230517735312
0.867469879518072 2.55231534564623
0.8714859437751 2.55232085444267
0.875502008032128 2.55232195244461
0.879518072289157 2.55231889364145
0.883534136546185 2.55231195463727
0.887550200803213 2.55230147716186
0.891566265060241 2.55228791881807
0.895582329317269 2.55227189028404
0.899598393574297 2.55225415750402
0.903614457831325 2.55223559687211
0.907630522088353 2.552217109363
0.911646586345381 2.55219951801243
0.91566265060241 2.55218348104696
0.919678714859438 2.55216944516668
0.923694779116466 2.55215764546631
0.927710843373494 2.55214814142216
0.931726907630522 2.55214087018105
0.93574297188755 2.55213569954314
0.939759036144578 2.55213246918563
0.943775100401606 2.55213101529014
0.947791164658634 2.55213117858765
0.951807228915663 2.5521327988797
0.955823293172691 2.55213570119685
0.959839357429719 2.55213968045042
0.963855421686747 2.55214449225897
0.967871485943775 2.55214985633694
0.971887550200803 2.55215547457729
0.975903614457831 2.55216105980378
0.979919678714859 2.5521663662107
0.983935742971887 2.55217121180653
0.987951807228916 2.55217548709823
0.991967871485944 2.55217915010795
0.995983935742972 2.5521822122058
1 2.55218472054861
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_primo_5_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=0.0, 
xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.00653389003402141)
--(axis cs:0,-0.0081851581477666)
--(axis cs:0.00401606425702811,-0.00871476821421628)
--(axis cs:0.00803212851405622,-0.00936074009073405)
--(axis cs:0.0120481927710843,-0.0101443134530724)
--(axis cs:0.0160642570281124,-0.0111198459186123)
--(axis cs:0.0200803212851406,-0.0125028371658325)
--(axis cs:0.0240963855421687,-0.0149425813900326)
--(axis cs:0.0281124497991968,-0.0186408258017421)
--(axis cs:0.0321285140562249,-0.0228056169926148)
--(axis cs:0.036144578313253,-0.0268831078830458)
--(axis cs:0.0401606425702811,-0.0305581159939838)
--(axis cs:0.0441767068273092,-0.033627901694011)
--(axis cs:0.0481927710843373,-0.0359818420575304)
--(axis cs:0.0522088353413655,-0.0375931272282038)
--(axis cs:0.0562248995983936,-0.0384972322176628)
--(axis cs:0.0602409638554217,-0.0387593029745324)
--(axis cs:0.0642570281124498,-0.0384428137845613)
--(axis cs:0.0682730923694779,-0.0375902131353593)
--(axis cs:0.072289156626506,-0.0362179711367649)
--(axis cs:0.0763052208835341,-0.0343220519494535)
--(axis cs:0.0803212851405622,-0.0318885984830312)
--(axis cs:0.0843373493975904,-0.0289058788446104)
--(axis cs:0.0883534136546185,-0.025374420046463)
--(axis cs:0.0923694779116466,-0.0213122285241409)
--(axis cs:0.0963855421686747,-0.0167520998761774)
--(axis cs:0.100401606425703,-0.011729396930524)
--(axis cs:0.104417670682731,-0.00626149145444238)
--(axis cs:0.108433734939759,-0.000323102791224883)
--(axis cs:0.112449799196787,0.00617679502251373)
--(axis cs:0.116465863453815,0.0134118474580545)
--(axis cs:0.120481927710843,0.0216468598114379)
--(axis cs:0.124497991967871,0.0312379856432689)
--(axis cs:0.1285140562249,0.0426248047825551)
--(axis cs:0.132530120481928,0.0563129202953594)
--(axis cs:0.136546184738956,0.0728432922764159)
--(axis cs:0.140562248995984,0.0927429180311831)
--(axis cs:0.144578313253012,0.116452496245079)
--(axis cs:0.14859437751004,0.144232178715547)
--(axis cs:0.152610441767068,0.176057249525687)
--(axis cs:0.156626506024096,0.211529505013686)
--(axis cs:0.160642570281124,0.249840478516496)
--(axis cs:0.164658634538153,0.289819384349759)
--(axis cs:0.168674698795181,0.330075281370896)
--(axis cs:0.172690763052209,0.36920574360148)
--(axis cs:0.176706827309237,0.406013355879418)
--(axis cs:0.180722891566265,0.439667153035464)
--(axis cs:0.184738955823293,0.469771880261881)
--(axis cs:0.188755020080321,0.496346294111855)
--(axis cs:0.192771084337349,0.519739999229999)
--(axis cs:0.196787148594377,0.540525679738098)
--(axis cs:0.200803212851406,0.559394275149832)
--(axis cs:0.204819277108434,0.577065533280104)
--(axis cs:0.208835341365462,0.59421417005486)
--(axis cs:0.21285140562249,0.611406291951413)
--(axis cs:0.216867469879518,0.62904187885458)
--(axis cs:0.220883534136546,0.647305249248278)
--(axis cs:0.224899598393574,0.666133411953335)
--(axis cs:0.228915662650602,0.685217363541277)
--(axis cs:0.232931726907631,0.704048692793883)
--(axis cs:0.236947791164659,0.722011439074129)
--(axis cs:0.240963855421687,0.738501579589322)
--(axis cs:0.244979919678715,0.753043251566149)
--(axis cs:0.248995983935743,0.765369563781256)
--(axis cs:0.253012048192771,0.775447423011854)
--(axis cs:0.257028112449799,0.783445270867093)
--(axis cs:0.261044176706827,0.789662303249642)
--(axis cs:0.265060240963855,0.794448345005663)
--(axis cs:0.269076305220883,0.798139294543478)
--(axis cs:0.273092369477912,0.801018578258874)
--(axis cs:0.27710843373494,0.803301678024243)
--(axis cs:0.281124497991968,0.805135398466132)
--(axis cs:0.285140562248996,0.806604956456811)
--(axis cs:0.289156626506024,0.807745673197812)
--(axis cs:0.293172690763052,0.808558470074916)
--(axis cs:0.29718875502008,0.809028058355655)
--(axis cs:0.301204819277108,0.809140361607792)
--(axis cs:0.305220883534137,0.808893876170441)
--(axis cs:0.309236947791165,0.808300988125783)
--(axis cs:0.313253012048193,0.807379631987248)
--(axis cs:0.317269076305221,0.806139895841344)
--(axis cs:0.321285140562249,0.804571225513812)
--(axis cs:0.325301204819277,0.802633859257466)
--(axis cs:0.329317269076305,0.800255429209109)
--(axis cs:0.333333333333333,0.797332286851885)
--(axis cs:0.337349397590361,0.793735385045893)
--(axis cs:0.34136546184739,0.789321667598205)
--(axis cs:0.345381526104418,0.783952703982939)
--(axis cs:0.349397590361446,0.777521589200386)
--(axis cs:0.353413654618474,0.769986085485417)
--(axis cs:0.357429718875502,0.76140097278974)
--(axis cs:0.36144578313253,0.751938013474459)
--(axis cs:0.365461847389558,0.74188173719231)
--(axis cs:0.369477911646586,0.731595979291414)
--(axis cs:0.373493975903614,0.721467737455996)
--(axis cs:0.377510040160643,0.711844947341049)
--(axis cs:0.381526104417671,0.702986871474349)
--(axis cs:0.385542168674699,0.695038963223903)
--(axis cs:0.389558232931727,0.688033246143101)
--(axis cs:0.393574297188755,0.681906844431145)
--(axis cs:0.397590361445783,0.676528530553997)
--(axis cs:0.401606425702811,0.671725155296133)
--(axis cs:0.405622489959839,0.66730383854123)
--(axis cs:0.409638554216867,0.663069500261949)
--(axis cs:0.413654618473896,0.658839606745566)
--(axis cs:0.417670682730924,0.654458647815447)
--(axis cs:0.421686746987952,0.649813852172122)
--(axis cs:0.42570281124498,0.64485113629387)
--(axis cs:0.429718875502008,0.639587038418357)
--(axis cs:0.433734939759036,0.634110306255804)
--(axis cs:0.437751004016064,0.628568250535522)
--(axis cs:0.441767068273092,0.623138568939063)
--(axis cs:0.44578313253012,0.617994202550953)
--(axis cs:0.449799196787149,0.613272145348654)
--(axis cs:0.453815261044177,0.609054607914714)
--(axis cs:0.457831325301205,0.605364692436514)
--(axis cs:0.461847389558233,0.602173067751188)
--(axis cs:0.465863453815261,0.599409746967949)
--(axis cs:0.469879518072289,0.596975853614155)
--(axis cs:0.473895582329317,0.594752627429485)
--(axis cs:0.477911646586345,0.592607457006457)
--(axis cs:0.481927710843373,0.590398780986824)
--(axis cs:0.485943775100402,0.587983024258056)
--(axis cs:0.48995983935743,0.585226883648449)
--(axis cs:0.493975903614458,0.582026404294125)
--(axis cs:0.497991967871486,0.578329895701717)
--(axis cs:0.502008032128514,0.574156269726681)
--(axis cs:0.506024096385542,0.569597927607403)
--(axis cs:0.51004016064257,0.564801881681399)
--(axis cs:0.514056224899598,0.55993322133731)
--(axis cs:0.518072289156627,0.555134090733706)
--(axis cs:0.522088353413655,0.550492273965871)
--(axis cs:0.526104417670683,0.546026699999356)
--(axis cs:0.530120481927711,0.541688844794678)
--(axis cs:0.534136546184739,0.537374420607905)
--(axis cs:0.538152610441767,0.532939804897939)
--(axis cs:0.542168674698795,0.528220286951105)
--(axis cs:0.546184738955823,0.523049974733897)
--(axis cs:0.550200803212851,0.517284543935866)
--(axis cs:0.554216867469879,0.510827161175751)
--(axis cs:0.558232931726908,0.503654815708889)
--(axis cs:0.562248995983936,0.495838090499852)
--(axis cs:0.566265060240964,0.487544886086338)
--(axis cs:0.570281124497992,0.47902110305442)
--(axis cs:0.57429718875502,0.470549543079365)
--(axis cs:0.578313253012048,0.462398200976553)
--(axis cs:0.582329317269076,0.454774059821645)
--(axis cs:0.586345381526104,0.447795102897142)
--(axis cs:0.590361445783132,0.441484405662797)
--(axis cs:0.594377510040161,0.435781907350783)
--(axis cs:0.598393574297189,0.430565798692421)
--(axis cs:0.602409638554217,0.425676403300711)
--(axis cs:0.606425702811245,0.420938614053653)
--(axis cs:0.610441767068273,0.416182006904611)
--(axis cs:0.614457831325301,0.411259398841103)
--(axis cs:0.618473895582329,0.406064521620966)
--(axis cs:0.622489959839357,0.400547936840337)
--(axis cs:0.626506024096385,0.394728132327522)
--(axis cs:0.630522088353414,0.388693291162809)
--(axis cs:0.634538152610442,0.382590067046053)
--(axis cs:0.63855421686747,0.376599446200746)
--(axis cs:0.642570281124498,0.370904981570314)
--(axis cs:0.646586345381526,0.36566224522224)
--(axis cs:0.650602409638554,0.360977793087457)
--(axis cs:0.654618473895582,0.356901615551012)
--(axis cs:0.65863453815261,0.353431778044582)
--(axis cs:0.662650602409638,0.350526589090539)
--(axis cs:0.666666666666667,0.348119114981463)
--(axis cs:0.670682730923695,0.346130314814861)
--(axis cs:0.674698795180723,0.344479072410479)
--(axis cs:0.678714859437751,0.343088980335889)
--(axis cs:0.682730923694779,0.341892575226179)
--(axis cs:0.686746987951807,0.340833927156311)
--(axis cs:0.690763052208835,0.33987026252237)
--(axis cs:0.694779116465863,0.338972858236259)
--(axis cs:0.698795180722891,0.33812700087483)
--(axis cs:0.70281124497992,0.337330602717973)
--(axis cs:0.706827309236948,0.336591289537099)
--(axis cs:0.710843373493976,0.33592235637802)
--(axis cs:0.714859437751004,0.335338555039405)
--(axis cs:0.718875502008032,0.334852803879182)
--(axis cs:0.72289156626506,0.334474488389684)
--(axis cs:0.726907630522088,0.334209342235575)
--(axis cs:0.730923694779116,0.334060367061025)
--(axis cs:0.734939759036145,0.334029063200057)
--(axis cs:0.738955823293173,0.334116342830034)
--(axis cs:0.742971887550201,0.334322721466577)
--(axis cs:0.746987951807229,0.334647623528826)
--(axis cs:0.751004016064257,0.335087875796021)
--(axis cs:0.755020080321285,0.335635725397415)
--(axis cs:0.759036144578313,0.336276995754169)
--(axis cs:0.763052208835341,0.336990177168708)
--(axis cs:0.767068273092369,0.337747156437689)
--(axis cs:0.771084337349398,0.338515805344356)
--(axis cs:0.775100401606426,0.339263900884253)
--(axis cs:0.779116465863454,0.339963234438062)
--(axis cs:0.783132530120482,0.34059267798642)
--(axis cs:0.78714859437751,0.341139470494306)
--(axis cs:0.791164658634538,0.341598733467135)
--(axis cs:0.795180722891566,0.34197179059645)
--(axis cs:0.799196787148594,0.342264042512579)
--(axis cs:0.803212851405622,0.342483004328014)
--(axis cs:0.807228915662651,0.342636845208864)
--(axis cs:0.811244979919679,0.342733530174618)
--(axis cs:0.815261044176707,0.342780511978348)
--(axis cs:0.819277108433735,0.342784841836075)
--(axis cs:0.823293172690763,0.342753526737357)
--(axis cs:0.827309236947791,0.342693937176385)
--(axis cs:0.831325301204819,0.342614070032231)
--(axis cs:0.835341365461847,0.342522522961349)
--(axis cs:0.839357429718875,0.342428151111881)
--(axis cs:0.843373493975904,0.342339520265186)
--(axis cs:0.847389558232932,0.342264368405134)
--(axis cs:0.85140562248996,0.342209279617873)
--(axis cs:0.855421686746988,0.342179666972337)
--(axis cs:0.859437751004016,0.342180023120721)
--(axis cs:0.863453815261044,0.342214300232237)
--(axis cs:0.867469879518072,0.342286250748674)
--(axis cs:0.8714859437751,0.342399580106487)
--(axis cs:0.875502008032128,0.342557804445117)
--(axis cs:0.879518072289157,0.34276375962422)
--(axis cs:0.883534136546185,0.343018782700778)
--(axis cs:0.887550200803213,0.343321698134068)
--(axis cs:0.891566265060241,0.343667879815705)
--(axis cs:0.895582329317269,0.344048769782911)
--(axis cs:0.899598393574297,0.344452217201754)
--(axis cs:0.903614457831325,0.344863782836952)
--(axis cs:0.907630522088353,0.345268780772305)
--(axis cs:0.911646586345381,0.345654492871283)
--(axis cs:0.91566265060241,0.346011908951208)
--(axis cs:0.919678714859438,0.346336572771466)
--(axis cs:0.923694779116466,0.346628493217152)
--(axis cs:0.927710843373494,0.346891381650835)
--(axis cs:0.931726907630522,0.347131575324072)
--(axis cs:0.93574297188755,0.347356930267877)
--(axis cs:0.939759036144578,0.347575819165742)
--(axis cs:0.943775100401606,0.347796242775808)
--(axis cs:0.947791164658634,0.34802500412654)
--(axis cs:0.951807228915663,0.348266912108283)
--(axis cs:0.955823293172691,0.34852406078159)
--(axis cs:0.959839357429719,0.348795335204572)
--(axis cs:0.963855421686747,0.349076359740349)
--(axis cs:0.967871485943775,0.3493600587631)
--(axis cs:0.971887550200803,0.349637816753209)
--(axis cs:0.975903614457831,0.349900977697381)
--(axis cs:0.979919678714859,0.350142261673836)
--(axis cs:0.983935742971887,0.350356713236797)
--(axis cs:0.987951807228916,0.350542008443899)
--(axis cs:0.991967871485944,0.350698196517292)
--(axis cs:0.995983935742972,0.350827104573133)
--(axis cs:1,0.350931650645881)
--(axis cs:1,0.928190521674217)
--(axis cs:1,0.928190521674217)
--(axis cs:0.995983935742972,0.92861256848415)
--(axis cs:0.991967871485944,0.929130690719935)
--(axis cs:0.987951807228916,0.929755147489648)
--(axis cs:0.983935742971887,0.930491346625605)
--(axis cs:0.979919678714859,0.931337213358586)
--(axis cs:0.975903614457831,0.932281102113825)
--(axis cs:0.971887550200803,0.933301200452226)
--(axis cs:0.967871485943775,0.934367201526165)
--(axis cs:0.963855421686747,0.935444341961917)
--(axis cs:0.959839357429719,0.936498947524905)
--(axis cs:0.955823293172691,0.937503937364572)
--(axis cs:0.951807228915663,0.938442765680543)
--(axis cs:0.947791164658634,0.939311001379199)
--(axis cs:0.943775100401606,0.940115675504169)
--(axis cs:0.939759036144578,0.940873136973009)
--(axis cs:0.93574297188755,0.941606250715436)
--(axis cs:0.931726907630522,0.942341492233628)
--(axis cs:0.927710843373494,0.943106109571535)
--(axis cs:0.923694779116466,0.943925251938628)
--(axis cs:0.919678714859438,0.944818911917931)
--(axis cs:0.91566265060241,0.945798719667594)
--(axis cs:0.911646586345381,0.946865009287223)
--(axis cs:0.907630522088353,0.948004985732034)
--(axis cs:0.903614457831325,0.949192975467898)
--(axis cs:0.899598393574297,0.950393372701516)
--(axis cs:0.895582329317269,0.951565983529292)
--(axis cs:0.891566265060241,0.952672438496549)
--(axis cs:0.887550200803213,0.953681831186334)
--(axis cs:0.883534136546185,0.954574104646241)
--(axis cs:0.879518072289157,0.955340702145994)
--(axis cs:0.875502008032128,0.955982998704516)
--(axis cs:0.8714859437751,0.95650954783435)
--(axis cs:0.867469879518072,0.956933146068072)
--(axis cs:0.863453815261044,0.957268371346919)
--(axis cs:0.859437751004016,0.957529863360696)
--(axis cs:0.855421686746988,0.957731337212584)
--(axis cs:0.85140562248996,0.957885182499214)
--(axis cs:0.847389558232932,0.958002459712806)
--(axis cs:0.843373493975904,0.958093118052674)
--(axis cs:0.839357429718875,0.958166294117038)
--(axis cs:0.835341365461847,0.958230598866663)
--(axis cs:0.831325301204819,0.95829435615378)
--(axis cs:0.827309236947791,0.9583658088241)
--(axis cs:0.823293172690763,0.958453339291388)
--(axis cs:0.819277108433735,0.958565747201223)
--(axis cs:0.815261044176707,0.958712591357957)
--(axis cs:0.811244979919679,0.958904554183809)
--(axis cs:0.807228915662651,0.959153740470621)
--(axis cs:0.803212851405622,0.95947378233374)
--(axis cs:0.799196787148594,0.959879586869735)
--(axis cs:0.795180722891566,0.960386537250707)
--(axis cs:0.791164658634538,0.961008966619249)
--(axis cs:0.78714859437751,0.961757813948806)
--(axis cs:0.783132530120482,0.962637594382255)
--(axis cs:0.779116465863454,0.963643185722599)
--(axis cs:0.775100401606426,0.964757351123843)
--(axis cs:0.771084337349398,0.965950142222186)
--(axis cs:0.767068273092369,0.967181056395193)
--(axis cs:0.763052208835341,0.968403950609596)
--(axis cs:0.759036144578313,0.96957356888161)
--(axis cs:0.755020080321285,0.9706517837922)
--(axis cs:0.751004016064257,0.971611792445671)
--(axis cs:0.746987951807229,0.972439447931878)
--(axis cs:0.742971887550201,0.973132037068458)
--(axis cs:0.738955823293173,0.973695529576987)
--(axis cs:0.734939759036145,0.974141428643504)
--(axis cs:0.730923694779116,0.974484036775205)
--(axis cs:0.726907630522088,0.974738511987733)
--(axis cs:0.72289156626506,0.97491972422505)
--(axis cs:0.718875502008032,0.97504168792077)
--(axis cs:0.714859437751004,0.975117229007014)
--(axis cs:0.710843373493976,0.975157532050598)
--(axis cs:0.706827309236948,0.975171324460148)
--(axis cs:0.70281124497992,0.975163698673964)
--(axis cs:0.698795180722891,0.975134871108793)
--(axis cs:0.694779116465863,0.975079343907478)
--(axis cs:0.690763052208835,0.974985808946829)
--(axis cs:0.686746987951807,0.9748377590442)
--(axis cs:0.682730923694779,0.974614418037417)
--(axis cs:0.678714859437751,0.974291530439186)
--(axis cs:0.674698795180723,0.973841789464524)
--(axis cs:0.670682730923695,0.973235047939243)
--(axis cs:0.666666666666667,0.972438755309505)
--(axis cs:0.662650602409638,0.971419209207234)
--(axis cs:0.65863453815261,0.970144189803933)
--(axis cs:0.654618473895582,0.968587332953884)
--(axis cs:0.650602409638554,0.966734122317238)
--(axis cs:0.646586345381526,0.964588598918548)
--(axis cs:0.642570281124498,0.962178943511101)
--(axis cs:0.63855421686747,0.959559443925412)
--(axis cs:0.634538152610442,0.95680668366774)
--(axis cs:0.630522088353414,0.954009460307155)
--(axis cs:0.626506024096385,0.951254457616182)
--(axis cs:0.622489959839357,0.948611666819333)
--(axis cs:0.618473895582329,0.946123677880247)
--(axis cs:0.614457831325301,0.943801171762898)
--(axis cs:0.610441767068273,0.941624478095371)
--(axis cs:0.606425702811245,0.939549375606418)
--(axis cs:0.602409638554217,0.937515012845438)
--(axis cs:0.598393574297189,0.935452555516757)
--(axis cs:0.594377510040161,0.933294167210693)
--(axis cs:0.590361445783132,0.930982565843741)
--(axis cs:0.586345381526104,0.928481313658555)
--(axis cs:0.582329317269076,0.925785101788626)
--(axis cs:0.578313253012048,0.922927816611787)
--(axis cs:0.57429718875502,0.919984868912832)
--(axis cs:0.570281124497992,0.91706636619456)
--(axis cs:0.566265060240964,0.914300262621982)
--(axis cs:0.562248995983936,0.911809195704803)
--(axis cs:0.558232931726908,0.909688730399424)
--(axis cs:0.554216867469879,0.90799497203375)
--(axis cs:0.550200803212851,0.90674520625546)
--(axis cs:0.546184738955823,0.905929261423315)
--(axis cs:0.542168674698795,0.905525654037281)
--(axis cs:0.538152610441767,0.905516816317926)
--(axis cs:0.534136546184739,0.905900291789994)
--(axis cs:0.530120481927711,0.906695290835725)
--(axis cs:0.526104417670683,0.907945071964827)
--(axis cs:0.522088353413655,0.90971525341498)
--(axis cs:0.518072289156627,0.912087067718705)
--(axis cs:0.514056224899598,0.915143721649621)
--(axis cs:0.51004016064257,0.918948596521035)
--(axis cs:0.506024096385542,0.923517104327607)
--(axis cs:0.502008032128514,0.928789401427945)
--(axis cs:0.497991967871486,0.934615864029616)
--(axis cs:0.493975903614458,0.940766186887955)
--(axis cs:0.48995983935743,0.946963728754984)
--(axis cs:0.485943775100402,0.952934071792619)
--(axis cs:0.481927710843373,0.958449928982427)
--(axis cs:0.477911646586345,0.963358274990593)
--(axis cs:0.473895582329317,0.967585843185553)
--(axis cs:0.469879518072289,0.97112821108097)
--(axis cs:0.465863453815261,0.974031265707437)
--(axis cs:0.461847389558233,0.976372547744361)
--(axis cs:0.457831325301205,0.978246619066953)
--(axis cs:0.453815261044177,0.979755391304785)
--(axis cs:0.449799196787149,0.981002153118972)
--(axis cs:0.44578313253012,0.982086898256628)
--(axis cs:0.441767068273092,0.983100458785625)
--(axis cs:0.437751004016064,0.984116045056079)
--(axis cs:0.433734939759036,0.98517905982758)
--(axis cs:0.429718875502008,0.986298592530932)
--(axis cs:0.42570281124498,0.987444980771143)
--(axis cs:0.421686746987952,0.988555846539318)
--(axis cs:0.417670682730924,0.989548914221782)
--(axis cs:0.413654618473896,0.990336614017923)
--(axis cs:0.409638554216867,0.990837329669027)
--(axis cs:0.405622489959839,0.990980830260486)
--(axis cs:0.401606425702811,0.990708685597807)
--(axis cs:0.397590361445783,0.989972434754674)
--(axis cs:0.393574297188755,0.988732582439086)
--(axis cs:0.389558232931727,0.986960710293403)
--(axis cs:0.385542168674699,0.984645688837646)
--(axis cs:0.381526104417671,0.981803360889553)
--(axis cs:0.377510040160643,0.978487183844972)
--(axis cs:0.373493975903614,0.974795528396202)
--(axis cs:0.369477911646586,0.970870601207613)
--(axis cs:0.365461847389558,0.966885510807137)
--(axis cs:0.36144578313253,0.963020204888494)
--(axis cs:0.357429718875502,0.959432318308215)
--(axis cs:0.353413654618474,0.956232249520572)
--(axis cs:0.349397590361446,0.95347052650287)
--(axis cs:0.345381526104418,0.951140167522041)
--(axis cs:0.34136546184739,0.949190614319626)
--(axis cs:0.337349397590361,0.947546503154326)
--(axis cs:0.333333333333333,0.946125186521833)
--(axis cs:0.329317269076305,0.944849933008755)
--(axis cs:0.325301204819277,0.943658677319802)
--(axis cs:0.321285140562249,0.942509613237176)
--(axis cs:0.317269076305221,0.941384712346961)
--(axis cs:0.313253012048193,0.940291064289822)
--(axis cs:0.309236947791165,0.939258691232105)
--(axis cs:0.305220883534137,0.938333228276106)
--(axis cs:0.301204819277108,0.937563412228519)
--(axis cs:0.29718875502008,0.936986425544894)
--(axis cs:0.293172690763052,0.936616786224254)
--(axis cs:0.289156626506024,0.936444040512611)
--(axis cs:0.285140562248996,0.936440592875023)
--(axis cs:0.281124497991968,0.936576488070115)
--(axis cs:0.27710843373494,0.936836223814547)
--(axis cs:0.273092369477912,0.937234160355502)
--(axis cs:0.269076305220883,0.937827421584849)
--(axis cs:0.265060240963855,0.938725796978058)
--(axis cs:0.261044176706827,0.940096170143704)
--(axis cs:0.257028112449799,0.94215558046384)
--(axis cs:0.253012048192771,0.945145385247123)
--(axis cs:0.248995983935743,0.949283316257829)
--(axis cs:0.244979919678715,0.954701520830206)
--(axis cs:0.240963855421687,0.961390453042576)
--(axis cs:0.236947791164659,0.969170704693607)
--(axis cs:0.232931726907631,0.977704819189917)
--(axis cs:0.228915662650602,0.986545842144715)
--(axis cs:0.224899598393574,0.995206972460072)
--(axis cs:0.220883534136546,1.00323115221017)
--(axis cs:0.216867469879518,1.01024188413004)
--(axis cs:0.21285140562249,1.01596559105926)
--(axis cs:0.208835341365462,1.02022694803756)
--(axis cs:0.204819277108434,1.02292662717457)
--(axis cs:0.200803212851406,1.02401336258484)
--(axis cs:0.196787148594377,1.023460238425)
--(axis cs:0.192771084337349,1.02125119777863)
--(axis cs:0.188755020080321,1.01737987711038)
--(axis cs:0.184738955823293,1.01185955313636)
--(axis cs:0.180722891566265,1.00474001536955)
--(axis cs:0.176706827309237,0.996124456858916)
--(axis cs:0.172690763052209,0.986177682580736)
--(axis cs:0.168674698795181,0.975117430710519)
--(axis cs:0.164658634538153,0.963184524316727)
--(axis cs:0.160642570281124,0.950594482361012)
--(axis cs:0.156626506024096,0.937480394295497)
--(axis cs:0.152610441767068,0.9238404426234)
--(axis cs:0.14859437751004,0.909501274904761)
--(axis cs:0.144578313253012,0.894102074821531)
--(axis cs:0.140562248995984,0.877097957960036)
--(axis cs:0.136546184738956,0.85777891911922)
--(axis cs:0.132530120481928,0.835302759334211)
--(axis cs:0.1285140562249,0.808745316620517)
--(axis cs:0.124497991967871,0.777175836717674)
--(axis cs:0.120481927710843,0.739766204582764)
--(axis cs:0.116465863453815,0.695936937084998)
--(axis cs:0.112449799196787,0.64552827644846)
--(axis cs:0.108433734939759,0.588962934652103)
--(axis cs:0.104417670682731,0.527346374270743)
--(axis cs:0.100401606425703,0.462446239896616)
--(axis cs:0.0963855421686747,0.396518732504336)
--(axis cs:0.0923694779116466,0.332004397250246)
--(axis cs:0.0883534136546185,0.27117316047577)
--(axis cs:0.0843373493975904,0.215822732444484)
--(axis cs:0.0803212851405622,0.167108925487753)
--(axis cs:0.0763052208835341,0.125528412012824)
--(axis cs:0.072289156626506,0.0910197875364627)
--(axis cs:0.0682730923694779,0.0631229157815468)
--(axis cs:0.0642570281124498,0.0411411166823079)
--(axis cs:0.0602409638554217,0.0242720988147346)
--(axis cs:0.0562248995983936,0.011697017954249)
--(axis cs:0.0522088353413655,0.00263410407764897)
--(axis cs:0.0481927710843373,-0.00362970243173812)
--(axis cs:0.0441767068273092,-0.00771877862316475)
--(axis cs:0.0401606425702811,-0.010157629832677)
--(axis cs:0.036144578313253,-0.0113679527413495)
--(axis cs:0.0321285140562249,-0.0116661827783115)
--(axis cs:0.0281124497991968,-0.0112323202599816)
--(axis cs:0.0240963855421687,-0.00995991378396646)
--(axis cs:0.0200803212851406,-0.00742968688028849)
--(axis cs:0.0160642570281124,-0.00412214532449411)
--(axis cs:0.0120481927710843,-0.000866546643502711)
--(axis cs:0.00803212851405622,0.00203093986093642)
--(axis cs:0.00401606425702811,0.00449557732311487)
--(axis cs:0,0.00653389003402141)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056872599
0.00401606425702811 -0.0021095954455507
0.00803212851405622 -0.00366490011489881
0.0120481927710843 -0.00550543004828754
0.0160642570281124 -0.00762099562155323
0.0200803212851406 -0.00996626202306048
0.0240963855421687 -0.0124512475869995
0.0281124497991968 -0.0149365730308618
0.0321285140562249 -0.0172358998854631
0.036144578313253 -0.0191255303121976
0.0401606425702811 -0.0203578729133304
0.0441767068273092 -0.0206733401585879
0.0481927710843373 -0.0198057722446342
0.0522088353413655 -0.0174795115752774
0.0562248995983936 -0.0134001071317069
0.0602409638554217 -0.00724360207989889
0.0642570281124498 0.00134915144887329
0.0682730923694779 0.0127663513230937
0.072289156626506 0.0274009081998489
0.0763052208835341 0.0456031800316855
0.0803212851405622 0.0676101635023607
0.0843373493975904 0.0934584267999368
0.0883534136546185 0.122899370214654
0.0923694779116466 0.155346084363053
0.0963855421686747 0.189883316314079
0.100401606425703 0.225358421483046
0.104417670682731 0.26054244140815
0.108433734939759 0.294319915930439
0.112449799196787 0.325852535735487
0.116465863453815 0.354674392271526
0.120481927710843 0.380706532197101
0.124497991967871 0.404206911180472
0.1285140562249 0.425685060701536
0.132530120481928 0.445807839814785
0.136546184738956 0.465311105697818
0.140562248995984 0.48492043799561
0.144578313253012 0.505277285533305
0.14859437751004 0.526866726810154
0.152610441767068 0.549948846074544
0.156626506024096 0.574504949654592
0.160642570281124 0.600217480438754
0.164658634538153 0.626501954333243
0.168674698795181 0.652596356040708
0.172690763052209 0.677691713091108
0.176706827309237 0.701068906369167
0.180722891566265 0.722203584202508
0.184738955823293 0.740815716699119
0.188755020080321 0.756863085611117
0.192771084337349 0.770495598504314
0.196787148594377 0.781992959081551
0.200803212851406 0.791703818867338
0.204819277108434 0.799996080227339
0.208835341365462 0.807220559046207
0.21285140562249 0.813685941505335
0.216867469879518 0.819641881492308
0.220883534136546 0.825268200729224
0.224899598393574 0.830670192206703
0.228915662650602 0.835881602842996
0.232931726907631 0.8408767559919
0.236947791164659 0.845591071883868
0.240963855421687 0.849946016315949
0.244979919678715 0.853872386198178
0.248995983935743 0.857326440019543
0.253012048192771 0.860296404129488
0.257028112449799 0.862800425665466
0.261044176706827 0.864879236696673
0.265060240963855 0.866587070991861
0.269076305220883 0.867983358064163
0.273092369477912 0.869126369307188
0.27710843373494 0.870068950919395
0.281124497991968 0.870855943268124
0.285140562248996 0.871522774665917
0.289156626506024 0.872094856855211
0.293172690763052 0.872587628149585
0.29718875502008 0.873007241950274
0.301204819277108 0.873351886918155
0.305220883534137 0.873613552223274
0.309236947791165 0.873779839678944
0.313253012048193 0.873835348138535
0.317269076305221 0.873762304094152
0.321285140562249 0.873540419375494
0.325301204819277 0.873146268288634
0.329317269076305 0.872552681108932
0.333333333333333 0.871728736686859
0.337349397590361 0.870640944100109
0.34136546184739 0.869256140958916
0.345381526104418 0.86754643575249
0.349397590361446 0.865496057851628
0.353413654618474 0.863109167502994
0.357429718875502 0.860416645548978
0.36144578313253 0.857479109181477
0.365461847389558 0.854383623999723
0.369477911646586 0.851233290249514
0.373493975903614 0.848131632926099
0.377510040160643 0.84516606559301
0.381526104417671 0.842395116181951
0.385542168674699 0.839842326030775
0.389558232931727 0.837496978218252
0.393574297188755 0.835319713435115
0.397590361445783 0.833250482654336
0.401606425702811 0.83121692044697
0.405622489959839 0.829142334400858
0.409638554216867 0.826953414965488
0.413654618473896 0.824588110381745
0.417670682730924 0.822003781018615
0.421686746987952 0.81918484935572
0.42570281124498 0.816148058532506
0.429718875502008 0.812942815474644
0.433734939759036 0.809644683041692
0.437751004016064 0.8063421477958
0.441767068273092 0.803119513862344
0.44578313253012 0.800040550403791
0.449799196787149 0.797137149233813
0.453815261044177 0.79440499960975
0.457831325301205 0.791805655751733
0.461847389558233 0.789272807747775
0.465863453815261 0.786720506337693
0.469879518072289 0.784052032347562
0.473895582329317 0.781169235307519
0.477911646586345 0.777982865998525
0.481927710843373 0.774424354984625
0.485943775100402 0.770458548025338
0.48995983935743 0.766095306201717
0.493975903614458 0.76139629559104
0.497991967871486 0.756472879865667
0.502008032128514 0.751472835577313
0.506024096385542 0.746557515967505
0.51004016064257 0.741875239101217
0.514056224899598 0.737538471493465
0.518072289156627 0.733610579226205
0.522088353413655 0.730103763690426
0.526104417670683 0.726985885982092
0.530120481927711 0.724192067815201
0.534136546184739 0.721637356198949
0.538152610441767 0.719228310607932
0.542168674698795 0.716872970494193
0.546184738955823 0.714489618078606
0.550200803212851 0.712014875095663
0.554216867469879 0.709411066604751
0.558232931726908 0.706671773054156
0.562248995983936 0.703823643102327
0.566265060240964 0.70092257435416
0.570281124497992 0.69804373462449
0.57429718875502 0.695267205996099
0.578313253012048 0.69266300879417
0.582329317269076 0.690279580805135
0.586345381526104 0.688138208277848
0.590361445783132 0.686233485753269
0.594377510040161 0.684538037280738
0.598393574297189 0.683009177104589
0.602409638554217 0.681595708073075
0.606425702811245 0.680243994830036
0.610441767068273 0.678903242499991
0.614457831325301 0.677530285302001
0.618473895582329 0.676094099750606
0.622489959839357 0.674579801829835
0.626506024096385 0.672991294971852
0.630522088353414 0.671351375734982
0.634538152610442 0.669698375356896
0.63855421686747 0.668079445063079
0.642570281124498 0.666541962540708
0.646586345381526 0.665125422070394
0.650602409638554 0.663855957702347
0.654618473895582 0.662744474252448
0.65863453815261 0.661787983924257
0.662650602409638 0.660972899148887
0.666666666666667 0.660278935145484
0.670682730923695 0.659682681377052
0.674698795180723 0.659160430937502
0.678714859437751 0.658690255387538
0.682730923694779 0.658253496631798
0.686746987951807 0.657835843100255
0.690763052208835 0.657428035734599
0.694779116465863 0.657026101071869
0.698795180722891 0.656630935991811
0.70281124497992 0.656247150695969
0.706827309236948 0.655881306998624
0.710843373493976 0.655539944214309
0.714859437751004 0.65522789202321
0.718875502008032 0.654947245899976
0.72289156626506 0.654697106307367
0.726907630522088 0.654473927111654
0.730923694779116 0.654272201918115
0.734939759036145 0.654085245921781
0.738955823293173 0.65390593620351
0.742971887550201 0.653727379267517
0.746987951807229 0.653543535730352
0.751004016064257 0.653349834120846
0.755020080321285 0.653143754594807
0.759036144578313 0.652925282317889
0.763052208835341 0.652697063889152
0.767068273092369 0.652464106416441
0.771084337349398 0.652232973783271
0.775100401606426 0.652010626004048
0.779116465863454 0.651803210080331
0.783132530120482 0.651615136184338
0.78714859437751 0.651448642221556
0.791164658634538 0.651303850043192
0.795180722891566 0.651179163923578
0.799196787148594 0.651071814691157
0.803212851405622 0.650978393330877
0.807228915662651 0.650895292839742
0.811244979919679 0.650819042179214
0.815261044176707 0.650746551668153
0.819277108433735 0.650675294518649
0.823293172690763 0.650603433014373
0.827309236947791 0.650529873000242
0.831325301204819 0.650454213093006
0.835341365461847 0.650376560914006
0.839357429718875 0.65029722261446
0.843373493975904 0.65021631915893
0.847389558232932 0.65013341405897
0.85140562248996 0.650047231058544
0.855421686746988 0.649955502092461
0.859437751004016 0.649854943240709
0.863453815261044 0.649741335789578
0.867469879518072 0.649609698408373
0.8714859437751 0.649454563970419
0.875502008032128 0.649270401574817
0.879518072289157 0.649052230885107
0.883534136546185 0.648796443673509
0.887550200803213 0.648501764660201
0.891566265060241 0.648170159156127
0.895582329317269 0.647807376656102
0.899598393574297 0.647422794951635
0.903614457831325 0.647028379152425
0.907630522088353 0.646636883252169
0.911646586345381 0.646259751079253
0.91566265060241 0.645905314309401
0.919678714859438 0.645577742344699
0.923694779116466 0.64527687257789
0.927710843373494 0.644998745611185
0.931726907630522 0.64473653377885
0.93574297188755 0.644481590491657
0.939759036144578 0.644224478069375
0.943775100401606 0.643955959139988
0.947791164658634 0.64366800275287
0.951807228915663 0.643354838894413
0.955823293172691 0.643013999073081
0.959839357429719 0.642647141364739
0.963855421686747 0.642260350851133
0.967871485943775 0.641863630144632
0.971887550200803 0.641469508602718
0.975903614457831 0.641091039905603
0.979919678714859 0.640739737516211
0.983935742971887 0.640424029931201
0.987951807228916 0.640148577966773
0.991967871485944 0.639914443618614
0.995983935742972 0.639719836528641
1 0.639561086160049
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_primo_5_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
yticklabel =\empty,
ytick=\empty,
xticklabel style={font=\scriptsize},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=3.1,
%ylabel={\(\displaystyle \theta_0\ \)[rad]},
%ymin=-0.121311640894285, ymax=1.12880783396006,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.58037601598772)
--(axis cs:0,2.50862612283824)
--(axis cs:0.00401606425702811,2.50960918714483)
--(axis cs:0.00803212851405622,2.51054896004083)
--(axis cs:0.0120481927710843,2.51068003706204)
--(axis cs:0.0160642570281124,2.50540017250767)
--(axis cs:0.0200803212851406,2.48714433805672)
--(axis cs:0.0240963855421687,2.46214364433339)
--(axis cs:0.0281124497991968,2.43425239345081)
--(axis cs:0.0321285140562249,2.40492979368214)
--(axis cs:0.036144578313253,2.37532292212417)
--(axis cs:0.0401606425702811,2.34644196208954)
--(axis cs:0.0441767068273092,2.31907619796847)
--(axis cs:0.0481927710843373,2.29370783171681)
--(axis cs:0.0522088353413655,2.27047943353926)
--(axis cs:0.0562248995983936,2.24921763666588)
--(axis cs:0.0602409638554217,2.22949363595441)
--(axis cs:0.0642570281124498,2.2106977043447)
--(axis cs:0.0682730923694779,2.19211280866505)
--(axis cs:0.072289156626506,2.17298340157898)
--(axis cs:0.0763052208835341,2.15258376913836)
--(axis cs:0.0803212851405622,2.13029287081325)
--(axis cs:0.0843373493975904,2.10567807711145)
--(axis cs:0.0883534136546185,2.07857891722346)
--(axis cs:0.0923694779116466,2.04916776616773)
--(axis cs:0.0963855421686747,2.01795618334222)
--(axis cs:0.100401606425703,1.98572365855595)
--(axis cs:0.104417670682731,1.95337210590484)
--(axis cs:0.108433734939759,1.92174193519189)
--(axis cs:0.112449799196787,1.891443099016)
--(axis cs:0.116465863453815,1.86274551302209)
--(axis cs:0.120481927710843,1.83554532223306)
--(axis cs:0.124497991967871,1.80939563643243)
--(axis cs:0.1285140562249,1.78357688017246)
--(axis cs:0.132530120481928,1.75718445265927)
--(axis cs:0.136546184738956,1.72922272851641)
--(axis cs:0.140562248995984,1.69870588745686)
--(axis cs:0.144578313253012,1.66477167998944)
--(axis cs:0.14859437751004,1.62681106991499)
--(axis cs:0.152610441767068,1.58460439172169)
--(axis cs:0.156626506024096,1.53843660464217)
--(axis cs:0.160642570281124,1.489149375971)
--(axis cs:0.164658634538153,1.43808918940221)
--(axis cs:0.168674698795181,1.38693739262313)
--(axis cs:0.172690763052209,1.33745336985003)
--(axis cs:0.176706827309237,1.29120152735711)
--(axis cs:0.180722891566265,1.24934057574074)
--(axis cs:0.184738955823293,1.21252422224204)
--(axis cs:0.188755020080321,1.18091572729623)
--(axis cs:0.192771084337349,1.15428225545104)
--(axis cs:0.196787148594377,1.13212282763191)
--(axis cs:0.200803212851406,1.11379228985853)
--(axis cs:0.204819277108434,1.09860083918358)
--(axis cs:0.208835341365462,1.0858840118168)
--(axis cs:0.21285140562249,1.07504724589371)
--(axis cs:0.216867469879518,1.06559229437691)
--(axis cs:0.220883534136546,1.05713182911116)
--(axis cs:0.224899598393574,1.04939567443006)
--(axis cs:0.228915662650602,1.04222908799252)
--(axis cs:0.232931726907631,1.03558189095205)
--(axis cs:0.236947791164659,1.02948792302612)
--(axis cs:0.240963855421687,1.02403693993659)
--(axis cs:0.244979919678715,1.01934403104961)
--(axis cs:0.248995983935743,1.01552282109166)
--(axis cs:0.253012048192771,1.01266704720309)
--(axis cs:0.257028112449799,1.01084127755631)
--(axis cs:0.261044176706827,1.01007745371228)
--(axis cs:0.265060240963855,1.01037131072826)
--(axis cs:0.269076305220883,1.01167225406121)
--(axis cs:0.273092369477912,1.01386192871217)
--(axis cs:0.27710843373494,1.01672066403815)
--(axis cs:0.281124497991968,1.01988801837094)
--(axis cs:0.285140562248996,1.02283431968642)
--(axis cs:0.289156626506024,1.02487181540716)
--(axis cs:0.293172690763052,1.02523709124001)
--(axis cs:0.29718875502008,1.02325444219947)
--(axis cs:0.301204819277108,1.01853591790725)
--(axis cs:0.305220883534137,1.01111892260671)
--(axis cs:0.309236947791165,1.00145002303365)
--(axis cs:0.313253012048193,0.990212910949075)
--(axis cs:0.317269076305221,0.978092631120514)
--(axis cs:0.321285140562249,0.965582426891257)
--(axis cs:0.325301204819277,0.952883351662874)
--(axis cs:0.329317269076305,0.939887503931634)
--(axis cs:0.333333333333333,0.926212520330867)
--(axis cs:0.337349397590361,0.911262631388663)
--(axis cs:0.34136546184739,0.894309890446355)
--(axis cs:0.345381526104418,0.874602343396303)
--(axis cs:0.349397590361446,0.851505368382328)
--(axis cs:0.353413654618474,0.824666399251493)
--(axis cs:0.357429718875502,0.794168806927241)
--(axis cs:0.36144578313253,0.760623434482808)
--(axis cs:0.365461847389558,0.725152116015501)
--(axis cs:0.369477911646586,0.689250575806916)
--(axis cs:0.373493975903614,0.654564713563303)
--(axis cs:0.377510040160643,0.622649312414165)
--(axis cs:0.381526104417671,0.594781323510905)
--(axis cs:0.385542168674699,0.571870488749262)
--(axis cs:0.389558232931727,0.554467371026335)
--(axis cs:0.393574297188755,0.542836130638669)
--(axis cs:0.397590361445783,0.53704787457977)
--(axis cs:0.401606425702811,0.537056709805221)
--(axis cs:0.405622489959839,0.542735156419088)
--(axis cs:0.409638554216867,0.553861317318669)
--(axis cs:0.413654618473896,0.570065485081574)
--(axis cs:0.417670682730924,0.590759603943249)
--(axis cs:0.421686746987952,0.61508760849657)
--(axis cs:0.42570281124498,0.641940337965085)
--(axis cs:0.429718875502008,0.670063936302723)
--(axis cs:0.433734939759036,0.698251680143825)
--(axis cs:0.437751004016064,0.725563020625189)
--(axis cs:0.441767068273092,0.751492993385784)
--(axis cs:0.44578313253012,0.776039537230982)
--(axis cs:0.449799196787149,0.79966854618875)
--(axis cs:0.453815261044177,0.823217922996109)
--(axis cs:0.457831325301205,0.84778924597235)
--(axis cs:0.461847389558233,0.874655835123844)
--(axis cs:0.465863453815261,0.905189573469678)
--(axis cs:0.469879518072289,0.940790122799027)
--(axis cs:0.473895582329317,0.982792790229081)
--(axis cs:0.477911646586345,1.03233417709258)
--(axis cs:0.481927710843373,1.09016760915061)
--(axis cs:0.485943775100402,1.15644406728548)
--(axis cs:0.48995983935743,1.23050655102392)
--(axis cs:0.493975903614458,1.31077517589817)
--(axis cs:0.497991967871486,1.39480564422934)
--(axis cs:0.502008032128514,1.47956507365328)
--(axis cs:0.506024096385542,1.56188888132462)
--(axis cs:0.51004016064257,1.63899752534844)
--(axis cs:0.514056224899598,1.70891584427711)
--(axis cs:0.518072289156627,1.77067829534266)
--(axis cs:0.522088353413655,1.82429636458254)
--(axis cs:0.526104417670683,1.87055224607877)
--(axis cs:0.530120481927711,1.91072032148968)
--(axis cs:0.534136546184739,1.94630085260497)
--(axis cs:0.538152610441767,1.97880643876919)
--(axis cs:0.542168674698795,2.00960231776669)
--(axis cs:0.546184738955823,2.03978222314238)
--(axis cs:0.550200803212851,2.07006286801627)
--(axis cs:0.554216867469879,2.10069606077648)
--(axis cs:0.558232931726908,2.13141978514146)
--(axis cs:0.562248995983936,2.16148724058529)
--(axis cs:0.566265060240964,2.18981080306412)
--(axis cs:0.570281124497992,2.21522259639026)
--(axis cs:0.57429718875502,2.23678845865036)
--(axis cs:0.578313253012048,2.25405537076727)
--(axis cs:0.582329317269076,2.2671231996136)
--(axis cs:0.586345381526104,2.27652602466801)
--(axis cs:0.590361445783132,2.2830132299771)
--(axis cs:0.594377510040161,2.2873466453628)
--(axis cs:0.598393574297189,2.29017751912624)
--(axis cs:0.602409638554217,2.29200362112539)
--(axis cs:0.606425702811245,2.29317670536679)
--(axis cs:0.610441767068273,2.29393084382269)
--(axis cs:0.614457831325301,2.29441361993616)
--(axis cs:0.618473895582329,2.29471264528218)
--(axis cs:0.622489959839357,2.29487602906612)
--(axis cs:0.626506024096385,2.29492796036016)
--(axis cs:0.630522088353414,2.2948808297744)
--(axis cs:0.634538152610442,2.2947444780494)
--(axis cs:0.63855421686747,2.2945322275313)
--(axis cs:0.642570281124498,2.29426315800141)
--(axis cs:0.646586345381526,2.29396085634034)
--(axis cs:0.650602409638554,2.29364998908087)
--(axis cs:0.654618473895582,2.29335259097475)
--(axis cs:0.65863453815261,2.29308554781159)
--(axis cs:0.662650602409638,2.29285978646977)
--(axis cs:0.666666666666667,2.29268084282068)
--(axis cs:0.670682730923695,2.29255011653412)
--(axis cs:0.674698795180723,2.29246618408762)
--(axis cs:0.678714859437751,2.29242579578998)
--(axis cs:0.682730923694779,2.29242444525569)
--(axis cs:0.686746987951807,2.29245659409354)
--(axis cs:0.690763052208835,2.29251574799857)
--(axis cs:0.694779116465863,2.29259460919124)
--(axis cs:0.698795180722891,2.29268546414538)
--(axis cs:0.70281124497992,2.29278081669381)
--(axis cs:0.706827309236948,2.29287411104106)
--(axis cs:0.710843373493976,2.29296030683215)
--(axis cs:0.714859437751004,2.29303612484503)
--(axis cs:0.718875502008032,2.293099932556)
--(axis cs:0.72289156626506,2.29315137796356)
--(axis cs:0.726907630522088,2.29319093340428)
--(axis cs:0.730923694779116,2.29321948142152)
--(axis cs:0.734939759036145,2.29323801099728)
--(axis cs:0.738955823293173,2.29324743820936)
--(axis cs:0.742971887550201,2.29324853643508)
--(axis cs:0.746987951807229,2.29324195246205)
--(axis cs:0.751004016064257,2.29322828450695)
--(axis cs:0.755020080321285,2.29320819676108)
--(axis cs:0.759036144578313,2.29318253910276)
--(axis cs:0.763052208835341,2.29315243334995)
--(axis cs:0.767068273092369,2.29311928787556)
--(axis cs:0.771084337349398,2.29308471958234)
--(axis cs:0.775100401606426,2.29305039570331)
--(axis cs:0.779116465863454,2.29301784262646)
--(axis cs:0.783132530120482,2.29298828361275)
--(axis cs:0.78714859437751,2.29296255196146)
--(axis cs:0.791164658634538,2.29294109155002)
--(axis cs:0.795180722891566,2.29292402426919)
--(axis cs:0.799196787148594,2.29291124860229)
--(axis cs:0.803212851405622,2.29290253605452)
--(axis cs:0.807228915662651,2.29289760391562)
--(axis cs:0.811244979919679,2.2928961554666)
--(axis cs:0.815261044176707,2.29289788824984)
--(axis cs:0.819277108433735,2.29290247746173)
--(axis cs:0.823293172690763,2.29290954631701)
--(axis cs:0.827309236947791,2.29291863873409)
--(axis cs:0.831325301204819,2.29292921021288)
--(axis cs:0.835341365461847,2.29294064772659)
--(axis cs:0.839357429718875,2.29295231837939)
--(axis cs:0.843373493975904,2.29296363366409)
--(axis cs:0.847389558232932,2.29297410863694)
--(axis cs:0.85140562248996,2.29298339796722)
--(axis cs:0.855421686746988,2.29299130159824)
--(axis cs:0.859437751004016,2.29299774467247)
--(axis cs:0.863453815261044,2.29300274329827)
--(axis cs:0.867469879518072,2.29300636822744)
--(axis cs:0.8714859437751,2.293008714963)
--(axis cs:0.875502008032128,2.29300988439531)
--(axis cs:0.879518072289157,2.29300997463329)
--(axis cs:0.883534136546185,2.29300908254944)
--(axis cs:0.887550200803213,2.29300731215315)
--(axis cs:0.891566265060241,2.29300478572331)
--(axis cs:0.895582329317269,2.29300165272596)
--(axis cs:0.899598393574297,2.29299809165404)
--(axis cs:0.903614457831325,2.29299430191592)
--(axis cs:0.907630522088353,2.2929904867147)
--(axis cs:0.911646586345381,2.29298683189369)
--(axis cs:0.91566265060241,2.29298348761587)
--(axis cs:0.919678714859438,2.29298055828356)
--(axis cs:0.923694779116466,2.2929781023326)
--(axis cs:0.927710843373494,2.29297613982198)
--(axis cs:0.931726907630522,2.29297466385377)
--(axis cs:0.93574297188755,2.29297365199477)
--(axis cs:0.939759036144578,2.2929730751384)
--(axis cs:0.943775100401606,2.29297290266675)
--(axis cs:0.947791164658634,2.29297310385212)
--(axis cs:0.951807228915663,2.29297364615784)
--(axis cs:0.955823293172691,2.29297449164262)
--(axis cs:0.959839357429719,2.29297559313795)
--(axis cs:0.963855421686747,2.29297689210924)
--(axis cs:0.967871485943775,2.29297831979355)
--(axis cs:0.971887550200803,2.2929798021157)
--(axis cs:0.975903614457831,2.29298126730585)
--(axis cs:0.979919678714859,2.29298265388177)
--(axis cs:0.983935742971887,2.29298391650486)
--(axis cs:0.987951807228916,2.29298502824842)
--(axis cs:0.991967871485944,2.29298597933014)
--(axis cs:0.995983935742972,2.29298677348251)
--(axis cs:1,2.29298742345858)
--(axis cs:1,2.81138201763964)
--(axis cs:1,2.81138201763964)
--(axis cs:0.995983935742972,2.81137765093009)
--(axis cs:0.991967871485944,2.81137232088676)
--(axis cs:0.987951807228916,2.81136594594904)
--(axis cs:0.983935742971887,2.81135850710919)
--(axis cs:0.979919678714859,2.81135007854061)
--(axis cs:0.975903614457831,2.8113408523027)
--(axis cs:0.971887550200803,2.81133114703987)
--(axis cs:0.967871485943775,2.81132139288132)
--(axis cs:0.963855421686747,2.81131209240969)
--(axis cs:0.959839357429719,2.81130376776389)
--(axis cs:0.955823293172691,2.81129691075208)
--(axis cs:0.951807228915663,2.81129195160255)
--(axis cs:0.947791164658634,2.81128925332417)
--(axis cs:0.943775100401606,2.81128912791452)
--(axis cs:0.939759036144578,2.81129186323386)
--(axis cs:0.93574297188755,2.81129774709249)
--(axis cs:0.931726907630522,2.81130707650931)
--(axis cs:0.927710843373494,2.81132014302334)
--(axis cs:0.923694779116466,2.811337188601)
--(axis cs:0.919678714859438,2.81135833205079)
--(axis cs:0.91566265060241,2.81138347447903)
--(axis cs:0.911646586345381,2.81141220413216)
--(axis cs:0.907630522088353,2.81144373201229)
--(axis cs:0.903614457831325,2.8114768918293)
--(axis cs:0.899598393574297,2.81151022335499)
--(axis cs:0.895582329317269,2.8115421278431)
--(axis cs:0.891566265060241,2.81157105191382)
--(axis cs:0.887550200803213,2.81159564217157)
--(axis cs:0.883534136546185,2.8116148267261)
--(axis cs:0.879518072289157,2.81162781265061)
--(axis cs:0.875502008032128,2.81163402049489)
--(axis cs:0.8714859437751,2.81163299392333)
--(axis cs:0.867469879518072,2.81162432306602)
--(axis cs:0.863453815261044,2.81160761140897)
--(axis cs:0.859437751004016,2.81158250497134)
--(axis cs:0.855421686746988,2.811548791098)
--(axis cs:0.85140562248996,2.81150655993342)
--(axis cs:0.847389558232932,2.81145640153913)
--(axis cs:0.843373493975904,2.81139958755135)
--(axis cs:0.839357429718875,2.81133816903031)
--(axis cs:0.835341365461847,2.81127492903279)
--(axis cs:0.831325301204819,2.81121317074006)
--(axis cs:0.827309236947791,2.81115638863671)
--(axis cs:0.823293172690763,2.81110792582951)
--(axis cs:0.819277108433735,2.81107072867761)
--(axis cs:0.815261044176707,2.81104726395649)
--(axis cs:0.811244979919679,2.81103959289538)
--(axis cs:0.807228915662651,2.81104953935317)
--(axis cs:0.803212851405622,2.81107886560707)
--(axis cs:0.799196787148594,2.81112937348988)
--(axis cs:0.795180722891566,2.81120286581951)
--(axis cs:0.791164658634538,2.81130092435458)
--(axis cs:0.78714859437751,2.81142448906971)
--(axis cs:0.783132530120482,2.81157326983955)
--(axis cs:0.779116465863454,2.8117450912358)
--(axis cs:0.775100401606426,2.81193534924117)
--(axis cs:0.771084337349398,2.812136801391)
--(axis cs:0.767068273092369,2.81233986226585)
--(axis cs:0.763052208835341,2.81253341215539)
--(axis cs:0.759036144578313,2.81270590761084)
--(axis cs:0.755020080321285,2.81284643487996)
--(axis cs:0.751004016064257,2.81294537196555)
--(axis cs:0.746987951807229,2.8129945099776)
--(axis cs:0.742971887550201,2.81298671617692)
--(axis cs:0.738955823293173,2.8129153833772)
--(axis cs:0.734939759036145,2.81277396229305)
--(axis cs:0.730923694779116,2.81255584445552)
--(axis cs:0.726907630522088,2.81225479751589)
--(axis cs:0.72289156626506,2.81186606586373)
--(axis cs:0.718875502008032,2.81138811479546)
--(axis cs:0.714859437751004,2.8108247860612)
--(axis cs:0.710843373493976,2.81018736110656)
--(axis cs:0.706827309236948,2.80949580334576)
--(axis cs:0.70281124497992,2.8087784635638)
--(axis cs:0.698795180722891,2.80806993662926)
--(axis cs:0.694779116465863,2.80740748020486)
--(axis cs:0.690763052208835,2.80682708250673)
--(axis cs:0.686746987951807,2.80636046128272)
--(axis cs:0.682730923694779,2.80603384791468)
--(axis cs:0.678714859437751,2.80586863750414)
--(axis cs:0.674698795180723,2.80588331279601)
--(axis cs:0.670682730923695,2.80609573669556)
--(axis cs:0.666666666666667,2.80652491956511)
--(axis cs:0.662650602409638,2.80719151801652)
--(axis cs:0.65863453815261,2.80811646948183)
--(axis cs:0.654618473895582,2.80931730930883)
--(axis cs:0.650602409638554,2.81080198534619)
--(axis cs:0.646586345381526,2.81256056322654)
--(axis cs:0.642570281124498,2.81455618538859)
--(axis cs:0.63855421686747,2.81671776744828)
--(axis cs:0.634538152610442,2.81893749971478)
--(axis cs:0.630522088353414,2.82107542152899)
--(axis cs:0.626506024096385,2.82297093689829)
--(axis cs:0.622489959839357,2.82445823678691)
--(axis cs:0.618473895582329,2.82538113669685)
--(axis cs:0.614457831325301,2.82560406484201)
--(axis cs:0.610441767068273,2.82501924860921)
--(axis cs:0.606425702811245,2.82355368218095)
--(axis cs:0.602409638554217,2.82118154708519)
--(axis cs:0.598393574297189,2.81794756979981)
--(axis cs:0.594377510040161,2.81400372784317)
--(axis cs:0.590361445783132,2.80965457502935)
--(axis cs:0.586345381526104,2.80539414958042)
--(axis cs:0.582329317269076,2.80190252419568)
--(axis cs:0.578313253012048,2.79996449778034)
--(axis cs:0.57429718875502,2.80029717328047)
--(axis cs:0.570281124497992,2.80333367597171)
--(axis cs:0.566265060240964,2.8090668317376)
--(axis cs:0.562248995983936,2.81704301139114)
--(axis cs:0.558232931726908,2.82650764993252)
--(axis cs:0.554216867469879,2.83662017644261)
--(axis cs:0.550200803212851,2.84664346497156)
--(axis cs:0.546184738955823,2.8560569735157)
--(axis cs:0.542168674698795,2.864592973483)
--(axis cs:0.538152610441767,2.8722223724355)
--(axis cs:0.534136546184739,2.87911954927247)
--(axis cs:0.530120481927711,2.88562475146655)
--(axis cs:0.526104417670683,2.89220771321614)
--(axis cs:0.522088353413655,2.89942353709357)
--(axis cs:0.518072289156627,2.90784618316733)
--(axis cs:0.514056224899598,2.91797040970271)
--(axis cs:0.51004016064257,2.93009090256774)
--(axis cs:0.506024096385542,2.94419038229295)
--(axis cs:0.502008032128514,2.95988079363125)
--(axis cs:0.497991967871486,2.97642952896224)
--(axis cs:0.493975903614458,2.99286853636243)
--(axis cs:0.48995983935743,3.008148100125)
--(axis cs:0.485943775100402,3.02128126113827)
--(axis cs:0.481927710843373,3.03143664588256)
--(axis cs:0.477911646586345,3.03796607641658)
--(axis cs:0.473895582329317,3.04038077511179)
--(axis cs:0.469879518072289,3.03830457172415)
--(axis cs:0.465863453815261,3.03143348913247)
--(axis cs:0.461847389558233,3.01952396653406)
--(axis cs:0.457831325301205,3.00242186699342)
--(axis cs:0.453815261044177,2.98013265677951)
--(axis cs:0.449799196787149,2.95291841921737)
--(axis cs:0.44578313253012,2.92138963872197)
--(axis cs:0.441767068273092,2.88654477872766)
--(axis cs:0.437751004016064,2.84971144233538)
--(axis cs:0.433734939759036,2.81237162260872)
--(axis cs:0.429718875502008,2.77590596623355)
--(axis cs:0.42570281124498,2.741338603406)
--(axis cs:0.421686746987952,2.70916861939914)
--(axis cs:0.417670682730924,2.67932955589206)
--(axis cs:0.413654618473896,2.65125770970772)
--(axis cs:0.409638554216867,2.62401495012981)
--(axis cs:0.405622489959839,2.59641545823883)
--(axis cs:0.401606425702811,2.5671319837628)
--(axis cs:0.397590361445783,2.5347839756337)
--(axis cs:0.393574297188755,2.49802587873672)
--(axis cs:0.389558232931727,2.45565755223995)
--(axis cs:0.385542168674699,2.40677161350042)
--(axis cs:0.381526104417671,2.35093512218548)
--(axis cs:0.377510040160643,2.28837673917622)
--(axis cs:0.373493975903614,2.2201222652399)
--(axis cs:0.369477911646586,2.14800684093002)
--(axis cs:0.365461847389558,2.07450988437324)
--(axis cs:0.36144578313253,2.00241539789461)
--(axis cs:0.357429718875502,1.9343746363875)
--(axis cs:0.353413654618474,1.87249795372134)
--(axis cs:0.349397590361446,1.818094498247)
--(axis cs:0.345381526104418,1.77161604606533)
--(axis cs:0.34136546184739,1.7327825098209)
--(axis cs:0.337349397590361,1.70081357599852)
--(axis cs:0.333333333333333,1.67468229891611)
--(axis cs:0.329317269076305,1.65333256270528)
--(axis cs:0.325301204819277,1.63583865725965)
--(axis cs:0.321285140562249,1.62151079261021)
--(axis cs:0.317269076305221,1.609956917289)
--(axis cs:0.313253012048193,1.6011016673091)
--(axis cs:0.309236947791165,1.59514756763419)
--(axis cs:0.305220883534137,1.59245762219276)
--(axis cs:0.301204819277108,1.5933610047578)
--(axis cs:0.29718875502008,1.59793819221452)
--(axis cs:0.293172690763052,1.60588970907678)
--(axis cs:0.289156626506024,1.61656984809785)
--(axis cs:0.285140562248996,1.62916872122231)
--(axis cs:0.281124497991968,1.64293982326957)
--(axis cs:0.27710843373494,1.65737008017816)
--(axis cs:0.273092369477912,1.67225108077397)
--(axis cs:0.269076305220883,1.6876667335534)
--(axis cs:0.265060240963855,1.70393267125193)
--(axis cs:0.261044176706827,1.72151558557575)
--(axis cs:0.257028112449799,1.74094550958833)
--(axis cs:0.253012048192771,1.76272299475054)
--(axis cs:0.248995983935743,1.78722048919785)
--(axis cs:0.244979919678715,1.81458303462122)
--(axis cs:0.240963855421687,1.84464472804044)
--(axis cs:0.236947791164659,1.87688775118564)
--(axis cs:0.232931726907631,1.91047090623421)
--(axis cs:0.228915662650602,1.94433785351572)
--(axis cs:0.224899598393574,1.97738543807115)
--(axis cs:0.220883534136546,2.00864568152785)
--(axis cs:0.216867469879518,2.03742893125814)
--(axis cs:0.21285140562249,2.06339449848871)
--(axis cs:0.208835341365462,2.08654584377654)
--(axis cs:0.204819277108434,2.10717155281805)
--(axis cs:0.200803212851406,2.12576124471905)
--(axis cs:0.196787148594377,2.14291952006366)
--(axis cs:0.192771084337349,2.15928936052036)
--(axis cs:0.188755020080321,2.17548627541418)
--(axis cs:0.184738955823293,2.19203950584749)
--(axis cs:0.180722891566265,2.20933731403226)
--(axis cs:0.176706827309237,2.22757860790301)
--(axis cs:0.172690763052209,2.24674017603367)
--(axis cs:0.168674698795181,2.26657332062074)
--(axis cs:0.164658634538153,2.28664099738349)
--(axis cs:0.160642570281124,2.30639504329991)
--(axis cs:0.156626506024096,2.32527724408711)
--(axis cs:0.152610441767068,2.34281719693469)
--(axis cs:0.14859437751004,2.35870143290881)
--(axis cs:0.144578313253012,2.37280105939359)
--(axis cs:0.140562248995984,2.38516101474284)
--(axis cs:0.136546184738956,2.39596444296946)
--(axis cs:0.132530120481928,2.40548765114389)
--(axis cs:0.1285140562249,2.41405692363552)
--(axis cs:0.124497991967871,2.42201232479529)
--(axis cs:0.120481927710843,2.429678663026)
--(axis cs:0.116465863453815,2.4373413069945)
--(axis cs:0.112449799196787,2.44522453186867)
--(axis cs:0.108433734939759,2.45347188920863)
--(axis cs:0.104417670682731,2.4621307237252)
--(axis cs:0.100401606425703,2.47114507234406)
--(axis cs:0.0963855421686747,2.48036144727403)
--(axis cs:0.0923694779116466,2.48954977478183)
--(axis cs:0.0883534136546185,2.49843757175277)
--(axis cs:0.0843373493975904,2.50675086467091)
--(axis cs:0.0803212851405622,2.5142524104107)
--(axis cs:0.0763052208835341,2.52076819093864)
--(axis cs:0.072289156626506,2.52619725677535)
--(axis cs:0.0682730923694779,2.53050593235234)
--(axis cs:0.0642570281124498,2.53371212396161)
--(axis cs:0.0602409638554217,2.53586703450902)
--(axis cs:0.0562248995983936,2.53704024959412)
--(axis cs:0.0522088353413655,2.53731145937079)
--(axis cs:0.0481927710843373,2.53676936439056)
--(axis cs:0.0441767068273092,2.53551615004454)
--(axis cs:0.0401606425702811,2.53367447523737)
--(axis cs:0.036144578313253,2.53139365233901)
--(axis cs:0.0321285140562249,2.5288538671596)
--(axis cs:0.0281124497991968,2.52627539614653)
--(axis cs:0.0240963855421687,2.52397046444266)
--(axis cs:0.0200803212851406,2.52265812181259)
--(axis cs:0.0160642570281124,2.52565184505435)
--(axis cs:0.0120481927710843,2.53888812333044)
--(axis cs:0.00803212851405622,2.55474335624877)
--(axis cs:0.00401606425702811,2.56874389918446)
--(axis cs:0,2.58037601598772)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941298
0.00401606425702811 2.53917654316465
0.00803212851405622 2.5326461581448
0.0120481927710843 2.52478408019624
0.0160642570281124 2.51552600878101
0.0200803212851406 2.50490122993465
0.0240963855421687 2.49305705438802
0.0281124497991968 2.48026389479867
0.0321285140562249 2.46689183042087
0.036144578313253 2.45335828723159
0.0401606425702811 2.44005821866345
0.0441767068273092 2.4272961740065
0.0481927710843373 2.41523859805369
0.0522088353413655 2.40389544645503
0.0562248995983936 2.39312894313
0.0602409638554217 2.38268033523172
0.0642570281124498 2.37220491415315
0.0682730923694779 2.3613093705087
0.072289156626506 2.34959032917716
0.0763052208835341 2.3366759800385
0.0803212851405622 2.32227264061197
0.0843373493975904 2.30621447089118
0.0883534136546185 2.28850824448811
0.0923694779116466 2.26935877047478
0.0963855421686747 2.24915881530812
0.100401606425703 2.22843436545
0.104417670682731 2.20775141481502
0.108433734939759 2.18760691220026
0.112449799196787 2.16833381544233
0.116465863453815 2.1500434100083
0.120481927710843 2.13261199262953
0.124497991967871 2.11570398061386
0.1285140562249 2.09881690190399
0.132530120481928 2.08133605190158
0.136546184738956 2.06259358574294
0.140562248995984 2.04193345109985
0.144578313253012 2.01878636969152
0.14859437751004 1.9927562514119
0.152610441767068 1.96371079432819
0.156626506024096 1.93185692436464
0.160642570281124 1.89777220963546
0.164658634538153 1.86236509339285
0.168674698795181 1.82675535662194
0.172690763052209 1.79209677294185
0.176706827309237 1.75939006763006
0.180722891566265 1.7293389448865
0.184738955823293 1.70228186404477
0.188755020080321 1.6782010013552
0.192771084337349 1.6567858079857
0.196787148594377 1.63752117384779
0.200803212851406 1.61977676728879
0.204819277108434 1.60288619600082
0.208835341365462 1.58621492779667
0.21285140562249 1.56922087219121
0.216867469879518 1.55151061281752
0.220883534136546 1.5328887553195
0.224899598393574 1.51339055625061
0.228915662650602 1.49328347075412
0.232931726907631 1.47302639859313
0.236947791164659 1.45318783710588
0.240963855421687 1.43434083398851
0.244979919678715 1.41696353283542
0.248995983935743 1.40137165514476
0.253012048192771 1.38769502097682
0.257028112449799 1.37589339357232
0.261044176706827 1.36579651964402
0.265060240963855 1.3571519909901
0.269076305220883 1.3496694938073
0.273092369477912 1.34305650474307
0.27710843373494 1.33704537210815
0.281124497991968 1.33141392082026
0.285140562248996 1.32600152045436
0.289156626506024 1.3207208317525
0.293172690763052 1.3155634001584
0.29718875502008 1.310596317207
0.301204819277108 1.30594846133252
0.305220883534137 1.30178827239973
0.309236947791165 1.29829879533392
0.313253012048193 1.29565728912909
0.317269076305221 1.29402477420476
0.321285140562249 1.29354660975073
0.325301204819277 1.29436100446126
0.329317269076305 1.29661003331846
0.333333333333333 1.30044740962349
0.337349397590361 1.30603810369359
0.34136546184739 1.31354620013363
0.345381526104418 1.32310919473082
0.349397590361446 1.33479993331467
0.353413654618474 1.34858217648642
0.357429718875502 1.36427172165737
0.36144578313253 1.38151941618871
0.365461847389558 1.39983100019437
0.369477911646586 1.41862870836847
0.373493975903614 1.4373434894016
0.377510040160643 1.45551302579519
0.381526104417671 1.47285822284819
0.385542168674699 1.48932105112484
0.389558232931727 1.50506246163314
0.393574297188755 1.5204310046877
0.397590361445783 1.53591592510673
0.401606425702811 1.55209434678401
0.405622489959839 1.56957530732896
0.409638554216867 1.58893813372424
0.413654618473896 1.61066159739465
0.417670682730924 1.63504457991766
0.421686746987952 1.66212811394786
0.42570281124498 1.69163947068554
0.429718875502008 1.72298495126814
0.433734939759036 1.75531165137627
0.437751004016064 1.78763723148028
0.441767068273092 1.81901888605672
0.44578313253012 1.84871458797648
0.449799196787149 1.87629348270306
0.453815261044177 1.90167528988781
0.457831325301205 1.92510555648289
0.461847389558233 1.94708990082895
0.465863453815261 1.96831153130107
0.469879518072289 1.98954734726159
0.473895582329317 2.01158678267044
0.477911646586345 2.03515012675458
0.481927710843373 2.06080212751658
0.485943775100402 2.08886266421187
0.48995983935743 2.11932732557446
0.493975903614458 2.1518218561303
0.497991967871486 2.18561758659579
0.502008032128514 2.21972293364226
0.506024096385542 2.25303963180879
0.51004016064257 2.28454421395809
0.514056224899598 2.31344312698991
0.518072289156627 2.339262239255
0.522088353413655 2.36185995083806
0.526104417670683 2.38137997964746
0.530120481927711 2.39817253647811
0.534136546184739 2.41271020093872
0.538152610441767 2.42551440560235
0.542168674698795 2.43709764562485
0.546184738955823 2.44791959832904
0.550200803212851 2.45835316649392
0.554216867469879 2.46865811860955
0.558232931726908 2.47896371753699
0.562248995983936 2.48926512598821
0.566265060240964 2.49943881740086
0.570281124497992 2.50927813618099
0.57429718875502 2.51854281596541
0.578313253012048 2.52700993427381
0.582329317269076 2.53451286190464
0.586345381526104 2.54096008712421
0.590361445783132 2.54633390250323
0.594377510040161 2.55067518660299
0.598393574297189 2.55406254446302
0.602409638554217 2.55659258410529
0.606425702811245 2.55836519377387
0.610441767068273 2.55947504621595
0.614457831325301 2.56000884238909
0.618473895582329 2.56004689098952
0.622489959839357 2.55966713292652
0.626506024096385 2.55894944862923
0.630522088353414 2.5579781256517
0.634538152610442 2.55684098888209
0.63855421686747 2.55562499748979
0.642570281124498 2.554409671695
0.646586345381526 2.55326070978344
0.650602409638554 2.55222598721353
0.654618473895582 2.55133495014179
0.65863453815261 2.55060100864671
0.662650602409638 2.55002565224315
0.666666666666667 2.5496028811929
0.670682730923695 2.54932292661484
0.674698795180723 2.54917474844181
0.678714859437751 2.54914721664706
0.682730923694779 2.54922914658518
0.686746987951807 2.54940852768813
0.690763052208835 2.54967141525265
0.694779116465863 2.55000104469805
0.698795180722891 2.55037770038732
0.70281124497992 2.5507796401288
0.706827309236948 2.55118495719341
0.710843373493976 2.55157383396935
0.714859437751004 2.55193045545311
0.718875502008032 2.55224402367573
0.72289156626506 2.55250872191364
0.726907630522088 2.55272286546009
0.730923694779116 2.55288766293852
0.734939759036145 2.55300598664517
0.738955823293173 2.55308141079328
0.742971887550201 2.553117626306
0.746987951807229 2.55311823121983
0.751004016064257 2.55308682823625
0.755020080321285 2.55302731582052
0.759036144578313 2.5529442233568
0.763052208835341 2.55284292275267
0.767068273092369 2.5527295750707
0.771084337349398 2.55261076048667
0.775100401606426 2.55249287247224
0.779116465863454 2.55238146693113
0.783132530120482 2.55228077672615
0.78714859437751 2.55219352051558
0.791164658634538 2.5521210079523
0.795180722891566 2.55206344504435
0.799196787148594 2.55202031104609
0.803212851405622 2.5519907008308
0.807228915662651 2.5519735716344
0.811244979919679 2.55196787418099
0.815261044176707 2.55197257610316
0.819277108433735 2.55198660306967
0.823293172690763 2.55200873607326
0.827309236947791 2.5520375136854
0.831325301204819 2.55207119047647
0.835341365461847 2.55210778837969
0.839357429718875 2.55214524370485
0.843373493975904 2.55218161060772
0.847389558232932 2.55221525508804
0.85140562248996 2.55224497895032
0.855421686746988 2.55227004634812
0.859437751004016 2.55229012482191
0.863453815261044 2.55230517735362
0.867469879518072 2.55231534564673
0.8714859437751 2.55232085444316
0.875502008032128 2.5523219524451
0.879518072289157 2.55231889364195
0.883534136546185 2.55231195463777
0.887550200803213 2.55230147716236
0.891566265060241 2.55228791881857
0.895582329317269 2.55227189028453
0.899598393574297 2.55225415750451
0.903614457831325 2.55223559687261
0.907630522088353 2.5522171093635
0.911646586345381 2.55219951801293
0.91566265060241 2.55218348104745
0.919678714859438 2.55216944516717
0.923694779116466 2.5521576454668
0.927710843373494 2.55214814142266
0.931726907630522 2.55214087018154
0.93574297188755 2.55213569954363
0.939759036144578 2.55213246918613
0.943775100401606 2.55213101529064
0.947791164658634 2.55213117858815
0.951807228915663 2.55213279888019
0.955823293172691 2.55213570119735
0.959839357429719 2.55213968045092
0.963855421686747 2.55214449225947
0.967871485943775 2.55214985633743
0.971887550200803 2.55215547457779
0.975903614457831 2.55216105980428
0.979919678714859 2.55216636621119
0.983935742971887 2.55217121180703
0.987951807228916 2.55217548709873
0.991967871485944 2.55217915010845
0.995983935742972 2.5521822122063
1 2.55218472054911
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_promp_5_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ProMps, $n\times d=112$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0155360169147858)
--(axis cs:0,-0.017187285028566)
--(axis cs:0.00401606425702811,-0.016718043691615)
--(axis cs:0.00803212851405622,-0.016178670855918)
--(axis cs:0.0120481927710843,-0.0156267210261803)
--(axis cs:0.0160642570281124,-0.0152710292060816)
--(axis cs:0.0200803212851406,-0.0158317517291587)
--(axis cs:0.0240963855421687,-0.018802045718363)
--(axis cs:0.0281124497991968,-0.0241652194203714)
--(axis cs:0.0321285140562249,-0.0304327894957094)
--(axis cs:0.036144578313253,-0.036665380164218)
--(axis cs:0.0401606425702811,-0.0423058378802718)
--(axis cs:0.0441767068273092,-0.046962688331268)
--(axis cs:0.0481927710843373,-0.0503713895914558)
--(axis cs:0.0522088353413655,-0.0523969634387916)
--(axis cs:0.0562248995983936,-0.0530377995753453)
--(axis cs:0.0602409638554217,-0.0524176925570692)
--(axis cs:0.0642570281124498,-0.0507563320917252)
--(axis cs:0.0682730923694779,-0.0483145290134151)
--(axis cs:0.072289156626506,-0.0453286579731143)
--(axis cs:0.0763052208835341,-0.0419633842143418)
--(axis cs:0.0803212851405622,-0.0383014866830827)
--(axis cs:0.0843373493975904,-0.0343642179689242)
--(axis cs:0.0883534136546185,-0.0301419642987184)
--(axis cs:0.0923694779116466,-0.0256186161488322)
--(axis cs:0.0963855421686747,-0.0207821079200543)
--(axis cs:0.100401606425703,-0.0156202471070007)
--(axis cs:0.104417670682731,-0.0101049677465189)
--(axis cs:0.108433734939759,-0.00417057472850163)
--(axis cs:0.112449799196787,0.00230779538846998)
--(axis cs:0.116465863453815,0.00953064622000105)
--(axis cs:0.120481927710843,0.0177831679991536)
--(axis cs:0.124497991967871,0.0274364185050491)
--(axis cs:0.1285140562249,0.0389403504731605)
--(axis cs:0.132530120481928,0.0528068100317293)
--(axis cs:0.136546184738956,0.0695783427107354)
--(axis cs:0.140562248995984,0.0897772330907432)
--(axis cs:0.144578313253012,0.113830540220956)
--(axis cs:0.14859437751004,0.141972844833235)
--(axis cs:0.152610441767068,0.174139828211767)
--(axis cs:0.156626506024096,0.209880359442687)
--(axis cs:0.160642570281124,0.248325175406864)
--(axis cs:0.164658634538153,0.288245748084071)
--(axis cs:0.168674698795181,0.328210921984336)
--(axis cs:0.172690763052209,0.366808738424824)
--(axis cs:0.176706827309237,0.402868848188277)
--(axis cs:0.180722891566265,0.435619209875195)
--(axis cs:0.184738955823293,0.46474156446167)
--(axis cs:0.188755020080321,0.490332687647965)
--(axis cs:0.192771084337349,0.512807187933974)
--(axis cs:0.196787148594377,0.532782087547933)
--(axis cs:0.200803212851406,0.550970444241747)
--(axis cs:0.204819277108434,0.568093956141372)
--(axis cs:0.208835341365462,0.584812032466967)
--(axis cs:0.21285140562249,0.601660190007949)
--(axis cs:0.216867469879518,0.618993107843641)
--(axis cs:0.220883534136546,0.636935085896857)
--(axis cs:0.224899598393574,0.655349746702513)
--(axis cs:0.228915662650602,0.673846723693097)
--(axis cs:0.232931726907631,0.691840269682821)
--(axis cs:0.236947791164659,0.708660447581131)
--(axis cs:0.240963855421687,0.723695531075949)
--(axis cs:0.244979919678715,0.736524704182013)
--(axis cs:0.248995983935743,0.746995797196763)
--(axis cs:0.253012048192771,0.755221905298371)
--(axis cs:0.257028112449799,0.761507405736441)
--(axis cs:0.261044176706827,0.766244478923286)
--(axis cs:0.265060240963855,0.769823547924265)
--(axis cs:0.269076305220883,0.772579026692916)
--(axis cs:0.273092369477912,0.774768145073621)
--(axis cs:0.27710843373494,0.776570120051319)
--(axis cs:0.281124497991968,0.778094180910187)
--(axis cs:0.285140562248996,0.779390583914135)
--(axis cs:0.289156626506024,0.780463626880884)
--(axis cs:0.293172690763052,0.781287718050113)
--(axis cs:0.29718875502008,0.781826418336578)
--(axis cs:0.301204819277108,0.782051199139117)
--(axis cs:0.305220883534137,0.781954188673402)
--(axis cs:0.309236947791165,0.781550227695784)
--(axis cs:0.313253012048193,0.780868137978839)
--(axis cs:0.317269076305221,0.779935858698964)
--(axis cs:0.321285140562249,0.778765566223269)
--(axis cs:0.325301204819277,0.777342824318274)
--(axis cs:0.329317269076305,0.775620679861175)
--(axis cs:0.333333333333333,0.773517774262955)
--(axis cs:0.337349397590361,0.770919671180929)
--(axis cs:0.34136546184739,0.767684130992528)
--(axis cs:0.345381526104418,0.763652947455322)
--(axis cs:0.349397590361446,0.758673858581254)
--(axis cs:0.353413654618474,0.752634231277282)
--(axis cs:0.357429718875502,0.745502430752904)
--(axis cs:0.36144578313253,0.737364459433209)
--(axis cs:0.365461847389558,0.728438263813993)
--(axis cs:0.369477911646586,0.719052754908213)
--(axis cs:0.373493975903614,0.709593384177334)
--(axis cs:0.377510040160643,0.70043206139991)
--(axis cs:0.381526104417671,0.69186529667731)
--(axis cs:0.385542168674699,0.684077672545534)
--(axis cs:0.389558232931727,0.677134486860219)
--(axis cs:0.393574297188755,0.670996448396019)
--(axis cs:0.397590361445783,0.665545147449483)
--(axis cs:0.401606425702811,0.660609808718075)
--(axis cs:0.405622489959839,0.655990301780065)
--(axis cs:0.409638554216867,0.651475760772655)
--(axis cs:0.413654618473896,0.646861101288474)
--(axis cs:0.417670682730924,0.641964781404895)
--(axis cs:0.421686746987952,0.63665006539671)
--(axis cs:0.42570281124498,0.630848651093718)
--(axis cs:0.429718875502008,0.624580641293772)
--(axis cs:0.433734939759036,0.617961264065035)
--(axis cs:0.437751004016064,0.611186321761653)
--(axis cs:0.441767068273092,0.604496366347605)
--(axis cs:0.44578313253012,0.598129819538923)
--(axis cs:0.449799196787149,0.592280443850362)
--(axis cs:0.453815261044177,0.587071154136191)
--(axis cs:0.457831325301205,0.582547359207235)
--(axis cs:0.461847389558233,0.578685073016601)
--(axis cs:0.465863453815261,0.575405711337245)
--(axis cs:0.469879518072289,0.572590556601295)
--(axis cs:0.473895582329317,0.570091128323748)
--(axis cs:0.477911646586345,0.567735272958972)
--(axis cs:0.481927710843373,0.565331871214051)
--(axis cs:0.485943775100402,0.562679290072301)
--(axis cs:0.48995983935743,0.55958322171591)
--(axis cs:0.493975903614458,0.555886707353059)
--(axis cs:0.497991967871486,0.551507874914612)
--(axis cs:0.502008032128514,0.546471653400667)
--(axis cs:0.506024096385542,0.54091760208933)
--(axis cs:0.51004016064257,0.535073748551439)
--(axis cs:0.514056224899598,0.529203403614664)
--(axis cs:0.518072289156627,0.523545799396553)
--(axis cs:0.522088353413655,0.518271675032801)
--(axis cs:0.526104417670683,0.513463611457473)
--(axis cs:0.530120481927711,0.509118221873644)
--(axis cs:0.534136546184739,0.505160848735042)
--(axis cs:0.538152610441767,0.501463838330563)
--(axis cs:0.542168674698795,0.497863497280035)
--(axis cs:0.546184738955823,0.494175316561294)
--(axis cs:0.550200803212851,0.490210250325813)
--(axis cs:0.554216867469879,0.485795835338339)
--(axis cs:0.558232931726908,0.480803895732004)
--(axis cs:0.562248995983936,0.475181244352122)
--(axis cs:0.566265060240964,0.468973177639318)
--(axis cs:0.570281124497992,0.462326649775388)
--(axis cs:0.57429718875502,0.455465549579276)
--(axis cs:0.578313253012048,0.448643185320395)
--(axis cs:0.582329317269076,0.442088430389254)
--(axis cs:0.586345381526104,0.435963708569453)
--(axis cs:0.590361445783132,0.430344948701408)
--(axis cs:0.594377510040161,0.425222838671148)
--(axis cs:0.598393574297189,0.420517952259766)
--(axis cs:0.602409638554217,0.416101428452345)
--(axis cs:0.606425702811245,0.411815717032573)
--(axis cs:0.610441767068273,0.407493556952874)
--(axis cs:0.614457831325301,0.4029759679592)
--(axis cs:0.618473895582329,0.398130871035907)
--(axis cs:0.622489959839357,0.392872859897873)
--(axis cs:0.626506024096385,0.387181924895888)
--(axis cs:0.630522088353414,0.381115741563427)
--(axis cs:0.634538152610442,0.374808729020816)
--(axis cs:0.63855421686747,0.36845372669471)
--(axis cs:0.642570281124498,0.362268767311983)
--(axis cs:0.646586345381526,0.356458413467336)
--(axis cs:0.650602409638554,0.351181649424428)
--(axis cs:0.654618473895582,0.346534664001935)
--(axis cs:0.65863453815261,0.342549886616736)
--(axis cs:0.662650602409638,0.33920685761613)
--(axis cs:0.666666666666667,0.336448394590967)
--(axis cs:0.670682730923695,0.334196592818955)
--(axis cs:0.674698795180723,0.332365625459055)
--(axis cs:0.678714859437751,0.330870550469044)
--(axis cs:0.682730923694779,0.329632743087874)
--(axis cs:0.686746987951807,0.328583151114037)
--(axis cs:0.690763052208835,0.327664521540522)
--(axis cs:0.694779116465863,0.326833262227372)
--(axis cs:0.698795180722891,0.326060882414376)
--(axis cs:0.70281124497992,0.325334334136421)
--(axis cs:0.706827309236948,0.324654477221405)
--(axis cs:0.710843373493976,0.324032504943976)
--(axis cs:0.714859437751004,0.323485142055173)
--(axis cs:0.718875502008032,0.323030045938419)
--(axis cs:0.72289156626506,0.322682654059237)
--(axis cs:0.726907630522088,0.322454924947433)
--(axis cs:0.730923694779116,0.322355590698149)
--(axis cs:0.734939759036145,0.322391095634347)
--(axis cs:0.738955823293173,0.322566381675497)
--(axis cs:0.742971887550201,0.322884918997667)
--(axis cs:0.746987951807229,0.323347705706355)
--(axis cs:0.751004016064257,0.323951315290271)
--(axis cs:0.755020080321285,0.324685458655699)
--(axis cs:0.759036144578313,0.325530904330381)
--(axis cs:0.763052208835341,0.326458799843731)
--(axis cs:0.767068273092369,0.327432221596017)
--(axis cs:0.771084337349398,0.328410048389502)
--(axis cs:0.775100401606426,0.329352261667245)
--(axis cs:0.779116465863454,0.330225086797797)
--(axis cs:0.783132530120482,0.33100446313447)
--(axis cs:0.78714859437751,0.331677110877649)
--(axis cs:0.791164658634538,0.332239429762556)
--(axis cs:0.795180722891566,0.332695086339289)
--(axis cs:0.799196787148594,0.33305224610685)
--(axis cs:0.803212851405622,0.333321147464476)
--(axis cs:0.807228915662651,0.333512359374324)
--(axis cs:0.811244979919679,0.333635787373628)
--(axis cs:0.815261044176707,0.333700338347952)
--(axis cs:0.819277108433735,0.333714089680137)
--(axis cs:0.823293172690763,0.333684780070557)
--(axis cs:0.827309236947791,0.333620413692)
--(axis cs:0.831325301204819,0.3335297494985)
--(axis cs:0.835341365461847,0.333422469949818)
--(axis cs:0.839357429718875,0.333308926089205)
--(axis cs:0.843373493975904,0.333199528177842)
--(axis cs:0.847389558232932,0.333104012272742)
--(axis cs:0.85140562248996,0.333030862347403)
--(axis cs:0.855421686746988,0.332987071059908)
--(axis cs:0.859437751004016,0.332978244949923)
--(axis cs:0.863453815261044,0.333008905453203)
--(axis cs:0.867469879518072,0.333082767880933)
--(axis cs:0.8714859437751,0.333202795074613)
--(axis cs:0.875502008032128,0.333370891264007)
--(axis cs:0.879518072289157,0.333587207187093)
--(axis cs:0.883534136546185,0.333849172195901)
--(axis cs:0.887550200803213,0.334150548161731)
--(axis cs:0.891566265060241,0.334480959312986)
--(axis cs:0.895582329317269,0.334826370641346)
--(axis cs:0.899598393574297,0.335170738172826)
--(axis cs:0.903614457831325,0.335498548931072)
--(axis cs:0.907630522088353,0.335797461023711)
--(axis cs:0.911646586345381,0.336060115179956)
--(axis cs:0.91566265060241,0.336284571382769)
--(axis cs:0.919678714859438,0.336473473717039)
--(axis cs:0.923694779116466,0.336632520899439)
--(axis cs:0.927710843373494,0.336768883078736)
--(axis cs:0.931726907630522,0.336889959492815)
--(axis cs:0.93574297188755,0.337002565330268)
--(axis cs:0.939759036144578,0.337112440077134)
--(axis cs:0.943775100401606,0.337223916660141)
--(axis cs:0.947791164658634,0.337339638936782)
--(axis cs:0.951807228915663,0.337460313367934)
--(axis cs:0.955823293172691,0.337584586223908)
--(axis cs:0.959839357429719,0.337709203133192)
--(axis cs:0.963855421686747,0.337829578561872)
--(axis cs:0.967871485943775,0.337940752369106)
--(axis cs:0.971887550200803,0.338038496261358)
--(axis cs:0.975903614457831,0.338120198053811)
--(axis cs:0.979919678714859,0.338185220567008)
--(axis cs:0.983935742971887,0.33823467927817)
--(axis cs:0.987951807228916,0.338270837200511)
--(axis cs:0.991967871485944,0.338296416514985)
--(axis cs:0.995983935742972,0.338314056312985)
--(axis cs:1,0.338326002954824)
--(axis cs:1,0.940796169366036)
--(axis cs:1,0.940796169366036)
--(axis cs:0.995983935742972,0.941125616745065)
--(axis cs:0.991967871485944,0.941532470723015)
--(axis cs:0.987951807228916,0.942026318733814)
--(axis cs:0.983935742971887,0.942613380585018)
--(axis cs:0.979919678714859,0.943294254466208)
--(axis cs:0.975903614457831,0.944061881758197)
--(axis cs:0.971887550200803,0.944900520944889)
--(axis cs:0.967871485943775,0.94578650792098)
--(axis cs:0.963855421686747,0.946691123141226)
--(axis cs:0.959839357429719,0.947585079597127)
--(axis cs:0.955823293172691,0.948443411923105)
--(axis cs:0.951807228915663,0.949249364421752)
--(axis cs:0.947791164658634,0.949996366569824)
--(axis cs:0.943775100401606,0.950688001620711)
--(axis cs:0.939759036144578,0.951336516062498)
--(axis cs:0.93574297188755,0.951960615653934)
--(axis cs:0.931726907630522,0.95258310806578)
--(axis cs:0.927710843373494,0.953228608144535)
--(axis cs:0.923694779116466,0.953921224257249)
--(axis cs:0.919678714859438,0.954682010973276)
--(axis cs:0.91566265060241,0.95552605723696)
--(axis cs:0.911646586345381,0.956459386979485)
--(axis cs:0.907630522088353,0.957476305481573)
--(axis cs:0.903614457831325,0.958558209374734)
--(axis cs:0.899598393574297,0.959674851731409)
--(axis cs:0.895582329317269,0.960788382671833)
--(axis cs:0.891566265060241,0.961859359000254)
--(axis cs:0.887550200803213,0.962852981159666)
--(axis cs:0.883534136546185,0.96374371515212)
--(axis cs:0.879518072289157,0.96451725458413)
--(axis cs:0.875502008032128,0.965169911886641)
--(axis cs:0.8714859437751,0.965706332867245)
--(axis cs:0.867469879518072,0.966136628936837)
--(axis cs:0.863453815261044,0.966473766126982)
--(axis cs:0.859437751004016,0.966731641532527)
--(axis cs:0.855421686746988,0.966923933126048)
--(axis cs:0.85140562248996,0.967063599770722)
--(axis cs:0.847389558232932,0.967162815846239)
--(axis cs:0.843373493975904,0.967233110141063)
--(axis cs:0.839357429718875,0.967285519140762)
--(axis cs:0.835341365461847,0.967330651879244)
--(axis cs:0.831325301204819,0.967378676688564)
--(axis cs:0.827309236947791,0.96743933230954)
--(axis cs:0.823293172690763,0.967522085959246)
--(axis cs:0.819277108433735,0.967636499358221)
--(axis cs:0.815261044176707,0.967792764989415)
--(axis cs:0.811244979919679,0.968002296985863)
--(axis cs:0.807228915662651,0.968278226306226)
--(axis cs:0.803212851405622,0.968635639198344)
--(axis cs:0.799196787148594,0.969091383276533)
--(axis cs:0.795180722891566,0.969663241508937)
--(axis cs:0.791164658634538,0.970368270324898)
--(axis cs:0.78714859437751,0.971220173566534)
--(axis cs:0.783132530120482,0.972225809235278)
--(axis cs:0.779116465863454,0.973381333363938)
--(axis cs:0.775100401606426,0.974668990341926)
--(axis cs:0.771084337349398,0.976055899178116)
--(axis cs:0.767068273092369,0.977495991237941)
--(axis cs:0.763052208835341,0.97893532793565)
--(axis cs:0.759036144578313,0.980319660306476)
--(axis cs:0.755020080321285,0.981602050534994)
--(axis cs:0.751004016064257,0.982748352952499)
--(axis cs:0.746987951807229,0.983739365755427)
--(axis cs:0.742971887550201,0.984569839538445)
--(axis cs:0.738955823293173,0.985245490732599)
--(axis cs:0.734939759036145,0.985779396210288)
--(axis cs:0.730923694779116,0.986188813139151)
--(axis cs:0.726907630522088,0.986492929276942)
--(axis cs:0.72289156626506,0.986711558556557)
--(axis cs:0.718875502008032,0.986864445862588)
--(axis cs:0.714859437751004,0.986970641992293)
--(axis cs:0.710843373493976,0.98704738348568)
--(axis cs:0.706827309236948,0.987108136776872)
--(axis cs:0.70281124497992,0.987159967256536)
--(axis cs:0.698795180722891,0.987200989570257)
--(axis cs:0.694779116465863,0.987218939917365)
--(axis cs:0.690763052208835,0.987191549929667)
--(axis cs:0.686746987951807,0.987088535087455)
--(axis cs:0.682730923694779,0.986874250176696)
--(axis cs:0.678714859437751,0.986509960306996)
--(axis cs:0.674698795180723,0.985955236416907)
--(axis cs:0.670682730923695,0.985168769936101)
--(axis cs:0.666666666666667,0.984109475700946)
--(axis cs:0.662650602409638,0.982738940682582)
--(axis cs:0.65863453815261,0.981026081232711)
--(axis cs:0.654618473895582,0.978954284503886)
--(axis cs:0.650602409638554,0.976530265981184)
--(axis cs:0.646586345381526,0.97379243067436)
--(axis cs:0.642570281124498,0.970815157770331)
--(axis cs:0.63855421686747,0.967705163432337)
--(axis cs:0.634538152610442,0.964588021693856)
--(axis cs:0.630522088353414,0.961587009907406)
--(axis cs:0.626506024096385,0.958800665048675)
--(axis cs:0.622489959839357,0.956286743762647)
--(axis cs:0.618473895582329,0.954057328466146)
--(axis cs:0.614457831325301,0.952084602645634)
--(axis cs:0.610441767068273,0.950312928047933)
--(axis cs:0.606425702811245,0.948672272628317)
--(axis cs:0.602409638554217,0.947089987694616)
--(axis cs:0.598393574297189,0.945500401950218)
--(axis cs:0.594377510040161,0.943853235891128)
--(axis cs:0.590361445783132,0.942122022805923)
--(axis cs:0.586345381526104,0.940312707987029)
--(axis cs:0.582329317269076,0.938470731221794)
--(axis cs:0.578313253012048,0.936682832268713)
--(axis cs:0.57429718875502,0.93506886241368)
--(axis cs:0.570281124497992,0.933760819474341)
--(axis cs:0.566265060240964,0.932871971069742)
--(axis cs:0.562248995983936,0.932466041853263)
--(axis cs:0.558232931726908,0.932539650377029)
--(axis cs:0.554216867469879,0.933026297871874)
--(axis cs:0.550200803212851,0.933819499866217)
--(axis cs:0.546184738955823,0.934803919596615)
--(axis cs:0.542168674698795,0.935882443709042)
--(axis cs:0.538152610441767,0.936992782885987)
--(axis cs:0.534136546184739,0.938113863663536)
--(axis cs:0.530120481927711,0.939265913757434)
--(axis cs:0.526104417670683,0.940508160507381)
--(axis cs:0.522088353413655,0.941935852348716)
--(axis cs:0.518072289156627,0.943675359056519)
--(axis cs:0.514056224899598,0.945873539372923)
--(axis cs:0.51004016064257,0.948676729651646)
--(axis cs:0.506024096385542,0.952197429846326)
--(axis cs:0.502008032128514,0.9564740177546)
--(axis cs:0.497991967871486,0.961437884817357)
--(axis cs:0.493975903614458,0.966905883829652)
--(axis cs:0.48995983935743,0.972607390688151)
--(axis cs:0.485943775100402,0.978237805978999)
--(axis cs:0.481927710843373,0.983516838755823)
--(axis cs:0.477911646586345,0.988230459038702)
--(axis cs:0.473895582329317,0.992247342291915)
--(axis cs:0.469879518072289,0.995513508094458)
--(axis cs:0.465863453815261,0.998035301338775)
--(axis cs:0.461847389558233,0.999860542479589)
--(axis cs:0.457831325301205,1.00106395229688)
--(axis cs:0.453815261044177,1.00173884508397)
--(axis cs:0.449799196787149,1.00199385461794)
--(axis cs:0.44578313253012,1.00195128126935)
--(axis cs:0.441767068273092,1.0017426613778)
--(axis cs:0.437751004016064,1.00149797383068)
--(axis cs:0.433734939759036,1.00132810201911)
--(axis cs:0.429718875502008,1.0013049896563)
--(axis cs:0.42570281124498,1.0014474659721)
--(axis cs:0.421686746987952,1.00171963331555)
--(axis cs:0.417670682730924,1.00204278063317)
--(axis cs:0.413654618473896,1.00231511947587)
--(axis cs:0.409638554216867,1.00243106915918)
--(axis cs:0.405622489959839,1.00229436702252)
--(axis cs:0.401606425702811,1.00182403217673)
--(axis cs:0.397590361445783,1.00095581786005)
--(axis cs:0.393574297188755,0.99964297847507)
--(axis cs:0.389558232931727,0.997859469577132)
--(axis cs:0.385542168674699,0.995606979516847)
--(axis cs:0.381526104417671,0.992924935687403)
--(axis cs:0.377510040160643,0.989900069786899)
--(axis cs:0.373493975903614,0.986669881675624)
--(axis cs:0.369477911646586,0.983413825591546)
--(axis cs:0.365461847389558,0.980328984186154)
--(axis cs:0.36144578313253,0.977593758930414)
--(axis cs:0.357429718875502,0.975330860345691)
--(axis cs:0.353413654618474,0.973584103729318)
--(axis cs:0.349397590361446,0.972318257122589)
--(axis cs:0.345381526104418,0.971439924050223)
--(axis cs:0.34136546184739,0.970828150925848)
--(axis cs:0.337349397590361,0.970362217019818)
--(axis cs:0.333333333333333,0.969939699111277)
--(axis cs:0.329317269076305,0.969484682357191)
--(axis cs:0.325301204819277,0.968949712259486)
--(axis cs:0.321285140562249,0.968315272528201)
--(axis cs:0.317269076305221,0.967588749489814)
--(axis cs:0.313253012048193,0.966802558298696)
--(axis cs:0.309236947791165,0.96600945166256)
--(axis cs:0.305220883534137,0.965272915773595)
--(axis cs:0.301204819277108,0.964652574697637)
--(axis cs:0.29718875502008,0.964188065564408)
--(axis cs:0.293172690763052,0.963887538249489)
--(axis cs:0.289156626506024,0.963726086829968)
--(axis cs:0.285140562248996,0.963654965418128)
--(axis cs:0.281124497991968,0.963617705626493)
--(axis cs:0.27710843373494,0.96356778178791)
--(axis cs:0.273092369477912,0.963484593541203)
--(axis cs:0.269076305220883,0.963387689435875)
--(axis cs:0.265060240963855,0.963350594059942)
--(axis cs:0.261044176706827,0.963513994470574)
--(axis cs:0.257028112449799,0.96409344559504)
--(axis cs:0.253012048192771,0.965370902961197)
--(axis cs:0.248995983935743,0.967657082842965)
--(axis cs:0.244979919678715,0.971220068215045)
--(axis cs:0.240963855421687,0.97619650155672)
--(axis cs:0.236947791164659,0.98252169618745)
--(axis cs:0.232931726907631,0.9899132423019)
--(axis cs:0.228915662650602,0.997916481993896)
--(axis cs:0.224899598393574,1.00599063771197)
--(axis cs:0.220883534136546,1.01360131556274)
--(axis cs:0.216867469879518,1.0202906551422)
--(axis cs:0.21285140562249,1.025711693004)
--(axis cs:0.208835341365462,1.02962908562679)
--(axis cs:0.204819277108434,1.0318982043147)
--(axis cs:0.200803212851406,1.03243719349437)
--(axis cs:0.196787148594377,1.03120383061666)
--(axis cs:0.192771084337349,1.02818400907619)
--(axis cs:0.188755020080321,1.02339348357586)
--(axis cs:0.184738955823293,1.01688986893821)
--(axis cs:0.180722891566265,1.00878795853152)
--(axis cs:0.176706827309237,0.999268964551816)
--(axis cs:0.172690763052209,0.988574687759217)
--(axis cs:0.168674698795181,0.97698179009897)
--(axis cs:0.164658634538153,0.964758160584372)
--(axis cs:0.160642570281124,0.952109785472664)
--(axis cs:0.156626506024096,0.939129539868574)
--(axis cs:0.152610441767068,0.925757863939447)
--(axis cs:0.14859437751004,0.911760608789236)
--(axis cs:0.144578313253012,0.896724030847842)
--(axis cs:0.140562248995984,0.880063642902675)
--(axis cs:0.136546184738956,0.861043868687096)
--(axis cs:0.132530120481928,0.838808869600017)
--(axis cs:0.1285140562249,0.812429770932049)
--(axis cs:0.124497991967871,0.780977403857975)
--(axis cs:0.120481927710843,0.743629896397054)
--(axis cs:0.116465863453815,0.699818138324961)
--(axis cs:0.112449799196787,0.649397276084298)
--(axis cs:0.108433734939759,0.592810406591041)
--(axis cs:0.104417670682731,0.531189850564332)
--(axis cs:0.100401606425703,0.466337090074447)
--(axis cs:0.0963855421686747,0.400548740549405)
--(axis cs:0.0923694779116466,0.33631078487597)
--(axis cs:0.0883534136546185,0.275940704728907)
--(axis cs:0.0843373493975904,0.22128107156954)
--(axis cs:0.0803212851405622,0.173521813688423)
--(axis cs:0.0763052208835341,0.133169744278225)
--(axis cs:0.072289156626506,0.100130474373235)
--(axis cs:0.0682730923694779,0.07384723165995)
--(axis cs:0.0642570281124498,0.0534546349897575)
--(axis cs:0.0602409638554217,0.0379304883975064)
--(axis cs:0.0562248995983936,0.0262375853121249)
--(axis cs:0.0522088353413655,0.0174379402883956)
--(axis cs:0.0481927710843373,0.010759845102317)
--(axis cs:0.0441767068273092,0.00561600801419679)
--(axis cs:0.0401606425702811,0.00159009205369348)
--(axis cs:0.036144578313253,-0.00158568046011428)
--(axis cs:0.0321285140562249,-0.00403901027517152)
--(axis cs:0.0281124497991968,-0.00570792664132267)
--(axis cs:0.0240963855421687,-0.00610044945562058)
--(axis cs:0.0200803212851406,-0.00410077231695912)
--(axis cs:0.0160642570281124,2.90379629676509e-05)
--(axis cs:0.0120481927710843,0.00461586092958874)
--(axis cs:0.00803212851405622,0.00884887062609645)
--(axis cs:0.00401606425702811,0.0124988528004836)
--(axis cs:0,0.0155360169147858)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056890099
0.00401606425702811 -0.00210959544556574
0.00803212851405622 -0.00366490011491079
0.0120481927710843 -0.00550543004829577
0.0160642570281124 -0.00762099562155696
0.0200803212851406 -0.0099662620230589
0.0240963855421687 -0.0124512475869918
0.0281124497991968 -0.0149365730308471
0.0321285140562249 -0.0172358998854405
0.036144578313253 -0.0191255303121662
0.0401606425702811 -0.0203578729132891
0.0441767068273092 -0.0206733401585356
0.0481927710843373 -0.0198057722445694
0.0522088353413655 -0.017479511575198
0.0562248995983936 -0.0134001071316102
0.0602409638554217 -0.00724360207978137
0.0642570281124498 0.00134915144901612
0.0682730923694779 0.0127663513232674
0.072289156626506 0.0274009082000601
0.0763052208835341 0.0456031800319417
0.0803212851405622 0.0676101635026703
0.0843373493975904 0.0934584268003081
0.0883534136546185 0.122899370215094
0.0923694779116466 0.155346084363569
0.0963855421686747 0.189883316314676
0.100401606425703 0.225358421483723
0.104417670682731 0.260542441408907
0.108433734939759 0.29431991593127
0.112449799196787 0.325852535736384
0.116465863453815 0.354674392272481
0.120481927710843 0.380706532198104
0.124497991967871 0.404206911181512
0.1285140562249 0.425685060702605
0.132530120481928 0.445807839815873
0.136546184738956 0.465311105698915
0.140562248995984 0.484920437996709
0.144578313253012 0.505277285534399
0.14859437751004 0.526866726811235
0.152610441767068 0.549948846075607
0.156626506024096 0.57450494965563
0.160642570281124 0.600217480439764
0.164658634538153 0.626501954334222
0.168674698795181 0.652596356041653
0.172690763052209 0.67769171309202
0.176706827309237 0.701068906370047
0.180722891566265 0.722203584203358
0.184738955823293 0.74081571669994
0.188755020080321 0.756863085611912
0.192771084337349 0.770495598505083
0.196787148594377 0.781992959082296
0.200803212851406 0.791703818868059
0.204819277108434 0.799996080228036
0.208835341365462 0.807220559046878
0.21285140562249 0.813685941505977
0.216867469879518 0.819641881492919
0.220883534136546 0.8252682007298
0.224899598393574 0.830670192207242
0.228915662650602 0.835881602843496
0.232931726907631 0.840876755992361
0.236947791164659 0.84559107188429
0.240963855421687 0.849946016316334
0.244979919678715 0.853872386198529
0.248995983935743 0.857326440019864
0.253012048192771 0.860296404129784
0.257028112449799 0.86280042566574
0.261044176706827 0.86487923669693
0.265060240963855 0.866587070992104
0.269076305220883 0.867983358064396
0.273092369477912 0.869126369307412
0.27710843373494 0.870068950919614
0.281124497991968 0.87085594326834
0.285140562248996 0.871522774666132
0.289156626506024 0.872094856855426
0.293172690763052 0.872587628149801
0.29718875502008 0.873007241950493
0.301204819277108 0.873351886918377
0.305220883534137 0.873613552223498
0.309236947791165 0.873779839679172
0.313253012048193 0.873835348138768
0.317269076305221 0.873762304094389
0.321285140562249 0.873540419375735
0.325301204819277 0.87314626828888
0.329317269076305 0.872552681109183
0.333333333333333 0.871728736687116
0.337349397590361 0.870640944100374
0.34136546184739 0.869256140959188
0.345381526104418 0.867546435752772
0.349397590361446 0.865496057851921
0.353413654618474 0.8631091675033
0.357429718875502 0.860416645549298
0.36144578313253 0.857479109181811
0.365461847389558 0.854383624000074
0.369477911646586 0.851233290249879
0.373493975903614 0.848131632926479
0.377510040160643 0.845166065593404
0.381526104417671 0.842395116182357
0.385542168674699 0.83984232603119
0.389558232931727 0.837496978218675
0.393574297188755 0.835319713435544
0.397590361445783 0.833250482654768
0.401606425702811 0.831216920447404
0.405622489959839 0.829142334401291
0.409638554216867 0.826953414965918
0.413654618473896 0.824588110382171
0.417670682730924 0.822003781019034
0.421686746987952 0.819184849356131
0.42570281124498 0.816148058532908
0.429718875502008 0.812942815475035
0.433734939759036 0.809644683042072
0.437751004016064 0.806342147796169
0.441767068273092 0.803119513862702
0.44578313253012 0.800040550404139
0.449799196787149 0.797137149234153
0.453815261044177 0.794404999610081
0.457831325301205 0.791805655752059
0.461847389558233 0.789272807748095
0.465863453815261 0.78672050633801
0.469879518072289 0.784052032347876
0.473895582329317 0.781169235307831
0.477911646586345 0.777982865998837
0.481927710843373 0.774424354984937
0.485943775100402 0.77045854802565
0.48995983935743 0.76609530620203
0.493975903614458 0.761396295591355
0.497991967871486 0.756472879865985
0.502008032128514 0.751472835577633
0.506024096385542 0.746557515967828
0.51004016064257 0.741875239101542
0.514056224899598 0.737538471493793
0.518072289156627 0.733610579226536
0.522088353413655 0.730103763690758
0.526104417670683 0.726985885982427
0.530120481927711 0.724192067815539
0.534136546184739 0.721637356199289
0.538152610441767 0.719228310608275
0.542168674698795 0.716872970494538
0.546184738955823 0.714489618078954
0.550200803212851 0.712014875096015
0.554216867469879 0.709411066605107
0.558232931726908 0.706671773054517
0.562248995983936 0.703823643102692
0.566265060240964 0.70092257435453
0.570281124497992 0.698043734624865
0.57429718875502 0.695267205996478
0.578313253012048 0.692663008794554
0.582329317269076 0.690279580805524
0.586345381526104 0.688138208278241
0.590361445783132 0.686233485753665
0.594377510040161 0.684538037281138
0.598393574297189 0.683009177104992
0.602409638554217 0.681595708073481
0.606425702811245 0.680243994830445
0.610441767068273 0.678903242500404
0.614457831325301 0.677530285302417
0.618473895582329 0.676094099751027
0.622489959839357 0.67457980183026
0.626506024096385 0.672991294972282
0.630522088353414 0.671351375735417
0.634538152610442 0.669698375357336
0.63855421686747 0.668079445063523
0.642570281124498 0.666541962541157
0.646586345381526 0.665125422070848
0.650602409638554 0.663855957702806
0.654618473895582 0.662744474252911
0.65863453815261 0.661787983924723
0.662650602409638 0.660972899149356
0.666666666666667 0.660278935145957
0.670682730923695 0.659682681377528
0.674698795180723 0.659160430937981
0.678714859437751 0.65869025538802
0.682730923694779 0.658253496632285
0.686746987951807 0.657835843100746
0.690763052208835 0.657428035735095
0.694779116465863 0.657026101072369
0.698795180722891 0.656630935992316
0.70281124497992 0.656247150696479
0.706827309236948 0.655881306999138
0.710843373493976 0.655539944214828
0.714859437751004 0.655227892023733
0.718875502008032 0.654947245900503
0.72289156626506 0.654697106307897
0.726907630522088 0.654473927112187
0.730923694779116 0.65427220191865
0.734939759036145 0.654085245922317
0.738955823293173 0.653905936204048
0.742971887550201 0.653727379268056
0.746987951807229 0.653543535730891
0.751004016064257 0.653349834121385
0.755020080321285 0.653143754595346
0.759036144578313 0.652925282318428
0.763052208835341 0.652697063889691
0.767068273092369 0.652464106416979
0.771084337349398 0.652232973783809
0.775100401606426 0.652010626004585
0.779116465863454 0.651803210080867
0.783132530120482 0.651615136184874
0.78714859437751 0.651448642222092
0.791164658634538 0.651303850043727
0.795180722891566 0.651179163924113
0.799196787148594 0.651071814691691
0.803212851405622 0.65097839333141
0.807228915662651 0.650895292840275
0.811244979919679 0.650819042179746
0.815261044176707 0.650746551668684
0.819277108433735 0.650675294519179
0.823293172690763 0.650603433014902
0.827309236947791 0.65052987300077
0.831325301204819 0.650454213093532
0.835341365461847 0.650376560914531
0.839357429718875 0.650297222614983
0.843373493975904 0.650216319159452
0.847389558232932 0.650133414059491
0.85140562248996 0.650047231059063
0.855421686746988 0.649955502092978
0.859437751004016 0.649854943241225
0.863453815261044 0.649741335790093
0.867469879518072 0.649609698408885
0.8714859437751 0.649454563970929
0.875502008032128 0.649270401575324
0.879518072289157 0.649052230885611
0.883534136546185 0.64879644367401
0.887550200803213 0.648501764660698
0.891566265060241 0.64817015915662
0.895582329317269 0.64780737665659
0.899598393574297 0.647422794952118
0.903614457831325 0.647028379152903
0.907630522088353 0.646636883252642
0.911646586345381 0.64625975107972
0.91566265060241 0.645905314309864
0.919678714859438 0.645577742345157
0.923694779116466 0.645276872578344
0.927710843373494 0.644998745611636
0.931726907630522 0.644736533779298
0.93574297188755 0.644481590492101
0.939759036144578 0.644224478069816
0.943775100401606 0.643955959140426
0.947791164658634 0.643668002753303
0.951807228915663 0.643354838894843
0.955823293172691 0.643013999073507
0.959839357429719 0.64264714136516
0.963855421686747 0.642260350851549
0.967871485943775 0.641863630145043
0.971887550200803 0.641469508603123
0.975903614457831 0.641091039906004
0.979919678714859 0.640739737516608
0.983935742971887 0.640424029931594
0.987951807228916 0.640148577967163
0.991967871485944 0.639914443619
0.995983935742972 0.639719836529025
1 0.63956108616043
};
%\addlegendentry{ProMPs mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> RAL-IROS 2020/plots/variance/variance_promp_5_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
yticklabel =\empty,
ytick=\empty,
xticklabel style={font=\scriptsize},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_0\ \)[rad]},
%ymin=-0.121311640894285, ymax=1.12880783396006,
ymin=0.5, ymax=3.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.59310444554961)
--(axis cs:0,2.49589769327636)
--(axis cs:0.00401606425702811,2.4965605606564)
--(axis cs:0.00803212851405622,2.49641419040096)
--(axis cs:0.0120481927710843,2.49397624049914)
--(axis cs:0.0160642570281124,2.48622575483508)
--(axis cs:0.0200803212851406,2.47025012118983)
--(axis cs:0.0240963855421687,2.44682658675091)
--(axis cs:0.0281124497991968,2.41867102555068)
--(axis cs:0.0321285140562249,2.38803000972455)
--(axis cs:0.036144578313253,2.35660723631023)
--(axis cs:0.0401606425702811,2.32575273824744)
--(axis cs:0.0441767068273092,2.29647352362344)
--(axis cs:0.0481927710843373,2.2693922454916)
--(axis cs:0.0522088353413655,2.24473644210597)
--(axis cs:0.0562248995983936,2.22237634757062)
--(axis cs:0.0602409638554217,2.20189635291611)
--(axis cs:0.0642570281124498,2.18267748195329)
--(axis cs:0.0682730923694779,2.16397523551076)
--(axis cs:0.072289156626506,2.14498884373781)
--(axis cs:0.0763052208835341,2.12492766069384)
--(axis cs:0.0803212851405622,2.10308466240083)
--(axis cs:0.0843373493975904,2.07892371819873)
--(axis cs:0.0883534136546185,2.05217542995556)
--(axis cs:0.0923694779116466,2.0229184418549)
--(axis cs:0.0963855421686747,1.99160895730878)
--(axis cs:0.100401606425703,1.95902521145826)
--(axis cs:0.104417670682731,1.92612245481565)
--(axis cs:0.108433734939759,1.89383429946594)
--(axis cs:0.112449799196787,1.86288130634582)
--(axis cs:0.116465863453815,1.83364058651215)
--(axis cs:0.120481927710843,1.80609870522283)
--(axis cs:0.124497991967871,1.77987712775477)
--(axis cs:0.1285140562249,1.7543024503596)
--(axis cs:0.132530120481928,1.72849528337182)
--(axis cs:0.136546184738956,1.70146392667707)
--(axis cs:0.140562248995984,1.67220226253691)
--(axis cs:0.144578313253012,1.6397990376921)
--(axis cs:0.14859437751004,1.60356454482185)
--(axis cs:0.152610441767068,1.56316953001241)
--(axis cs:0.156626506024096,1.51877215576635)
--(axis cs:0.160642570281124,1.47109032043279)
--(axis cs:0.164658634538153,1.42137296831322)
--(axis cs:0.168674698795181,1.37124759056005)
--(axis cs:0.172690763052209,1.32246821117803)
--(axis cs:0.176706827309237,1.27663373568084)
--(axis cs:0.180722891566265,1.23496039049916)
--(axis cs:0.184738955823293,1.19816475304899)
--(axis cs:0.188755020080321,1.16646515755889)
--(axis cs:0.192771084337349,1.13966903438392)
--(axis cs:0.196787148594377,1.11729880375678)
--(axis cs:0.200803212851406,1.09871652244772)
--(axis cs:0.204819277108434,1.08322492855246)
--(axis cs:0.208835341365462,1.07013880523756)
--(axis cs:0.21285140562249,1.05883079109811)
--(axis cs:0.216867469879518,1.04875979769133)
--(axis cs:0.220883534136546,1.03948982233858)
--(axis cs:0.224899598393574,1.03070394177379)
--(axis cs:0.228915662650602,1.02221403259569)
--(axis cs:0.232931726907631,1.01396276813289)
--(axis cs:0.236947791164659,1.00601263036258)
--(axis cs:0.240963855421687,0.998518797313698)
--(axis cs:0.244979919678715,0.991688623446437)
--(axis cs:0.248995983935743,0.985736758688372)
--(axis cs:0.253012048192771,0.980847168213764)
--(axis cs:0.257028112449799,0.977149407512447)
--(axis cs:0.261044176706827,0.974708948023268)
--(axis cs:0.265060240963855,0.97352475548727)
--(axis cs:0.269076305220883,0.973524762932039)
--(axis cs:0.273092369477912,0.974551728785856)
--(axis cs:0.27710843373494,0.97633745514027)
--(axis cs:0.281124497991968,0.978472100871408)
--(axis cs:0.285140562248996,0.980386853401565)
--(axis cs:0.289156626506024,0.981378820390098)
--(axis cs:0.293172690763052,0.980706289950759)
--(axis cs:0.29718875502008,0.977756168968682)
--(axis cs:0.301204819277108,0.972232653661779)
--(axis cs:0.305220883534137,0.964272006066936)
--(axis cs:0.309236947791165,0.954406929956033)
--(axis cs:0.313253012048193,0.943389764245082)
--(axis cs:0.317269076305221,0.931963535642416)
--(axis cs:0.321285140562249,0.920676363388977)
--(axis cs:0.325301204819277,0.909781755825962)
--(axis cs:0.329317269076305,0.899213583089718)
--(axis cs:0.333333333333333,0.888603892299807)
--(axis cs:0.337349397590361,0.877320930026344)
--(axis cs:0.34136546184739,0.864526464856865)
--(axis cs:0.345381526104418,0.849269997116761)
--(axis cs:0.349397590361446,0.83063994972047)
--(axis cs:0.353413654618474,0.807970125192631)
--(axis cs:0.357429718875502,0.781058967372071)
--(axis cs:0.36144578313253,0.750325102334515)
--(axis cs:0.365461847389558,0.716826376671587)
--(axis cs:0.369477911646586,0.682118390891065)
--(axis cs:0.373493975903614,0.647995412516211)
--(axis cs:0.377510040160643,0.616202100218979)
--(axis cs:0.381526104417671,0.588205580952013)
--(axis cs:0.385542168674699,0.565079542162689)
--(axis cs:0.389558232931727,0.547500950649797)
--(axis cs:0.393574297188755,0.53582231151809)
--(axis cs:0.397590361445783,0.530169496253195)
--(axis cs:0.401606425702811,0.530522422677211)
--(axis cs:0.405622489959839,0.53675230061644)
--(axis cs:0.409638554216867,0.548607017484744)
--(axis cs:0.413654618473896,0.565653744189051)
--(axis cs:0.417670682730924,0.587205920792133)
--(axis cs:0.421686746987952,0.612278247216655)
--(axis cs:0.42570281124498,0.639618654528104)
--(axis cs:0.429718875502008,0.66784687361119)
--(axis cs:0.433734939759036,0.695681738554155)
--(axis cs:0.437751004016064,0.722185959368431)
--(axis cs:0.441767068273092,0.746937970783011)
--(axis cs:0.44578313253012,0.770076568620864)
--(axis cs:0.449799196787149,0.792229712738259)
--(axis cs:0.453815261044177,0.814384964893187)
--(axis cs:0.457831325301205,0.837760692301486)
--(axis cs:0.461847389558233,0.86370808854545)
--(axis cs:0.465863453815261,0.893641457855456)
--(axis cs:0.469879518072289,0.928974069964156)
--(axis cs:0.473895582329317,0.971031052556147)
--(axis cs:0.477911646586345,1.0209160613385)
--(axis cs:0.481927710843373,1.07932359895918)
--(axis cs:0.485943775100402,1.14631463930973)
--(axis cs:0.48995983935743,1.22110739703382)
--(axis cs:0.493975903614458,1.30196592404378)
--(axis cs:0.497991967871486,1.38627435581301)
--(axis cs:0.502008032128514,1.47084263553026)
--(axis cs:0.506024096385542,1.55240240496012)
--(axis cs:0.51004016064257,1.62815894383443)
--(axis cs:0.514056224899598,1.69622555741453)
--(axis cs:0.518072289156627,1.75581367095517)
--(axis cs:0.522088353413655,1.80715955101129)
--(axis cs:0.526104417670683,1.85126954828839)
--(axis cs:0.530120481927711,1.88960461264196)
--(axis cs:0.534136546184739,1.92379765630707)
--(axis cs:0.538152610441767,1.95544142932916)
--(axis cs:0.542168674698795,1.9859390046778)
--(axis cs:0.546184738955823,2.01639012422455)
--(axis cs:0.550200803212851,2.04749162148609)
--(axis cs:0.554216867469879,2.07944975090379)
--(axis cs:0.558232931726908,2.11192728711654)
--(axis cs:0.562248995983936,2.14406783431579)
--(axis cs:0.566265060240964,2.17463930017819)
--(axis cs:0.570281124497992,2.20230418207971)
--(axis cs:0.57429718875502,2.22595761518436)
--(axis cs:0.578313253012048,2.24500948850764)
--(axis cs:0.582329317269076,2.25948611975259)
--(axis cs:0.586345381526104,2.26991910918662)
--(axis cs:0.590361445783132,2.27710850475927)
--(axis cs:0.594377510040161,2.28189058149093)
--(axis cs:0.598393574297189,2.28499026623405)
--(axis cs:0.602409638554217,2.28696523293036)
--(axis cs:0.606425702811245,2.28821003501288)
--(axis cs:0.610441767068273,2.2889862846283)
--(axis cs:0.614457831325301,2.28945740787733)
--(axis cs:0.618473895582329,2.28971873775154)
--(axis cs:0.622489959839357,2.2898210816171)
--(axis cs:0.626506024096385,2.2897889540234)
--(axis cs:0.630522088353414,2.2896349704525)
--(axis cs:0.634538152610442,2.2893708586682)
--(axis cs:0.63855421686747,2.28901444091721)
--(axis cs:0.642570281124498,2.28859182032092)
--(axis cs:0.646586345381526,2.2881351123122)
--(axis cs:0.650602409638554,2.28767755387137)
--(axis cs:0.654618473895582,2.28724848867327)
--(axis cs:0.65863453815261,2.28687011263871)
--(axis cs:0.662650602409638,2.28655655874558)
--(axis cs:0.666666666666667,2.28631479939579)
--(axis cs:0.670682730923695,2.28614640014761)
--(axis cs:0.674698795180723,2.28604927208308)
--(axis cs:0.678714859437751,2.28601892713439)
--(axis cs:0.682730923694779,2.28604910195129)
--(axis cs:0.686746987951807,2.28613188753305)
--(axis cs:0.690763052208835,2.28625766964883)
--(axis cs:0.694779116465863,2.28641523731302)
--(axis cs:0.698795180722891,2.28659232560994)
--(axis cs:0.70281124497992,2.28677662917575)
--(axis cs:0.706827309236948,2.28695704734868)
--(axis cs:0.710843373493976,2.2871247620022)
--(axis cs:0.714859437751004,2.2872738106919)
--(axis cs:0.718875502008032,2.28740105097721)
--(axis cs:0.72289156626506,2.28750565332884)
--(axis cs:0.726907630522088,2.28758837711703)
--(axis cs:0.730923694779116,2.28765086143842)
--(axis cs:0.734939759036145,2.28769506851636)
--(axis cs:0.738955823293173,2.28772292486396)
--(axis cs:0.742971887550201,2.28773614814489)
--(axis cs:0.746987951807229,2.28773622433232)
--(axis cs:0.751004016064257,2.28772449438326)
--(axis cs:0.755020080321285,2.28770230713152)
--(axis cs:0.759036144578313,2.28767118832453)
--(axis cs:0.763052208835341,2.28763296778822)
--(axis cs:0.767068273092369,2.28758980926294)
--(axis cs:0.771084337349398,2.28754411259537)
--(axis cs:0.775100401606426,2.28749830496461)
--(axis cs:0.779116465863454,2.28745458598273)
--(axis cs:0.783132530120482,2.2874147116817)
--(axis cs:0.78714859437751,2.28737988123092)
--(axis cs:0.791164658634538,2.28735074262809)
--(axis cs:0.795180722891566,2.28732748920823)
--(axis cs:0.799196787148594,2.28730999801967)
--(axis cs:0.803212851405622,2.28729796462713)
--(axis cs:0.807228915662651,2.28729100512837)
--(axis cs:0.811244979919679,2.28728871347759)
--(axis cs:0.815261044176707,2.2872906751536)
--(axis cs:0.819277108433735,2.28729644685513)
--(axis cs:0.823293172690763,2.28730551820376)
--(axis cs:0.827309236947791,2.28731727595459)
--(axis cs:0.831325301204819,2.2873309917954)
--(axis cs:0.835341365461847,2.287345848083)
--(axis cs:0.839357429718875,2.28736100124862)
--(axis cs:0.843373493975904,2.28737566559588)
--(axis cs:0.847389558232932,2.28738919033704)
--(axis cs:0.85140562248996,2.28740110620418)
--(axis cs:0.855421686746988,2.2874111321633)
--(axis cs:0.859437751004016,2.28741914844733)
--(axis cs:0.863453815261044,2.28742515126839)
--(axis cs:0.867469879518072,2.28742920528336)
--(axis cs:0.8714859437751,2.28743140530635)
--(axis cs:0.875502008032128,2.28743185301289)
--(axis cs:0.879518072289157,2.28743064983501)
--(axis cs:0.883534136546185,2.2874279041823)
--(axis cs:0.887550200803213,2.28742374874396)
--(axis cs:0.891566265060241,2.28741836127379)
--(axis cs:0.895582329317269,2.2874119802971)
--(axis cs:0.899598393574297,2.2874049071282)
--(axis cs:0.903614457831325,2.28739748912445)
--(axis cs:0.907630522088353,2.28739008612629)
--(axis cs:0.911646586345381,2.28738302951024)
--(axis cs:0.91566265060241,2.28737658676976)
--(axis cs:0.919678714859438,2.28737094175625)
--(axis cs:0.923694779116466,2.2873661936192)
--(axis cs:0.927710843373494,2.28736237052392)
--(axis cs:0.931726907630522,2.28735945070702)
--(axis cs:0.93574297188755,2.28735738371161)
--(axis cs:0.939759036144578,2.28735610704316)
--(axis cs:0.943775100401606,2.28735555616197)
--(axis cs:0.947791164658634,2.28735566773365)
--(axis cs:0.951807228915663,2.28735637734721)
--(axis cs:0.955823293172691,2.28735761381385)
--(axis cs:0.959839357429719,2.28735929288644)
--(axis cs:0.963855421686747,2.28736131358906)
--(axis cs:0.967871485943775,2.28736355979662)
--(axis cs:0.971887550200803,2.2873659079171)
--(axis cs:0.975903614457831,2.28736823896149)
--(axis cs:0.979919678714859,2.28737045124068)
--(axis cs:0.983935742971887,2.28737246966828)
--(axis cs:0.987951807228916,2.28737424930566)
--(axis cs:0.991967871485944,2.28737577322494)
--(axis cs:0.995983935742972,2.28737704657811)
--(axis cs:1,2.28737808928447)
--(axis cs:1,2.81699135181267)
--(axis cs:1,2.81699135181267)
--(axis cs:0.995983935742972,2.81698737783342)
--(axis cs:0.991967871485944,2.81698252699088)
--(axis cs:0.987951807228916,2.81697672489073)
--(axis cs:0.983935742971887,2.8169699539447)
--(axis cs:0.979919678714859,2.81696228118063)
--(axis cs:0.975903614457831,2.81695388064598)
--(axis cs:0.971887550200803,2.8169450412374)
--(axis cs:0.967871485943775,2.81693615287717)
--(axis cs:0.963855421686747,2.8169276709288)
--(axis cs:0.959839357429719,2.81692006801432)
--(axis cs:0.955823293172691,2.81691378857977)
--(axis cs:0.951807228915663,2.8169092204121)
--(axis cs:0.947791164658634,2.81690668944157)
--(axis cs:0.943775100401606,2.81690647441824)
--(axis cs:0.939759036144578,2.81690883132802)
--(axis cs:0.93574297188755,2.81691401537458)
--(axis cs:0.931726907630522,2.81692228965499)
--(axis cs:0.927710843373494,2.81693391232032)
--(axis cs:0.923694779116466,2.81694909731332)
--(axis cs:0.919678714859438,2.81696794857702)
--(axis cs:0.91566265060241,2.81699037532407)
--(axis cs:0.911646586345381,2.81701600651454)
--(axis cs:0.907630522088353,2.81704413259963)
--(axis cs:0.903614457831325,2.81707370461969)
--(axis cs:0.899598393574297,2.81710340787976)
--(axis cs:0.895582329317269,2.81713180027089)
--(axis cs:0.891566265060241,2.81715747636227)
--(axis cs:0.887550200803213,2.81717920557969)
--(axis cs:0.883534136546185,2.81719600509216)
--(axis cs:0.879518072289157,2.81720713744781)
--(axis cs:0.875502008032128,2.81721205187624)
--(axis cs:0.8714859437751,2.8172103035789)
--(axis cs:0.867469879518072,2.81720148600902)
--(axis cs:0.863453815261044,2.81718520343777)
--(axis cs:0.859437751004016,2.81716110119541)
--(axis cs:0.855421686746988,2.81712896053187)
--(axis cs:0.85140562248996,2.81708885169539)
--(axis cs:0.847389558232932,2.81704131983796)
--(axis cs:0.843373493975904,2.81698755561848)
--(axis cs:0.839357429718875,2.81692948616)
--(axis cs:0.835341365461847,2.81686972867531)
--(axis cs:0.831325301204819,2.81681138915647)
--(axis cs:0.827309236947791,2.81675775141515)
--(axis cs:0.823293172690763,2.81671195394169)
--(axis cs:0.819277108433735,2.81667675928315)
--(axis cs:0.815261044176707,2.81665447705166)
--(axis cs:0.811244979919679,2.81664703488332)
--(axis cs:0.807228915662651,2.81665613813935)
--(axis cs:0.803212851405622,2.8166834370334)
--(axis cs:0.799196787148594,2.81673062407143)
--(axis cs:0.795180722891566,2.81679940087939)
--(axis cs:0.791164658634538,2.81689127327544)
--(axis cs:0.78714859437751,2.81700715979917)
--(axis cs:0.783132530120482,2.81714684176953)
--(axis cs:0.779116465863454,2.81730834787845)
--(axis cs:0.775100401606426,2.8174874399788)
--(axis cs:0.771084337349398,2.81767740837689)
--(axis cs:0.767068273092369,2.81786934087739)
--(axis cs:0.763052208835341,2.81805287771604)
--(axis cs:0.759036144578313,2.818217258388)
--(axis cs:0.755020080321285,2.81835232450845)
--(axis cs:0.751004016064257,2.81844916208816)
--(axis cs:0.746987951807229,2.81850023810625)
--(axis cs:0.742971887550201,2.81849910446604)
--(axis cs:0.738955823293173,2.81843989672153)
--(axis cs:0.734939759036145,2.81831690477289)
--(axis cs:0.730923694779116,2.81812446443754)
--(axis cs:0.726907630522088,2.81785735380207)
--(axis cs:0.72289156626506,2.81751179049737)
--(axis cs:0.718875502008032,2.81708699637317)
--(axis cs:0.714859437751004,2.81658710021326)
--(axis cs:0.710843373493976,2.81602290593544)
--(axis cs:0.706827309236948,2.81541286703707)
--(axis cs:0.70281124497992,2.81478265108079)
--(axis cs:0.698795180722891,2.81416307516364)
--(axis cs:0.694779116465863,2.81358685208202)
--(axis cs:0.690763052208835,2.81308516085541)
--(axis cs:0.686746987951807,2.81268516784215)
--(axis cs:0.682730923694779,2.81240919121802)
--(axis cs:0.678714859437751,2.81227550615868)
--(axis cs:0.674698795180723,2.8123002247995)
--(axis cs:0.670682730923695,2.81249945308102)
--(axis cs:0.666666666666667,2.81289096298895)
--(axis cs:0.662650602409638,2.81349474573966)
--(axis cs:0.65863453815261,2.81433190465365)
--(axis cs:0.654618473895582,2.81542141160925)
--(axis cs:0.650602409638554,2.81677442055461)
--(axis cs:0.646586345381526,2.8183863072536)
--(axis cs:0.642570281124498,2.82022752306799)
--(axis cs:0.63855421686747,2.82223555406127)
--(axis cs:0.634538152610442,2.82431111909487)
--(axis cs:0.630522088353414,2.82632128084978)
--(axis cs:0.626506024096385,2.82810994323393)
--(axis cs:0.622489959839357,2.82951318423481)
--(axis cs:0.618473895582329,2.83037504422637)
--(axis cs:0.614457831325301,2.83056027689972)
--(axis cs:0.610441767068273,2.82996380780248)
--(axis cs:0.606425702811245,2.82852035253376)
--(axis cs:0.602409638554217,2.82621993527915)
--(axis cs:0.598393574297189,2.82313482269094)
--(axis cs:0.594377510040161,2.81945979171401)
--(axis cs:0.590361445783132,2.81555930024619)
--(axis cs:0.586345381526104,2.81200106506087)
--(axis cs:0.582329317269076,2.80953960405581)
--(axis cs:0.578313253012048,2.80901038003916)
--(axis cs:0.57429718875502,2.81112801674573)
--(axis cs:0.570281124497992,2.81625209028161)
--(axis cs:0.566265060240964,2.82423833462295)
--(axis cs:0.562248995983936,2.83446241766013)
--(axis cs:0.558232931726908,2.846000147957)
--(axis cs:0.554216867469879,2.85786648631494)
--(axis cs:0.550200803212851,2.86921471150143)
--(axis cs:0.546184738955823,2.87944907243325)
--(axis cs:0.542168674698795,2.88825628657165)
--(axis cs:0.538152610441767,2.8955873818753)
--(axis cs:0.534136546184739,2.90162274557012)
--(axis cs:0.530120481927711,2.90674046031399)
--(axis cs:0.526104417670683,2.91149041100621)
--(axis cs:0.522088353413655,2.91656035066445)
--(axis cs:0.518072289156627,2.92271080755437)
--(axis cs:0.514056224899598,2.93066069656474)
--(axis cs:0.51004016064257,2.94092948408108)
--(axis cs:0.506024096385542,2.95367685865666)
--(axis cs:0.502008032128514,2.96860323175334)
--(axis cs:0.497991967871486,2.98496081737749)
--(axis cs:0.493975903614458,3.00167778821559)
--(axis cs:0.48995983935743,3.01754725411373)
--(axis cs:0.485943775100402,3.03141068911251)
--(axis cs:0.481927710843373,3.04228065607234)
--(axis cs:0.477911646586345,3.04938419216889)
--(axis cs:0.473895582329317,3.05214251278283)
--(axis cs:0.469879518072289,3.05012062455699)
--(axis cs:0.465863453815261,3.04298160474453)
--(axis cs:0.461847389558233,3.03047171311015)
--(axis cs:0.457831325301205,3.01245042066182)
--(axis cs:0.453815261044177,2.98896561487979)
--(axis cs:0.449799196787149,2.96035725266501)
--(axis cs:0.44578313253012,2.92735260732902)
--(axis cs:0.441767068273092,2.89109980132711)
--(axis cs:0.437751004016064,2.85308850358855)
--(axis cs:0.433734939759036,2.81494156419454)
--(axis cs:0.429718875502008,2.77812302892097)
--(axis cs:0.42570281124498,2.74366028683861)
--(axis cs:0.421686746987952,2.71197798067446)
--(axis cs:0.417670682730924,2.68288323903838)
--(axis cs:0.413654618473896,2.65566945059529)
--(axis cs:0.409638554216867,2.62926924995866)
--(axis cs:0.405622489959839,2.60239831403633)
--(axis cs:0.401606425702811,2.57366627088563)
--(axis cs:0.397590361445783,2.5416623539551)
--(axis cs:0.393574297188755,2.50503969785218)
--(axis cs:0.389558232931727,2.46262397261147)
--(axis cs:0.385542168674699,2.41356256008212)
--(axis cs:0.381526104417671,2.35751086473969)
--(axis cs:0.377510040160643,2.29482395136695)
--(axis cs:0.373493975903614,2.22669156628279)
--(axis cs:0.369477911646586,2.15513902584197)
--(axis cs:0.365461847389558,2.08283562371355)
--(axis cs:0.36144578313253,2.01271373003959)
--(axis cs:0.357429718875502,1.94748447593965)
--(axis cs:0.353413654618474,1.88919422777746)
--(axis cs:0.349397590361446,1.83895991690636)
--(axis cs:0.345381526104418,1.79694839234259)
--(axis cs:0.34136546184739,1.76256593540829)
--(axis cs:0.337349397590361,1.73475527735889)
--(axis cs:0.333333333333333,1.71229092694535)
--(axis cs:0.329317269076305,1.69400648354549)
--(axis cs:0.325301204819277,1.67894025309495)
--(axis cs:0.321285140562249,1.66641685611096)
--(axis cs:0.317269076305221,1.65608601276565)
--(axis cs:0.313253012048193,1.64792481401171)
--(axis cs:0.309236947791165,1.64219066071049)
--(axis cs:0.305220883534137,1.63930453873127)
--(axis cs:0.301204819277108,1.63966426900206)
--(axis cs:0.29718875502008,1.64343646544417)
--(axis cs:0.293172690763052,1.65042051036494)
--(axis cs:0.289156626506024,1.66006284311386)
--(axis cs:0.285140562248996,1.67161618750615)
--(axis cs:0.281124497991968,1.68435574076813)
--(axis cs:0.27710843373494,1.69775328907508)
--(axis cs:0.273092369477912,1.71156128069934)
--(axis cs:0.269076305220883,1.72581422468162)
--(axis cs:0.265060240963855,1.74077922649197)
--(axis cs:0.261044176706827,1.7568840912638)
--(axis cs:0.257028112449799,1.77463737963121)
--(axis cs:0.253012048192771,1.79454287373885)
--(axis cs:0.248995983935743,1.81700655160008)
--(axis cs:0.244979919678715,1.84223844222328)
--(axis cs:0.240963855421687,1.87016287066216)
--(axis cs:0.236947791164659,1.90036304384794)
--(axis cs:0.232931726907631,1.93209002905207)
--(axis cs:0.228915662650602,1.96435290891119)
--(axis cs:0.224899598393574,1.996077170726)
--(axis cs:0.220883534136546,2.02628768829894)
--(axis cs:0.216867469879518,2.05426142794218)
--(axis cs:0.21285140562249,2.07961095328273)
--(axis cs:0.208835341365462,2.10229105035417)
--(axis cs:0.204819277108434,2.12254746344755)
--(axis cs:0.200803212851406,2.14083701212824)
--(axis cs:0.196787148594377,2.15774354393717)
--(axis cs:0.192771084337349,2.17390258158587)
--(axis cs:0.188755020080321,2.18993684514995)
--(axis cs:0.184738955823293,2.20639897503902)
--(axis cs:0.180722891566265,2.22371749927237)
--(axis cs:0.176706827309237,2.24214639957787)
--(axis cs:0.172690763052209,2.26172533470434)
--(axis cs:0.168674698795181,2.28226312268258)
--(axis cs:0.164658634538153,2.30335721847133)
--(axis cs:0.160642570281124,2.32445409883705)
--(axis cs:0.156626506024096,2.34494169296193)
--(axis cs:0.152610441767068,2.36425205864305)
--(axis cs:0.14859437751004,2.38194795800111)
--(axis cs:0.144578313253012,2.39777370169015)
--(axis cs:0.140562248995984,2.41166463966206)
--(axis cs:0.136546184738956,2.42372324480811)
--(axis cs:0.132530120481928,2.43417682043068)
--(axis cs:0.1285140562249,2.44333135344776)
--(axis cs:0.124497991967871,2.45153083347235)
--(axis cs:0.120481927710843,2.45912528003564)
--(axis cs:0.116465863453815,2.46644623350388)
--(axis cs:0.112449799196787,2.47378632453829)
--(axis cs:0.108433734939759,2.48137952493403)
--(axis cs:0.104417670682731,2.48938037481385)
--(axis cs:0.100401606425703,2.49784351944121)
--(axis cs:0.0963855421686747,2.50670867330694)
--(axis cs:0.0923694779116466,2.51579909909414)
--(axis cs:0.0883534136546185,2.52484105902015)
--(axis cs:0.0843373493975904,2.53350522358312)
--(axis cs:0.0803212851405622,2.54146061882262)
--(axis cs:0.0763052208835341,2.54842429938267)
--(axis cs:0.072289156626506,2.55419181461603)
--(axis cs:0.0682730923694779,2.55864350550616)
--(axis cs:0.0642570281124498,2.56173234635256)
--(axis cs:0.0602409638554217,2.56346431754688)
--(axis cs:0.0562248995983936,2.56388153868895)
--(axis cs:0.0522088353413655,2.56305445080368)
--(axis cs:0.0481927710843373,2.5610849506154)
--(axis cs:0.0441767068273092,2.55811882438923)
--(axis cs:0.0401606425702811,2.55436369907916)
--(axis cs:0.036144578313253,2.55010933815269)
--(axis cs:0.0321285140562249,2.54575365111697)
--(axis cs:0.0281124497991968,2.54185676404648)
--(axis cs:0.0240963855421687,2.53928752202499)
--(axis cs:0.0200803212851406,2.53955233867937)
--(axis cs:0.0160642570281124,2.54482626272687)
--(axis cs:0.0120481927710843,2.55559191989329)
--(axis cs:0.00803212851405622,2.56887812588861)
--(axis cs:0.00401606425702811,2.58179252567288)
--(axis cs:0,2.59310444554961)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941298
0.00401606425702811 2.53917654316464
0.00803212851405622 2.53264615814478
0.0120481927710843 2.52478408019621
0.0160642570281124 2.51552600878097
0.0200803212851406 2.5049012299346
0.0240963855421687 2.49305705438795
0.0281124497991968 2.48026389479858
0.0321285140562249 2.46689183042076
0.036144578313253 2.45335828723146
0.0401606425702811 2.4400582186633
0.0441767068273092 2.42729617400634
0.0481927710843373 2.4152385980535
0.0522088353413655 2.40389544645483
0.0562248995983936 2.39312894312979
0.0602409638554217 2.3826803352315
0.0642570281124498 2.37220491415292
0.0682730923694779 2.36130937050846
0.072289156626506 2.34959032917692
0.0763052208835341 2.33667598003825
0.0803212851405622 2.32227264061172
0.0843373493975904 2.30621447089093
0.0883534136546185 2.28850824448786
0.0923694779116466 2.26935877047452
0.0963855421686747 2.24915881530786
0.100401606425703 2.22843436544974
0.104417670682731 2.20775141481475
0.108433734939759 2.18760691219999
0.112449799196787 2.16833381544205
0.116465863453815 2.15004341000801
0.120481927710843 2.13261199262923
0.124497991967871 2.11570398061356
0.1285140562249 2.09881690190368
0.132530120481928 2.08133605190125
0.136546184738956 2.06259358574259
0.140562248995984 2.04193345109949
0.144578313253012 2.01878636969113
0.14859437751004 1.99275625141148
0.152610441767068 1.96371079432773
0.156626506024096 1.93185692436414
0.160642570281124 1.89777220963492
0.164658634538153 1.86236509339227
0.168674698795181 1.82675535662131
0.172690763052209 1.79209677294119
0.176706827309237 1.75939006762936
0.180722891566265 1.72933894488576
0.184738955823293 1.702281864044
0.188755020080321 1.67820100135442
0.192771084337349 1.6567858079849
0.196787148594377 1.63752117384698
0.200803212851406 1.61977676728798
0.204819277108434 1.60288619600001
0.208835341365462 1.58621492779587
0.21285140562249 1.56922087219042
0.216867469879518 1.55151061281676
0.220883534136546 1.53288875531876
0.224899598393574 1.51339055624989
0.228915662650602 1.49328347075344
0.232931726907631 1.47302639859248
0.236947791164659 1.45318783710526
0.240963855421687 1.43434083398793
0.244979919678715 1.41696353283486
0.248995983935743 1.40137165514423
0.253012048192771 1.38769502097631
0.257028112449799 1.37589339357183
0.261044176706827 1.36579651964354
0.265060240963855 1.35715199098962
0.269076305220883 1.34966949380683
0.273092369477912 1.3430565047426
0.27710843373494 1.33704537210767
0.281124497991968 1.33141392081977
0.285140562248996 1.32600152045386
0.289156626506024 1.32072083175198
0.293172690763052 1.31556340015785
0.29718875502008 1.31059631720642
0.301204819277108 1.30594846133192
0.305220883534137 1.3017882723991
0.309236947791165 1.29829879533326
0.313253012048193 1.29565728912839
0.317269076305221 1.29402477420403
0.321285140562249 1.29354660974997
0.325301204819277 1.29436100446045
0.329317269076305 1.2966100333176
0.333333333333333 1.30044740962258
0.337349397590361 1.30603810369262
0.34136546184739 1.31354620013258
0.345381526104418 1.32310919472967
0.349397590361446 1.33479993331341
0.353413654618474 1.34858217648504
0.357429718875502 1.36427172165586
0.36144578313253 1.38151941618705
0.365461847389558 1.39983100019257
0.369477911646586 1.41862870836652
0.373493975903614 1.4373434893995
0.377510040160643 1.45551302579296
0.381526104417671 1.47285822284585
0.385542168674699 1.48932105112241
0.389558232931727 1.50506246163064
0.393574297188755 1.52043100468514
0.397590361445783 1.53591592510415
0.401606425702811 1.55209434678142
0.405622489959839 1.56957530732638
0.409638554216867 1.5889381337217
0.413654618473896 1.61066159739217
0.417670682730924 1.63504457991526
0.421686746987952 1.66212811394556
0.42570281124498 1.69163947068336
0.429718875502008 1.72298495126608
0.433734939759036 1.75531165137434
0.437751004016064 1.78763723147849
0.441767068273092 1.81901888605506
0.44578313253012 1.84871458797494
0.449799196787149 1.87629348270163
0.453815261044177 1.90167528988649
0.457831325301205 1.92510555648165
0.461847389558233 1.9470899008278
0.465863453815261 1.96831153129999
0.469879518072289 1.98954734726058
0.473895582329317 2.01158678266949
0.477911646586345 2.03515012675369
0.481927710843373 2.06080212751576
0.485943775100402 2.08886266421112
0.48995983935743 2.11932732557377
0.493975903614458 2.15182185612969
0.497991967871486 2.18561758659525
0.502008032128514 2.2197229336418
0.506024096385542 2.25303963180839
0.51004016064257 2.28454421395776
0.514056224899598 2.31344312698964
0.518072289156627 2.33926223925477
0.522088353413655 2.36185995083787
0.526104417670683 2.3813799796473
0.530120481927711 2.39817253647798
0.534136546184739 2.4127102009386
0.538152610441767 2.42551440560223
0.542168674698795 2.43709764562472
0.546184738955823 2.4479195983289
0.550200803212851 2.45835316649376
0.554216867469879 2.46865811860936
0.558232931726908 2.47896371753677
0.562248995983936 2.48926512598796
0.566265060240964 2.49943881740057
0.570281124497992 2.50927813618066
0.57429718875502 2.51854281596504
0.578313253012048 2.5270099342734
0.582329317269076 2.5345128619042
0.586345381526104 2.54096008712375
0.590361445783132 2.54633390250273
0.594377510040161 2.55067518660247
0.598393574297189 2.55406254446249
0.602409638554217 2.55659258410475
0.606425702811245 2.55836519377332
0.610441767068273 2.55947504621539
0.614457831325301 2.56000884238852
0.618473895582329 2.56004689098895
0.622489959839357 2.55966713292596
0.626506024096385 2.55894944862867
0.630522088353414 2.55797812565114
0.634538152610442 2.55684098888154
0.63855421686747 2.55562499748924
0.642570281124498 2.55440967169445
0.646586345381526 2.5532607097829
0.650602409638554 2.55222598721299
0.654618473895582 2.55133495014126
0.65863453815261 2.55060100864618
0.662650602409638 2.55002565224262
0.666666666666667 2.54960288119237
0.670682730923695 2.54932292661431
0.674698795180723 2.54917474844129
0.678714859437751 2.54914721664653
0.682730923694779 2.54922914658465
0.686746987951807 2.5494085276876
0.690763052208835 2.54967141525212
0.694779116465863 2.55000104469752
0.698795180722891 2.55037770038679
0.70281124497992 2.55077964012827
0.706827309236948 2.55118495719288
0.710843373493976 2.55157383396882
0.714859437751004 2.55193045545258
0.718875502008032 2.55224402367519
0.72289156626506 2.55250872191311
0.726907630522088 2.55272286545955
0.730923694779116 2.55288766293798
0.734939759036145 2.55300598664463
0.738955823293173 2.55308141079274
0.742971887550201 2.55311762630546
0.746987951807229 2.55311823121929
0.751004016064257 2.55308682823571
0.755020080321285 2.55302731581998
0.759036144578313 2.55294422335626
0.763052208835341 2.55284292275213
0.767068273092369 2.55272957507017
0.771084337349398 2.55261076048613
0.775100401606426 2.5524928724717
0.779116465863454 2.55238146693059
0.783132530120482 2.55228077672561
0.78714859437751 2.55219352051505
0.791164658634538 2.55212100795177
0.795180722891566 2.55206344504381
0.799196787148594 2.55202031104555
0.803212851405622 2.55199070083026
0.807228915662651 2.55197357163386
0.811244979919679 2.55196787418046
0.815261044176707 2.55197257610263
0.819277108433735 2.55198660306914
0.823293172690763 2.55200873607272
0.827309236947791 2.55203751368487
0.831325301204819 2.55207119047594
0.835341365461847 2.55210778837915
0.839357429718875 2.55214524370431
0.843373493975904 2.55218161060718
0.847389558232932 2.5522152550875
0.85140562248996 2.55224497894978
0.855421686746988 2.55227004634758
0.859437751004016 2.55229012482137
0.863453815261044 2.55230517735308
0.867469879518072 2.55231534564619
0.8714859437751 2.55232085444263
0.875502008032128 2.55232195244457
0.879518072289157 2.55231889364141
0.883534136546185 2.55231195463723
0.887550200803213 2.55230147716182
0.891566265060241 2.55228791881803
0.895582329317269 2.55227189028399
0.899598393574297 2.55225415750398
0.903614457831325 2.55223559687207
0.907630522088353 2.55221710936296
0.911646586345381 2.55219951801239
0.91566265060241 2.55218348104691
0.919678714859438 2.55216944516663
0.923694779116466 2.55215764546626
0.927710843373494 2.55214814142212
0.931726907630522 2.552140870181
0.93574297188755 2.55213569954309
0.939759036144578 2.55213246918559
0.943775100401606 2.5521310152901
0.947791164658634 2.55213117858761
0.951807228915663 2.55213279887965
0.955823293172691 2.55213570119681
0.959839357429719 2.55213968045038
0.963855421686747 2.55214449225893
0.967871485943775 2.5521498563369
0.971887550200803 2.55215547457725
0.975903614457831 2.55216105980374
0.979919678714859 2.55216636621065
0.983935742971887 2.55217121180649
0.987951807228916 2.55217548709819
0.991967871485944 2.55217915010791
0.995983935742972 2.55218221220576
1 2.55218472054857
};
%\addlegendentry{ProMPs mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}


==> plots/analysis/acm_analysis.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(b) MoCap Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
%xminorgrids,
xmin=0.01, xmax=1,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\# Parameters},
%ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black},
yticklabel=\empty
]
\addplot [semithick, color0, const plot mark right]
table {%
0.01 nan
0.0102341140210545 nan
0.0104737089795945 nan
0.0107189131920513 nan
0.0109698579789238 nan
0.0112266777351081 nan
0.0114895100018731 nan
0.0117584955405216 nan
0.0120337784077759 nan
0.0123155060329283 nan
0.0126038292967973 nan
0.0128989026125331 nan
0.0132008840083142 nan
0.0135099352119803 nan
0.0138262217376466 nan
0.0141499129743458 nan
0.0144811822767453 nan
0.0148202070579886 nan
0.0151671688847092 nan
0.0155222535742705 nan
0.0158856512942805 nan
0.0162575566644379 nan
0.0166381688607613 nan
0.017027691722259 nan
0.0174263338600965 nan
0.0178343087693191 nan
0.0182518349431904 nan
0.0186791359902078 nan
0.019116440753857 nan
0.0195639834351706 nan
0.0200220037181558 nan
0.0204907468981585 nan
0.0209704640132323 nan
0.021461411978584 nan
0.0219638537241655 nan
0.0224780583354873 nan
0.0230043011977292 nan
0.0235428641432242 nan
0.0240940356023952 nan
0.024658110758226 nan
0.0252353917043477 nan
0.0258261876068268 nan
0.0264308148697411 nan
0.0270495973046313 nan
0.0276828663039207 nan
0.0283309610183932 nan
0.0289942285388288 nan
0.0296730240818887 nan
0.0303677111803546 nan
0.0310786618778201 nan
0.0318062569279412 nan
0.0325508859983506 nan
0.0333129478793467 nan
0.0340928506974681 nan
0.0348910121340677 nan
0.0357078596490046 nan
0.0365438307095726 nan
0.037399373024788 nan
0.0382749447851631 nan
0.0391710149080926 nan
0.0400880632889846 nan
0.0410265810582719 nan
0.0419870708444391 nan
0.0429700470432084 nan
0.0439760360930272 nan
0.045005576757005 nan
0.0460592204114511 nan
0.0471375313411672 nan
0.0482410870416537 nan
0.04937047852839 nan
0.0505263106533568 nan
0.0517092024289676 nan
0.0529197873595844 nan
0.0541587137807947 nan
0.0554266452066311 nan
0.0567242606849198 nan
0.058052255160949 nan
0.0594113398496503 nan
0.0608022426164942 nan
0.0622257083673023 nan
0.0636824994471859 nan
0.0651733960488242 nan
0.0666991966303012 nan
0.0682607183427239 nan
0.0698587974678525 nan
0.0714942898659758 nan
0.073168071434272 nan
0.0748810385759002 nan
0.0766341086800746 nan
0.0784282206133768 nan
0.0802643352225717 18
0.0821434358491943 18
0.0840665288561833 17
0.086034644166845 16
0.0880488358164346 16
0.0901101825166502 15
0.0922197882333433 15
0.0943787827777538 14
0.096588322411587 13
0.0988495904662559 13
0.101163797976621 12
0.103532184329566 12
0.105956017927762 11
0.108436596868961 11
0.110975249641207 10
0.113573335834311 10
0.116232246867985 10
0.118953406737032 9
0.121738272773966 9
0.124588336429501 8
0.127505124071301 8
0.13049019780144 7
0.13354515629299 7
0.136671635646201 7
0.139871310264724 6
0.143145893752348 6
0.146497139830729 6
0.149926843278605 6
0.153436840893001 5
0.157029012472938 5
0.160705281826164 5
0.164467617799466 4
0.168318035333096 4
0.172258596539879 4
0.176291411809595 4
0.180418640939207 4
0.184642494289554 4
0.188965233969121 3
0.193389175045523 3
0.197916686785356 3
0.202550193923067 3
0.207292177959537 3
0.212145178491063 3
0.21711179456945 2
0.222194686093952 2
0.227396575235793 2
0.232720247896041 2
0.238168555197616 2
0.243744415012222 2
0.249450813523032 2
0.255290806823952 2
0.261267522556333 2
0.267384161583995 2
0.273643999707467 2
0.280050389418363 2
0.286606761694825 1
0.293316627839004 1
0.300183581357559 1
0.307211299886176 1
0.31440354715915 1
0.321764175025074 1
0.329297125509715 1
0.337006432927193 1
0.344896226040576 1
0.352970730273065 1
0.361234269970943 1
0.369691270719503 1
0.378346261713193 1
0.387203878181256 1
0.396268863870148 1
0.405546073584083 1
0.415040475785048 1
0.42475715525369 1
0.434701315812502 1
0.444878283112759 1
0.455293507486695 1
0.465952566866468 1
0.476861169771447 1
0.488025158365443 1
0.499450511585514 1
0.511143348344017 1
0.523109930805626 1
0.535356667741072 1
0.547890117959394 1
0.560716993820546 1
0.57384416483024 1
0.587278661318948 1
0.601027678207038 1
0.61509857885805 1
0.629498899022189 1
0.644236350872137 1
0.659318827133355 1
0.674754405311069 1
0.690551352016233 1
0.706718127392749 1
0.723263389648354 1
0.740195999691564 1
0.757525025877191 1
0.775259748862946 1
0.793409666579749 1
0.811984499318401 1
0.83099419493534 1
0.850448934180268 1
0.870359136148516 1
0.890735463861044 1
0.911588829975082 1
0.932930402628469 1
0.954771611420806 1
0.97712415353465 1
1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
0.01 946
0.0102341140210545 946
0.0104737089795945 946
0.0107189131920513 946
0.0109698579789238 946
0.0112266777351081 946
0.0114895100018731 946
0.0117584955405216 946
0.0120337784077759 946
0.0123155060329283 946
0.0126038292967973 946
0.0128989026125331 946
0.0132008840083142 946
0.0135099352119803 946
0.0138262217376466 946
0.0141499129743458 946
0.0144811822767453 946
0.0148202070579886 946
0.0151671688847092 946
0.0155222535742705 946
0.0158856512942805 946
0.0162575566644379 946
0.0166381688607613 946
0.017027691722259 946
0.0174263338600965 946
0.0178343087693191 946
0.0182518349431904 946
0.0186791359902078 946
0.019116440753857 946
0.0195639834351706 946
0.0200220037181558 946
0.0204907468981585 946
0.0209704640132323 946
0.021461411978584 946
0.0219638537241655 946
0.0224780583354873 946
0.0230043011977292 946
0.0235428641432242 946
0.0240940356023952 946
0.024658110758226 946
0.0252353917043477 946
0.0258261876068268 946
0.0264308148697411 946
0.0270495973046313 946
0.0276828663039207 946
0.0283309610183932 946
0.0289942285388288 946
0.0296730240818887 946
0.0303677111803546 946
0.0310786618778201 946
0.0318062569279412 946
0.0325508859983506 946
0.0333129478793467 946
0.0340928506974681 946
0.0348910121340677 946
0.0357078596490046 946
0.0365438307095726 946
0.037399373024788 946
0.0382749447851631 946
0.0391710149080926 946
0.0400880632889846 946
0.0410265810582719 946
0.0419870708444391 946
0.0429700470432084 946
0.0439760360930272 946
0.045005576757005 946
0.0460592204114511 946
0.0471375313411672 946
0.0482410870416537 946
0.04937047852839 946
0.0505263106533568 946
0.0517092024289676 946
0.0529197873595844 946
0.0541587137807947 946
0.0554266452066311 946
0.0567242606849198 946
0.058052255160949 946
0.0594113398496503 946
0.0608022426164942 946
0.0622257083673023 946
0.0636824994471859 946
0.0651733960488242 946
0.0666991966303012 946
0.0682607183427239 946
0.0698587974678525 946
0.0714942898659758 946
0.073168071434272 946
0.0748810385759002 946
0.0766341086800746 946
0.0784282206133768 946
0.0802643352225717 946
0.0821434358491943 630
0.0840665288561833 540
0.086034644166845 486
0.0880488358164346 432
0.0901101825166502 396
0.0922197882333433 374
0.0943787827777538 342
0.096588322411587 306
0.0988495904662559 288
0.101163797976621 270
0.103532184329566 255
0.105956017927762 238
0.108436596868961 221
0.110975249641207 208
0.113573335834311 187
0.116232246867985 170
0.118953406737032 160
0.121738272773966 140
0.124588336429501 130
0.127505124071301 117
0.13049019780144 104
0.13354515629299 96
0.136671635646201 88
0.139871310264724 80
0.143145893752348 70
0.146497139830729 63
0.149926843278605 56
0.153436840893001 49
0.157029012472938 48
0.160705281826164 42
0.164467617799466 36
0.168318035333096 35
0.172258596539879 28
0.176291411809595 28
0.180418640939207 24
0.184642494289554 20
0.188965233969121 20
0.193389175045523 16
0.197916686785356 16
0.202550193923067 16
0.207292177959537 12
0.212145178491063 12
0.21711179456945 12
0.222194686093952 12
0.227396575235793 8
0.232720247896041 8
0.238168555197616 8
0.243744415012222 6
0.249450813523032 6
0.255290806823952 6
0.261267522556333 6
0.267384161583995 6
0.273643999707467 6
0.280050389418363 6
0.286606761694825 5
0.293316627839004 4
0.300183581357559 3
0.307211299886176 3
0.31440354715915 3
0.321764175025074 3
0.329297125509715 3
0.337006432927193 3
0.344896226040576 2
0.352970730273065 2
0.361234269970943 2
0.369691270719503 2
0.378346261713193 2
0.387203878181256 2
0.396268863870148 2
0.405546073584083 2
0.415040475785048 2
0.42475715525369 2
0.434701315812502 2
0.444878283112759 2
0.455293507486695 2
0.465952566866468 2
0.476861169771447 2
0.488025158365443 2
0.499450511585514 2
0.511143348344017 2
0.523109930805626 2
0.535356667741072 2
0.547890117959394 2
0.560716993820546 2
0.57384416483024 2
0.587278661318948 2
0.601027678207038 2
0.61509857885805 2
0.629498899022189 2
0.644236350872137 2
0.659318827133355 2
0.674754405311069 2
0.690551352016233 2
0.706718127392749 2
0.723263389648354 2
0.740195999691564 2
0.757525025877191 2
0.775259748862946 2
0.793409666579749 2
0.811984499318401 2
0.83099419493534 2
0.850448934180268 2
0.870359136148516 2
0.890735463861044 2
0.911588829975082 2
0.932930402628469 2
0.954771611420806 2
0.97712415353465 2
1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> plots/analysis/acm_testplot.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=5cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(d) ACM Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\# Parameters},
%ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black},
yticklabel=\empty
]
\addplot [semithick, color0, const plot mark right]
table {%
0.01 nan
0.0102341140210545 nan
0.0104737089795945 nan
0.0107189131920513 nan
0.0109698579789238 nan
0.0112266777351081 nan
0.0114895100018731 nan
0.0117584955405216 nan
0.0120337784077759 nan
0.0123155060329283 nan
0.0126038292967973 nan
0.0128989026125331 nan
0.0132008840083142 nan
0.0135099352119803 nan
0.0138262217376466 nan
0.0141499129743458 nan
0.0144811822767453 nan
0.0148202070579886 nan
0.0151671688847092 nan
0.0155222535742705 nan
0.0158856512942805 nan
0.0162575566644379 nan
0.0166381688607613 nan
0.017027691722259 nan
0.0174263338600965 nan
0.0178343087693191 nan
0.0182518349431904 nan
0.0186791359902078 nan
0.019116440753857 nan
0.0195639834351706 nan
0.0200220037181558 nan
0.0204907468981585 nan
0.0209704640132323 nan
0.021461411978584 nan
0.0219638537241655 nan
0.0224780583354873 nan
0.0230043011977292 nan
0.0235428641432242 nan
0.0240940356023952 nan
0.024658110758226 nan
0.0252353917043477 nan
0.0258261876068268 nan
0.0264308148697411 nan
0.0270495973046313 nan
0.0276828663039207 nan
0.0283309610183932 nan
0.0289942285388288 nan
0.0296730240818887 nan
0.0303677111803546 nan
0.0310786618778201 nan
0.0318062569279412 nan
0.0325508859983506 nan
0.0333129478793467 nan
0.0340928506974681 nan
0.0348910121340677 nan
0.0357078596490046 nan
0.0365438307095726 nan
0.037399373024788 nan
0.0382749447851631 nan
0.0391710149080926 nan
0.0400880632889846 nan
0.0410265810582719 nan
0.0419870708444391 nan
0.0429700470432084 nan
0.0439760360930272 nan
0.045005576757005 nan
0.0460592204114511 nan
0.0471375313411672 nan
0.0482410870416537 nan
0.04937047852839 nan
0.0505263106533568 nan
0.0517092024289676 nan
0.0529197873595844 nan
0.0541587137807947 nan
0.0554266452066311 nan
0.0567242606849198 nan
0.058052255160949 nan
0.0594113398496503 nan
0.0608022426164942 nan
0.0622257083673023 nan
0.0636824994471859 nan
0.0651733960488242 nan
0.0666991966303012 nan
0.0682607183427239 nan
0.0698587974678525 nan
0.0714942898659758 nan
0.073168071434272 nan
0.0748810385759002 nan
0.0766341086800746 nan
0.0784282206133768 nan
0.0802643352225717 18
0.0821434358491943 18
0.0840665288561833 17
0.086034644166845 16
0.0880488358164346 16
0.0901101825166502 15
0.0922197882333433 15
0.0943787827777538 14
0.096588322411587 13
0.0988495904662559 13
0.101163797976621 12
0.103532184329566 12
0.105956017927762 11
0.108436596868961 11
0.110975249641207 10
0.113573335834311 10
0.116232246867985 10
0.118953406737032 9
0.121738272773966 9
0.124588336429501 8
0.127505124071301 8
0.13049019780144 7
0.13354515629299 7
0.136671635646201 7
0.139871310264724 6
0.143145893752348 6
0.146497139830729 6
0.149926843278605 6
0.153436840893001 5
0.157029012472938 5
0.160705281826164 5
0.164467617799466 4
0.168318035333096 4
0.172258596539879 4
0.176291411809595 4
0.180418640939207 4
0.184642494289554 4
0.188965233969121 3
0.193389175045523 3
0.197916686785356 3
0.202550193923067 3
0.207292177959537 3
0.212145178491063 3
0.21711179456945 2
0.222194686093952 2
0.227396575235793 2
0.232720247896041 2
0.238168555197616 2
0.243744415012222 2
0.249450813523032 2
0.255290806823952 2
0.261267522556333 2
0.267384161583995 2
0.273643999707467 2
0.280050389418363 2
0.286606761694825 1
0.293316627839004 1
0.300183581357559 1
0.307211299886176 1
0.31440354715915 1
0.321764175025074 1
0.329297125509715 1
0.337006432927193 1
0.344896226040576 1
0.352970730273065 1
0.361234269970943 1
0.369691270719503 1
0.378346261713193 1
0.387203878181256 1
0.396268863870148 1
0.405546073584083 1
0.415040475785048 1
0.42475715525369 1
0.434701315812502 1
0.444878283112759 1
0.455293507486695 1
0.465952566866468 1
0.476861169771447 1
0.488025158365443 1
0.499450511585514 1
0.511143348344017 1
0.523109930805626 1
0.535356667741072 1
0.547890117959394 1
0.560716993820546 1
0.57384416483024 1
0.587278661318948 1
0.601027678207038 1
0.61509857885805 1
0.629498899022189 1
0.644236350872137 1
0.659318827133355 1
0.674754405311069 1
0.690551352016233 1
0.706718127392749 1
0.723263389648354 1
0.740195999691564 1
0.757525025877191 1
0.775259748862946 1
0.793409666579749 1
0.811984499318401 1
0.83099419493534 1
0.850448934180268 1
0.870359136148516 1
0.890735463861044 1
0.911588829975082 1
0.932930402628469 1
0.954771611420806 1
0.97712415353465 1
1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
0.01 946
0.0102341140210545 946
0.0104737089795945 946
0.0107189131920513 946
0.0109698579789238 946
0.0112266777351081 946
0.0114895100018731 946
0.0117584955405216 946
0.0120337784077759 946
0.0123155060329283 946
0.0126038292967973 946
0.0128989026125331 946
0.0132008840083142 946
0.0135099352119803 946
0.0138262217376466 946
0.0141499129743458 946
0.0144811822767453 946
0.0148202070579886 946
0.0151671688847092 946
0.0155222535742705 946
0.0158856512942805 946
0.0162575566644379 946
0.0166381688607613 946
0.017027691722259 946
0.0174263338600965 946
0.0178343087693191 946
0.0182518349431904 946
0.0186791359902078 946
0.019116440753857 946
0.0195639834351706 946
0.0200220037181558 946
0.0204907468981585 946
0.0209704640132323 946
0.021461411978584 946
0.0219638537241655 946
0.0224780583354873 946
0.0230043011977292 946
0.0235428641432242 946
0.0240940356023952 946
0.024658110758226 946
0.0252353917043477 946
0.0258261876068268 946
0.0264308148697411 946
0.0270495973046313 946
0.0276828663039207 946
0.0283309610183932 946
0.0289942285388288 946
0.0296730240818887 946
0.0303677111803546 946
0.0310786618778201 946
0.0318062569279412 946
0.0325508859983506 946
0.0333129478793467 946
0.0340928506974681 946
0.0348910121340677 946
0.0357078596490046 946
0.0365438307095726 946
0.037399373024788 946
0.0382749447851631 946
0.0391710149080926 946
0.0400880632889846 946
0.0410265810582719 946
0.0419870708444391 946
0.0429700470432084 946
0.0439760360930272 946
0.045005576757005 946
0.0460592204114511 946
0.0471375313411672 946
0.0482410870416537 946
0.04937047852839 946
0.0505263106533568 946
0.0517092024289676 946
0.0529197873595844 946
0.0541587137807947 946
0.0554266452066311 946
0.0567242606849198 946
0.058052255160949 946
0.0594113398496503 946
0.0608022426164942 946
0.0622257083673023 946
0.0636824994471859 946
0.0651733960488242 946
0.0666991966303012 946
0.0682607183427239 946
0.0698587974678525 946
0.0714942898659758 946
0.073168071434272 946
0.0748810385759002 946
0.0766341086800746 946
0.0784282206133768 946
0.0802643352225717 946
0.0821434358491943 630
0.0840665288561833 540
0.086034644166845 486
0.0880488358164346 432
0.0901101825166502 396
0.0922197882333433 374
0.0943787827777538 342
0.096588322411587 306
0.0988495904662559 288
0.101163797976621 270
0.103532184329566 255
0.105956017927762 238
0.108436596868961 221
0.110975249641207 208
0.113573335834311 187
0.116232246867985 170
0.118953406737032 160
0.121738272773966 140
0.124588336429501 130
0.127505124071301 117
0.13049019780144 104
0.13354515629299 96
0.136671635646201 88
0.139871310264724 80
0.143145893752348 70
0.146497139830729 63
0.149926843278605 56
0.153436840893001 49
0.157029012472938 48
0.160705281826164 42
0.164467617799466 36
0.168318035333096 35
0.172258596539879 28
0.176291411809595 28
0.180418640939207 24
0.184642494289554 20
0.188965233969121 20
0.193389175045523 16
0.197916686785356 16
0.202550193923067 16
0.207292177959537 12
0.212145178491063 12
0.21711179456945 12
0.222194686093952 12
0.227396575235793 8
0.232720247896041 8
0.238168555197616 8
0.243744415012222 6
0.249450813523032 6
0.255290806823952 6
0.261267522556333 6
0.267384161583995 6
0.273643999707467 6
0.280050389418363 6
0.286606761694825 5
0.293316627839004 4
0.300183581357559 3
0.307211299886176 3
0.31440354715915 3
0.321764175025074 3
0.329297125509715 3
0.337006432927193 3
0.344896226040576 2
0.352970730273065 2
0.361234269970943 2
0.369691270719503 2
0.378346261713193 2
0.387203878181256 2
0.396268863870148 2
0.405546073584083 2
0.415040475785048 2
0.42475715525369 2
0.434701315812502 2
0.444878283112759 2
0.455293507486695 2
0.465952566866468 2
0.476861169771447 2
0.488025158365443 2
0.499450511585514 2
0.511143348344017 2
0.523109930805626 2
0.535356667741072 2
0.547890117959394 2
0.560716993820546 2
0.57384416483024 2
0.587278661318948 2
0.601027678207038 2
0.61509857885805 2
0.629498899022189 2
0.644236350872137 2
0.659318827133355 2
0.674754405311069 2
0.690551352016233 2
0.706718127392749 2
0.723263389648354 2
0.740195999691564 2
0.757525025877191 2
0.775259748862946 2
0.793409666579749 2
0.811984499318401 2
0.83099419493534 2
0.850448934180268 2
0.870359136148516 2
0.890735463861044 2
0.911588829975082 2
0.932930402628469 2
0.954771611420806 2
0.97712415353465 2
1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> plots/analysis/example_primo.tikz <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=6cm,
height=5.19cm,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.0261437908!black},
xmin=0, xmax=100,
xtick=\empty,
%y grid style={lightgray!92.0261437908!black},
%ymin=0.675853958286996, ymax=2.77695699241682,
ytick=\empty,
xlabel={$z$},
ylabel={$\theta$},
xlabel style={font=\small, yshift=10pt},
ylabel style={font=\small, yshift=-25pt, rotate=-90}
]
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01036168606252
1 2.00516862720611
2 1.99693057448445
3 1.9856341784696
4 1.97253131139582
5 1.95899115574183
6 1.94452515995834
7 1.92623988001972
8 1.9000779043519
9 1.86358167365538
10 1.81947698893773
11 1.7757172288094
12 1.73928134483744
13 1.71089815780244
14 1.68627376821361
15 1.66016358210852
16 1.63006544174024
17 1.59836905247221
18 1.57036037670862
19 1.54927316791216
20 1.53436516011462
21 1.52282207088851
22 1.51206082489882
23 1.50110787070219
24 1.49080897554754
25 1.4825206273956
26 1.47663710875342
27 1.472518047238
28 1.46921795909857
29 1.46606476771824
30 1.46292312819827
31 1.46005850096139
32 1.45766210327494
33 1.45555664972752
34 1.45330358941226
35 1.45048142252812
36 1.44700478877643
37 1.44328622564626
38 1.43989520173765
39 1.43699342242864
40 1.43421244357786
41 1.43095218383545
42 1.42680782828692
43 1.42199330143063
44 1.41734374869475
45 1.41364241822966
46 1.41105500244398
47 1.40925980264808
48 1.40783668360656
49 1.40652364588811
50 1.40531203564773
51 1.40436100984639
52 1.40380949420693
53 1.40370619683172
54 1.40407302346032
55 1.40494924216349
56 1.40636886937683
57 1.40838810885104
58 1.41129091422312
59 1.41585567173783
60 1.4234315334197
61 1.435567182032
62 1.45284225574499
63 1.47342853961316
64 1.49370142631444
65 1.51138633428111
66 1.52748057513887
67 1.54522509343877
68 1.56779716263476
69 1.59565254456988
70 1.62512215629946
71 1.65109403784052
72 1.67149753016611
73 1.68819721696765
74 1.70472531888681
75 1.72370086617077
76 1.74484635079237
77 1.7650456587623
78 1.78129361881717
79 1.79317367225051
80 1.8023598234001
81 1.81091785887237
82 1.81998408242897
83 1.82912592316154
84 1.83694450261175
85 1.84250158891413
86 1.84587542877113
87 1.84765456751831
88 1.84841121048683
89 1.84854236799277
90 1.84828804372875
91 1.84773614143316
92 1.84679974207749
93 1.84523207898425
94 1.84273338295782
95 1.83921785585932
96 1.8351298451806
97 1.83132993780509
98 1.82847011456924
99 1.82664199973064
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0146214389858
1 2.01149686116481
2 2.00652091510636
3 1.99963947831027
4 1.99150467846585
5 1.98275914301902
6 1.97281386111397
7 1.9594810025621
8 1.93977736653714
9 1.91192280608512
10 1.87804468226998
11 1.84419956546095
12 1.81560192681046
13 1.79255154649782
14 1.77137202201336
15 1.74767138417055
16 1.71957441751772
17 1.68977384971828
18 1.66369890453902
19 1.64485875085465
20 1.63307969375877
21 1.6263159640787
22 1.62252932423523
23 1.62032804261192
24 1.61890081834692
25 1.6177608242047
26 1.61651915445635
27 1.61477099501437
28 1.61212669394507
29 1.60843809824086
30 1.6040960502562
31 1.5998995483749
32 1.5963914432066
33 1.5934593205138
34 1.59055240776608
35 1.58711486633078
36 1.58301035655759
37 1.57872580431451
38 1.57497688280413
39 1.57205583627399
40 1.56969974778848
41 1.56741647758349
42 1.56485694293042
43 1.56210547270289
44 1.55969293319121
45 1.5582197127079
46 1.55805440817566
47 1.55941524038303
48 1.5624606018316
49 1.56703793506188
50 1.57234528709592
51 1.57722702624934
52 1.58100520831509
53 1.5837881666392
54 1.58610463862434
55 1.58847220509295
56 1.59113822568432
57 1.59407025059362
58 1.59729831774716
59 1.60132239169865
60 1.60718829802848
61 1.61614936767368
62 1.62882300785661
63 1.64423616770622
64 1.66036284338809
65 1.67648878270535
66 1.6947442139881
67 1.71937184516208
68 1.75431210479755
69 1.79938812648797
70 1.84802170138881
71 1.8915971381015
72 1.92684956736289
73 1.95732566305853
74 1.98950036316835
75 2.02805533655081
76 2.07190354568772
77 2.11427312828787
78 2.14883772420424
79 2.17488913201672
80 2.19626610681315
81 2.21765649419041
82 2.24147567662631
83 2.26619536788451
84 2.28793737426563
85 2.30433261113344
86 2.31603952259738
87 2.3253031667191
88 2.3341791455184
89 2.3434432379547
90 2.35243792216823
91 2.36019427402447
92 2.36670778415058
93 2.37302055637217
94 2.38047695251649
95 2.38976602682206
96 2.40010312587498
97 2.40955665758297
98 2.41662515534925
99 2.42113081432976
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00801573444598
1 2.00177391147521
2 1.99188183088699
3 1.97834664834473
4 1.96272395145218
5 1.94675064218239
6 1.92998802988282
7 1.90918328149578
8 1.87973236061017
9 1.83883313390989
10 1.78951656264482
11 1.74070230322906
12 1.70026750396375
13 1.66915778564969
14 1.64276178240333
15 1.61539740904692
16 1.58424213771497
17 1.55153457655935
18 1.52249232567028
19 1.50020774304997
20 1.48363883664042
21 1.46956413940485
22 1.45511134605866
23 1.43952713982703
24 1.42453281399805
25 1.41245858888504
26 1.40411105769191
27 1.39872241739517
28 1.39505012235805
29 1.39214421054269
30 1.38959584344884
31 1.38739768375784
32 1.38556261018161
33 1.38388132351279
34 1.3819737621191
35 1.37948794893545
36 1.37636294194659
37 1.37296734430034
38 1.36978861493909
39 1.36691819912408
40 1.36393475045402
41 1.36018587672128
42 1.35524043747907
43 1.34937866537384
44 1.34358898810787
45 1.33874445488145
46 1.33490247412148
47 1.33145956325931
48 1.32769425673319
49 1.32328894972951
50 1.31865268816845
51 1.31463543115961
52 1.31180446859592
53 1.3101754650944
54 1.30950156422852
55 1.30956859283965
56 1.31029881838421
57 1.31179823146036
58 1.31448579317416
59 1.31928066849766
60 1.32767814445999
61 1.34136630811095
62 1.3608985803491
63 1.3840141249305
64 1.40628266439664
65 1.42463281197777
66 1.43946102574222
67 1.45345711467094
68 1.46937265214113
69 1.48799070605004
70 1.50719502001157
71 1.52375028272339
72 1.53623050677283
73 1.54560951608191
74 1.55385672611599
75 1.56249431985228
76 1.57166734559884
77 1.58018830733007
78 1.58680972652074
79 1.59128176046046
80 1.59415658089374
81 1.59613728629639
82 1.59768691388759
83 1.59891469642013
84 1.59967363521339
85 1.59975193134129
86 1.59893961804715
87 1.59699467821914
88 1.59374357062452
89 1.58938263032952
90 1.58457838130792
91 1.57992261592173
92 1.57527090667415
93 1.56972249685328
94 1.56214839282206
95 1.55207730378825
96 1.54059245342302
97 1.52999249781447
98 1.52203745918723
99 1.51695851357263
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00665787268581
1 2.0036347700968
2 1.9988157814423
3 1.99213742084282
4 1.98420624156679
5 1.97560027877752
6 1.9656784402415
7 1.95221605557804
8 1.93219583278226
9 1.90382206446934
10 1.86926906776577
11 1.83470034132061
12 1.80540040241417
13 1.78161581673248
14 1.75950809864721
15 1.73449917218205
16 1.70463496323052
17 1.67273463828722
18 1.64442208606653
19 1.62314298929657
20 1.60824896949842
21 1.59696231922073
22 1.58670147310912
23 1.5764145262825
24 1.56676103504864
25 1.55888161473578
26 1.55301697569651
27 1.54842277340607
28 1.54406745560719
29 1.53929102770733
30 1.5342157830201
31 1.52956669028994
32 1.5259015268237
33 1.5231495726045
34 1.52082437204262
35 1.51842539741324
36 1.51575106125361
37 1.51301898008836
38 1.51060603841551
39 1.50863203364889
40 1.50686566586803
41 1.50492623182155
42 1.5025521908814
43 1.49984787114174
44 1.49728558650627
45 1.49532888490578
46 1.49411895164121
47 1.4935478450762
48 1.4934509521055
49 1.49367599359361
50 1.49406166577224
51 1.49444915315582
52 1.49474352831785
53 1.4949325956749
54 1.49505248648275
55 1.49516458408667
56 1.49536958070218
57 1.4958430443894
58 1.49687766326688
59 1.49894275307477
60 1.50273307883415
61 1.50903332655745
62 1.51815249592243
63 1.52920185894572
64 1.54044701125704
65 1.55100068648697
66 1.56188797028203
67 1.57550338374429
68 1.59412307829891
69 1.61782669249891
70 1.64331031158852
71 1.66618427128851
72 1.68484515528386
73 1.70125819645368
74 1.71893530632048
75 1.74041848759443
76 1.76511250248092
77 1.78936190018378
78 1.80991623176317
79 1.82688035355824
80 1.8431343247186
81 1.86203505400968
82 1.88497432926363
83 1.90976660841035
84 1.93218440352853
85 1.94983057824075
86 1.96365363699585
87 1.97638926011209
88 1.99044534055962
89 2.0062373246762
90 2.02181058345212
91 2.0347419542535
92 2.04434065423337
93 2.05168984160187
94 2.05840704023895
95 2.06554303319488
96 2.07294413199878
97 2.07952400164197
98 2.08438658997712
99 2.08747017797587
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01346179810183
1 2.01059270339603
2 2.00601903385924
3 1.99968011219418
4 1.99215065841582
5 1.98397758998953
6 1.97454976169013
7 1.96175175595551
8 1.9427151479884
9 1.91573339504321
10 1.88287568496963
11 1.85000555952434
12 1.82215185852616
13 1.79955473519415
14 1.77857437358304
15 1.75487709751484
16 1.72664251608398
17 1.69662379849855
18 1.67030656747405
19 1.65121812663062
20 1.63915133877429
21 1.63199659985152
22 1.62766537936593
23 1.62478862397628
24 1.62267053060103
25 1.62095094996264
26 1.61928204087907
27 1.61721566404044
28 1.6142927884056
29 1.61031909127581
30 1.60568968664447
31 1.60124880212693
32 1.59758224010894
33 1.59459354268419
34 1.59173247900082
35 1.58843938646527
36 1.58455868586647
37 1.58053018699523
38 1.57701625873659
39 1.57428837644725
40 1.57210211098332
41 1.57000054874238
42 1.56765898420189
43 1.56515117627889
44 1.56296141033323
45 1.56164111317226
46 1.56153498085051
47 1.56285517885798
48 1.56575907347468
49 1.57010657461903
50 1.57513792318863
51 1.5797540156318
52 1.58330454084485
53 1.58587973141977
54 1.58796418470769
55 1.59003561775135
56 1.59233532833399
57 1.59486372238657
58 1.59767622314524
59 1.60123490203964
60 1.60647877525182
61 1.61453101412418
62 1.6259496925243
63 1.63987612283114
64 1.6545257209106
65 1.66932547706171
66 1.68630612364045
67 1.70944273087411
68 1.74241896867337
69 1.78503914494849
70 1.83107057397709
71 1.87237197999739
72 1.90588579116343
73 1.9350232104686
74 1.96598166787276
75 2.00323536622112
76 2.0457069178511
77 2.0868527548523
78 2.1206043940864
79 2.14638827560227
80 2.16809086938949
81 2.19042280836435
82 2.2157333739447
83 2.24223445926952
84 2.26569468341839
85 2.28357692657484
86 2.29666525482072
87 2.30749376542778
88 2.31835893546343
89 2.33000516680762
90 2.34140560637426
91 2.35117152308199
92 2.35916619265552
93 2.36658633638004
94 2.37501909515506
95 2.38531600098759
96 2.39668319115222
97 2.40704681325083
98 2.41478609512091
99 2.41971662586355
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00844549930941
1 2.00587329197999
2 2.00176571276403
3 1.99605116190297
4 1.98920715596726
5 1.98165639595349
6 1.97274084770088
7 1.96039716440257
8 1.94185133757708
9 1.91546045366098
10 1.88326035770228
11 1.85098005358292
12 1.82350296844624
13 1.80098552535021
14 1.77974406490761
15 1.75541032921477
16 1.72617842976613
17 1.69492185879805
18 1.66727600992615
19 1.64675469567236
20 1.63288630593973
21 1.62314155860964
22 1.61511757649204
23 1.60763342032154
24 1.60082427581356
25 1.59524836870286
26 1.59090546518755
27 1.58713947363551
28 1.58311034478593
29 1.57832879569517
30 1.57306276235112
31 1.56816404919518
32 1.56426732814707
33 1.56131197182443
34 1.55877972266479
35 1.55613426240822
36 1.55316948665982
37 1.55014791989068
38 1.54751468309109
39 1.54543682921476
40 1.54370328226654
41 1.54194571131213
42 1.5399058097059
43 1.53765688525322
44 1.53560950967221
45 1.53420081164513
46 1.53364115743409
47 1.53397736841635
48 1.53520787773429
49 1.53720479793751
50 1.53956246518718
51 1.54172389940845
52 1.54335061162882
53 1.54445638066582
54 1.54524221355404
55 1.54592417853641
56 1.54666599052887
57 1.54760156925763
58 1.54893933505499
59 1.55108969819156
60 1.5547166415524
61 1.56058820854336
62 1.56905424540204
63 1.57940798218964
64 1.59024107584902
65 1.60103261942291
66 1.61317666705451
67 1.62948554899135
68 1.65258065066626
69 1.68237348268861
70 1.71456680368995
71 1.7435448992365
72 1.76726323000003
73 1.78822860709048
74 1.81092104485951
75 1.83856771875999
76 1.87034105582788
77 1.90144227300431
78 1.92755650011114
79 1.94863805030442
80 1.96815080126033
81 1.99017665297968
82 2.01650040441009
83 2.04476110346247
84 2.07021474307622
85 2.09014785430674
86 2.10560791701296
87 2.11964867412596
88 2.13497199293803
89 2.15211571536996
90 2.16906128556383
91 2.18330258434385
92 2.19423935653389
93 2.20323804411668
94 2.21225432940245
95 2.22247387272208
96 2.23340242077915
97 2.24324173966735
98 2.25055161669043
99 2.25519800971634
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99114108406928
1 1.99157488844334
2 1.99219911370224
3 1.99286173881175
4 1.99312226862091
5 1.99226431657441
6 1.98934829813486
7 1.98313087092652
8 1.97214961108496
9 1.95560577941797
10 1.93488493305457
11 1.91353446546892
12 1.89432380460902
13 1.87669339740343
14 1.85730390545099
15 1.83237086465477
16 1.80068436016232
17 1.76587900714013
18 1.73433782228285
19 1.70975350784856
20 1.69103589202447
21 1.67455992701316
22 1.65707568853508
23 1.63783044962403
24 1.61901347562447
25 1.60344283688678
26 1.59190064694234
27 1.58306381511631
28 1.57497628963299
29 1.56636481496018
30 1.55741575610154
31 1.54946820762262
32 1.54366117093347
33 1.54013900827654
34 1.53842110556002
35 1.53795387448159
36 1.5382767368292
37 1.538975604576
38 1.53971348108669
39 1.54033295399004
40 1.54085231571211
41 1.54136524154278
42 1.54193822826369
43 1.54253202168489
44 1.54298958516372
45 1.54311470006859
46 1.54273021048494
47 1.54165375616282
48 1.53971432622478
49 1.53692844439411
50 1.53369124519169
51 1.53058617137122
52 1.52787891746461
53 1.52531499981737
54 1.52234432375434
55 1.5184991026721
56 1.51380135508666
57 1.50886669006779
58 1.50432541848108
59 1.50013449145637
60 1.49555061454502
61 1.48960697999391
62 1.48181636750514
63 1.47283657964055
64 1.46419528618867
65 1.45692167162335
66 1.45071928964567
67 1.44440172363446
68 1.43680722160359
69 1.42775456702067
70 1.41854225619745
71 1.41110616025958
72 1.40661112257954
73 1.40522479621287
74 1.40677038677443
75 1.4110304543907
76 1.41752900583522
77 1.42562937925641
78 1.43550140592659
79 1.44905412665756
80 1.4698359167756
81 1.50154311987664
82 1.54469626889417
83 1.59360708490265
84 1.63927400359316
85 1.67702532958591
86 1.70950376648375
87 1.74334722126945
88 1.7842168777071
89 1.83211169766256
90 1.88010638447075
91 1.92012730965737
92 1.94970941899531
93 1.97202845085225
94 1.99198283722919
95 2.01281492731864
96 2.03423169235551
97 2.05320096168447
98 2.06719722361368
99 2.07606661809751
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01360618805661
1 2.00982005795832
2 2.00380093870524
3 1.99550806079779
4 1.98578605137984
5 1.97551113807557
6 1.96412844224935
7 1.9492274957219
8 1.92748522439695
9 1.89690690026369
10 1.85980803912129
11 1.82284336420244
12 1.79178502004171
13 1.76707137106356
14 1.74483669478577
15 1.72042601259857
16 1.6917682529858
17 1.66145449043024
18 1.63486016031401
19 1.61540961716741
20 1.60276866947685
21 1.59467844832613
22 1.58895067621753
23 1.58431206071055
24 1.58041534612401
25 1.57729027792285
26 1.57477005906382
27 1.57238945023818
28 1.56960945315236
29 1.56613718280881
30 1.56220769656987
31 1.55845361007287
32 1.55530541143487
33 1.55262830321316
34 1.54990443850342
35 1.54661831438034
36 1.54265256082002
37 1.53848190622044
38 1.53478995842997
39 1.53183480869353
40 1.52931866678893
41 1.52671036221721
42 1.5236393855104
43 1.52023039398509
44 1.51711342301348
45 1.5149527752955
46 1.5140622357928
47 1.51450232410909
48 1.51626133003253
49 1.51915191003132
50 1.52259696383672
51 1.52581628326312
52 1.52836671414505
53 1.53034276383292
54 1.53213305154199
55 1.53412255510453
56 1.53649707581859
57 1.53924349731702
58 1.54246138111515
59 1.54674045967344
60 1.55323784910566
61 1.56332063136207
62 1.57760731235261
63 1.59484953855568
64 1.6125009779851
65 1.62935894583458
66 1.64724063631125
67 1.67014895655445
68 1.70185253859525
69 1.74236463330281
70 1.78589230744273
71 1.82475365158353
72 1.85599267703581
73 1.88268875895344
74 1.91050766535208
75 1.94356656073178
76 1.98101473966044
77 2.01710955433696
78 2.04644927594316
79 2.06838383575033
80 2.08610487801555
81 2.10352364249797
82 2.12269257210452
83 2.14245945143923
84 2.15974870414289
85 2.17264707829653
86 2.18161634505426
87 2.18835438075124
88 2.19443048738525
89 2.20051539839526
90 2.20629186707139
91 2.21118853546714
92 2.21520385842382
93 2.21896866841932
94 2.22329331626547
95 2.22860528920506
96 2.23448363838077
97 2.23984806075174
98 2.2438556145025
99 2.24640917288566
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00095561670289
1 1.99748709055387
2 1.99196384469283
3 1.98432686218293
4 1.97530238734161
5 1.96560796111197
6 1.95459651621689
7 1.93984959940796
8 1.91806778501962
9 1.88728092485443
10 1.84983688465726
11 1.81242470676124
12 1.78080056174992
13 1.75528457088397
14 1.73179264271433
15 1.70542964410043
16 1.67404231723817
17 1.6404499016202
18 1.61035529638564
19 1.58709979524946
20 1.56961832939438
21 1.5545170819446
22 1.53876339887763
23 1.52160640325587
24 1.50497125487267
25 1.49140130797764
26 1.4816970549915
27 1.47485786789917
28 1.46934070898747
29 1.46405803428549
30 1.45884648139948
31 1.45425745913581
32 1.45077166411414
33 1.44832695544466
34 1.44650192365131
35 1.44486121211103
36 1.44317747330602
37 1.44149248962084
38 1.43994910414069
39 1.4385342883097
40 1.43700949862587
41 1.4350329327752
42 1.43238070335558
43 1.42920047717453
44 1.42600454893767
45 1.42322097650737
46 1.42080827603403
47 1.4183357664195
48 1.4153085206021
49 1.41154771182934
50 1.40746074590381
51 1.40379332579666
52 1.40099124297922
53 1.39895718076741
54 1.39731515474394
55 1.39574270997973
56 1.39420259703923
57 1.3930138139572
58 1.39268479981753
59 1.39373487770791
60 1.39672729937843
61 1.40224444642245
62 1.41040553001367
63 1.4201624800068
64 1.42956146395159
65 1.4372331004952
66 1.44327892034519
67 1.44876685182609
68 1.45481236655251
69 1.46179968520788
70 1.46905197576781
71 1.47550901026294
72 1.48083160260764
73 1.48564852917914
74 1.49101866548441
75 1.49772784346154
76 1.50566634572511
77 1.51389558681644
78 1.5217766174089
79 1.52996151242506
80 1.54024068867081
81 1.55455185669858
82 1.57337532270382
83 1.59440814771688
84 1.61382343985368
85 1.62955685473177
86 1.64258512130717
87 1.65552688490059
88 1.67063426240321
89 1.68801928498929
90 1.7051869276333
91 1.7191205119092
92 1.72870733346602
93 1.7347400238865
94 1.73859477247149
95 1.74134504039673
96 1.74350651672577
97 1.74516922219678
98 1.74631714437879
99 1.74702228897914
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01579742759825
1 2.01042475331152
2 2.00190562142231
3 1.9902354536607
4 1.97672967503442
5 1.96284112295477
6 1.94812346593974
7 1.92967274956805
8 1.90339993765793
9 1.8668233097741
10 1.82266641978528
11 1.77890529105619
12 1.74256084135841
13 1.7144219976499
14 1.69027790122333
15 1.6649718418881
16 1.63602509041597
17 1.60572177966939
18 1.57920213797723
19 1.55973070093154
20 1.54687285282604
21 1.53829431698205
22 1.53176966577528
23 1.526105679512
24 1.52118939534776
25 1.51731701750813
26 1.51447627358549
27 1.51225574248554
28 1.51013704092055
29 1.50778445993975
30 1.50522607372026
31 1.50275219633849
32 1.50052516187296
33 1.49833469374048
34 1.49570238516051
35 1.49217442794606
36 1.48771446288347
37 1.48292247322304
38 1.47860099695419
39 1.47502745676449
40 1.47180546253029
41 1.46825015898544
42 1.4638916455704
43 1.45893637665037
44 1.45427691010665
45 1.45080320908014
46 1.44883196744804
47 1.44824511930777
48 1.44882191262627
49 1.45029446095949
50 1.45224024341065
51 1.45417864429181
52 1.45587688869685
53 1.45746620685079
54 1.4592920961467
55 1.46169303474848
56 1.46479613859433
57 1.46851444767451
58 1.4729585330681
59 1.47894302705703
60 1.48808223746087
61 1.50227311822847
62 1.52231243163409
63 1.54626760582257
64 1.57022378338872
65 1.5919481760291
66 1.61316427586247
67 1.63837387189686
68 1.6718968396651
69 1.71403961113794
70 1.7589583298496
71 1.7987210775438
72 1.83013900760027
73 1.85611268993164
74 1.88212625319353
75 1.91221148491678
76 1.94578359391273
77 1.97770266265942
78 2.00295109514733
79 2.02054991109209
80 2.0327416225593
81 2.04240118454749
82 2.05132555278978
83 2.05960602013745
84 2.06622072703665
85 2.07032575140002
86 2.07176312463779
87 2.07068674918284
88 2.06734145505432
89 2.06236053664635
90 2.05695209816888
91 2.05229204860124
92 2.04877670197194
93 2.04606312585703
94 2.04357203187335
95 2.04092037545819
96 2.03816816636921
97 2.03572068540826
98 2.03391178329065
99 2.03276462503188
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00851819534149
1 2.00756356975508
2 2.00600577873393
3 2.00373840162028
4 2.00076350607942
5 1.99692407434324
6 1.99146471113662
7 1.9828453793467
8 1.96909751456328
9 1.94908849506795
10 1.92441660473521
11 1.89940725139274
12 1.87762645469058
13 1.8588822965531
14 1.83989730632556
15 1.81687911051206
16 1.78846839356936
17 1.75782010110431
18 1.730756472269
19 1.71097599855863
20 1.69825131721456
21 1.69034726965802
22 1.68505976119413
23 1.68102450233774
24 1.67769968874085
25 1.67488698368438
26 1.6722400437152
27 1.66914700471661
28 1.66493568031494
29 1.65931217790828
30 1.65283855345705
31 1.64674389321293
32 1.64193692491768
33 1.63842310649111
34 1.63562426045646
35 1.63292369446325
36 1.63005041959008
37 1.62721630112895
38 1.62484285521301
39 1.62312790806619
40 1.62195344945837
41 1.62107788008236
42 1.62032029064277
43 1.61966315213245
44 1.61926169177126
45 1.61935905603584
46 1.6202296448262
47 1.62220189852745
48 1.62558656498592
49 1.6303393122281
50 1.63570505670951
51 1.64052179483493
52 1.64406066751729
53 1.64633285874482
54 1.64772940346924
55 1.64864917006386
56 1.64936005980352
57 1.65001133738757
58 1.65072254585042
59 1.65167959158181
60 1.65317521277668
61 1.65556540611168
62 1.65910584915104
63 1.6637754160748
64 1.66950089024719
65 1.67688206174048
66 1.6877361480775
67 1.70490238369642
68 1.73092045735268
69 1.76532180116199
70 1.80289659910791
71 1.83704267012742
72 1.86546738568363
73 1.89132953402081
74 1.92017142227877
75 1.95593978265978
76 1.99738589948114
77 2.0381661998334
78 2.07265996200732
79 2.10092331095655
80 2.12768840418096
81 2.15850568116911
82 2.19572706030522
83 2.23589410067977
84 2.2722331627137
85 2.30092863299475
86 2.3235860160056
87 2.34471768706409
88 2.36829699839672
89 2.39500691670533
90 2.42162739143843
91 2.4442666977959
92 2.46211378859352
93 2.47753417959889
94 2.49384604098925
95 2.51297004833933
96 2.53372646470686
97 2.55252516153663
98 2.5665254069317
99 2.57543401620485
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99693786647592
1 1.99433842008622
2 1.9901835752928
3 1.98439195187417
4 1.97742633134794
5 1.96967841841325
6 1.96042542995003
7 1.94749460139164
8 1.9279761668725
9 1.90014992269439
10 1.8661665276745
11 1.83206018254981
12 1.80295699235265
13 1.77897395737612
14 1.75614972503129
15 1.72978542252631
16 1.69791331038136
17 1.66355922919741
18 1.63261960678349
19 1.60849673837525
20 1.59000730576901
21 1.57353347080251
22 1.55586640644631
23 1.53633559882612
24 1.51727295967839
25 1.50166810695494
26 1.49046718887956
27 1.48251906208066
28 1.47603870498844
29 1.46977671700715
30 1.46358163774564
31 1.45815783789552
32 1.45413210285957
33 1.45149691451668
34 1.44983332959015
35 1.44869353627132
36 1.44778417923759
37 1.44698432786334
38 1.4462524096502
39 1.44550314900328
40 1.44456112867737
41 1.44320532350511
42 1.44129552769663
43 1.43894368750749
44 1.43650325316813
45 1.43423458767145
46 1.43201278346484
47 1.42938341164736
48 1.4258449160994
49 1.42126083502334
50 1.41618817463868
51 1.41157440865077
52 1.40796489303299
53 1.40519963502772
54 1.40274787711572
55 1.40014727555911
56 1.39733855691834
57 1.39475438154731
58 1.39299199893063
59 1.39244167895994
60 1.39330033632544
61 1.39570353132754
62 1.39956586934789
63 1.40422868938213
64 1.4085613028805
65 1.41167256589907
66 1.4133151864721
67 1.41362972219418
68 1.41284302828889
69 1.41127785385402
70 1.40946325317546
71 1.4079920998967
72 1.40724573509705
73 1.40737724189429
74 1.40847374235173
75 1.41059531644645
76 1.4136698196282
77 1.41756469153587
78 1.42254713121896
79 1.42973461397574
80 1.44107035862387
81 1.45855655654548
82 1.48243895536233
83 1.50952539166248
84 1.53478549944389
85 1.55558370354636
86 1.57332639884724
87 1.59161911443582
88 1.61353585084794
89 1.63907851950923
90 1.66448454633485
91 1.68529666651199
92 1.6999462537409
93 1.70975170550134
94 1.71691679457877
95 1.72307057561261
96 1.72870358369265
97 1.73343068318772
98 1.7368363688752
99 1.73897132934844
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01093872357766
1 2.00831096602213
2 2.0041167620854
3 1.99828795635871
4 1.99132332560646
5 1.98367431968055
6 1.97470064749506
7 1.96234281216539
8 1.94382564875104
9 1.91750361978244
10 1.88540429207426
11 1.85324380099137
12 1.82590299077451
13 1.80356007007162
14 1.78257617796802
15 1.75863288624733
16 1.72994244453475
17 1.69933460743416
18 1.67238105168058
19 1.65261276102335
20 1.63970321373815
21 1.63134805877076
22 1.62531167556701
23 1.62030938065001
24 1.61602561507427
25 1.61251998447895
26 1.60960013646217
27 1.60671567490619
28 1.60322513568504
29 1.59879668044769
30 1.59377803677203
31 1.58903865280348
32 1.58520449856871
33 1.58220091653344
34 1.5794903846277
35 1.57652044142043
36 1.57310637231668
37 1.5695957972982
38 1.56654029719935
39 1.56416048541489
40 1.56223401568979
41 1.56035579167964
42 1.55823895022942
43 1.55595186977945
44 1.55392721315092
45 1.55264781935966
46 1.55239434210501
47 1.55331162328892
48 1.55549467681515
49 1.55881430039156
50 1.56266930449442
51 1.56619938278311
52 1.56888917350314
53 1.57079024482333
54 1.57225510237109
55 1.57364001551073
56 1.57515310650667
57 1.57686291572734
58 1.57889690391376
59 1.58167837954201
60 1.58598673686106
61 1.59274285908853
62 1.60239457331501
63 1.61419862452061
64 1.62663572011378
65 1.6392226772035
66 1.65369347750196
67 1.67343893207134
68 1.70160289991443
69 1.73802213538789
70 1.77738725400604
71 1.81277338875641
72 1.84161925680642
73 1.86691741773154
74 1.89406033615216
75 1.92693478641387
76 1.9645653452743
77 2.00119982647116
78 2.03157913115712
79 2.05540141633551
80 2.07641220107057
81 2.09908867505005
82 2.12552790776315
83 2.15359093340789
84 2.17867296947068
85 2.19808552680608
86 2.21277703564291
87 2.22562613820169
88 2.2392056779527
89 2.25416422537826
90 2.26890714879019
91 2.28140417387361
92 2.29127309234908
93 2.29985280820418
94 2.30899342703415
95 2.3197565115491
96 2.33146025373866
97 2.3420680022184
98 2.34997049822569
99 2.35499967829922
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00140193419075
1 1.99853801189953
2 1.99396795857576
3 1.98762011990206
4 1.98004385996334
5 1.97174152281482
6 1.96203206883936
7 1.94869630713488
8 1.92874031421956
9 1.90038717622515
10 1.86581729763177
11 1.83118484191297
12 1.80174554002864
13 1.77769096343874
14 1.75509870835586
15 1.72930058018222
16 1.69831585862085
17 1.66506325978216
18 1.63530589675018
19 1.61245803971219
20 1.5955716879149
21 1.58140243169287
22 1.56702115253191
23 1.55158996176312
24 1.53670137523186
25 1.52452786203686
26 1.51570628741464
27 1.50927056048061
28 1.50377470536292
29 1.49823177825709
30 1.49260344705734
31 1.48758727643439
32 1.4837665160831
33 1.48110175067314
34 1.47914559346724
35 1.47742947166513
36 1.47570500395133
37 1.47400903707666
38 1.4724933346788
39 1.47116554307101
40 1.4698205479265
41 1.46815847176696
42 1.46598000645764
43 1.4633975149431
44 1.46083008916883
45 1.4586398402928
46 1.4568213921278
47 1.45506741074947
48 1.45301772464214
49 1.45052499868633
50 1.44783118300423
51 1.44540140894035
52 1.44350360273796
53 1.44204580944107
54 1.4407496109506
55 1.43938547807484
56 1.43796316206002
57 1.43679650474695
58 1.43634661610736
59 1.43704977773766
60 1.43934772288128
61 1.44369211466352
62 1.45018287916951
63 1.45802604654242
64 1.46575588165865
65 1.47243468555983
66 1.47838168483304
67 1.48477217239446
68 1.49277836014177
69 1.50262765963319
70 1.51312689713453
71 1.52262157667415
72 1.53059156804075
73 1.53799467695226
74 1.54644620130946
75 1.55711584885723
76 1.56970923182634
77 1.58254133865512
78 1.59431902084355
79 1.60568997437584
80 1.61897327658485
81 1.63673039140335
82 1.65970931277766
83 1.68522784500347
84 1.70871215627985
85 1.72768379207922
86 1.74331463777918
87 1.75874753727753
88 1.77669551494609
89 1.79734427868698
90 1.817813987212
91 1.83464198865273
92 1.84667219520563
93 1.85507179974836
94 1.86171637595169
95 1.86793750932394
96 1.873959222998
97 1.8791514048834
98 1.88293810210456
99 1.88532520602618
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0105804582114
1 2.00721069694398
2 2.0018467530302
3 1.99443615107688
4 1.98569511966493
5 1.9763398815022
6 1.96577293150512
7 1.95169188358931
8 1.93094865564536
9 1.90166169347606
10 1.86606231239145
11 1.83051844446985
12 1.80052147053029
13 1.77640810851981
14 1.75434552561515
15 1.72974206658102
16 1.70060077477913
17 1.66962673471122
18 1.64231337482459
19 1.62210390324149
20 1.6085397779944
21 1.59915113124345
22 1.59158849462362
23 1.58466561579957
24 1.57843918850571
25 1.57338416053395
26 1.56949350346616
27 1.56618257522671
28 1.56270630663583
29 1.55862186015199
30 1.55413034398362
31 1.54992415884248
32 1.54650346975295
33 1.54376483620545
34 1.54120099804901
35 1.53829882342343
36 1.53490086637517
37 1.53136713272217
38 1.5282462766114
39 1.52573768473803
40 1.5235773716777
41 1.52130632769655
42 1.51860555831176
43 1.51558615775618
44 1.51279618394615
45 1.51080237404594
46 1.50984657173561
47 1.50993041654575
48 1.51099168973789
49 1.51286265875143
50 1.51512943477592
51 1.51725143803826
52 1.51891714658804
53 1.52017441066386
54 1.52126799459672
55 1.5224512450622
56 1.52387824559994
57 1.52561894081656
58 1.52785249803673
59 1.53110453281932
60 1.5363113680672
61 1.54456484162499
62 1.55634364171517
63 1.57059168485666
64 1.58518571561093
65 1.59911855234324
66 1.6138839195246
67 1.63278485402321
68 1.6589350342917
69 1.6923569930003
70 1.72829580571871
71 1.76045395875023
72 1.78645235491747
73 1.80891832951228
74 1.83263351930324
75 1.86106553899247
76 1.89345328002746
77 1.92488419994966
78 1.95082697719254
79 1.9709659603679
80 1.9884225563151
81 2.00694228977714
82 2.02831889573142
83 2.05089284568898
84 2.07098132203106
85 2.08640307769063
86 2.09786097087539
87 2.10758082700332
88 2.11756335742956
89 2.12837549756016
90 2.13892393636662
91 2.14775823761002
92 2.1545654406051
93 2.16022528086673
94 2.16597052830652
95 2.17253845563448
96 2.17958917680004
97 2.18594705461463
98 2.19067353469897
99 2.19367869491393
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00606345841122
1 2.00288340560356
2 1.99781679592559
3 1.99080299290012
4 1.98249352064198
5 1.97352058251714
6 1.96324914412415
7 1.9493986240006
8 1.92886734218987
9 1.89980657212682
10 1.86443857119426
11 1.82907739840773
12 1.79914665145571
13 1.77492438293893
14 1.75251886959204
15 1.72727977702943
16 1.69720182316172
17 1.6650848844833
18 1.63654820598433
19 1.6150140176109
20 1.59977412194457
21 1.58796695936414
22 1.57695070714206
23 1.56571714821844
24 1.55510307870556
25 1.54644598492636
26 1.54006817133695
27 1.53519576952703
28 1.53073284674944
29 1.52596181682354
30 1.52095527942849
31 1.51639439487167
32 1.51281018245393
33 1.51012827789708
34 1.50787305763252
35 1.50555624129477
36 1.50297802739689
37 1.50034133025804
38 1.49800046045973
39 1.49605937554469
40 1.49427964588547
41 1.49227590012014
42 1.4897851830881
43 1.486922530841
44 1.48418189743139
45 1.48203646243804
46 1.48060413864712
47 1.47972431463492
48 1.47917681993236
49 1.47880090234296
50 1.478518001969
51 1.47830428423757
52 1.47814747997751
53 1.47802677273176
54 1.47792266518583
55 1.47784433065409
56 1.47787105919493
57 1.47819219280532
58 1.47912881509336
59 1.48117080381696
60 1.4850247837435
61 1.49148278065047
62 1.50084063275894
63 1.51214613078134
64 1.52355064703954
65 1.53404024059467
66 1.54451551746412
67 1.55723202704798
68 1.57435154523737
69 1.5960112542565
70 1.61924136494078
71 1.64006400570634
72 1.65702345096902
73 1.67190208486379
74 1.68788541889475
75 1.70728458854236
76 1.72958341840847
77 1.75151321107462
78 1.77018299700275
79 1.78574721672553
80 1.80088633717053
81 1.81870987881178
82 1.8404765276523
83 1.86406385469038
84 1.88542494031426
85 1.90227261548316
86 1.91552004179793
87 1.927790792369
88 1.94138947993896
89 1.95669023714838
90 1.97176495459626
91 1.98422412174706
92 1.99334779536042
93 2.00012060211998
94 2.00604170216214
95 2.01211382720127
96 2.01829948032866
97 2.02375678321987
98 2.02777667662615
99 2.0303221757949
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99780541190062
1 1.99241884538496
2 1.98387104680945
3 1.97214152741421
4 1.95851423723032
5 1.94438326272414
6 1.92919930375096
7 1.90989660497704
8 1.88218815029009
9 1.84348042205601
10 1.79666873356955
11 1.75018141100184
12 1.71139544956854
13 1.68103195471875
14 1.65445307385104
15 1.62599536536085
16 1.59293495322434
17 1.55779917528898
18 1.52613972724786
19 1.50105005307186
20 1.4809870454379
21 1.46191958246416
22 1.44036558215102
23 1.41592667169906
24 1.39191267251316
25 1.37240808478405
26 1.35887425605063
27 1.35012648824956
28 1.3441718199703
29 1.3394894907956
30 1.33545702598695
31 1.3321409062159
32 1.32969599644717
33 1.32799623407092
34 1.32671743678864
35 1.32554275890022
36 1.32429826469961
37 1.32298346924098
38 1.32163949902096
39 1.32014978242078
40 1.31817533639518
41 1.3152638810389
42 1.31113155115317
43 1.30604360448358
44 1.30079875364562
45 1.29600712981795
46 1.29146232966061
47 1.28626753001804
48 1.27942573792062
49 1.27065714251545
50 1.26103825205258
51 1.25243007678793
52 1.24597489368571
53 1.24153217814097
54 1.23830661377399
55 1.23557915868999
56 1.23313011324746
57 1.23133989976916
58 1.23092548477157
59 1.23266602600429
60 1.23743893812191
61 1.24614491567588
62 1.25889850872916
63 1.27385453294622
64 1.28755595825469
65 1.29721097784248
66 1.3019841868739
67 1.30220027475422
68 1.29843358622669
69 1.29162682146782
70 1.28346631697868
71 1.27571038541769
72 1.26895887907279
73 1.26244365195172
74 1.25479896440338
75 1.24511730770274
76 1.23398760480911
77 1.22353862490867
78 1.21589411572693
79 1.21189562066617
80 1.21143045494223
81 1.21414780087241
82 1.21944821912758
83 1.22610385129826
84 1.23260907852797
85 1.23822221930453
86 1.24335640397024
87 1.2490541850527
88 1.25616481750563
89 1.26448619092752
90 1.27247815046838
91 1.27824121570934
92 1.28065381823656
93 1.2793156286595
94 1.27405944512159
95 1.26520855371514
96 1.25435061515066
97 1.24406863579274
98 1.23627384872635
99 1.23127543999567
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01146012672498
1 2.00840022767268
2 2.00352504413227
3 1.99677621045721
4 1.98878058980659
5 1.980146421251
6 1.97026254438877
7 1.95693438734483
8 1.93717735190839
9 1.90921280361536
10 1.87518015482156
11 1.84115728157656
12 1.81236661358904
13 1.78908154847201
14 1.76756744149332
15 1.74336709905696
16 1.7145807214319
17 1.68395548872314
18 1.65700074434532
19 1.63720322990628
20 1.62420443069947
21 1.6156723512479
22 1.60935598960906
23 1.60399579894129
24 1.59935436542628
25 1.59557973101979
26 1.59252779958596
27 1.58965959291343
28 1.5863330845529
29 1.58219980946916
30 1.57754839993783
31 1.57315414327822
32 1.56956994850714
33 1.5667009546702
34 1.56402102692717
35 1.56099507964611
36 1.55745988463743
37 1.55379465887278
38 1.55058018353523
39 1.54804068644132
40 1.54592720886375
41 1.54379377377861
42 1.5413272288779
43 1.53861847572289
44 1.53617128005783
45 1.53452876566136
46 1.53397018732156
47 1.53458848849628
48 1.53641850063848
49 1.53930903625472
50 1.54270728342749
51 1.54584433609168
52 1.54826788746425
53 1.55003836859338
54 1.55149176260135
55 1.55296724531447
56 1.55465550375376
57 1.55660692528601
58 1.55895450907287
59 1.56218266476056
60 1.56719221262609
61 1.57504416941823
62 1.58623205137158
63 1.59982662782609
64 1.61393781637906
65 1.62779955164777
66 1.64310957766642
67 1.66337707530231
68 1.69188034139917
69 1.72853864114765
70 1.76806026372939
71 1.80349284423996
72 1.83222755272828
73 1.857192885119
74 1.88370314542459
75 1.91560116665771
76 1.95198886172335
77 1.98730864022558
78 2.01643593240628
79 2.03898694444485
80 2.05843884106367
81 2.07897307562649
82 2.10260709968318
83 2.12753508187682
84 2.14970952757171
85 2.16673359977314
86 2.1793893394802
87 2.19013862165151
88 2.20119611163056
89 2.21319668434301
90 2.22494961406548
91 2.23488759932025
92 2.24273042771128
93 2.24955156530039
94 2.25682438609696
95 2.26539266926115
96 2.27471199119625
97 2.28315941002208
98 2.28945276480509
99 2.29345795071089
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00593203965064
1 2.00276868807216
2 1.99772835475826
3 1.99074992463305
4 1.98247975167027
5 1.97354358557321
6 1.96330462412848
7 1.94948653333429
8 1.92899454569939
9 1.8999844142311
10 1.86467511275682
11 1.82936944260139
12 1.79947993218517
13 1.77528051734034
14 1.75288055744574
15 1.72763197777037
16 1.69753233427155
17 1.66538621380011
18 1.63681782502367
19 1.61525005943337
20 1.5999691135677
21 1.58810401767666
22 1.57700578226388
23 1.56567012479216
24 1.55495195350852
25 1.54620872542217
26 1.5397699752218
27 1.53485661323917
28 1.53036361784513
29 1.52556672686606
30 1.52053681617369
31 1.51595732090582
32 1.51236205235904
33 1.50967795140028
34 1.50742990499077
35 1.5051298040079
36 1.50257616227857
37 1.49996695668722
38 1.49765065908803
39 1.49572865231122
40 1.49396389521462
41 1.49197404147008
42 1.48949830657634
43 1.48665121496548
44 1.48392337878455
45 1.48178390682694
46 1.48034753424905
47 1.47945085410987
48 1.47887123777253
49 1.47844871340712
50 1.47811210362642
51 1.47784849111015
52 1.47765165304009
53 1.47749874962431
54 1.47736387683231
55 1.47725033807764
56 1.4772359579013
57 1.47751367121176
58 1.47840809310323
59 1.48040650860377
60 1.4842062726218
61 1.49058781185793
62 1.49984097461371
63 1.51102131597829
64 1.52229744075554
65 1.53266294300853
66 1.54300402622812
67 1.55554583325727
68 1.5724217757087
69 1.59376976177536
70 1.61666584126554
71 1.63719308217311
72 1.65392101453193
73 1.66861184383388
74 1.68441179570582
75 1.70360319498954
76 1.72567411389889
77 1.74739320550556
78 1.76590839733624
79 1.78138856156456
80 1.79651003801343
81 1.8143739048592
82 1.83622713476038
83 1.85992620728553
84 1.8813995653749
85 1.89834934210121
86 1.91169869120986
87 1.92409286619499
88 1.9378541281227
89 1.95335198008003
90 1.96862564224405
91 1.98124861794786
92 1.99048762351362
93 1.99733724225555
94 2.00331381499656
95 2.00943289760384
96 2.01566109494203
97 2.02115391278128
98 2.0251993312646
99 2.02776081366486
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00107144401063
1 1.99800749614432
2 1.99312202228734
3 1.9863473843164
4 1.97829110356539
5 1.96952607163819
6 1.95938143335595
7 1.94557047580078
8 1.92499626232824
9 1.8958168583582
10 1.86026977808295
11 1.82469061679373
12 1.79450417314367
13 1.76994382806035
14 1.74702938169285
15 1.72101246045095
16 1.68985280992586
17 1.6564387316968
18 1.6265176155323
19 1.60347786572752
20 1.58632150766556
21 1.57173748421908
22 1.55674967046221
23 1.54055702583278
24 1.5248968410848
25 1.51210271929532
26 1.50288060467096
27 1.49624512583679
28 1.49070322496285
29 1.48522265029907
30 1.47971711972076
31 1.47483360236419
32 1.47112136754626
33 1.46853434303608
34 1.46663529837277
35 1.46496803473215
36 1.46328972582676
37 1.46163274481584
38 1.46013816442801
39 1.45880278980324
40 1.45741103849606
41 1.45565153725601
42 1.45331874348586
43 1.45053728961116
44 1.44775612658
45 1.44535632255619
46 1.44331524537038
47 1.44127686394989
48 1.43882856356469
49 1.43581247659939
50 1.43254049500507
51 1.42959431692448
52 1.42731465251975
53 1.42560501112818
54 1.42414311949875
55 1.42265797438
56 1.42114026212678
57 1.41991028140179
58 1.41945095495712
59 1.4202256575291
60 1.42270880439185
61 1.42738514510683
62 1.43435404500984
63 1.44273841624956
64 1.45091581189152
65 1.45780013325731
66 1.46361261796728
67 1.46945059264726
68 1.47642942751909
69 1.48483484516299
70 1.4937209404886
71 1.50172821133445
72 1.50843487034253
73 1.51465264278606
74 1.52174322437686
75 1.5306991911911
76 1.54129914206375
77 1.55217874195281
78 1.56233373353126
79 1.57243177086496
80 1.58459320737508
81 1.6011404933436
82 1.62270875850527
83 1.6467277782429
84 1.66886574324033
85 1.68678214489468
86 1.70159015584713
87 1.71626835341545
88 1.73338352977491
89 1.75308854094629
90 1.77260282410839
91 1.78857989851891
92 1.79986258586027
93 1.80749366403766
94 1.81318779829673
95 1.81819841896401
96 1.82286150760339
97 1.82680717304372
98 1.82966061906035
99 1.83145250282228
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00301914684554
1 2.0000185478953
2 1.99523366236413
3 1.98859724068651
4 1.98070202814065
5 1.97210510209677
6 1.96214301567259
7 1.94856655490984
8 1.92833098027105
9 1.89962595304299
10 1.86465369048896
11 1.8296472287332
12 1.79994250451415
13 1.77576691161873
14 1.75320193827416
15 1.72757600673699
16 1.69689243720664
17 1.66402400217153
18 1.63468075600441
19 1.61227665895525
20 1.59594290215299
21 1.58256310177968
22 1.56930457661949
23 1.55527335348412
24 1.54181083845653
25 1.53081219600332
26 1.52281083984904
27 1.51690668028691
28 1.5117724783991
29 1.5065115562283
30 1.50111920098193
31 1.49628100314128
32 1.49255751777333
33 1.48989609590825
34 1.48784054453621
35 1.48591678624066
36 1.48389438583211
37 1.48186868970919
38 1.48006217609337
39 1.47851541720828
40 1.47701018325494
41 1.47521480526213
42 1.47290658958708
43 1.47020033896828
44 1.46754538602705
45 1.46534563176925
46 1.46363743872497
47 1.46215972641221
48 1.46059573230948
49 1.45879207250986
50 1.45688523520915
51 1.45518065787141
52 1.4538554830417
53 1.45284249733825
54 1.45195001421263
55 1.45102833677851
56 1.45010962539082
57 1.44946424173903
58 1.44950615951986
59 1.4506940044813
60 1.45356765519661
61 1.45870380178166
62 1.46627195572116
63 1.47541179779175
64 1.48450243795168
65 1.49256105611798
66 1.50010168411927
67 1.50867421856732
68 1.51979579512329
69 1.53366882420161
70 1.54849850082918
71 1.56184009927461
72 1.57285279115249
73 1.58276981508094
74 1.59373394844588
75 1.60729921330988
76 1.62310122877672
77 1.63893085621789
78 1.65296193604923
79 1.66566921780409
80 1.67947614175666
81 1.69711001043065
82 1.71948668550224
83 1.74413657984732
84 1.76670257649846
85 1.78479097495305
86 1.79947454819305
87 1.81369158098236
88 1.8299921420081
89 1.84862494267122
90 1.86706056652434
91 1.8822320023816
92 1.89313809438041
93 1.90086602392549
94 1.90713800384884
95 1.91315921349059
96 1.91907428747946
97 1.92420941223451
98 1.92796572975191
99 1.93033689383166
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00759941517215
1 2.00625253731101
2 2.00407610144544
3 2.00097131883984
4 1.99705376915794
5 1.99230382029178
6 1.9859844869856
7 1.97642095401653
8 1.96143977248098
9 1.93977919827151
10 1.91315203564323
11 1.88624610580013
12 1.86296415898912
13 1.84319520054074
14 1.82354204935106
15 1.80004755056795
16 1.77123201102551
17 1.74019442856536
18 1.71273242353339
19 1.69249121387846
20 1.67912879156459
21 1.67025381013603
22 1.66355111380124
23 1.65774060760176
24 1.65261580157371
25 1.64835124263359
26 1.64475817821614
27 1.64117530650916
28 1.63681594917714
29 1.63127956007868
30 1.62502441499563
31 1.61917706291451
32 1.61457951873206
33 1.61122546167693
34 1.60855894344533
35 1.60598958743798
36 1.60325521994233
37 1.60054989273527
38 1.59826269826898
39 1.59656427933536
40 1.5953169733431
41 1.59426015318932
42 1.59320349268535
43 1.59215439638216
44 1.59132520039889
45 1.59099199088808
46 1.59138746671843
47 1.59273289242294
48 1.59522453574534
49 1.59879724176636
50 1.60285559176529
51 1.60650132310294
52 1.60916894432108
53 1.61085665587774
54 1.6118523530042
55 1.61245768594331
56 1.61289796504228
57 1.61334215077493
58 1.61396167317101
59 1.61499500582219
60 1.61678784200283
61 1.61974601900413
62 1.62411383851718
63 1.62970858281638
64 1.63615678239572
65 1.64375894812377
66 1.65410169549146
67 1.669808524081
68 1.69325129242374
69 1.72408530488685
70 1.75769881779071
71 1.78821380078253
72 1.8135874466624
73 1.83663696577912
74 1.8623044278032
75 1.89411498776389
76 1.93098066191796
77 1.96729588719234
78 1.99811373527606
79 2.0235568725664
80 2.0479324861595
81 2.07627396435815
82 2.1106759164882
83 2.14787948932742
84 2.18157811141074
85 2.2082280785739
86 2.2293284234447
87 2.24908295129359
88 2.27118750948953
89 2.29624809170411
90 2.32119782995261
91 2.34232636313004
92 2.3587976413477
93 2.37273246683243
94 2.38713984263862
95 2.4037979031124
96 2.42176935833687
97 2.43800690868297
98 2.45008784376568
99 2.45777182760438
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.97920516938405
1 1.97905654692475
2 1.97875821441241
3 1.97815995822279
4 1.976968934982
5 1.97463530470855
6 1.97018582317285
7 1.96208459294439
8 1.94845270433876
9 1.92823657720814
10 1.90309052882534
11 1.8773587624322
12 1.85451327448122
13 1.83407305958487
14 1.81227217955424
15 1.78478665084098
16 1.75008602474681
17 1.71186617049785
18 1.67671626994935
19 1.648150322424
20 1.62425781408183
21 1.60018620849981
22 1.57178327185394
23 1.53888741576548
24 1.50619359034573
25 1.47929570653335
26 1.4600740209111
27 1.44667788444956
28 1.43611563424481
29 1.42626030620633
30 1.41676339347334
31 1.40868212062072
32 1.40305342619258
33 1.4000540004719
34 1.39932655528465
35 1.40043664979386
36 1.40285562789936
37 1.40578986271271
38 1.40840669191953
39 1.41027698593156
40 1.41142405868448
41 1.41205063257382
42 1.41231892629569
43 1.41226080196324
44 1.41174758801527
45 1.41046656824602
46 1.40787162078064
47 1.40316507361557
48 1.39555139205391
49 1.38500959625601
50 1.37305095689263
51 1.36202340527191
52 1.35324121479001
53 1.34627092811674
54 1.33973992630108
55 1.33241559765095
56 1.32405345854339
57 1.31557307269393
58 1.30803766172453
59 1.30146025230551
60 1.29474130956039
61 1.28640055217942
62 1.27553252769481
63 1.26260991131086
64 1.2489903047333
65 1.23493569255912
66 1.21830576000152
67 1.19513944665753
68 1.16182452728633
69 1.11873566539082
70 1.07247950376485
71 1.03175612321709
72 1.00032628421231
73 0.9756980199145
74 0.952783686781306
75 0.927841191969024
76 0.901320746868298
77 0.877944768419682
78 0.863073195833704
79 0.859784120239916
80 0.869617403408161
81 0.89361361431177
82 0.930505974143875
83 0.974121889658705
84 1.01585881410818
85 1.05150330468424
86 1.08387836465997
87 1.11969325672902
88 1.16455869256632
89 1.2178691935268
90 1.27130598093803
91 1.31525063856153
92 1.346308020781
93 1.36726182414052
94 1.38280043735808
95 1.39637330741778
96 1.40894158112264
97 1.41954967694894
98 1.42721257017977
99 1.43202213391734
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99644720182454
1 1.99508304200616
2 1.99287516944985
3 1.98971512043124
4 1.98570151448052
5 1.98078141209932
6 1.9741545278414
7 1.9640429536575
8 1.94814621089403
9 1.92513052573757
10 1.89681750809584
11 1.86818284997902
12 1.84335706794391
13 1.82218899747625
14 1.80101462039072
15 1.77555961211221
16 1.74418993850297
17 1.71015383211822
18 1.67950294768013
19 1.65577546701357
20 1.63794100671869
21 1.62255490387973
22 1.60652203671798
23 1.58905595570211
24 1.57207531247304
25 1.55810677383596
26 1.54787682273081
27 1.54024462719042
28 1.53350863499254
29 1.52653273315731
30 1.51937039711643
31 1.51300741680986
32 1.50827970850963
33 1.50523279474856
34 1.50340663995712
35 1.50229619057585
36 1.50155434795758
37 1.50100325283073
38 1.50056018558484
39 1.50015141822329
40 1.49967437135823
41 1.49901189354629
42 1.49808855226611
43 1.49694868656377
44 1.49574783412946
45 1.49458967534266
46 1.4933823393311
47 1.49186289111011
48 1.48974479402235
49 1.4869550542427
50 1.48382925544782
51 1.48092376652605
52 1.47852747425523
53 1.47647015373606
54 1.47433158154542
55 1.47175695518488
56 1.46875606302337
57 1.46578747651741
58 1.46339895857627
59 1.46180819842584
60 1.4609061378153
61 1.4604833206774
62 1.46036170426113
63 1.46040905994568
64 1.4605285319538
65 1.46066813226589
66 1.4608261506628
67 1.46103688972975
68 1.46135108845196
69 1.46182046085958
70 1.46250552468148
71 1.46353974330062
72 1.46522995341842
73 1.4681159243347
74 1.47288834102986
75 1.48000702321996
76 1.48911373707178
77 1.49911648300542
78 1.50950168553187
79 1.52151986352679
80 1.53801160555516
81 1.56200302695376
82 1.59410036167793
83 1.63023300249353
84 1.6638054140293
85 1.69134317114007
86 1.71469629402319
87 1.73861157247062
88 1.76715267296614
89 1.80040701004033
90 1.83361072864671
91 1.86115470541695
92 1.88126320549311
93 1.89601609960389
94 1.90867050675952
95 1.92143841951381
96 1.93433309225121
97 1.94566663040587
98 1.95400152550043
99 1.95927557641192
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99318608075057
1 1.99361313422203
2 1.99422748750595
3 1.99487910762706
4 1.99513352603794
5 1.9942840205451
6 1.99140321369923
7 1.98526346206708
8 1.97442070070336
9 1.95808627186775
10 1.93762846005495
11 1.91655046820349
12 1.89758802897919
13 1.88019109328819
14 1.86106677252843
15 1.83648524323834
16 1.80526215962504
17 1.77100303936426
18 1.74004316044083
19 1.71609372411908
20 1.69818931647616
21 1.6828962760542
22 1.66710651405902
23 1.64997788783404
24 1.63331403960139
25 1.61950627421177
26 1.60917096330179
27 1.60107269622368
28 1.59342218995692
29 1.58507990195078
30 1.57630463835403
31 1.56845899667433
32 1.5626814160976
33 1.55910634491542
34 1.55723594503986
35 1.55650147188787
36 1.55645832138053
37 1.55676092889123
38 1.55715897824119
39 1.55753968870372
40 1.55791434727586
41 1.55834953693929
42 1.55889020699576
43 1.55949088615076
44 1.56000652126304
45 1.56027370456748
46 1.56017441720692
47 1.55961337945341
48 1.55850621681494
49 1.55687037831435
50 1.55493238505127
51 1.55301259444674
52 1.55122239250078
53 1.54933820259542
54 1.54693864161614
55 1.5436752027331
56 1.53960879466599
57 1.53530181443222
58 1.53131609425865
59 1.52761377424339
60 1.52353724336906
61 1.51823507274686
62 1.51129808237929
63 1.50337060950596
64 1.49592140150288
65 1.49003742191982
66 1.48571094616737
67 1.48223028074247
68 1.47885989437729
69 1.47534819552423
70 1.47214233152386
71 1.47008164729789
72 1.46990155638287
73 1.47218342180763
74 1.47752368637076
75 1.48626271445905
76 1.49779325129195
77 1.51066027041426
78 1.52422848463642
79 1.54019944941206
80 1.56238275254132
81 1.59483388773285
82 1.63834289472195
83 1.68737711036969
84 1.73300041734006
85 1.77053517313378
86 1.80255628389066
87 1.83559312129319
88 1.87523160890231
89 1.92156493183654
90 1.96798640887452
91 2.00677916399827
92 2.035651784656
93 2.0577813892091
94 2.07801254625366
95 2.09950352262206
96 2.12179115299708
97 2.14160492607192
98 2.15624722230882
99 2.16553248572652
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99262136052942
1 1.99450099540164
2 1.99740481043511
3 2.00115093603159
4 2.00487670744915
5 2.00735258594288
6 2.00756012929159
7 2.00473611552797
8 1.9981530745957
9 1.98747682730349
10 1.97368861298292
11 1.95904662748165
12 1.94511564974472
13 1.93103034219861
14 1.91384774215924
15 1.89033759694507
16 1.85970813139301
17 1.82582620798947
18 1.79520935566286
19 1.77172868105401
20 1.75459936091703
21 1.74059252582392
22 1.72673464856673
23 1.71204671664021
24 1.69784408947689
25 1.68597110859619
26 1.67678483803393
27 1.66906251887582
28 1.66111402372277
29 1.65193383175575
30 1.64202217589617
31 1.63307272661552
32 1.62646984491457
33 1.62241029217797
34 1.62034780492207
35 1.61964623479524
36 1.61979787469333
37 1.62039062655697
38 1.62112630785554
39 1.62190598496071
40 1.62282655572372
41 1.62407658973581
42 1.62577707642306
43 1.62780300521511
44 1.62977666176544
45 1.63135058597154
46 1.63244596297256
47 1.63319322079593
48 1.63376135465173
49 1.63424245359259
50 1.63460164745622
51 1.63469779945732
52 1.63433977744149
53 1.6332921578806
54 1.63126431140754
55 1.62803490892436
56 1.62374630501065
57 1.61899104725138
58 1.61427236374382
59 1.6093494813527
60 1.60320549765051
61 1.59458395783803
62 1.58296720164894
63 1.56961853800016
64 1.55722208517817
65 1.5478519498048
66 1.54179092905122
67 1.53820522869299
68 1.53615477313033
69 1.53506882774788
70 1.53483846061889
71 1.53575619811236
72 1.53846726423077
73 1.54401022402883
74 1.55369591363148
75 1.56833811431926
76 1.58699236003496
77 1.60707047130112
78 1.62701418619563
79 1.64868026625651
80 1.67693511903248
81 1.7170404657374
82 1.77021187337158
83 1.82988461608064
84 1.88528242523428
85 1.93074118605947
86 1.96935707426537
87 2.00900086344373
88 2.05642181252572
89 2.11181421849656
90 2.16739586653649
91 2.2140975057847
92 2.24938521860156
93 2.27733157787823
94 2.30401950011281
95 2.33329224712667
96 2.36412437955588
97 2.39171199055432
98 2.41215461410527
99 2.42513375258352
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01348230901641
1 2.00826765210502
2 1.99999672880124
3 1.98865946704197
4 1.97552025681616
5 1.96196707846098
6 1.94753069103941
7 1.92933795671657
8 1.90335385985761
9 1.86713266468027
10 1.82337686545683
11 1.77998219648071
12 1.74388538134334
13 1.7158321783243
14 1.69159674472039
15 1.66601385955078
16 1.63661727111362
17 1.60575031014987
18 1.57862477428854
19 1.55850136118099
20 1.54482650836612
21 1.53507597885111
22 1.52688178256171
23 1.51913517958142
24 1.51209811550553
25 1.50648101961399
26 1.50242763122979
27 1.49943108883935
28 1.49679926369308
29 1.49406279133005
30 1.49119483486244
31 1.48849409121257
32 1.48614900599199
33 1.48396670140745
34 1.4814827571986
35 1.4782531028351
36 1.47421721123368
37 1.46989255591772
38 1.46598106441875
39 1.46271234529427
40 1.45970661269865
41 1.45632155135735
42 1.45211891957448
43 1.4473037873924
44 1.44273137271428
45 1.43923635500912
46 1.43707423618968
47 1.43605425588661
48 1.43588632500094
49 1.43630927289942
50 1.43705954306199
51 1.43789898886204
52 1.4387337517986
53 1.43965972926698
54 1.44089394329847
55 1.44265643366851
56 1.44503984464491
57 1.44801905912581
58 1.45177413733299
59 1.45709295263936
60 1.46545802168188
61 1.47859699872538
62 1.4972092867326
63 1.51944133215294
64 1.54156927622926
65 1.56139889623796
66 1.58036520416484
67 1.60243349226952
68 1.63143211430646
69 1.66771207769117
70 1.70631131909311
71 1.74045121780835
72 1.76740743936999
73 1.7896714307034
74 1.81194813106824
75 1.83770288276616
76 1.86646078334903
77 1.89386749449074
78 1.91569816885084
79 1.93121886693212
80 1.94249340711472
81 1.95212546688533
82 1.9616587188795
83 1.97090576044201
84 1.97858177184994
85 1.98374714021862
86 1.98637274152139
87 1.986871286725
88 1.98569123890895
89 1.98337240120339
90 1.9806494463562
91 1.97816443846597
92 1.97609694707521
93 1.97419533573482
94 1.97206811396245
95 1.96949602260583
96 1.96666852837793
97 1.96409496782875
98 1.96217442505368
99 1.96095126029656
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00434682496855
1 2.0035680403426
2 2.00228585453005
3 2.00038629626821
4 1.99781148910638
5 1.99432659236125
6 1.98914151388677
7 1.98073656230548
8 1.9671863473897
9 1.94738876757536
10 1.92293356674661
11 1.89809583988915
12 1.8763784825062
13 1.85753526033006
14 1.83823448057318
15 1.81462981063791
16 1.78535442521946
17 1.75365092191012
18 1.72545780481884
19 1.70445426622782
20 1.69018248706286
21 1.68004570340461
22 1.67156991407581
23 1.66355516983383
24 1.65617981136256
25 1.65004174401071
26 1.64509862110053
27 1.64056384778177
28 1.63544128622062
29 1.6291833946667
30 1.62223367056701
31 1.61581097075693
32 1.61085262622822
33 1.6073909729242
34 1.60487702542517
35 1.60271700929927
36 1.60060079479327
37 1.59859515466202
38 1.59694212145515
39 1.59575140594175
40 1.59492863562932
41 1.59430026614735
42 1.59373717086737
43 1.59322542465912
44 1.59287018824271
45 1.59282813107318
46 1.59325922986154
47 1.59434220071998
48 1.59624204979074
49 1.59892092482509
50 1.60193327500474
51 1.6045940631175
52 1.60645063050462
53 1.60745074718042
54 1.60774148142516
55 1.6074962833572
56 1.60691402498817
57 1.60625423933008
58 1.60576749197369
59 1.60560659600647
60 1.60585201737304
61 1.60658271473033
62 1.60788546800178
63 1.60983535240609
64 1.61261330127753
65 1.61681331100381
66 1.62370503009496
67 1.63516036063905
68 1.65283988719003
69 1.67638076736913
70 1.70222137269998
71 1.72590129126519
72 1.74598051872787
73 1.76483780115957
74 1.78654186672132
75 1.81397173975573
76 1.84610472912041
77 1.87811471649472
78 1.90589530461409
79 1.92993678387389
80 1.95456461614688
81 1.98474248564942
82 2.0223284258816
83 2.06343607324802
84 2.10095473181968
85 2.13097052937639
86 2.15528340656252
87 2.17877363798653
88 2.20569573424964
89 2.23655466890085
90 2.26735898351483
91 2.29334917407868
92 2.31333826515977
93 2.32978903815182
94 2.34626621687783
95 2.36493591949705
96 2.38489738779917
97 2.40286799881173
98 2.41621839642618
99 2.42470421936498
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98951670109121
1 1.98901000515686
2 1.9881511280171
3 1.98680686890805
4 1.98481004302438
5 1.98177572179564
6 1.97681180041632
7 1.96835683874065
8 1.95446330711832
9 1.93402632483659
10 1.90870063106074
11 1.88288841751463
12 1.86015540161295
13 1.84013833694012
14 1.81922447539513
15 1.79325039435023
16 1.76072531056255
17 1.72514179491861
18 1.69281055216861
19 1.66730200197136
20 1.6472866679475
21 1.6288194979253
22 1.60842463401358
23 1.58552571168349
24 1.563006093714
25 1.54445629520752
26 1.53098899091995
27 1.52118740870504
28 1.51286835357292
29 1.50454090266821
30 1.49616342724395
31 1.48883626290388
32 1.48353861867798
33 1.48038388871561
34 1.47893981462448
35 1.47871152292182
36 1.47926401367613
37 1.48015981144808
38 1.48100866966759
39 1.48160066007043
40 1.48190508295829
41 1.4819624766327
42 1.48181075513877
43 1.48146858137156
44 1.48091893667248
45 1.48005363406498
46 1.47861233552433
47 1.47618067166051
48 1.4723380197124
49 1.46705133677388
50 1.46105047505295
51 1.45547611181111
52 1.45094153564067
53 1.4471698722154
54 1.44340036347447
55 1.43896608100729
56 1.43379804754693
57 1.4285440621985
58 1.42393936889404
59 1.42006816154363
60 1.41633791531967
61 1.4119334765599
62 1.40636231378966
63 1.39989178230139
64 1.39331454624678
65 1.38695987808537
66 1.38006059121111
67 1.37104732340148
68 1.35847638919517
69 1.34244322340235
70 1.32543841105507
71 1.31082276681418
72 1.30023835987349
73 1.29315164348746
74 1.28816662391914
75 1.28421368863976
76 1.28116460205183
77 1.27991890226275
78 1.28203267835619
79 1.28951594432632
80 1.30497351560085
81 1.33096533525503
82 1.36747189516698
83 1.40932619082583
84 1.44866266093988
85 1.48145858140269
86 1.51008284947382
87 1.5404045359074
88 1.57739966484228
89 1.62090946545718
90 1.66446463643664
91 1.70052568507812
92 1.72661647881813
93 1.74532757807263
94 1.76080249895132
95 1.77591890335985
96 1.79091613886966
97 1.80399403496641
98 1.81357902812313
99 1.81963481929226
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.9981294934636
1 1.99436094721945
2 1.98836372265423
3 1.98008272713964
4 1.97032682970725
5 1.9599111312929
6 1.94819039454671
7 1.93262451350001
8 1.90973480388969
9 1.8774396790062
10 1.83819442512235
11 1.79901724093068
12 1.76596254016094
13 1.73940398205541
14 1.71511592984839
15 1.68801799313794
16 1.65583636140068
17 1.62137647045893
18 1.59037114098093
19 1.56610091421583
20 1.54728245432232
21 1.53020251479139
22 1.51159538344036
23 1.49086820438034
24 1.47060588539369
25 1.45408332190538
26 1.44239511089495
27 1.43441159229816
28 1.42832829495184
29 1.42283643519323
30 1.4176167918126
31 1.4131163115803
32 1.4097640610502
33 1.40749889630952
34 1.40593455135133
35 1.40467188067501
36 1.40347397638637
37 1.40229807611665
38 1.40117233596091
39 1.40001646689246
40 1.39858376363421
41 1.39654544764352
42 1.39369246358368
43 1.39019839709288
44 1.38660788885749
45 1.38334096819599
46 1.38026258350906
47 1.37676845357258
48 1.3721847925263
49 1.36631552422163
50 1.3598667407913
51 1.3540616216358
52 1.34963280314734
53 1.34644096230858
54 1.34389677819463
55 1.34147881175264
56 1.3390764109602
57 1.33707881542314
58 1.33610562870628
59 1.33671196638405
60 1.3394142377878
61 1.34471494766338
62 1.35264399466419
63 1.36204072125137
64 1.37077702901416
65 1.37718978781842
66 1.38090257165321
67 1.38232533831769
68 1.38200305402826
69 1.38048939344447
70 1.37845277280589
71 1.3765295025004
72 1.37501837450135
73 1.37385457575201
74 1.37283052250502
75 1.37182738064764
76 1.37099646829292
77 1.37081997725008
78 1.3720158314592
79 1.37550196614958
80 1.38246707352616
81 1.39407416602742
82 1.41032449057219
83 1.42891096454396
84 1.44630478868746
85 1.46066054202795
86 1.47294148477484
87 1.4856366065272
88 1.50085839461527
89 1.51856155716473
90 1.53604266023709
91 1.55005937605811
92 1.55930051937145
93 1.56436578746104
94 1.56644491477754
95 1.56658644526245
96 1.56567110889776
97 1.56445932064113
98 1.56343954442464
99 1.56275780356071
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.006653987516
1 2.00492705001446
2 2.0021511782784
3 1.99823492852748
4 1.99340375494563
5 1.9877709450821
6 1.98061703292505
7 1.97013613184298
8 1.95395569072291
9 1.93068852706252
10 1.90215892129777
11 1.87340719377742
12 1.84866341643247
13 1.82789478531442
14 1.80758683038323
15 1.78362119770982
16 1.75440081781842
17 1.7229712335374
18 1.69510747915932
19 1.67440263489594
20 1.66040021606147
21 1.65055234419973
22 1.64243240380553
23 1.63484431152702
24 1.62791695395071
25 1.62219777547991
26 1.61765522861398
27 1.61357773891683
28 1.60906317460478
29 1.60360402000085
30 1.59755600811905
31 1.59194566102412
32 1.58755033875008
33 1.58435256811106
34 1.58181841067062
35 1.57938340574181
36 1.57679349694911
37 1.57422363239343
38 1.57202915168151
39 1.57035315097421
40 1.56903910479222
41 1.56780866668707
42 1.56646295917685
43 1.56503372338872
44 1.56378833449472
45 1.56303393066221
46 1.56296120251422
47 1.56368518795597
48 1.56528885942598
49 1.56768685192439
50 1.57044303914634
51 1.57292187070401
52 1.5747203537603
53 1.57582327487125
54 1.57641509993128
55 1.57670004276769
56 1.57686108522477
57 1.57708770589985
58 1.57760346736107
59 1.57869766165139
60 1.58076502014917
61 1.58425660365392
62 1.58940359573946
63 1.59586699585879
64 1.60298385461875
65 1.61076302056285
66 1.62055983428781
67 1.63477594963863
68 1.65560911639596
69 1.68283660314701
70 1.71244923060111
71 1.73930031831415
72 1.76160073413674
73 1.78182548774902
74 1.80431407812013
75 1.83216805001184
76 1.86445874592433
77 1.89631793581211
78 1.92347341958046
79 1.94611792567376
80 1.96813968692611
81 1.99406125272154
82 2.02572058304746
83 2.06004813172011
84 2.09118833930327
85 2.11586124362749
86 2.13546448212114
87 2.15390564675186
88 2.17461359407998
89 2.19811717773724
90 2.22148948614357
91 2.24118641110414
92 2.25634301402828
93 2.26884284039956
94 2.28139663658576
95 2.29564661315021
96 2.31089506058967
97 2.32462727021692
98 2.33483036280773
99 2.34131608181787
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00784468362526
1 2.00583506507753
2 2.00261405696342
3 1.99809738485716
4 1.99259596858236
5 1.98632866736304
6 1.97859997281266
7 1.96752306898921
8 1.95059742883473
9 1.9263538783271
10 1.89668192684228
11 1.8668377334995
12 1.84125853385707
13 1.81997713495814
14 1.79943641035491
15 1.77545093045128
16 1.74636172549797
17 1.71514872377757
18 1.68752667794961
19 1.66706773240044
20 1.65334672290122
21 1.6438777002001
22 1.63628325083437
23 1.62934627284413
24 1.62308540767973
25 1.61792735783472
26 1.61380269230897
27 1.61004380486913
28 1.60581776328835
29 1.60066205933437
30 1.59492437165342
31 1.58958004523918
32 1.58535888956734
33 1.58222621186348
34 1.57964826373892
35 1.57706551539345
36 1.57424448879662
37 1.57140917796024
38 1.56896999007661
39 1.56709097915041
40 1.56559546268255
41 1.56416731799871
42 1.56258165410609
43 1.56088220531673
44 1.55938739337944
45 1.55845708459542
46 1.55830573127602
47 1.55905108429203
48 1.56077327886746
49 1.56337309783293
50 1.56637541217604
51 1.56909412452673
52 1.57110271170342
53 1.57240459222837
54 1.57322722068245
55 1.57381349551304
56 1.57435132923747
57 1.57499624796203
58 1.57594683678612
59 1.5775341227751
60 1.58026721654
61 1.58473606029829
62 1.59123397970217
63 1.59929591522965
64 1.60799420710614
65 1.6171786036827
66 1.62830141076421
67 1.64403896105734
68 1.66685385759003
69 1.69654744960824
70 1.72876688316533
71 1.7578902789756
72 1.78191858552194
73 1.80345789289863
74 1.82711961942983
75 1.85620952758143
76 1.88979429185068
77 1.92279034520681
78 1.95067677522483
79 1.97350668933511
80 1.99510348649197
81 2.01994800140158
82 2.04993905012082
83 2.08228774374648
84 2.11152673535627
85 2.13456246291428
86 2.15265652610053
87 2.16940133554655
88 2.18796239012491
89 2.20889897695218
90 2.22967866657901
91 2.24720599401923
92 2.26075450624127
93 2.27203642047682
94 2.28349603492632
95 2.29659944535799
96 2.31066694713776
97 2.32335234135427
98 2.33278279427164
99 2.33877882052956
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99224280851362
1 1.9947551526042
2 1.99865615175856
3 2.00374994967421
4 2.00898710771602
5 2.01290989132612
6 2.01445942776889
7 2.01307362665192
8 2.00833574138067
9 2.00010876108508
10 1.98920657557026
11 1.97734832986744
12 1.96559130435298
13 1.95293230763799
14 1.93657767558457
15 1.9135110589043
16 1.88310989851881
17 1.84935670229575
18 1.81885142706677
19 1.79553358133588
20 1.77868885006382
21 1.76516508129295
22 1.75203811221912
23 1.73827515855514
24 1.72500407430379
25 1.71385882405341
26 1.70509436053418
27 1.69748774035479
28 1.68938117076402
29 1.67981878760646
30 1.66940120834682
31 1.65996468531744
32 1.65300065940121
33 1.64873365878606
34 1.64659745970632
35 1.64592755851626
36 1.64618774409549
37 1.64693251014542
38 1.64783721258925
39 1.64880604797115
40 1.64997363306002
41 1.65158339365853
42 1.65379081616732
43 1.65643667219441
44 1.65904119813745
45 1.66117469088048
46 1.66277156136596
47 1.66405482981914
48 1.66529815300549
49 1.66662604878392
50 1.66790081511819
51 1.66879751604802
52 1.66900335752262
53 1.66827575313679
54 1.66637263236833
55 1.6631202806495
56 1.65869397940589
57 1.65370285406049
58 1.64862906890919
59 1.64314319112529
60 1.63606636620349
61 1.62595835264774
62 1.61224920582584
63 1.59647253102618
64 1.58184529071471
65 1.5708675187573
66 1.56392972753161
67 1.56011416051194
68 1.55836404259905
69 1.55797429263104
70 1.55864919420054
71 1.56051443498464
72 1.56420385678708
73 1.57092817828044
74 1.58225900043277
75 1.59917996266704
76 1.62060833999787
77 1.64351584216261
78 1.66599472178397
79 1.68998276578376
80 1.72078943222286
81 1.76417816886226
82 1.82153226957298
83 1.88582767710475
84 1.94548290443282
85 1.99440483702744
86 2.03592094656055
87 2.07849292927875
88 2.12938129908342
89 2.18881824815317
90 2.24848920055426
91 2.29871309437163
92 2.33683918443676
93 2.36732972219371
94 2.39681014122038
95 2.42942732180768
96 2.46392212511465
97 2.49483866805671
98 2.51776408853534
99 2.53232408030898
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01850199217438
1 2.01582666093783
2 2.01156031291056
3 2.00564263291544
4 1.99860133314701
5 1.9909317116457
6 1.9820399908348
7 1.96991743074899
8 1.95184552012597
9 1.92620888165226
10 1.8949773060872
11 1.86372308399959
12 1.83722083164359
13 1.81568877954635
14 1.79565420529192
15 1.77299274525882
16 1.74600498703971
17 1.71740912309994
18 1.69259763757371
19 1.6751673600662
20 1.66524982573832
21 1.66124449697269
22 1.66143761408773
23 1.66421631386032
24 1.66784810691623
25 1.67082459786987
26 1.67234520410481
27 1.67218323313964
28 1.67031173999801
29 1.66689075008754
30 1.66253183540807
31 1.65818610787552
32 1.65447362848642
33 1.65128214535396
34 1.64801126344651
35 1.64405358249849
36 1.63928438163379
37 1.63430545145142
38 1.62998932691566
39 1.62672128042108
40 1.62425175275682
41 1.62207366439568
42 1.61981936824281
43 1.61753551542104
44 1.61570266274709
45 1.61492772462216
46 1.61570920339426
47 1.6185101099861
48 1.62374155558174
49 1.63127659297228
50 1.63989522711701
51 1.64777247344787
52 1.65382764957533
53 1.65822668266099
54 1.6617955171521
55 1.66532907477732
56 1.66917787384789
57 1.67321341305394
58 1.67731109784447
59 1.6819165673003
60 1.68813133948378
61 1.69730883266412
62 1.71018685478793
63 1.72596276308407
64 1.74288065967795
65 1.76065542240641
66 1.78208307933014
67 1.81231002963388
68 1.85605783131119
69 1.91290823785735
70 1.97441554234778
71 2.02961269622977
72 2.07435345553019
73 2.11315155084806
74 2.1542447477639
75 2.20357304096178
76 2.25968136553892
77 2.31381205341563
78 2.35774618167328
79 2.3904130124149
80 2.41650654763272
81 2.44181192543905
82 2.4694151757049
83 2.49776827868388
84 2.52253689538536
85 2.54102593909293
86 2.55392526514088
87 2.56369167047623
88 2.5726018503318
89 2.58165087186452
90 2.59043942583606
91 2.5982761988369
92 2.60542421511567
93 2.61321352300193
94 2.6232759533615
95 2.63635178433053
96 2.6511394642902
97 2.66474577654526
98 2.67494441831757
99 2.68145230904729
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.982835489469
1 1.9843335491461
2 1.98663221356948
3 1.9895490258877
4 1.99231416918531
5 1.9938002528464
6 1.99295543885187
7 1.98880764826348
8 1.98033567234479
9 1.96702663538166
10 1.95005621325144
11 1.93225273950338
12 1.91567895432235
13 1.89951324198019
14 1.88048687370914
15 1.85496129734246
16 1.82190837049981
17 1.78526192757865
18 1.75171970634847
19 1.72501721325635
20 1.70371127413006
21 1.68358367949789
22 1.66093261661323
23 1.63525304412927
24 1.60987531851956
25 1.58887563842052
26 1.57349122478606
27 1.56206922852586
28 1.55208006092703
29 1.54182957797701
30 1.53139677720121
31 1.52226655645055
32 1.51575585153068
33 1.51209186833829
34 1.51082593735102
35 1.51141486109707
36 1.51329123624617
37 1.51572864451306
38 1.51802094057428
39 1.51984814941631
40 1.5213168194851
41 1.52271249694277
42 1.52423928565259
43 1.52582510743543
44 1.52710033622182
45 1.52761042688687
46 1.526977733861
47 1.52484472753308
48 1.52088671400806
49 1.51516998731556
50 1.50855439593703
51 1.50231012662957
52 1.49708291930738
53 1.49249039667647
54 1.48757856571081
55 1.48150963062467
56 1.4742135458281
57 1.46653308364438
58 1.45932127560212
59 1.45236999894318
60 1.44434808556842
61 1.43355342245814
62 1.41911970552598
63 1.40219915122225
64 1.3854157424795
65 1.37028091969123
66 1.35559023698845
67 1.3382356540014
68 1.31526228808377
69 1.2865327621919
70 1.2562378007768
71 1.23015950079407
72 1.21105758827101
73 1.1978278822938
74 1.18781633689226
75 1.17898847844252
76 1.17113450884509
77 1.16597010249907
78 1.16611645886822
79 1.17439528098331
80 1.19410092005946
81 1.22840404158554
82 1.27708791575561
83 1.33312533327981
84 1.38594667080099
85 1.43019817476855
86 1.46915707687044
87 1.5108393794781
88 1.56202851952614
89 1.62243164009874
90 1.68305213449294
91 1.73347131098185
92 1.77037983389741
93 1.79758809643961
94 1.82108771726167
95 1.84493551505291
96 1.86909401758073
97 1.89035608842343
98 1.90600156830898
99 1.91590405785661
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.0095286431538
1 2.00587185664453
2 2.0000550850468
3 1.99203109559828
4 1.98259842766803
5 1.9725724897291
6 1.96136705832012
7 1.94657780709288
8 1.9249027022381
9 1.8943634402108
10 1.85727867886722
11 1.82029082791537
12 1.78914493861833
13 1.76423544978777
14 1.7416329986958
15 1.71661476894199
16 1.6870906289852
17 1.6557299054663
18 1.62801672569499
19 1.60735174005571
20 1.5931691782032
21 1.5828491440014
22 1.57393442980267
23 1.56531712474233
24 1.5573713618048
25 1.55092471450335
26 1.54611649122097
27 1.54230957103978
28 1.53864403252598
29 1.53457403380162
30 1.53021107395853
31 1.52616787027507
32 1.52289566365768
33 1.52028418308125
34 1.51784567664285
35 1.51508914319825
36 1.51186067341089
37 1.50849456285505
38 1.50549967460976
39 1.50304719892835
40 1.50085999784391
41 1.49847006719418
42 1.49555546006271
43 1.49224673941462
44 1.48913172599337
45 1.48679532220647
46 1.48543783496722
47 1.48496610326189
48 1.48521782166223
49 1.48600978430523
50 1.4870764921376
51 1.48811963885367
52 1.48897617914319
53 1.48967872986026
54 1.49037255436656
55 1.49121758709822
56 1.49232944941582
57 1.49380235977782
58 1.4958662283067
59 1.49908434692226
60 1.50441617641128
61 1.51296893507476
62 1.52519857935844
63 1.53993275067581
64 1.55483838693124
65 1.56867772411819
66 1.58272184613669
67 1.60002782200019
68 1.62350749970017
69 1.65328740631375
70 1.68520892516031
71 1.7137086568516
72 1.73667018139138
73 1.75639361937147
74 1.77707709338906
75 1.80177567570208
76 1.82987055317786
77 1.85714225771758
78 1.87970290972834
79 1.8973239691662
80 1.91276642584949
81 1.92932968100784
82 1.94856874043845
83 1.96894209623002
84 1.9870981293699
85 2.00105651566377
86 2.01145435184171
87 2.02031068082923
88 2.02943613367078
89 2.03932372608014
90 2.04893404686668
91 2.05688424694726
92 2.0628110138654
93 2.06741398760864
94 2.07170864864972
95 2.07634299959
96 2.08118666174728
97 2.08550681788125
98 2.0887038147098
99 2.09073240590687
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01366781817551
1 2.00889528526022
2 2.00132134271117
3 1.9909265503108
4 1.97884567379766
5 1.96630882916148
6 1.95282112002073
7 1.93565388992564
8 1.9109940295154
9 1.87653626696662
10 1.83486195383543
11 1.79347913466321
12 1.75896127978986
13 1.73195958943349
14 1.70836314108716
15 1.68316873656988
16 1.65403440497032
17 1.6233781436593
18 1.59645901665491
19 1.57658975938393
20 1.56329375418652
21 1.55414275403045
22 1.54683465467806
23 1.5402032988459
24 1.53429413577757
25 1.52957599052385
26 1.52608446264916
27 1.52333189484016
28 1.52068560189332
29 1.51774051907587
30 1.51455616565203
31 1.5115363896511
32 1.50894458982821
33 1.50660517054283
34 1.50403591883518
35 1.50076954139876
36 1.49672904839101
37 1.49242359924067
38 1.48855568158325
39 1.48536693996686
40 1.48250248977511
41 1.47935250328589
42 1.47549817448739
43 1.47111921133936
44 1.46700192413789
45 1.4639305639891
46 1.4621829456241
47 1.46165242936286
48 1.46214141107396
49 1.46341166102234
50 1.46509034454118
51 1.46675243694355
52 1.46818475349746
53 1.46948498451278
54 1.47093257921447
55 1.47280726276309
56 1.47523334081944
57 1.47818558621533
58 1.48181419105515
59 1.48684601075261
60 1.49466890547795
61 1.50690711195853
62 1.52424058289605
63 1.54500230901335
64 1.56582903311546
65 1.58483790398063
66 1.60360311961173
67 1.62613578059829
68 1.6562764010999
69 1.69426627612221
70 1.73482465839864
71 1.77081416606573
72 1.79940779448091
73 1.82330891645879
74 1.84757580144718
75 1.87591588115574
76 1.90772837208196
77 1.93816990991552
78 1.96259308242494
79 1.98027500883832
80 1.99364774199543
81 2.00574592883648
82 2.01829026719415
83 2.03080561600013
84 2.04145702240801
85 2.04900277679849
86 2.05356097469297
87 2.05593470959195
88 2.05691430675417
89 2.05708691516782
90 2.05688420731182
91 2.05659795138661
92 2.056364093616
93 2.0562045178813
94 2.05609623275747
95 2.0560143154146
96 2.05594686312376
97 2.05589353675887
98 2.055856213238
99 2.05583313461836
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.01687527035889
1 2.01243421208804
2 2.00538397285972
3 1.99570085332985
4 1.98442850008752
5 1.97268954200659
6 1.9599875515463
7 1.94372902271725
8 1.92029980152479
9 1.88751824571739
10 1.84784623015882
11 1.80842605301519
12 1.77550004374962
13 1.74966058628697
14 1.72695514490114
15 1.70258757294243
16 1.67435023167177
17 1.64467520842559
18 1.61878655634329
19 1.60006493384194
20 1.58828010295229
21 1.58136474373267
22 1.57728017561455
23 1.57468190380597
24 1.57287031073624
25 1.57148811023743
26 1.57023901213184
27 1.56878157206528
28 1.56677890994427
29 1.56407598888688
30 1.56090759023913
31 1.55779401862593
32 1.55505574001798
33 1.55251565656408
34 1.54965200085207
35 1.54595682795232
36 1.5413643635941
37 1.53648001584872
38 1.53213658296746
39 1.52865188257088
40 1.52567977240531
41 1.52259493116395
42 1.51896128333989
43 1.51492962645431
44 1.51125098753464
45 1.50871981841937
46 1.50771978112322
47 1.50833970585087
48 1.51058325521619
49 1.51423131029989
50 1.51857396460308
51 1.52264761483891
52 1.52591567494839
53 1.52852353010041
54 1.5309917167389
55 1.53382479675069
56 1.53722980896945
57 1.54110171078019
58 1.54546501271518
59 1.5510072019431
60 1.559171389982
61 1.57167479023169
62 1.58929925978195
63 1.61050173972038
64 1.63210929105583
65 1.65256620504238
66 1.67398682321189
67 1.70112894071569
68 1.73848109582849
69 1.78609437196245
70 1.83716618232141
71 1.88263897950321
72 1.91896299751397
73 1.94962522879448
74 1.98111551141153
75 2.01816410539438
76 2.05987629408
77 2.09980468769079
78 2.13176904449039
79 2.15474414160798
80 2.17183792223508
81 2.18695613851172
82 2.20236007606361
83 2.217585451244
84 2.23047033491894
85 2.23953070331891
86 2.24489681091801
87 2.24751074093635
88 2.24831417881412
89 2.24807203311191
90 2.24745927318542
91 2.24703156567289
92 2.24715132936836
93 2.24805384069411
94 2.24992010829719
95 2.25274937072455
96 2.25611922047795
97 2.25927841908652
98 2.26166407861176
99 2.26319131800885
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00690196579403
1 2.00297473490037
2 1.99673067921542
3 1.98812603211881
4 1.97803365618984
5 1.9673566221474
6 1.95550989938883
7 1.93997880921125
8 1.91729888980383
9 1.88539091206063
10 1.84667110404801
11 1.80808052071171
12 1.77563457266145
13 1.74977564743118
14 1.72644492722867
15 1.70075039334531
16 1.67049218388031
17 1.63832826314067
18 1.60977154758499
19 1.58816717833745
20 1.57274776715803
21 1.5605980234244
22 1.54904513501412
23 1.53712712443737
24 1.52582786782387
25 1.51665100272593
26 1.51000741944658
27 1.50514028462078
28 1.50094753436505
29 1.49667869062056
30 1.49230190719165
31 1.48833476662274
32 1.4851819468951
33 1.48273444866495
34 1.48053687531371
35 1.47813146667178
36 1.47535508777793
37 1.47246318020238
38 1.46985787515078
39 1.46764800071789
40 1.46554931781347
41 1.46310659014855
42 1.4600120621033
43 1.4564199156843
44 1.45294670647033
45 1.45016886135778
46 1.44820004445546
47 1.44678719256609
48 1.4456033700305
49 1.44444977271661
50 1.44333672525496
51 1.44240660739437
52 1.4417609764454
53 1.44139338822703
54 1.44125178843102
55 1.44131209752917
56 1.44162224842217
57 1.44234183355676
58 1.44380363344239
59 1.4466030395464
60 1.4516540320272
61 1.45998742804301
62 1.47197567100451
63 1.48634532405128
64 1.50060830270593
65 1.51325963468438
66 1.52512832216252
67 1.53865995017621
68 1.55623562016104
69 1.57813739336924
70 1.60145238165412
71 1.6221890744099
72 1.63882279691512
73 1.6530123383409
74 1.66778411346791
75 1.68535600705838
76 1.70534965652562
77 1.72485823137751
78 1.74124833402434
79 1.75453908946501
80 1.76693876692098
81 1.78103430266551
82 1.79793834724789
83 1.81609981268485
84 1.83243358196752
85 1.84515708118885
86 1.85489779962909
87 1.86356187044922
88 1.8728367668191
89 1.88307002039601
90 1.89302221983227
91 1.90109352887505
92 1.90673503453917
93 1.91047224704017
94 1.91315443695216
95 1.91541028114237
96 1.91744515124565
97 1.91914005030221
98 1.92035695714185
99 1.92111859875446
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00144398937919
1 1.9965529473301
2 1.98878760262796
3 1.97812005774992
4 1.9656957626194
5 1.95274402444716
6 1.93870658280866
7 1.92070961023402
8 1.89475123157867
9 1.85841584084812
10 1.8144309416754
11 1.77070639655426
12 1.73414633245142
13 1.70537937877829
14 1.67997723889799
15 1.65255374563666
16 1.62057032873383
17 1.58659117491883
18 1.55614218914664
19 1.5324074602907
20 1.51414109046722
21 1.49774262036493
22 1.48004310939325
23 1.46042856846244
24 1.44131461388282
25 1.42579383354471
26 1.41492594566276
27 1.40769515465097
28 1.40245602521392
29 1.39798551272114
30 1.39388149613336
31 1.39037037104824
32 1.38769198397107
33 1.3857234753691
34 1.38409141126963
35 1.38242693344287
36 1.38056399485443
37 1.37860737463723
38 1.3767440543382
39 1.37494602989
40 1.37289112809508
41 1.37011892466674
42 1.366331736934
43 1.36175533320669
44 1.35712950862848
45 1.35306155221655
46 1.34946970959411
47 1.3456994735311
48 1.34100501142439
49 1.33513436111356
50 1.32875628594424
51 1.32307682795437
52 1.31884296498333
53 1.3159680053146
54 1.3139438230346
55 1.31231962284205
56 1.31097715200698
57 1.31020756224404
58 1.31057886035137
59 1.31280894833527
60 1.31781027298232
61 1.32655826541928
62 1.33927591706804
63 1.35430933279254
64 1.36851615154224
65 1.37955830630252
66 1.38724363591568
67 1.3927446310075
68 1.39736361034457
69 1.40179960700429
70 1.40594739298674
71 1.40931703595598
72 1.41167128110711
73 1.41317800113313
74 1.4141718798679
75 1.41495740207971
76 1.41575928726159
77 1.41677472413654
78 1.41829425925496
79 1.42082451980114
80 1.42511255170743
81 1.43190325676712
82 1.4412516266034
83 1.45186064859755
84 1.46170369352521
85 1.46968280471713
86 1.47626630047408
87 1.48276242724391
88 1.49028625671763
89 1.49884780314542
90 1.50709332992006
91 1.51331944667061
92 1.51664547316859
93 1.51698694512548
94 1.51450885828496
95 1.50961641800328
96 1.50338141849679
97 1.49740330903906
98 1.49284965288798
99 1.48992366878584
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99904298996606
1 1.99829940237534
2 1.99707070160687
3 1.99523737875497
4 1.99272072640676
5 1.98925449672161
6 1.98401586843603
7 1.97545014931745
8 1.96159313308053
9 1.94132214649714
10 1.91626695390648
11 1.89080193263692
12 1.86850297864165
13 1.8490953962448
14 1.82913144494083
15 1.80462935308431
16 1.77416085288836
17 1.74104709674553
18 1.71135246367724
19 1.68871017952146
20 1.67234147925238
21 1.65915636709577
22 1.64631510032464
23 1.63284766537101
24 1.6199252902975
25 1.60924461932753
26 1.6011894487175
27 1.59474622910587
28 1.58848806727066
29 1.58152271223559
30 1.57410896806149
31 1.56740885093726
32 1.56236414657162
33 1.5590336297825
34 1.55691233830277
35 1.55544493366049
36 1.55427914051493
37 1.55330343111766
38 1.55253473471718
39 1.55196732604854
40 1.55152602190374
41 1.55110893974057
42 1.55064369233639
43 1.55013148830618
44 1.54964361194767
45 1.54924950193323
46 1.54895643619393
47 1.54872032689094
48 1.54848486389092
49 1.54821070829606
50 1.5478858646435
51 1.54750111239234
52 1.54699979427399
53 1.54624948046415
54 1.54506544484992
55 1.54331372976621
56 1.54109346687801
57 1.53880238664928
58 1.5368677134713
59 1.53542634591339
60 1.53433243200944
61 1.53336113778149
62 1.53239578053487
63 1.53155386027968
64 1.53118374977871
65 1.531741821994
66 1.53375342082052
67 1.53785933198907
68 1.54461364938412
69 1.55383192475494
70 1.56415091328356
71 1.57394375759024
72 1.582881662669
73 1.59227735770547
74 1.60420544259323
75 1.62010588952912
76 1.63929188948679
77 1.65904323563723
78 1.67732769469183
79 1.69517487791152
80 1.71624654018551
81 1.74459080239519
82 1.7813728099495
83 1.82229053970401
84 1.86004133864452
85 1.89071471104344
86 1.91629256217508
87 1.94195265001252
88 1.97215860827172
89 2.0071725862957
90 2.04216351517253
91 2.07143134176096
92 2.09333636724785
93 2.11034871655223
94 2.12618772923708
95 2.14324566547592
96 2.16105559906136
97 2.17693356068682
98 2.18868132200076
99 2.19613499961093
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00767951828544
1 2.00316582498783
2 1.99599763318999
3 1.98614452505429
4 1.97465332840273
5 1.96264014154415
6 1.94955987094596
7 1.93271513826691
8 1.9083580011361
9 1.87422902117703
10 1.83289555965476
11 1.79178788072668
12 1.75738362267766
13 1.73025463001537
14 1.7062137426586
15 1.680182573377
16 1.64981013550906
17 1.61764137589679
18 1.58910301192312
19 1.56748080243214
20 1.55196824304984
21 1.53961911439776
22 1.52774460952647
23 1.51541377973178
24 1.50370326692691
25 1.49422202220518
26 1.48744070676926
27 1.48262098768524
28 1.47866576564783
29 1.47480659948464
30 1.47093396391277
31 1.46743851281671
32 1.46462579243331
33 1.46235905556911
34 1.46019776165842
35 1.45770720151556
36 1.45475393661673
37 1.45163862541548
38 1.44880598836262
39 1.4463712895755
40 1.44401394766956
41 1.44122233837532
42 1.43765230296037
43 1.43348836412379
44 1.42944394515117
45 1.42617838032786
46 1.42380546700935
47 1.42200472872537
48 1.42037056344865
49 1.41867437434198
50 1.41698632292414
51 1.41556374464218
52 1.41458843585946
53 1.4140670369721
54 1.41392950011857
55 1.41413265365097
56 1.41470211394986
57 1.41577102014527
58 1.41767731421575
59 1.42109945390156
60 1.42711908503262
61 1.43696108833471
62 1.45106256795019
63 1.4678973354423
64 1.48447228008939
65 1.49890066379819
66 1.51197224545868
67 1.52630949074947
68 1.54449051343942
69 1.56690688965363
70 1.59064046859023
71 1.6116247783428
72 1.62825589506516
73 1.6421199092638
74 1.65616376092843
75 1.67256488219728
76 1.6910453144754
77 1.70893410490836
78 1.72375270362343
79 1.73540193776393
80 1.7457350058056
81 1.75694999119102
82 1.77006079288017
83 1.78397358774361
84 1.79636150693214
85 1.80583741909845
86 1.81280076634816
87 1.81858858005255
88 1.82439985468489
89 1.83056677885857
90 1.83640881062595
91 1.84096642128669
92 1.84383502594647
93 1.8451800968637
94 1.84533799167352
95 1.84463906075313
96 1.84346920435594
97 1.84226246633981
98 1.84131864614008
99 1.84070544948293
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00016443639762
1 1.99846141275275
2 1.99572079454834
3 1.99184477542152
4 1.98703895255854
5 1.9813850517971
6 1.97412471884086
7 1.96340305314154
8 1.94679048276073
9 1.92286861797651
10 1.89351587916168
11 1.86391066156295
12 1.83838793869919
13 1.81688421009114
14 1.79573822564165
15 1.770659119533
16 1.73996936806423
17 1.70680728634977
18 1.67709969200482
19 1.65438124417455
20 1.63779992320529
21 1.62420095143753
22 1.61070791377338
23 1.5964081994258
24 1.58265340246066
25 1.57134411489683
26 1.56297422743701
27 1.55655398691093
28 1.55065229024186
29 1.54433759317182
30 1.53773619429062
31 1.5318006114507
32 1.52731041078362
33 1.52427968211736
34 1.52222905399081
35 1.52064203944331
36 1.51921378934267
37 1.51790171927568
38 1.51678605775703
39 1.51586831272289
40 1.51501433324132
41 1.51403194363627
42 1.51279076509726
43 1.51134212847999
44 1.50991498699003
45 1.50871205701819
46 1.50773646019039
47 1.50682732363821
48 1.50579316572171
49 1.50454581369929
50 1.50318368697473
51 1.50190518778375
52 1.50079641032411
53 1.49974405570085
54 1.49852442465332
55 1.49696348588479
56 1.49512096612292
57 1.49335523255219
58 1.49210702338694
59 1.49164881818958
60 1.49210286604009
61 1.4935534461118
62 1.49598394122113
63 1.49909913770642
64 1.50242512805364
65 1.50578912803536
66 1.50963089028346
67 1.51484560733816
68 1.52227831967073
69 1.53192904122936
70 1.5424888879937
71 1.55228941492237
72 1.5609038753859
73 1.56949540129507
74 1.57995130948532
75 1.59360409720676
76 1.6099410085447
77 1.62668846168192
78 1.64212723684054
79 1.65710866040234
80 1.67469397707298
81 1.69826825773048
82 1.7288150732726
83 1.76276935139574
84 1.79406471630903
85 1.81943838185707
86 1.84050399537043
87 1.86151582408662
88 1.88614351537604
89 1.91461713497235
90 1.94299681631939
91 1.96660418749072
92 1.98402294489143
93 1.99713379278579
94 2.00882050711495
95 2.02099325988066
96 2.03349320346508
97 2.04455922896026
98 2.05272247398321
99 2.05789502196144
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98174695694152
1 1.97940043850965
2 1.97563856398963
3 1.97036081184466
4 1.96392557571411
5 1.95658006441296
6 1.94749855877821
7 1.9344571997395
8 1.91451071900725
9 1.88592794030587
10 1.85093306170895
11 1.81571281403537
12 1.78547862642736
13 1.76023319658997
14 1.73572083280971
15 1.70690871233471
16 1.67169502043094
17 1.63335715085937
18 1.59816978249132
19 1.56942085933977
20 1.54503037888679
21 1.51999483524481
22 1.49007608434281
23 1.45524523856717
24 1.42061560866836
25 1.39225404035711
26 1.37229522391765
27 1.35894185269658
28 1.34919038893336
29 1.34082206264092
30 1.33318383935363
31 1.32685268646687
32 1.32249391881297
33 1.32018198976335
34 1.31961846786164
35 1.32045812047999
36 1.32228072727657
37 1.32444968820854
38 1.32627619488547
39 1.32734709144356
40 1.32755069548032
41 1.32688323785835
42 1.32537437167201
43 1.323170867968
44 1.32050510094809
45 1.31736924347815
46 1.31320686101757
47 1.30695157235649
48 1.29749701767939
49 1.28471033059544
50 1.27035798793765
51 1.25726708572513
52 1.24708099259144
53 1.23940966517151
54 1.23278947890858
55 1.22589442153489
56 1.21838921593846
57 1.21110395959631
58 1.20513374901088
59 1.20080214595745
60 1.19762266624805
61 1.19482163734081
62 1.19172180458391
63 1.1878505314113
64 1.18268243352179
65 1.17503737722899
66 1.16257510396416
67 1.14191102849703
68 1.11009375896857
69 1.06792148729048
70 1.02213677852507
71 0.98135910511053
72 0.949130572068902
73 0.922610964814754
74 0.896273248663757
75 0.866121654508137
76 0.833006890138295
77 0.802685497512115
78 0.781245271131602
79 0.771358641656533
80 0.773186259616548
81 0.786244899484792
82 0.808848206216876
83 0.836509796886396
84 0.863458455224417
85 0.886964665411394
86 0.90900868989732
87 0.934185604374787
88 0.966288172006473
89 1.00463615314876
90 1.04294817649953
91 1.07394163907974
92 1.09473085232674
93 1.10674918182285
94 1.11277153160594
95 1.11514405028361
96 1.1155359419416
97 1.11510900727922
98 1.11455143872144
99 1.11412956679789
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99344040009306
1 1.99225415292875
2 1.99032558926338
3 1.98753969931831
4 1.98393685105794
5 1.97938966444789
6 1.97306975114498
7 1.9632304005743
8 1.94762770616593
9 1.9249660201212
10 1.8970469782196
11 1.86876566734317
12 1.84416547818523
13 1.82304506722034
14 1.80171412533332
15 1.77587758399159
16 1.74391008989314
17 1.70913199038578
18 1.67768470875662
19 1.65309833522625
20 1.63418395318216
21 1.61724533424565
22 1.59899892999484
23 1.57877105253402
24 1.55897847138272
25 1.54269835318621
26 1.53086554813957
27 1.52221457521077
28 1.51481549304942
29 1.507355382478
30 1.4998114797669
31 1.49317410632142
32 1.48830846374897
33 1.48528154984035
34 1.48365249561753
35 1.48293024241363
36 1.48273740822336
37 1.48278986924442
38 1.48287468680051
39 1.48285554064999
40 1.48264984098495
41 1.48219352994531
42 1.48145097281933
43 1.48046624069294
44 1.47935069371042
45 1.47813950647342
46 1.47666028830185
47 1.4745509883903
48 1.47142979621367
49 1.46723103003419
50 1.46250252974903
51 1.45812563257604
52 1.45457614384233
53 1.45163801186429
54 1.44872102236884
55 1.44531353407922
56 1.44137882892796
57 1.43745550693448
58 1.43418304077744
59 1.43174815970001
60 1.42987695880061
61 1.42814712724623
62 1.42625581191581
63 1.42416182615502
64 1.42199379951173
65 1.41973094457502
66 1.41698991099955
67 1.41310804728483
68 1.40749935488058
69 1.40027981596697
70 1.39267008980533
71 1.38631750297179
72 1.38213611663574
73 1.38012358463681
74 1.37994113414951
75 1.38130108982271
76 1.3839949695692
77 1.38797664985959
78 1.39378371646151
79 1.40298309584424
80 1.41816203813593
81 1.44196975293826
82 1.47467410477912
83 1.51186114900367
84 1.54662813353262
85 1.57539495808104
86 1.60016951967171
87 1.62601004767797
88 1.65722316779272
89 1.69377247736345
90 1.73029972097513
91 1.76052604329311
92 1.78239787189886
93 1.79809678230691
94 1.81110076289153
95 1.82382206500602
96 1.83645354914037
97 1.84747257622853
98 1.85554990383084
99 1.8606535264402
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00379716505048
1 1.99939353414153
2 1.99239737087103
3 1.98277238583643
4 1.97152537381614
5 1.95971921856556
6 1.94677977344413
7 1.93001127843343
8 1.90567931281483
9 1.87153595065039
10 1.83015508012154
11 1.7889665848685
12 1.75443295609793
13 1.72708703652502
14 1.70267779922703
15 1.67605762289847
16 1.6448537674583
17 1.61168340042075
18 1.582075202557
19 1.55929087439307
20 1.54230147809515
21 1.52781472474122
22 1.51288418336817
23 1.49673782778798
24 1.48114452228279
25 1.46847885252617
26 1.45950568455854
27 1.4533226991727
28 1.44852592629541
29 1.44410453448055
30 1.43982899605447
31 1.43606797330851
32 1.43314455433157
33 1.43094480673368
34 1.42905732415433
35 1.4270713722258
36 1.42481925180955
37 1.42246834062433
38 1.42029719528002
39 1.41833810269933
40 1.41628939013655
41 1.41369854273529
42 1.41026700722323
43 1.40618566240312
44 1.40212980713981
45 1.39868475522606
46 1.39585575707473
47 1.39317375878544
48 1.39008727012236
49 1.38637095807946
50 1.38239444767481
51 1.37887872712122
52 1.37627540689474
53 1.37453222947073
54 1.37334594008858
55 1.37245765180935
56 1.37182532881304
57 1.37168416748961
58 1.3724969180464
59 1.37491868130627
60 1.37984593783793
61 1.3882595113535
62 1.40044252210691
63 1.41493558741732
64 1.42893783800491
65 1.44052008505249
66 1.4499487786827
67 1.45894574248508
68 1.4692741039376
69 1.48143634776567
70 1.4940775437848
71 1.50515598323281
72 1.51386900462651
73 1.52105559069546
74 1.52825691960519
75 1.53663351211635
76 1.54613157091746
77 1.5555426716684
78 1.56383997978095
79 1.57132478912831
80 1.57943007281288
81 1.58975958597705
82 1.60284909177789
83 1.61724303432768
84 1.63036815651219
85 1.64078238101524
86 1.64904754831342
87 1.65679464937903
88 1.66544214630836
89 1.67515187023813
90 1.68456549742074
91 1.69196216733886
92 1.69659460099109
93 1.69868570138829
94 1.69875609712778
95 1.69734012682348
96 1.69510584854285
97 1.69283258721497
98 1.69106306648573
99 1.68991566747269
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.98954823417983
1 1.99146445028559
2 1.99442477144588
3 1.99824377034791
4 2.00204195309489
5 2.0045657791799
6 2.00477686409823
7 2.00189693634989
8 1.99518408777539
9 1.98429732189835
10 1.97023669455659
11 1.95530389905989
12 1.94109284231655
13 1.92671820696754
14 1.9091738381347
15 1.88515675031585
16 1.8538440267972
17 1.81915087246596
18 1.78766963668548
19 1.76324663367862
20 1.74491347851285
21 1.72915839023094
22 1.71279786367247
23 1.69498431196725
24 1.67760175265643
25 1.66312373586098
26 1.65215083547718
27 1.64332920288016
28 1.63472074442427
29 1.62512211674895
30 1.61492945561347
31 1.60580726374069
32 1.59914522559786
33 1.59515608643299
34 1.59331849706011
35 1.59301778072226
36 1.59372115559184
37 1.59491268220661
38 1.59616348258808
39 1.59730802966861
40 1.59845527356006
41 1.59983658353742
42 1.60160660682312
43 1.60364819490085
44 1.60556144571189
45 1.60694640364415
46 1.60763639740523
47 1.60763554570458
48 1.60698770370839
49 1.60578493478685
50 1.60424014141469
51 1.60259780559867
52 1.6008923936293
53 1.59884197596007
54 1.59596553186572
55 1.59186540191496
56 1.58662717817377
57 1.58092365449328
58 1.57535955296262
59 1.56968263114738
60 1.56274110936724
61 1.55309834666574
62 1.54011782331429
63 1.52509429499825
64 1.5108222769642
65 1.49930732748988
66 1.49040511318589
67 1.48256861177522
68 1.47421566033011
69 1.46487511069301
70 1.45570298121495
71 1.44862412451347
72 1.4449252873745
73 1.44503374408159
74 1.44911525512857
75 1.4571567933947
76 1.46840434110384
77 1.48147475169606
78 1.49599878719571
79 1.51414679273004
80 1.54041321064093
81 1.57954383627206
82 1.63235834483691
83 1.69204013418429
84 1.74768138143202
85 1.79360890253945
86 1.83302991398291
87 1.87400218925479
88 1.92340890546775
89 1.98130508196791
90 2.03940988509018
91 2.08809510394226
92 2.12456233486494
93 2.15289840169132
94 2.17928945960279
95 2.20771718498227
96 2.23740070936847
97 2.26386515090366
98 2.28344589382852
99 2.29586948961841
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00396304729945
1 2.001461294723
2 1.99746308557352
3 1.99189126208009
4 1.98519376695338
5 1.97775216207613
6 1.96887829201923
7 1.95649238332772
8 1.9378078733582
9 1.91117729396339
10 1.87865931813463
11 1.84603157810784
12 1.81820607699275
13 1.79530641048372
14 1.77356102250562
15 1.74850163284324
16 1.71828163990007
17 1.6858480333704
18 1.65694733226885
19 1.635059131755
20 1.6194466136469
21 1.60717087845785
22 1.59552482333622
23 1.58351730192422
24 1.57210593308436
25 1.56275886896721
26 1.55582746295972
27 1.55046485087414
28 1.54547101205499
29 1.54007013494206
30 1.53438140085207
31 1.52921804860913
32 1.52522541141543
33 1.52236687802737
34 1.52015990401955
35 1.51809864581298
36 1.51593973338867
37 1.5137936673682
38 1.51191465476504
39 1.51037292401203
40 1.50897596467256
41 1.50741922279556
42 1.50549431093346
43 1.50328504681068
44 1.50116693618394
45 1.4994984755856
46 1.49836253867946
47 1.49762465598138
48 1.49710399983718
49 1.49667352802065
50 1.49628534765116
51 1.49593864577701
52 1.49561992303328
53 1.49527508567778
54 1.49482939643589
55 1.49424361576461
56 1.49359975141712
57 1.49314895221988
58 1.49324676376059
59 1.49428449267336
60 1.49672543474195
61 1.50107041649093
62 1.50749489162326
63 1.51534520944565
64 1.52338818358217
65 1.53101474474496
66 1.53900029945674
67 1.54911697185244
68 1.56304857738389
69 1.58084789282898
70 1.60005340469588
71 1.61742029101527
72 1.63183727495492
73 1.64492627572224
74 1.65950804015705
75 1.67761115856383
76 1.69868144380266
77 1.71966175164928
78 1.73795802030244
79 1.75398310882967
80 1.77067165299655
81 1.79136840993563
82 1.81728662432399
83 1.84568630117412
84 1.87161007464784
85 1.89231960193248
86 1.90903024937935
87 1.92508397327452
88 1.94339143912877
89 1.9642888372673
90 1.98501751066982
91 2.00224126549107
92 2.01497177518563
93 2.02460682602026
94 2.03326710320833
95 2.04234795749235
96 2.05170468547152
97 2.06000012042254
98 2.06612332373215
99 2.07000429179367
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 1.99649269716207
1 1.99637201010621
2 1.99612421521692
3 1.99561407177456
4 1.99457469013132
5 1.99250745067559
6 1.98853716427041
7 1.98128811239218
8 1.96907886969036
9 1.95096787355988
10 1.92844046744272
11 1.90539362055843
12 1.88494532669665
13 1.86667660251438
14 1.84723543204404
15 1.82278989674937
16 1.7920491142029
17 1.75847781853765
18 1.72827153548951
19 1.70511031604323
20 1.68815089661175
21 1.67417373563604
22 1.66023579549522
23 1.64541013908969
24 1.63109697290636
25 1.61924356008949
26 1.61031117014496
27 1.60319252357464
28 1.59631425771405
29 1.58868977743874
30 1.58059828090114
31 1.57331545599118
32 1.56788788912107
33 1.56441195308547
34 1.56238163922947
35 1.56123018723842
36 1.56056054046324
37 1.56015554979437
38 1.55991391028021
39 1.55978532272345
40 1.55973878316452
41 1.5597546966254
42 1.55981723552677
43 1.55990094404234
44 1.55996501514887
45 1.55996384805602
46 1.55985449433427
47 1.55959005785051
48 1.55912363890063
49 1.55844646823022
50 1.55762638622016
51 1.55675601508475
52 1.55582494698835
53 1.55466080540839
54 1.55298878807169
55 1.55059400551767
56 1.54756613686974
57 1.54437581955404
58 1.54150284410826
59 1.53899229680051
60 1.53644930763445
61 1.53334709336537
62 1.52943482722981
63 1.52510740506645
64 1.52129458483479
65 1.51880556721838
66 1.51796246219726
67 1.51881784261145
68 1.52135748232313
69 1.5253412856528
70 1.53013259616849
71 1.53511214739265
72 1.54039825034668
73 1.54702974934427
74 1.55650998889367
75 1.56984908048159
76 1.58636572364369
77 1.60378459196508
78 1.62059238823334
79 1.63811894805567
80 1.66017846269336
81 1.6909240927912
82 1.73139664941623
83 1.77668109302715
84 1.81862137308641
85 1.85289587389152
86 1.88178391467142
87 1.91115409022616
88 1.94604784240909
89 1.98666366492727
90 2.0273124930418
91 2.06131827354097
92 2.08674235340652
93 2.10643258647042
94 2.12469371258621
95 2.14430315910861
96 2.16474811180696
97 2.18296445344288
98 2.19643896760646
99 2.20498728093833
};
\addplot [line width=0.08pt, lightgray!66.9281045752!black, forget plot]
table {%
0 2.00461004184113
1 2.00028485809774
2 1.99341265528828
3 1.98395618450995
4 1.97290078250548
5 1.96128408557085
6 1.94853189509484
7 1.93198090629552
8 1.90794435476867
9 1.87420389408046
10 1.8333046345677
11 1.79258858549612
12 1.75843883899229
13 1.73137452998487
14 1.70718338190433
15 1.68076827492522
16 1.64978898173592
17 1.61686526994314
18 1.58751629944359
19 1.56502035234753
20 1.54841010763653
21 1.53448376012453
22 1.5203609735121
23 1.50522514402652
24 1.49065859023305
25 1.4788290811249
26 1.47041853983734
27 1.46456156119036
28 1.45992858562846
29 1.45557149208113
30 1.45130416830379
31 1.44752349695147
32 1.44456608700119
33 1.44231739703599
34 1.4403562000734
35 1.43826173360787
36 1.43586936583569
37 1.43337104959814
38 1.4310784583277
39 1.42904308347686
40 1.42696514722989
41 1.42438776930406
42 1.42100775114178
43 1.41700895606857
44 1.41305861994257
45 1.40974531240321
46 1.40710089631257
47 1.40470489928807
48 1.40205577619075
49 1.39893275031232
50 1.39562120147331
51 1.39270767091571
52 1.39056313096137
53 1.38914742426792
54 1.38821775840925
55 1.38757161404322
56 1.38718756944225
57 1.38728053383021
58 1.38828170252124
59 1.39083697124531
60 1.39585810939548
61 1.40435093422618
62 1.41662472515577
63 1.43124915482523
64 1.44546699160358
65 1.45742811136973
66 1.46753443592495
67 1.47769699203416
68 1.48984347121095
69 1.5044294496926
70 1.51971734381977
71 1.53318206606317
72 1.54383858289345
73 1.55272228273181
74 1.56173359546375
75 1.57228985647216
76 1.58426420708762
77 1.59604691746445
78 1.60622707146869
79 1.61502896403935
80 1.62405253515141
81 1.63511730462387
82 1.64889412282554
83 1.66393397608349
84 1.67758772335399
85 1.68835566356486
86 1.69680079272468
87 1.70458430058756
88 1.71315863032979
89 1.72273017615492
90 1.73200644187732
91 1.73933825303746
92 1.74403647204591
93 1.7463746496051
94 1.74692042599827
95 1.74621172696616
96 1.74481490970232
97 1.7433251246678
98 1.74214675692375
99 1.74137766441229
};
\addplot [line width=2pt, color0]
table {%
0 2.0020105872801
1 1.99954800697048
2 1.99561080973844
3 1.99011923389429
4 1.9835058460819
5 1.97613124708218
6 1.96729364846015
7 1.95490886291945
8 1.93618907973432
9 1.9094875209157
10 1.87687051151292
11 1.84412951315849
12 1.81618207397577
13 1.79313566232734
14 1.77118255757689
15 1.74581392162568
16 1.71516775614256
17 1.68222454607507
18 1.65278020297714
19 1.63030038264733
20 1.61393400549734
21 1.60056525817085
22 1.58735553959351
23 1.57339542832894
24 1.55999729931061
25 1.54902176135271
26 1.54097152761941
27 1.53491685306662
28 1.52950177038262
29 1.52382666196398
30 1.51794744361133
31 1.51266252983731
32 1.50862333489491
33 1.5058040568482
34 1.5037373961459
35 1.50193036467887
36 1.50012301709562
37 1.49835935726244
38 1.49681029421692
39 1.49550403475788
40 1.49425664454102
41 1.49279201911978
42 1.49092392465954
43 1.48874028160047
44 1.4865999804846
45 1.48482624402666
46 1.4834467376091
47 1.48224948588191
48 1.48097720062558
49 1.47950364575905
50 1.477934964874
51 1.47650947585931
52 1.47535321956245
53 1.47438251904056
54 1.47340350120127
55 1.47226665625178
56 1.47101894114916
57 1.46996265759006
58 1.46951698247193
59 1.47006372305236
60 1.4719767973749
61 1.47563845578059
62 1.48114768196402
63 1.48787756079227
64 1.49467821263145
65 1.50090803261851
66 1.50707512283593
67 1.51449856852057
68 1.52445329187521
69 1.53705162222002
70 1.55062702303527
71 1.5629624137696
72 1.57335180582755
73 1.58303502024957
74 1.59411548892309
75 1.60810339345101
76 1.62456144373931
77 1.64118316794731
78 1.65611735385452
79 1.66997716586709
80 1.68547331535074
81 1.70563710972107
82 1.73143576054093
83 1.75995838573643
84 1.78614402957998
85 1.80723773631434
86 1.82453093890896
87 1.84149880235648
88 1.86114962175857
89 1.88373249578233
90 1.9061600352994
91 1.9247271512577
92 1.93827534380139
93 1.94822129087588
94 1.95676470420595
95 1.96539614119931
96 1.97411959200886
97 1.98178936881654
98 1.98743064564986
99 1.99100048409288
};
%\addlegendentry{$\overline{\bm{\tau}}$}
\addplot [line width=2pt, color1, dash pattern=on 3pt off 1pt]
table {%
0 2.00841083825636
1 2.00393031129481
2 1.99681467403547
3 1.98703345223287
4 1.97562516770718
5 1.96369661764134
6 1.95070492313686
7 1.93396981683059
8 1.90976762144257
9 1.87585371877152
10 1.83477968341678
11 1.7939291418025
12 1.7597387350618
13 1.73277603800607
14 1.70887939860876
15 1.68300259254655
16 1.65281357845258
17 1.62085311020945
18 1.59253497975031
19 1.57115560858701
20 1.55595838171087
21 1.54407184122285
22 1.53286216347633
23 1.52136246094834
24 1.51049688374902
25 1.50170546020748
26 1.49539209749283
27 1.49085072244038
28 1.48704743603623
29 1.48326580743465
30 1.47942862924854
31 1.47594323948747
32 1.47312101104459
33 1.47082311251304
34 1.46860153943505
35 1.46601440671463
36 1.46293254891958
37 1.45967996173514
38 1.45673177687303
39 1.45421986126245
40 1.4518231805384
41 1.44902323020986
42 1.4454698648948
43 1.44134339106478
44 1.43735589234727
45 1.43417414478258
46 1.43193445603126
47 1.43035361639138
48 1.4290638072084
49 1.42783859944736
50 1.42668030314207
51 1.42573907014756
52 1.42513304917359
53 1.42487985218207
54 1.42495953903372
55 1.42537552127536
56 1.42616958393203
57 1.42745621582685
58 1.42954696887045
59 1.43311721490897
60 1.43927100966201
61 1.44926534268496
62 1.46356309439164
63 1.48064835076851
64 1.497536338937
65 1.51238558560558
66 1.52609818151957
67 1.54146658067145
68 1.56121918946823
69 1.58571411292612
70 1.6117093411616
71 1.63472543089667
72 1.65299976758913
73 1.66828040574206
74 1.68381356433907
75 1.70199154330268
76 1.72248028351577
77 1.7422828387034
78 1.75860464716678
79 1.77127473767492
80 1.78226741091344
81 1.79394120414864
82 1.80741865770121
83 1.82163734026686
84 1.83424909914067
85 1.84384044152181
86 1.85079888974825
87 1.85645482579764
88 1.862008352473
89 1.86782847201337
90 1.87332191047483
91 1.87762596655525
92 1.88039338042192
93 1.88181208926717
94 1.88222919554424
95 1.88196121141598
96 1.88131825113521
97 1.88060990196161
98 1.88004374821894
99 1.87967268549231
};
%\addlegendentry{$\bm{\tau}^p_0$}
\addplot [line width=2pt, color2, dash pattern=on 3pt off 1pt]
table {%
0 1.99539530678914
1 1.99295356688849
2 1.98904673127587
3 1.9835886286869
4 1.97699262391409
5 1.96958841263399
6 1.9606347784927
7 1.94799642787585
8 1.92882566513034
9 1.90144278565751
10 1.86797025857781
11 1.83434336050182
12 1.80558945091385
13 1.7817854691826
14 1.75897318651057
15 1.73246665593553
16 1.70032089189443
17 1.66561033144968
18 1.6342851979696
19 1.60975119203572
20 1.59075351168858
21 1.57355705811052
22 1.55486429262052
23 1.53405515225724
24 1.51368985833657
25 1.49701000411254
26 1.48505466461602
27 1.47661043672632
28 1.46978177947399
29 1.46323641473583
30 1.45679574144423
31 1.45118191317459
32 1.44704799385515
33 1.44440021082855
34 1.44282701836003
35 1.44188450604547
36 1.44126109479855
37 1.44077915754171
38 1.4403292205232
39 1.43979509536352
40 1.43901545175536
41 1.4378017463515
42 1.43603740021589
43 1.43383050114838
44 1.4315013324784
45 1.42926709868246
46 1.42696412677104
47 1.42409857620417
48 1.42013271135062
49 1.4149372513994
50 1.40916399277721
51 1.40390266530945
52 1.39977871391708
53 1.39660848396101
54 1.39378162392924
55 1.39076266038274
56 1.38747268245995
57 1.38438611483196
58 1.38214370660556
59 1.38111061802706
60 1.38138382398101
61 1.38297259686065
62 1.3857235306095
63 1.38905284536351
64 1.39200044255888
65 1.39373712009399
66 1.39383675072108
67 1.39208275007933
68 1.38837133522512
69 1.38304272176538
70 1.37718491314794
71 1.3721285233141
72 1.36855685319664
73 1.36637103643134
74 1.36517255167697
75 1.36466672958646
76 1.36484114984925
77 1.36603757139493
78 1.36901001626325
79 1.37504276785888
80 1.3860007749315
81 1.40375264624247
82 1.42839343237538
83 1.45650953609085
84 1.48282954303731
85 1.50461841520335
86 1.52338655528399
87 1.54295932288687
88 1.56658768356336
89 1.59421584939023
90 1.62172650252301
91 1.64426137164002
92 1.66010038397835
93 1.67065513722675
94 1.67829874222755
95 1.68479329597699
96 1.69069357582068
97 1.69562599283645
98 1.69917332607582
99 1.70139526653576
};
%\addlegendentry{$\bm{\tau}^p_1$}
\end{axis}

\end{tikzpicture}

==> plots/analysis/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{CPCA},{PriMos},{PriMos (training set)}, {PriMos (validation set)}},
legend style={at={(0.25,0.1)}, anchor=north, draw=none, font=\small, column sep=2ex, line width=3 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, violet}
\addlegendimage{no markers, green!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> plots/analysis/pouring_analysis.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(a) Pouring Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\# Parameters},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0119839679358717 16
	0.0139679358717435 15
	0.0159519038076152 14
	0.017935871743487 13
	0.0199198396793587 13
	0.0219038076152305 12
	0.0238877755511022 12
	0.0258717434869739 11
	0.0278557114228457 11
	0.0298396793587174 10
	0.0318236472945892 10
	0.0338076152304609 10
	0.0357915831663327 9
	0.0377755511022044 9
	0.0397595190380762 9
	0.0417434869739479 9
	0.0437274549098196 9
	0.0457114228456914 8
	0.0476953907815631 8
	0.0496793587174349 8
	0.0516633266533066 7
	0.0536472945891784 7
	0.0556312625250501 7
	0.0576152304609218 7
	0.0595991983967936 7
	0.0615831663326653 6
	0.0635671342685371 6
	0.0655511022044088 6
	0.0675350701402806 6
	0.0695190380761523 6
	0.071503006012024 6
	0.0734869739478958 6
	0.0754709418837675 6
	0.0774549098196393 5
	0.079438877755511 5
	0.0814228456913828 5
	0.0834068136272545 5
	0.0853907815631263 5
	0.087374749498998 5
	0.0893587174348697 5
	0.0913426853707415 5
	0.0933266533066132 5
	0.095310621242485 5
	0.0972945891783567 4
	0.0992785571142284 4
	0.1012625250501 4
	0.103246492985972 4
	0.105230460921844 4
	0.107214428857715 4
	0.109198396793587 4
	0.111182364729459 4
	0.113166332665331 4
	0.115150300601202 4
	0.117134268537074 4
	0.119118236472946 3
	0.121102204408818 3
	0.123086172344689 3
	0.125070140280561 3
	0.127054108216433 3
	0.129038076152305 3
	0.131022044088176 3
	0.133006012024048 3
	0.13498997995992 3
	0.136973947895792 3
	0.138957915831663 3
	0.140941883767535 3
	0.142925851703407 3
	0.144909819639279 3
	0.14689378757515 3
	0.148877755511022 3
	0.150861723446894 3
	0.152845691382766 3
	0.154829659318637 3
	0.156813627254509 3
	0.158797595190381 3
	0.160781563126253 3
	0.162765531062124 3
	0.164749498997996 3
	0.166733466933868 3
	0.16871743486974 3
	0.170701402805611 3
	0.172685370741483 3
	0.174669338677355 3
	0.176653306613226 3
	0.178637274549098 3
	0.18062124248497 3
	0.182605210420842 3
	0.184589178356713 3
	0.186573146292585 3
	0.188557114228457 3
	0.190541082164329 3
	0.1925250501002 3
	0.194509018036072 3
	0.196492985971944 3
	0.198476953907816 3
	0.200460921843687 3
	0.202444889779559 3
	0.204428857715431 3
	0.206412825651303 3
	0.208396793587174 3
	0.210380761523046 3
	0.212364729458918 3
	0.21434869739479 3
	0.216332665330661 3
	0.218316633266533 3
	0.220300601202405 3
	0.222284569138277 3
	0.224268537074148 2
	0.22625250501002 2
	0.228236472945892 2
	0.230220440881764 2
	0.232204408817635 2
	0.234188376753507 2
	0.236172344689379 2
	0.23815631262525 2
	0.240140280561122 2
	0.242124248496994 2
	0.244108216432866 2
	0.246092184368737 2
	0.248076152304609 2
	0.250060120240481 1
	0.252044088176353 1
	0.254028056112224 1
	0.256012024048096 1
	0.257995991983968 1
	0.25997995991984 1
	0.261963927855711 1
	0.263947895791583 1
	0.265931863727455 1
	0.267915831663327 1
	0.269899799599198 1
	0.27188376753507 1
	0.273867735470942 1
	0.275851703406814 1
	0.277835671342685 1
	0.279819639278557 1
	0.281803607214429 1
	0.283787575150301 1
	0.285771543086172 1
	0.287755511022044 1
	0.289739478957916 1
	0.291723446893788 1
	0.293707414829659 1
	0.295691382765531 1
	0.297675350701403 1
	0.299659318637275 1
	0.301643286573146 1
	0.303627254509018 1
	0.30561122244489 1
	0.307595190380762 1
	0.309579158316633 1
	0.311563126252505 1
	0.313547094188377 1
	0.315531062124249 1
	0.31751503006012 1
	0.319498997995992 1
	0.321482965931864 1
	0.323466933867736 1
	0.325450901803607 1
	0.327434869739479 1
	0.329418837675351 1
	0.331402805611222 1
	0.333386773547094 1
	0.335370741482966 1
	0.337354709418838 1
	0.339338677354709 1
	0.341322645290581 1
	0.343306613226453 1
	0.345290581162325 1
	0.347274549098196 1
	0.349258517034068 1
	0.35124248496994 1
	0.353226452905812 1
	0.355210420841683 1
	0.357194388777555 1
	0.359178356713427 1
	0.361162324649299 1
	0.36314629258517 1
	0.365130260521042 1
	0.367114228456914 1
	0.369098196392786 1
	0.371082164328657 1
	0.373066132264529 1
	0.375050100200401 1
	0.377034068136273 1
	0.379018036072144 1
	0.381002004008016 1
	0.382985971943888 1
	0.38496993987976 1
	0.386953907815631 1
	0.388937875751503 1
	0.390921843687375 1
	0.392905811623247 1
	0.394889779559118 1
	0.39687374749499 1
	0.398857715430862 1
	0.400841683366733 1
	0.402825651302605 1
	0.404809619238477 1
	0.406793587174349 1
	0.40877755511022 1
	0.410761523046092 1
	0.412745490981964 1
	0.414729458917836 1
	0.416713426853707 1
	0.418697394789579 1
	0.420681362725451 1
	0.422665330661323 1
	0.424649298597194 1
	0.426633266533066 1
	0.428617234468938 1
	0.43060120240481 1
	0.432585170340681 1
	0.434569138276553 1
	0.436553106212425 1
	0.438537074148297 1
	0.440521042084168 1
	0.44250501002004 1
	0.444488977955912 1
	0.446472945891784 1
	0.448456913827655 1
	0.450440881763527 1
	0.452424849699399 1
	0.454408817635271 1
	0.456392785571142 1
	0.458376753507014 1
	0.460360721442886 1
	0.462344689378758 1
	0.464328657314629 1
	0.466312625250501 1
	0.468296593186373 1
	0.470280561122244 1
	0.472264529058116 1
	0.474248496993988 1
	0.47623246492986 1
	0.478216432865731 1
	0.480200400801603 1
	0.482184368737475 1
	0.484168336673347 1
	0.486152304609218 1
	0.48813627254509 1
	0.490120240480962 1
	0.492104208416834 1
	0.494088176352705 1
	0.496072144288577 1
	0.498056112224449 1
	0.500040080160321 1
	0.502024048096192 1
	0.504008016032064 1
	0.505991983967936 1
	0.507975951903808 1
	0.509959919839679 1
	0.511943887775551 1
	0.513927855711423 1
	0.515911823647295 1
	0.517895791583166 1
	0.519879759519038 1
	0.52186372745491 1
	0.523847695390782 1
	0.525831663326653 1
	0.527815631262525 1
	0.529799599198397 1
	0.531783567134269 1
	0.53376753507014 1
	0.535751503006012 1
	0.537735470941884 1
	0.539719438877756 1
	0.541703406813627 1
	0.543687374749499 1
	0.545671342685371 1
	0.547655310621243 1
	0.549639278557114 1
	0.551623246492986 1
	0.553607214428858 1
	0.555591182364729 1
	0.557575150300601 1
	0.559559118236473 1
	0.561543086172345 1
	0.563527054108216 1
	0.565511022044088 1
	0.56749498997996 1
	0.569478957915832 1
	0.571462925851703 1
	0.573446893787575 1
	0.575430861723447 1
	0.577414829659319 1
	0.57939879759519 1
	0.581382765531062 1
	0.583366733466934 1
	0.585350701402806 1
	0.587334669338677 1
	0.589318637274549 1
	0.591302605210421 1
	0.593286573146293 1
	0.595270541082164 1
	0.597254509018036 1
	0.599238476953908 1
	0.60122244488978 1
	0.603206412825651 1
	0.605190380761523 1
	0.607174348697395 1
	0.609158316633267 1
	0.611142284569138 1
	0.61312625250501 1
	0.615110220440882 1
	0.617094188376754 1
	0.619078156312625 1
	0.621062124248497 1
	0.623046092184369 1
	0.625030060120241 1
	0.627014028056112 1
	0.628997995991984 1
	0.630981963927856 1
	0.632965931863728 1
	0.634949899799599 1
	0.636933867735471 1
	0.638917835671343 1
	0.640901803607214 1
	0.642885771543086 1
	0.644869739478958 1
	0.64685370741483 1
	0.648837675350701 1
	0.650821643286573 1
	0.652805611222445 1
	0.654789579158317 1
	0.656773547094188 1
	0.65875751503006 1
	0.660741482965932 1
	0.662725450901804 1
	0.664709418837675 1
	0.666693386773547 1
	0.668677354709419 1
	0.670661322645291 1
	0.672645290581162 1
	0.674629258517034 1
	0.676613226452906 1
	0.678597194388778 1
	0.680581162324649 1
	0.682565130260521 1
	0.684549098196393 1
	0.686533066132265 1
	0.688517034068136 1
	0.690501002004008 1
	0.69248496993988 1
	0.694468937875751 1
	0.696452905811623 1
	0.698436873747495 1
	0.700420841683367 1
	0.702404809619238 1
	0.70438877755511 1
	0.706372745490982 1
	0.708356713426854 1
	0.710340681362725 1
	0.712324649298597 1
	0.714308617234469 1
	0.716292585170341 1
	0.718276553106212 1
	0.720260521042084 1
	0.722244488977956 1
	0.724228456913828 1
	0.726212424849699 1
	0.728196392785571 1
	0.730180360721443 1
	0.732164328657315 1
	0.734148296593186 1
	0.736132264529058 1
	0.73811623246493 1
	0.740100200400802 1
	0.742084168336673 1
	0.744068136272545 1
	0.746052104208417 1
	0.748036072144289 1
	0.75002004008016 1
	0.752004008016032 1
	0.753987975951904 1
	0.755971943887776 1
	0.757955911823647 1
	0.759939879759519 1
	0.761923847695391 1
	0.763907815631263 1
	0.765891783567134 1
	0.767875751503006 1
	0.769859719438878 1
	0.77184368737475 1
	0.773827655310621 1
	0.775811623246493 1
	0.777795591182365 1
	0.779779559118236 1
	0.781763527054108 1
	0.78374749498998 1
	0.785731462925852 1
	0.787715430861723 1
	0.789699398797595 1
	0.791683366733467 1
	0.793667334669339 1
	0.79565130260521 1
	0.797635270541082 1
	0.799619238476954 1
	0.801603206412826 1
	0.803587174348697 1
	0.805571142284569 1
	0.807555110220441 1
	0.809539078156313 1
	0.811523046092184 1
	0.813507014028056 1
	0.815490981963928 1
	0.8174749498998 1
	0.819458917835671 1
	0.821442885771543 1
	0.823426853707415 1
	0.825410821643287 1
	0.827394789579158 1
	0.82937875751503 1
	0.831362725450902 1
	0.833346693386774 1
	0.835330661322645 1
	0.837314629258517 1
	0.839298597194389 1
	0.841282565130261 1
	0.843266533066132 1
	0.845250501002004 1
	0.847234468937876 1
	0.849218436873748 1
	0.851202404809619 1
	0.853186372745491 1
	0.855170340681363 1
	0.857154308617235 1
	0.859138276553106 1
	0.861122244488978 1
	0.86310621242485 1
	0.865090180360721 1
	0.867074148296593 1
	0.869058116232465 1
	0.871042084168337 1
	0.873026052104208 1
	0.87501002004008 1
	0.876993987975952 1
	0.878977955911824 1
	0.880961923847695 1
	0.882945891783567 1
	0.884929859719439 1
	0.886913827655311 1
	0.888897795591182 1
	0.890881763527054 1
	0.892865731462926 1
	0.894849699398798 1
	0.896833667334669 1
	0.898817635270541 1
	0.900801603206413 1
	0.902785571142285 1
	0.904769539078156 1
	0.906753507014028 1
	0.9087374749499 1
	0.910721442885772 1
	0.912705410821643 1
	0.914689378757515 1
	0.916673346693387 1
	0.918657314629258 1
	0.92064128256513 1
	0.922625250501002 1
	0.924609218436874 1
	0.926593186372745 1
	0.928577154308617 1
	0.930561122244489 1
	0.932545090180361 1
	0.934529058116232 1
	0.936513026052104 1
	0.938496993987976 1
	0.940480961923848 1
	0.942464929859719 1
	0.944448897795591 1
	0.946432865731463 1
	0.948416833667335 1
	0.950400801603206 1
	0.952384769539078 1
	0.95436873747495 1
	0.956352705410822 1
	0.958336673346693 1
	0.960320641282565 1
	0.962304609218437 1
	0.964288577154309 1
	0.96627254509018 1
	0.968256513026052 1
	0.970240480961924 1
	0.972224448897796 1
	0.974208416833667 1
	0.976192384769539 1
	0.978176352705411 1
	0.980160320641283 1
	0.982144288577154 1
	0.984128256513026 1
	0.986112224448898 1
	0.98809619238477 1
	0.990080160320641 1
	0.992064128256513 1
	0.994048096192385 1
	0.996032064128257 1
	0.998016032064128 1
	1 1
};
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0104761575278966 17
	0.0109749876549306 17
	0.0114975699539774 17
	0.0120450354025878 16
	0.0126185688306602 16
	0.0132194114846603 16
	0.0138488637139387 15
	0.0145082877849594 15
	0.0151991108295293 15
	0.0159228279334109 14
	0.0166810053720006 14
	0.0174752840000768 13
	0.0183073828029537 13
	0.0191791026167249 13
	0.0200923300256505 13
	0.0210490414451202 12
	0.0220513073990305 12
	0.0231012970008316 12
	0.0242012826479438 11
	0.0253536449397011 11
	0.0265608778294669 11
	0.0278255940220712 11
	0.0291505306282518 10
	0.0305385550883342 10
	0.0319926713779738 10
	0.0335160265093884 10
	0.0351119173421513 10
	0.0367837977182863 9
	0.0385352859371053 9
	0.0403701725859655 9
	0.042292428743895 9
	0.0443062145758388 8
	0.0464158883361278 8
	0.0486260158006535 8
	0.0509413801481638 8
	0.0533669923120631 7
	0.0559081018251222 7
	0.0585702081805667 7
	0.0613590727341318 7
	0.0642807311728432 6
	0.0673415065775082 6
	0.0705480231071865 6
	0.0739072203352578 6
	0.0774263682681127 5
	0.0811130830789687 5
	0.0849753435908645 5
	0.0890215085445039 5
	0.093260334688322 5
	0.0977009957299226 4
	0.102353102189903 4
	0.107226722201032 4
	0.112332403297803 4
	0.1176811952435 4
	0.123284673944207 3
	0.129154966501488 3
	0.135304777457981 3
	0.141747416292681 3
	0.148496826225446 3
	0.155567614393047 3
	0.162975083462064 3
	0.170735264747069 3
	0.178864952905744 3
	0.187381742286038 3
	0.196304065004027 3
	0.205651230834865 3
	0.215443469003188 3
	0.225701971963392 2
	0.236448941264541 2
	0.247707635599171 2
	0.259502421139974 1
	0.271858824273294 1
	0.28480358684358 1
	0.298364724028334 1
	0.312571584968824 1
	0.327454916287773 1
	0.343046928631492 1
	0.359381366380463 1
	0.376493580679247 1
	0.394420605943766 1
	0.413201240011534 1
	0.432876128108306 1
	0.453487850812858 1
	0.47508101621028 1
	0.497702356433211 1
	0.521400828799969 1
	0.546227721768434 1
	0.572236765935022 1
	0.599484250318941 1
	0.628029144183426 1
	0.657933224657568 1
	0.68926121043497 1
	0.722080901838547 1
	0.756463327554629 1
	0.792482898353918 1
	0.830217568131975 1
	0.869749002617783 1
	0.91116275611549 1
	0.954548456661834 1
	1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
	0.01 119
	0.0104761575278966 119
	0.0109749876549306 119
	0.0114975699539774 119
	0.0120450354025878 112
	0.0126185688306602 112
	0.0132194114846603 112
	0.0138488637139387 105
	0.0145082877849594 105
	0.0151991108295293 105
	0.0159228279334109 98
	0.0166810053720006 98
	0.0174752840000768 91
	0.0183073828029537 91
	0.0191791026167249 91
	0.0200923300256505 90
	0.0210490414451202 84
	0.0220513073990305 84
	0.0231012970008316 78
	0.0242012826479438 75
	0.0253536449397011 70
	0.0265608778294669 65
	0.0278255940220712 65
	0.0291505306282518 60
	0.0305385550883342 60
	0.0319926713779738 55
	0.0335160265093884 55
	0.0351119173421513 50
	0.0367837977182863 50
	0.0385352859371053 48
	0.0403701725859655 44
	0.042292428743895 44
	0.0443062145758388 40
	0.0464158883361278 40
	0.0486260158006535 36
	0.0509413801481638 36
	0.0533669923120631 36
	0.0559081018251222 32
	0.0585702081805667 32
	0.0613590727341318 28
	0.0642807311728432 28
	0.0673415065775082 28
	0.0705480231071865 24
	0.0739072203352578 24
	0.0774263682681127 24
	0.0811130830789687 20
	0.0849753435908645 20
	0.0890215085445039 20
	0.093260334688322 18
	0.0977009957299226 18
	0.102353102189903 15
	0.107226722201032 15
	0.112332403297803 12
	0.1176811952435 12
	0.123284673944207 12
	0.129154966501488 12
	0.135304777457981 9
	0.141747416292681 9
	0.148496826225446 9
	0.155567614393047 9
	0.162975083462064 9
	0.170735264747069 8
	0.178864952905744 6
	0.187381742286038 6
	0.196304065004027 6
	0.205651230834865 6
	0.215443469003188 6
	0.225701971963392 6
	0.236448941264541 6
	0.247707635599171 6
	0.259502421139974 3
	0.271858824273294 3
	0.28480358684358 2
	0.298364724028334 2
	0.312571584968824 2
	0.327454916287773 2
	0.343046928631492 2
	0.359381366380463 2
	0.376493580679247 2
	0.394420605943766 2
	0.413201240011534 2
	0.432876128108306 2
	0.453487850812858 2
	0.47508101621028 2
	0.497702356433211 2
	0.521400828799969 2
	0.546227721768434 2
	0.572236765935022 2
	0.599484250318941 2
	0.628029144183426 2
	0.657933224657568 2
	0.68926121043497 2
	0.722080901838547 2
	0.756463327554629 2
	0.792482898353918 2
	0.830217568131975 2
	0.869749002617783 2
	0.91116275611549 2
	0.954548456661834 2
	1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> plots/analysis/pouring_testplot.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=5cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={(c) Pouring Dataset},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={NRMSE},
xlabel style={font=\small},
xticklabel style={font=\scriptsize},
%xmajorgrids,
xmin=0.01, xmax=1,
%xminorgrids,
xmode=log,
xtick style={color=black, font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\# Parameters},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=-4.9, ymax=124.9,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0119839679358717 16
	0.0139679358717435 15
	0.0159519038076152 14
	0.017935871743487 13
	0.0199198396793587 13
	0.0219038076152305 12
	0.0238877755511022 12
	0.0258717434869739 11
	0.0278557114228457 11
	0.0298396793587174 10
	0.0318236472945892 10
	0.0338076152304609 10
	0.0357915831663327 9
	0.0377755511022044 9
	0.0397595190380762 9
	0.0417434869739479 9
	0.0437274549098196 9
	0.0457114228456914 8
	0.0476953907815631 8
	0.0496793587174349 8
	0.0516633266533066 7
	0.0536472945891784 7
	0.0556312625250501 7
	0.0576152304609218 7
	0.0595991983967936 7
	0.0615831663326653 6
	0.0635671342685371 6
	0.0655511022044088 6
	0.0675350701402806 6
	0.0695190380761523 6
	0.071503006012024 6
	0.0734869739478958 6
	0.0754709418837675 6
	0.0774549098196393 5
	0.079438877755511 5
	0.0814228456913828 5
	0.0834068136272545 5
	0.0853907815631263 5
	0.087374749498998 5
	0.0893587174348697 5
	0.0913426853707415 5
	0.0933266533066132 5
	0.095310621242485 5
	0.0972945891783567 4
	0.0992785571142284 4
	0.1012625250501 4
	0.103246492985972 4
	0.105230460921844 4
	0.107214428857715 4
	0.109198396793587 4
	0.111182364729459 4
	0.113166332665331 4
	0.115150300601202 4
	0.117134268537074 4
	0.119118236472946 3
	0.121102204408818 3
	0.123086172344689 3
	0.125070140280561 3
	0.127054108216433 3
	0.129038076152305 3
	0.131022044088176 3
	0.133006012024048 3
	0.13498997995992 3
	0.136973947895792 3
	0.138957915831663 3
	0.140941883767535 3
	0.142925851703407 3
	0.144909819639279 3
	0.14689378757515 3
	0.148877755511022 3
	0.150861723446894 3
	0.152845691382766 3
	0.154829659318637 3
	0.156813627254509 3
	0.158797595190381 3
	0.160781563126253 3
	0.162765531062124 3
	0.164749498997996 3
	0.166733466933868 3
	0.16871743486974 3
	0.170701402805611 3
	0.172685370741483 3
	0.174669338677355 3
	0.176653306613226 3
	0.178637274549098 3
	0.18062124248497 3
	0.182605210420842 3
	0.184589178356713 3
	0.186573146292585 3
	0.188557114228457 3
	0.190541082164329 3
	0.1925250501002 3
	0.194509018036072 3
	0.196492985971944 3
	0.198476953907816 3
	0.200460921843687 3
	0.202444889779559 3
	0.204428857715431 3
	0.206412825651303 3
	0.208396793587174 3
	0.210380761523046 3
	0.212364729458918 3
	0.21434869739479 3
	0.216332665330661 3
	0.218316633266533 3
	0.220300601202405 3
	0.222284569138277 3
	0.224268537074148 2
	0.22625250501002 2
	0.228236472945892 2
	0.230220440881764 2
	0.232204408817635 2
	0.234188376753507 2
	0.236172344689379 2
	0.23815631262525 2
	0.240140280561122 2
	0.242124248496994 2
	0.244108216432866 2
	0.246092184368737 2
	0.248076152304609 2
	0.250060120240481 1
	0.252044088176353 1
	0.254028056112224 1
	0.256012024048096 1
	0.257995991983968 1
	0.25997995991984 1
	0.261963927855711 1
	0.263947895791583 1
	0.265931863727455 1
	0.267915831663327 1
	0.269899799599198 1
	0.27188376753507 1
	0.273867735470942 1
	0.275851703406814 1
	0.277835671342685 1
	0.279819639278557 1
	0.281803607214429 1
	0.283787575150301 1
	0.285771543086172 1
	0.287755511022044 1
	0.289739478957916 1
	0.291723446893788 1
	0.293707414829659 1
	0.295691382765531 1
	0.297675350701403 1
	0.299659318637275 1
	0.301643286573146 1
	0.303627254509018 1
	0.30561122244489 1
	0.307595190380762 1
	0.309579158316633 1
	0.311563126252505 1
	0.313547094188377 1
	0.315531062124249 1
	0.31751503006012 1
	0.319498997995992 1
	0.321482965931864 1
	0.323466933867736 1
	0.325450901803607 1
	0.327434869739479 1
	0.329418837675351 1
	0.331402805611222 1
	0.333386773547094 1
	0.335370741482966 1
	0.337354709418838 1
	0.339338677354709 1
	0.341322645290581 1
	0.343306613226453 1
	0.345290581162325 1
	0.347274549098196 1
	0.349258517034068 1
	0.35124248496994 1
	0.353226452905812 1
	0.355210420841683 1
	0.357194388777555 1
	0.359178356713427 1
	0.361162324649299 1
	0.36314629258517 1
	0.365130260521042 1
	0.367114228456914 1
	0.369098196392786 1
	0.371082164328657 1
	0.373066132264529 1
	0.375050100200401 1
	0.377034068136273 1
	0.379018036072144 1
	0.381002004008016 1
	0.382985971943888 1
	0.38496993987976 1
	0.386953907815631 1
	0.388937875751503 1
	0.390921843687375 1
	0.392905811623247 1
	0.394889779559118 1
	0.39687374749499 1
	0.398857715430862 1
	0.400841683366733 1
	0.402825651302605 1
	0.404809619238477 1
	0.406793587174349 1
	0.40877755511022 1
	0.410761523046092 1
	0.412745490981964 1
	0.414729458917836 1
	0.416713426853707 1
	0.418697394789579 1
	0.420681362725451 1
	0.422665330661323 1
	0.424649298597194 1
	0.426633266533066 1
	0.428617234468938 1
	0.43060120240481 1
	0.432585170340681 1
	0.434569138276553 1
	0.436553106212425 1
	0.438537074148297 1
	0.440521042084168 1
	0.44250501002004 1
	0.444488977955912 1
	0.446472945891784 1
	0.448456913827655 1
	0.450440881763527 1
	0.452424849699399 1
	0.454408817635271 1
	0.456392785571142 1
	0.458376753507014 1
	0.460360721442886 1
	0.462344689378758 1
	0.464328657314629 1
	0.466312625250501 1
	0.468296593186373 1
	0.470280561122244 1
	0.472264529058116 1
	0.474248496993988 1
	0.47623246492986 1
	0.478216432865731 1
	0.480200400801603 1
	0.482184368737475 1
	0.484168336673347 1
	0.486152304609218 1
	0.48813627254509 1
	0.490120240480962 1
	0.492104208416834 1
	0.494088176352705 1
	0.496072144288577 1
	0.498056112224449 1
	0.500040080160321 1
	0.502024048096192 1
	0.504008016032064 1
	0.505991983967936 1
	0.507975951903808 1
	0.509959919839679 1
	0.511943887775551 1
	0.513927855711423 1
	0.515911823647295 1
	0.517895791583166 1
	0.519879759519038 1
	0.52186372745491 1
	0.523847695390782 1
	0.525831663326653 1
	0.527815631262525 1
	0.529799599198397 1
	0.531783567134269 1
	0.53376753507014 1
	0.535751503006012 1
	0.537735470941884 1
	0.539719438877756 1
	0.541703406813627 1
	0.543687374749499 1
	0.545671342685371 1
	0.547655310621243 1
	0.549639278557114 1
	0.551623246492986 1
	0.553607214428858 1
	0.555591182364729 1
	0.557575150300601 1
	0.559559118236473 1
	0.561543086172345 1
	0.563527054108216 1
	0.565511022044088 1
	0.56749498997996 1
	0.569478957915832 1
	0.571462925851703 1
	0.573446893787575 1
	0.575430861723447 1
	0.577414829659319 1
	0.57939879759519 1
	0.581382765531062 1
	0.583366733466934 1
	0.585350701402806 1
	0.587334669338677 1
	0.589318637274549 1
	0.591302605210421 1
	0.593286573146293 1
	0.595270541082164 1
	0.597254509018036 1
	0.599238476953908 1
	0.60122244488978 1
	0.603206412825651 1
	0.605190380761523 1
	0.607174348697395 1
	0.609158316633267 1
	0.611142284569138 1
	0.61312625250501 1
	0.615110220440882 1
	0.617094188376754 1
	0.619078156312625 1
	0.621062124248497 1
	0.623046092184369 1
	0.625030060120241 1
	0.627014028056112 1
	0.628997995991984 1
	0.630981963927856 1
	0.632965931863728 1
	0.634949899799599 1
	0.636933867735471 1
	0.638917835671343 1
	0.640901803607214 1
	0.642885771543086 1
	0.644869739478958 1
	0.64685370741483 1
	0.648837675350701 1
	0.650821643286573 1
	0.652805611222445 1
	0.654789579158317 1
	0.656773547094188 1
	0.65875751503006 1
	0.660741482965932 1
	0.662725450901804 1
	0.664709418837675 1
	0.666693386773547 1
	0.668677354709419 1
	0.670661322645291 1
	0.672645290581162 1
	0.674629258517034 1
	0.676613226452906 1
	0.678597194388778 1
	0.680581162324649 1
	0.682565130260521 1
	0.684549098196393 1
	0.686533066132265 1
	0.688517034068136 1
	0.690501002004008 1
	0.69248496993988 1
	0.694468937875751 1
	0.696452905811623 1
	0.698436873747495 1
	0.700420841683367 1
	0.702404809619238 1
	0.70438877755511 1
	0.706372745490982 1
	0.708356713426854 1
	0.710340681362725 1
	0.712324649298597 1
	0.714308617234469 1
	0.716292585170341 1
	0.718276553106212 1
	0.720260521042084 1
	0.722244488977956 1
	0.724228456913828 1
	0.726212424849699 1
	0.728196392785571 1
	0.730180360721443 1
	0.732164328657315 1
	0.734148296593186 1
	0.736132264529058 1
	0.73811623246493 1
	0.740100200400802 1
	0.742084168336673 1
	0.744068136272545 1
	0.746052104208417 1
	0.748036072144289 1
	0.75002004008016 1
	0.752004008016032 1
	0.753987975951904 1
	0.755971943887776 1
	0.757955911823647 1
	0.759939879759519 1
	0.761923847695391 1
	0.763907815631263 1
	0.765891783567134 1
	0.767875751503006 1
	0.769859719438878 1
	0.77184368737475 1
	0.773827655310621 1
	0.775811623246493 1
	0.777795591182365 1
	0.779779559118236 1
	0.781763527054108 1
	0.78374749498998 1
	0.785731462925852 1
	0.787715430861723 1
	0.789699398797595 1
	0.791683366733467 1
	0.793667334669339 1
	0.79565130260521 1
	0.797635270541082 1
	0.799619238476954 1
	0.801603206412826 1
	0.803587174348697 1
	0.805571142284569 1
	0.807555110220441 1
	0.809539078156313 1
	0.811523046092184 1
	0.813507014028056 1
	0.815490981963928 1
	0.8174749498998 1
	0.819458917835671 1
	0.821442885771543 1
	0.823426853707415 1
	0.825410821643287 1
	0.827394789579158 1
	0.82937875751503 1
	0.831362725450902 1
	0.833346693386774 1
	0.835330661322645 1
	0.837314629258517 1
	0.839298597194389 1
	0.841282565130261 1
	0.843266533066132 1
	0.845250501002004 1
	0.847234468937876 1
	0.849218436873748 1
	0.851202404809619 1
	0.853186372745491 1
	0.855170340681363 1
	0.857154308617235 1
	0.859138276553106 1
	0.861122244488978 1
	0.86310621242485 1
	0.865090180360721 1
	0.867074148296593 1
	0.869058116232465 1
	0.871042084168337 1
	0.873026052104208 1
	0.87501002004008 1
	0.876993987975952 1
	0.878977955911824 1
	0.880961923847695 1
	0.882945891783567 1
	0.884929859719439 1
	0.886913827655311 1
	0.888897795591182 1
	0.890881763527054 1
	0.892865731462926 1
	0.894849699398798 1
	0.896833667334669 1
	0.898817635270541 1
	0.900801603206413 1
	0.902785571142285 1
	0.904769539078156 1
	0.906753507014028 1
	0.9087374749499 1
	0.910721442885772 1
	0.912705410821643 1
	0.914689378757515 1
	0.916673346693387 1
	0.918657314629258 1
	0.92064128256513 1
	0.922625250501002 1
	0.924609218436874 1
	0.926593186372745 1
	0.928577154308617 1
	0.930561122244489 1
	0.932545090180361 1
	0.934529058116232 1
	0.936513026052104 1
	0.938496993987976 1
	0.940480961923848 1
	0.942464929859719 1
	0.944448897795591 1
	0.946432865731463 1
	0.948416833667335 1
	0.950400801603206 1
	0.952384769539078 1
	0.95436873747495 1
	0.956352705410822 1
	0.958336673346693 1
	0.960320641282565 1
	0.962304609218437 1
	0.964288577154309 1
	0.96627254509018 1
	0.968256513026052 1
	0.970240480961924 1
	0.972224448897796 1
	0.974208416833667 1
	0.976192384769539 1
	0.978176352705411 1
	0.980160320641283 1
	0.982144288577154 1
	0.984128256513026 1
	0.986112224448898 1
	0.98809619238477 1
	0.990080160320641 1
	0.992064128256513 1
	0.994048096192385 1
	0.996032064128257 1
	0.998016032064128 1
	1 1
};
\addplot [semithick, color0, const plot mark right]
table {%
	0.01 17
	0.0104761575278966 17
	0.0109749876549306 17
	0.0114975699539774 17
	0.0120450354025878 16
	0.0126185688306602 16
	0.0132194114846603 16
	0.0138488637139387 15
	0.0145082877849594 15
	0.0151991108295293 15
	0.0159228279334109 14
	0.0166810053720006 14
	0.0174752840000768 13
	0.0183073828029537 13
	0.0191791026167249 13
	0.0200923300256505 13
	0.0210490414451202 12
	0.0220513073990305 12
	0.0231012970008316 12
	0.0242012826479438 11
	0.0253536449397011 11
	0.0265608778294669 11
	0.0278255940220712 11
	0.0291505306282518 10
	0.0305385550883342 10
	0.0319926713779738 10
	0.0335160265093884 10
	0.0351119173421513 10
	0.0367837977182863 9
	0.0385352859371053 9
	0.0403701725859655 9
	0.042292428743895 9
	0.0443062145758388 8
	0.0464158883361278 8
	0.0486260158006535 8
	0.0509413801481638 8
	0.0533669923120631 7
	0.0559081018251222 7
	0.0585702081805667 7
	0.0613590727341318 7
	0.0642807311728432 6
	0.0673415065775082 6
	0.0705480231071865 6
	0.0739072203352578 6
	0.0774263682681127 5
	0.0811130830789687 5
	0.0849753435908645 5
	0.0890215085445039 5
	0.093260334688322 5
	0.0977009957299226 4
	0.102353102189903 4
	0.107226722201032 4
	0.112332403297803 4
	0.1176811952435 4
	0.123284673944207 3
	0.129154966501488 3
	0.135304777457981 3
	0.141747416292681 3
	0.148496826225446 3
	0.155567614393047 3
	0.162975083462064 3
	0.170735264747069 3
	0.178864952905744 3
	0.187381742286038 3
	0.196304065004027 3
	0.205651230834865 3
	0.215443469003188 3
	0.225701971963392 2
	0.236448941264541 2
	0.247707635599171 2
	0.259502421139974 1
	0.271858824273294 1
	0.28480358684358 1
	0.298364724028334 1
	0.312571584968824 1
	0.327454916287773 1
	0.343046928631492 1
	0.359381366380463 1
	0.376493580679247 1
	0.394420605943766 1
	0.413201240011534 1
	0.432876128108306 1
	0.453487850812858 1
	0.47508101621028 1
	0.497702356433211 1
	0.521400828799969 1
	0.546227721768434 1
	0.572236765935022 1
	0.599484250318941 1
	0.628029144183426 1
	0.657933224657568 1
	0.68926121043497 1
	0.722080901838547 1
	0.756463327554629 1
	0.792482898353918 1
	0.830217568131975 1
	0.869749002617783 1
	0.91116275611549 1
	0.954548456661834 1
	1 1
};
%\addlegendentry{PriMo}
\addplot [semithick, color1, const plot mark right]
table {%
	0.01 119
	0.0104761575278966 119
	0.0109749876549306 119
	0.0114975699539774 119
	0.0120450354025878 112
	0.0126185688306602 112
	0.0132194114846603 112
	0.0138488637139387 105
	0.0145082877849594 105
	0.0151991108295293 105
	0.0159228279334109 98
	0.0166810053720006 98
	0.0174752840000768 91
	0.0183073828029537 91
	0.0191791026167249 91
	0.0200923300256505 90
	0.0210490414451202 84
	0.0220513073990305 84
	0.0231012970008316 78
	0.0242012826479438 75
	0.0253536449397011 70
	0.0265608778294669 65
	0.0278255940220712 65
	0.0291505306282518 60
	0.0305385550883342 60
	0.0319926713779738 55
	0.0335160265093884 55
	0.0351119173421513 50
	0.0367837977182863 50
	0.0385352859371053 48
	0.0403701725859655 44
	0.042292428743895 44
	0.0443062145758388 40
	0.0464158883361278 40
	0.0486260158006535 36
	0.0509413801481638 36
	0.0533669923120631 36
	0.0559081018251222 32
	0.0585702081805667 32
	0.0613590727341318 28
	0.0642807311728432 28
	0.0673415065775082 28
	0.0705480231071865 24
	0.0739072203352578 24
	0.0774263682681127 24
	0.0811130830789687 20
	0.0849753435908645 20
	0.0890215085445039 20
	0.093260334688322 18
	0.0977009957299226 18
	0.102353102189903 15
	0.107226722201032 15
	0.112332403297803 12
	0.1176811952435 12
	0.123284673944207 12
	0.129154966501488 12
	0.135304777457981 9
	0.141747416292681 9
	0.148496826225446 9
	0.155567614393047 9
	0.162975083462064 9
	0.170735264747069 8
	0.178864952905744 6
	0.187381742286038 6
	0.196304065004027 6
	0.205651230834865 6
	0.215443469003188 6
	0.225701971963392 6
	0.236448941264541 6
	0.247707635599171 6
	0.259502421139974 3
	0.271858824273294 3
	0.28480358684358 2
	0.298364724028334 2
	0.312571584968824 2
	0.327454916287773 2
	0.343046928631492 2
	0.359381366380463 2
	0.376493580679247 2
	0.394420605943766 2
	0.413201240011534 2
	0.432876128108306 2
	0.453487850812858 2
	0.47508101621028 2
	0.497702356433211 2
	0.521400828799969 2
	0.546227721768434 2
	0.572236765935022 2
	0.599484250318941 2
	0.628029144183426 2
	0.657933224657568 2
	0.68926121043497 2
	0.722080901838547 2
	0.756463327554629 2
	0.792482898353918 2
	0.830217568131975 2
	0.869749002617783 2
	0.91116275611549 2
	0.954548456661834 2
	1 2
};
%\addlegendentry{Joint space PCA}
\end{axis}

\end{tikzpicture}


==> plots/analysis/scatter.tikz <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
height=6cm,
width=8.5cm,
legend cell align={left},
legend style={at={(0.5,0.25)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xmin=-7.4116227326785, xmax=155.644077386248,
xtick style={color=black},
xlabel={Demonstrated Weight ($g$)},
y grid style={lightgray!92.0261437908!black},
ymin=-7.51557318506185, ymax=157.827036886299,
ytick style={color=black},
ylabel={Reconstructed Weight ($g$)},
ylabel style={yshift=-5pt},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize}
]
\addplot [only marks, draw=blue, fill=color0, colormap/viridis, opacity=0.75]
table{%
x                      y
66 62
12 12
96 126
40 22
112 108
126 124
28 10
66 112
148 150
36 46
84 88
134 118
74 80
50 60
104 98
66 62
12 14
96 118
40 22
112 102
126 118
28 8
66 108
148 148
36 46
84 82
134 110
74 76
50 58
104 92
66 66
12 16
96 128
40 20
112 108
126 124
28 10
66 112
148 148
36 44
84 88
134 116
74 76
50 56
104 100
};
\addlegendentry{PriMos (5 params)}
\addplot [only marks, draw=red, fill=color1, colormap/viridis, opacity=0.75]
table{%
x                      y
66 58
12 6
96 96
40 42
112 120
126 144
28 24
66 66
148 148
36 34
84 82
134 144
74 74
50 54
104 106
66 62
12 10
96 92
40 42
112 114
126 134
28 22
66 64
148 148
36 36
84 84
134 138
74 72
50 50
104 104
66 64
12 14
96 98
40 40
112 122
126 144
28 22
66 66
148 148
36 34
84 86
134 144
74 76
50 52
104 110
};
\addlegendentry{MPs (112 params)}
\addplot [semithick, green!50.0!black, forget plot]
table {%
0 0
148 148
};
\end{axis}

\end{tikzpicture}

==> plots/analysis/train_test.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=4.5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\# Components ($n_c$)},
xmin=0, xmax=110,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={NRMSE},
title={(c) Validation on Pouring Dataset},
ylabel style={font=\scriptsize, yshift=-10pt},
yticklabel style ={font=\scriptsize},
xlabel style={font=\small, yshift=1.25pt},
xticklabel style ={font=\scriptsize},
scaled y ticks=base 10:2,
xmajorgrids,
ymajorgrids,
ymin=0.00570321434126315, ymax=0.109657816093269,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black]
table {%
0 0.104932606922723
1 0.0910337815117997
2 0.0862611168552077
3 0.0776232407811478
4 0.0721681855099538
5 0.0671040077201177
6 0.0627363002358185
7 0.0595850121409709
8 0.0534118251084207
9 0.050813794008807
10 0.0498196952108898
11 0.0469802000905527
12 0.045289080206288
13 0.0443559149120061
14 0.0442767549317863
15 0.0440169482867722
16 0.0412135868746055
17 0.0408823376660913
18 0.0393495261578208
19 0.0390465310990783
20 0.0380394834109337
21 0.0373250148975021
22 0.0367679803028529
23 0.0359391445495877
24 0.0355791325851553
25 0.0352646032217158
26 0.0349507705138853
27 0.0346456676701622
28 0.0344604160592612
29 0.034169691550158
30 0.0340083953619032
31 0.0339022408792622
32 0.0332849680302991
33 0.0331405175451921
34 0.0327493407610795
35 0.0325524465088783
36 0.0323951348043796
37 0.0321067794134375
38 0.0319621888287532
39 0.0317626594550972
40 0.0315188175815433
41 0.0311808336861624
42 0.0309465504772332
43 0.0307000587576494
44 0.0305822371360089
45 0.0304176303681322
46 0.0301283334970467
47 0.0299624626364963
48 0.0297663556886635
49 0.0294504319071154
50 0.0292687637430081
51 0.029142264790857
52 0.0289449510215104
53 0.0286445808122059
54 0.0283615339921128
55 0.0282720133785334
56 0.0278594310073496
57 0.0277669067415786
58 0.0276254496173647
59 0.0275172649487022
60 0.0272386940553581
61 0.0269951448169198
62 0.0268206803299417
63 0.0266671687345334
64 0.026318250084912
65 0.026103648611458
66 0.0258794995346698
67 0.0255801647767008
68 0.0254367906086762
69 0.025352240622366
70 0.0253106224614436
71 0.0251218649517829
72 0.0250599129904229
73 0.0248895278239849
74 0.0246945055688246
75 0.0246131030628896
76 0.024409014985219
77 0.0242826571678522
78 0.024217637285716
79 0.024139947262001
80 0.0238651845928524
81 0.0237077612694452
82 0.0236254565759266
83 0.0235639571311464
84 0.0233845534299395
85 0.0233161406925455
86 0.0232340342504199
87 0.0231386321351337
88 0.0230069595956385
89 0.0229511618572
90 0.0229076384940499
91 0.0228524138391917
92 0.0227251134568417
93 0.0226363024453711
94 0.0225541650581143
95 0.0225020320521799
96 0.0224187503716626
97 0.0223075998903978
98 0.0222694058479978
99 0.0221980829094481
100 0.0221445169025276
101 0.0221189074575843
102 0.0220957344015882
103 0.0220354649904849
104 0.0220110579581714
105 0.021998215763774
106 0.0219892446127661
107 0.0219723714585089
108 0.0219652746288081
109 0.0219534476657819
};
%\addlegendentry{Test error}
\addplot [semithick, violet]
table {%
0 0.0937019975341703
1 0.0760561986125083
2 0.0651864203216885
3 0.0551049252696544
4 0.0473467152722209
5 0.0410960588275363
6 0.0355366690750187
7 0.0311742539365687
8 0.0272387556473589
9 0.024368280016745
10 0.022253284937897
11 0.0202499834244811
12 0.0187074188490201
13 0.0172726364974775
14 0.0159738927074504
15 0.014648967457907
16 0.013537104435665
17 0.0126442262205326
18 0.0118602337356423
19 0.0112546476176371
20 0.0107726354433211
21 0.0104284235118089
22 0.0104284235118089
23 0.0104284235118089
24 0.0104284235118089
25 0.0104284235118089
26 0.0104284235118089
27 0.0104284235118089
28 0.0104284235118089
29 0.0104284235118089
30 0.0104284235118089
31 0.0104284235118089
32 0.0104284235118089
33 0.0104284235118089
34 0.0104284235118089
35 0.0104284235118089
36 0.0104284235118089
37 0.0104284235118089
38 0.0104284235118089
39 0.0104284235118089
40 0.0104284235118089
41 0.0104284235118089
42 0.0104284235118089
43 0.0104284235118089
44 0.0104284235118089
45 0.0104284235118089
46 0.0104284235118089
47 0.0104284235118089
48 0.0104284235118089
49 0.0104284235118089
50 0.0104284235118089
51 0.0104284235118089
52 0.0104284235118089
53 0.0104284235118089
54 0.0104284235118089
55 0.0104284235118089
56 0.0104284235118089
57 0.0104284235118089
58 0.0104284235118089
59 0.0104284235118089
60 0.0104284235118089
61 0.0104284235118089
62 0.0104284235118089
63 0.0104284235118089
64 0.0104284235118089
65 0.0104284235118089
66 0.0104284235118089
67 0.0104284235118089
68 0.0104284235118089
69 0.0104284235118089
70 0.0104284235118089
71 0.0104284235118089
72 0.0104284235118089
73 0.0104284235118089
74 0.0104284235118089
75 0.0104284235118089
76 0.0104284235118089
77 0.0104284235118089
78 0.0104284235118089
79 0.0104284235118089
80 0.0104284235118089
81 0.0104284235118089
82 0.0104284235118089
83 0.0104284235118089
84 0.0104284235118089
85 0.0104284235118089
86 0.0104284235118089
87 0.0104284235118089
88 0.0104284235118089
89 0.0104284235118089
90 0.0104284235118089
91 0.0104284235118089
92 0.0104284235118089
93 0.0104284235118089
94 0.0104284235118089
95 0.0104284235118089
96 0.0104284235118089
97 0.0104284235118089
98 0.0104284235118089
99 0.0104284235118089
100 0.0104284235118089
101 0.0104284235118089
102 0.0104284235118089
103 0.0104284235118089
104 0.0104284235118089
105 0.0104284235118089
106 0.0104284235118089
107 0.0104284235118089
108 0.0104284235118089
109 0.0104284235118089
};
%\addlegendentry{Training error}
\end{axis}

\end{tikzpicture}


==> plots/graphs/pro-primos.tikz <==
\begin{tikzpicture}
\node at (-0.5,1.5) (a0) {(b) Pro-PriMos};
\node[draw] at (0,0) (a) {\includegraphics[height=2.25cm]{plots/graphs/pro-primos.pdf}};
\node[] at (-3.5,0.75) (b) {$\bm{\theta}$};
\node[] at (-2.1,0.75) (c) {$p(\bm{\alpha}\mid\bm{\theta})$};
\node[] at (0.0, 0.75) (d) {$\bm{\omega} = \overline{\bm{\omega}} + \bm{\Omega}\bm{\alpha}$};
\node[] at (2.5,0.75) (e) {$p(\mathbf{\tau_t}\mid\bm{\omega})$};
\node[] at (2.5,-0.75) (f) {$t \in \{1 \dots T\}$};
\end{tikzpicture}



==> plots/graphs/promp.tikz <==
\begin{tikzpicture}
\node at (-0.5,1.5) (a0) {(a) ProMPs};
\node[draw] at (0,0) (a) {\includegraphics[height=2.25cm]{plots/graphs/promp.pdf}};
\node[] at (-3.3,0.75) (b) {$\bm{\theta}$};
\node[] at (-0.7,0.75) (c) {$p(\bm{\omega}\mid\bm{\theta})$};
\node[] at (2.3,0.75) (d) {$p(\mathbf{\tau_t}\mid\bm{\omega})$};
\node[] at (2.3,-0.75) (e) {$t \in \{1 \dots T\}$};
\end{tikzpicture}



==> plots/pictures/darias-pouring.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=3cm]{plots/pictures/darias-pouring.png}};
\end{tikzpicture}



==> plots/pictures/demo2.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/demo1.jpg}};
\end{tikzpicture}



==> plots/pictures/demo3.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/demo3.jpg}};
\end{tikzpicture}



==> plots/pictures/demo4.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/demo4.jpg}};
\end{tikzpicture}



==> plots/pictures/human_1.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_1.png}};
\end{tikzpicture}



==> plots/pictures/human_2.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_2.png}};
\end{tikzpicture}



==> plots/pictures/human_3.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_3.png}};
\end{tikzpicture}



==> plots/pictures/human_4.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_4.png}};
\end{tikzpicture}



==> plots/pictures/human_back.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_back.png}};
\end{tikzpicture}



==> plots/pictures/human_front.tikz <==
\begin{tikzpicture}
%\node at (-0.5,2.2) (a0) {(b) Human Motion};
\node at (0,0) (a) {\includegraphics[height=3.4cm]{plots/pictures/human_front.png}};
\end{tikzpicture}



==> plots/pictures/primo1.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/primo1.jpg}};
\end{tikzpicture}



==> plots/pictures/primo2.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/primo2.jpg}};
\end{tikzpicture}



==> plots/pictures/primo3.tikz <==
\begin{tikzpicture}
%\node at (-0,2.2) (a0) {(a) Pouring};
\node at (0,0) (a) {\includegraphics[width=2.7cm, height=3cm]{plots/pictures/primo3.jpg}};
\end{tikzpicture}



==> plots/variance/variance_primo_2_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pro-PriMos, $n_c=2$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.00525024604814764)
--(axis cs:0,-0.00690151416192323)
--(axis cs:0.00401606425702811,-0.00767914108528693)
--(axis cs:0.00803212851405622,-0.00862086697252703)
--(axis cs:0.0120481927710843,-0.00973503095189688)
--(axis cs:0.0160642570281124,-0.0110158587186878)
--(axis cs:0.0200803212851406,-0.0124389082024955)
--(axis cs:0.0240963855421687,-0.0139684275558814)
--(axis cs:0.0281124497991968,-0.0156811126136771)
--(axis cs:0.0321285140562249,-0.0182340636083487)
--(axis cs:0.036144578313253,-0.0209675387080647)
--(axis cs:0.0401606425702811,-0.0230785047938448)
--(axis cs:0.0441767068273092,-0.024304511587448)
--(axis cs:0.0481927710843373,-0.0245424439502685)
--(axis cs:0.0522088353413655,-0.0237947482086543)
--(axis cs:0.0562248995983936,-0.022085249986246)
--(axis cs:0.0602409638554217,-0.0193764749473202)
--(axis cs:0.0642570281124498,-0.0155543925983776)
--(axis cs:0.0682730923694779,-0.0104564500239255)
--(axis cs:0.072289156626506,-0.00390336483189514)
--(axis cs:0.0763052208835341,0.00427122684524969)
--(axis cs:0.0803212851405622,0.0141875820570851)
--(axis cs:0.0843373493975904,0.0258821670142069)
--(axis cs:0.0883534136546185,0.0392719683712405)
--(axis cs:0.0923694779116466,0.0541331863153363)
--(axis cs:0.0963855421686747,0.0701081122016403)
--(axis cs:0.100401606425703,0.0867481295296849)
--(axis cs:0.104417670682731,0.103588160613873)
--(axis cs:0.108433734939759,0.1202344175893)
--(axis cs:0.112449799196787,0.136441276617956)
--(axis cs:0.116465863453815,0.152158459516883)
--(axis cs:0.120481927710843,0.167542539583948)
--(axis cs:0.124497991967871,0.182938745622541)
--(axis cs:0.1285140562249,0.198844106093069)
--(axis cs:0.132530120481928,0.215860758502145)
--(axis cs:0.136546184738956,0.234642285641345)
--(axis cs:0.140562248995984,0.255830456769589)
--(axis cs:0.144578313253012,0.27997789651929)
--(axis cs:0.14859437751004,0.307455838965855)
--(axis cs:0.152610441767068,0.338355626962739)
--(axis cs:0.156626506024096,0.372405665307514)
--(axis cs:0.160642570281124,0.408935704255463)
--(axis cs:0.164658634538153,0.446918288110912)
--(axis cs:0.168674698795181,0.485096855174031)
--(axis cs:0.172690763052209,0.522176630800046)
--(axis cs:0.176706827309237,0.557025950738409)
--(axis cs:0.180722891566265,0.588830596245037)
--(axis cs:0.184738955823293,0.617165647061328)
--(axis cs:0.188755020080321,0.641983490970493)
--(axis cs:0.192771084337349,0.663542960615568)
--(axis cs:0.196787148594377,0.682312847029394)
--(axis cs:0.200803212851406,0.69887613110409)
--(axis cs:0.204819277108434,0.713848286057513)
--(axis cs:0.208835341365462,0.72781168275324)
--(axis cs:0.21285140562249,0.741262002924363)
--(axis cs:0.216867469879518,0.754561816016931)
--(axis cs:0.220883534136546,0.767899491028303)
--(axis cs:0.224899598393574,0.781255586687868)
--(axis cs:0.228915662650602,0.794379962639064)
--(axis cs:0.232931726907631,0.806778669192337)
--(axis cs:0.236947791164659,0.817711465180977)
--(axis cs:0.240963855421687,0.826267868523444)
--(axis cs:0.244979919678715,0.831761303429852)
--(axis cs:0.248995983935743,0.834380571480142)
--(axis cs:0.253012048192771,0.83509742641311)
--(axis cs:0.257028112449799,0.834875098487436)
--(axis cs:0.261044176706827,0.83431130889495)
--(axis cs:0.265060240963855,0.833710388753895)
--(axis cs:0.269076305220883,0.833209681951885)
--(axis cs:0.273092369477912,0.832858308756365)
--(axis cs:0.27710843373494,0.832657355393201)
--(axis cs:0.281124497991968,0.832578964620804)
--(axis cs:0.285140562248996,0.832575496164611)
--(axis cs:0.289156626506024,0.832585483813906)
--(axis cs:0.293172690763052,0.832540294468384)
--(axis cs:0.29718875502008,0.83237265041283)
--(axis cs:0.301204819277108,0.832025227798967)
--(axis cs:0.305220883534137,0.831455656117276)
--(axis cs:0.309236947791165,0.83063496808269)
--(axis cs:0.313253012048193,0.829539630403044)
--(axis cs:0.317269076305221,0.828140331526866)
--(axis cs:0.321285140562249,0.826391531152235)
--(axis cs:0.325301204819277,0.824224476205227)
--(axis cs:0.329317269076305,0.821544648557923)
--(axis cs:0.333333333333333,0.818233783312752)
--(axis cs:0.337349397590361,0.814156830705657)
--(axis cs:0.34136546184739,0.809174843964046)
--(axis cs:0.345381526104418,0.803164837270777)
--(axis cs:0.349397590361446,0.796046375235739)
--(axis cs:0.353413654618474,0.787811700260029)
--(axis cs:0.357429718875502,0.778552235772973)
--(axis cs:0.36144578313253,0.768471334595805)
--(axis cs:0.365461847389558,0.757873983916254)
--(axis cs:0.369477911646586,0.747130501852842)
--(axis cs:0.373493975903614,0.736621293301101)
--(axis cs:0.377510040160643,0.726678143599324)
--(axis cs:0.381526104417671,0.717538943290971)
--(axis cs:0.385542168674699,0.709326261971524)
--(axis cs:0.389558232931727,0.702050214189825)
--(axis cs:0.393574297188755,0.695628414106923)
--(axis cs:0.397590361445783,0.689913447901537)
--(axis cs:0.401606425702811,0.684720349223191)
--(axis cs:0.405622489959839,0.679850393965116)
--(axis cs:0.409638554216867,0.675110874370474)
--(axis cs:0.413654618473896,0.67033228716031)
--(axis cs:0.417670682730924,0.665384391546217)
--(axis cs:0.421686746987952,0.660191133831246)
--(axis cs:0.42570281124498,0.654742146927952)
--(axis cs:0.429718875502008,0.649096615909452)
--(axis cs:0.433734939759036,0.643375352050893)
--(axis cs:0.437751004016064,0.637739949895674)
--(axis cs:0.441767068273092,0.632362995417149)
--(axis cs:0.44578313253012,0.627397493005625)
--(axis cs:0.449799196787149,0.622954070906848)
--(axis cs:0.453815261044177,0.61909080316849)
--(axis cs:0.457831325301205,0.615815192269215)
--(axis cs:0.461847389558233,0.613094053892831)
--(axis cs:0.465863453815261,0.610866059062477)
--(axis cs:0.469879518072289,0.60905288252515)
--(axis cs:0.473895582329317,0.607566911189203)
--(axis cs:0.477911646586345,0.606315294387702)
--(axis cs:0.481927710843373,0.605201446297454)
--(axis cs:0.485943775100402,0.604125979866503)
--(axis cs:0.48995983935743,0.602989429596883)
--(axis cs:0.493975903614458,0.601698662698129)
--(axis cs:0.497991967871486,0.600177119695131)
--(axis cs:0.502008032128514,0.598376103416687)
--(axis cs:0.506024096385542,0.596281731801229)
--(axis cs:0.51004016064257,0.593912258639774)
--(axis cs:0.514056224899598,0.59130432771209)
--(axis cs:0.518072289156627,0.588492250092953)
--(axis cs:0.522088353413655,0.585487627918145)
--(axis cs:0.526104417670683,0.582265574642797)
--(axis cs:0.530120481927711,0.578760043154998)
--(axis cs:0.534136546184739,0.574867504282006)
--(axis cs:0.538152610441767,0.570457127531378)
--(axis cs:0.542168674698795,0.565386293197735)
--(axis cs:0.546184738955823,0.559521265053828)
--(axis cs:0.550200803212851,0.552762804568958)
--(axis cs:0.554216867469879,0.54507465434244)
--(axis cs:0.558232931726908,0.53650940639078)
--(axis cs:0.562248995983936,0.527222975381448)
--(axis cs:0.566265060240964,0.517468599889094)
--(axis cs:0.570281124497992,0.507566302398269)
--(axis cs:0.57429718875502,0.497853080817945)
--(axis cs:0.578313253012048,0.488627784966924)
--(axis cs:0.582329317269076,0.480106952010084)
--(axis cs:0.586345381526104,0.472402335440732)
--(axis cs:0.590361445783132,0.465521434853003)
--(axis cs:0.594377510040161,0.459384775534357)
--(axis cs:0.598393574297189,0.453851104066144)
--(axis cs:0.602409638554217,0.448743403670842)
--(axis cs:0.606425702811245,0.443872168106639)
--(axis cs:0.610441767068273,0.439055472937307)
--(axis cs:0.614457831325301,0.434136939401406)
--(axis cs:0.618473895582329,0.429002502983975)
--(axis cs:0.622489959839357,0.423595319221791)
--(axis cs:0.626506024096385,0.417925971683995)
--(axis cs:0.630522088353414,0.412073719675956)
--(axis cs:0.634538152610442,0.406175319546504)
--(axis cs:0.63855421686747,0.400401543127401)
--(axis cs:0.642570281124498,0.394926495258386)
--(axis cs:0.646586345381526,0.389898217691367)
--(axis cs:0.650602409638554,0.385418506891018)
--(axis cs:0.654618473895582,0.38153571446637)
--(axis cs:0.65863453815261,0.378249249240853)
--(axis cs:0.662650602409638,0.375521282615356)
--(axis cs:0.666666666666667,0.373290666922836)
--(axis cs:0.670682730923695,0.371485463593836)
--(axis cs:0.674698795180723,0.370032380415648)
--(axis cs:0.678714859437751,0.36886291186157)
--(axis cs:0.682730923694779,0.367916781975985)
--(axis cs:0.686746987951807,0.367143520300557)
--(axis cs:0.690763052208835,0.36650288706171)
--(axis cs:0.694779116465863,0.36596460410839)
--(axis cs:0.698795180722891,0.365507588732951)
--(axis cs:0.70281124497992,0.365118734333634)
--(axis cs:0.706827309236948,0.364791289229875)
--(axis cs:0.710843373493976,0.36452301785265)
--(axis cs:0.714859437751004,0.364314462155324)
--(axis cs:0.718875502008032,0.36416762487371)
--(axis cs:0.72289156626506,0.364085241910022)
--(axis cs:0.726907630522088,0.364070588724066)
--(axis cs:0.730923694779116,0.364127593276427)
--(axis cs:0.734939759036145,0.364260960457878)
--(axis cs:0.738955823293173,0.364476031937429)
--(axis cs:0.742971887550201,0.36477817128113)
--(axis cs:0.746987951807229,0.365171562526896)
--(axis cs:0.751004016064257,0.365657459531613)
--(axis cs:0.755020080321285,0.366232144596899)
--(axis cs:0.759036144578313,0.366885120396181)
--(axis cs:0.763052208835341,0.367598250430898)
--(axis cs:0.767068273092369,0.36834649510209)
--(axis cs:0.771084337349398,0.369100443759334)
--(axis cs:0.775100401606426,0.369830136431421)
--(axis cs:0.779116465863454,0.37050907811622)
--(axis cs:0.783132530120482,0.371117256733941)
--(axis cs:0.78714859437751,0.371642446288985)
--(axis cs:0.791164658634538,0.372079794781809)
--(axis cs:0.795180722891566,0.372430247394715)
--(axis cs:0.799196787148594,0.372698533180963)
--(axis cs:0.803212851405622,0.372891311615131)
--(axis cs:0.807228915662651,0.373015819269942)
--(axis cs:0.811244979919679,0.373079124876669)
--(axis cs:0.815261044176707,0.373087947359605)
--(axis cs:0.819277108433735,0.373048901887998)
--(axis cs:0.823293172690763,0.372968980305623)
--(axis cs:0.827309236947791,0.372856030412778)
--(axis cs:0.831325301204819,0.372718993323793)
--(axis cs:0.835341365461847,0.372567727405028)
--(axis cs:0.839357429718875,0.372412403322648)
--(axis cs:0.843373493975904,0.372262644511898)
--(axis cs:0.847389558232932,0.372126708004125)
--(axis cs:0.85140562248996,0.372010976236321)
--(axis cs:0.855421686746988,0.371919880357178)
--(axis cs:0.859437751004016,0.371856196913163)
--(axis cs:0.863453815261044,0.371821545735787)
--(axis cs:0.867469879518072,0.371816895612043)
--(axis cs:0.8714859437751,0.371842926264858)
--(axis cs:0.875502008032128,0.371900156942352)
--(axis cs:0.879518072289157,0.371988809699944)
--(axis cs:0.883534136546185,0.372108430177323)
--(axis cs:0.887550200803213,0.372257351868995)
--(axis cs:0.891566265060241,0.372432162975462)
--(axis cs:0.895582329317269,0.372627392475414)
--(axis cs:0.899598393574297,0.372835623761012)
--(axis cs:0.903614457831325,0.373048128788752)
--(axis cs:0.907630522088353,0.373255913708885)
--(axis cs:0.911646586345381,0.373450878670848)
--(axis cs:0.91566265060241,0.37362673898798)
--(axis cs:0.919678714859438,0.373779469653352)
--(axis cs:0.923694779116466,0.373907241664056)
--(axis cs:0.927710843373494,0.374009992429596)
--(axis cs:0.931726907630522,0.374088840699793)
--(axis cs:0.93574297188755,0.374145527991141)
--(axis cs:0.939759036144578,0.374181996158634)
--(axis cs:0.943775100401606,0.374200141395988)
--(axis cs:0.947791164658634,0.374201738112553)
--(axis cs:0.951807228915663,0.374188499207937)
--(axis cs:0.955823293172691,0.374162221627011)
--(axis cs:0.959839357429719,0.374124951118035)
--(axis cs:0.963855421686747,0.37407909148984)
--(axis cs:0.967871485943775,0.374027393671548)
--(axis cs:0.971887550200803,0.373972798376867)
--(axis cs:0.975903614457831,0.373918165544528)
--(axis cs:0.979919678714859,0.373865975239279)
--(axis cs:0.983935742971887,0.373818096909682)
--(axis cs:0.987951807228916,0.373775689525162)
--(axis cs:0.991967871485944,0.373739237987287)
--(axis cs:0.995983935742972,0.373708685319412)
--(axis cs:1,0.373683603939754)
--(axis cs:1,0.905438568381046)
--(axis cs:1,0.905438568381046)
--(axis cs:0.995983935742972,0.905730987738576)
--(axis cs:0.991967871485944,0.906089649250651)
--(axis cs:0.987951807228916,0.906521466409101)
--(axis cs:0.983935742971887,0.907029962953443)
--(axis cs:0.979919678714859,0.907613499793874)
--(axis cs:0.975903614457831,0.908263914267417)
--(axis cs:0.971887550200803,0.908966218829316)
--(axis cs:0.967871485943775,0.909699866618474)
--(axis cs:0.963855421686747,0.910441610213193)
--(axis cs:0.959839357429719,0.911169331612218)
--(axis cs:0.955823293172691,0.911865776519935)
--(axis cs:0.951807228915663,0.912521178581681)
--(axis cs:0.947791164658634,0.913134267393985)
--(axis cs:0.943775100401606,0.913711776884795)
--(axis cs:0.939759036144578,0.914266959980929)
--(axis cs:0.93574297188755,0.91481765299299)
--(axis cs:0.931726907630522,0.915384226858731)
--(axis cs:0.927710843373494,0.915987498793603)
--(axis cs:0.923694779116466,0.91664650349256)
--(axis cs:0.919678714859438,0.917376015036888)
--(axis cs:0.91566265060241,0.918183889631673)
--(axis cs:0.911646586345381,0.919068623488516)
--(axis cs:0.907630522088353,0.92001785279632)
--(axis cs:0.903614457831325,0.921008629516973)
--(axis cs:0.899598393574297,0.922009966143141)
--(axis cs:0.895582329317269,0.922987360837682)
--(axis cs:0.891566265060241,0.923908155337691)
--(axis cs:0.887550200803213,0.924746177452315)
--(axis cs:0.883534136546185,0.925484457170609)
--(axis cs:0.879518072289157,0.926115652071189)
--(axis cs:0.875502008032128,0.926640646208206)
--(axis cs:0.8714859437751,0.927066201676909)
--(axis cs:0.867469879518072,0.927402501205635)
--(axis cs:0.863453815261044,0.927661125844306)
--(axis cs:0.859437751004016,0.927853689569194)
--(axis cs:0.855421686746988,0.927991123828685)
--(axis cs:0.85140562248996,0.928083485881711)
--(axis cs:0.847389558232932,0.928140120114763)
--(axis cs:0.843373493975904,0.928169993806913)
--(axis cs:0.839357429718875,0.928182041907225)
--(axis cs:0.835341365461847,0.92818539442394)
--(axis cs:0.831325301204819,0.928189432863177)
--(axis cs:0.827309236947791,0.928203715588669)
--(axis cs:0.823293172690763,0.928237885724086)
--(axis cs:0.819277108433735,0.928301687150266)
--(axis cs:0.815261044176707,0.928405155977668)
--(axis cs:0.811244979919679,0.928558959482728)
--(axis cs:0.807228915662651,0.928774766410513)
--(axis cs:0.803212851405622,0.929065475047595)
--(axis cs:0.799196787148594,0.929445096202324)
--(axis cs:0.795180722891566,0.929928080453415)
--(axis cs:0.791164658634538,0.930527905305549)
--(axis cs:0.78714859437751,0.931254838155102)
--(axis cs:0.783132530120482,0.93211301563571)
--(axis cs:0.779116465863454,0.933097342045417)
--(axis cs:0.775100401606426,0.93419111557765)
--(axis cs:0.771084337349398,0.935365503808185)
--(axis cs:0.767068273092369,0.936581717731767)
--(axis cs:0.763052208835341,0.937795877348381)
--(axis cs:0.759036144578313,0.938965444240572)
--(axis cs:0.755020080321285,0.940055364593689)
--(axis cs:0.751004016064257,0.941042208711052)
--(axis cs:0.746987951807229,0.94191550893478)
--(axis cs:0.742971887550201,0.942676587254875)
--(axis cs:0.738955823293173,0.943335840470558)
--(axis cs:0.734939759036145,0.943909531386647)
--(axis cs:0.730923694779116,0.944416810560762)
--(axis cs:0.726907630522088,0.944877265500195)
--(axis cs:0.72289156626506,0.945308970705657)
--(axis cs:0.718875502008032,0.945726866927181)
--(axis cs:0.714859437751004,0.946141321892023)
--(axis cs:0.710843373493976,0.946556870576885)
--(axis cs:0.706827309236948,0.946971324768278)
--(axis cs:0.70281124497992,0.947375567059195)
--(axis cs:0.698795180722891,0.947754283251551)
--(axis cs:0.694779116465863,0.948087598036214)
--(axis cs:0.690763052208835,0.948353184408343)
--(axis cs:0.686746987951807,0.948528165900797)
--(axis cs:0.682730923694779,0.948590211288443)
--(axis cs:0.678714859437751,0.948517598914326)
--(axis cs:0.674698795180723,0.948288481460168)
--(axis cs:0.670682730923695,0.947879899161073)
--(axis cs:0.666666666666667,0.947267203368928)
--(axis cs:0.662650602409638,0.946424515683205)
--(axis cs:0.65863453815261,0.945326718608441)
--(axis cs:0.654618473895582,0.943953234039298)
--(axis cs:0.650602409638554,0.942293408514439)
--(axis cs:0.646586345381526,0.940352626450173)
--(axis cs:0.642570281124498,0.93815742982377)
--(axis cs:0.63855421686747,0.935757346999486)
--(axis cs:0.634538152610442,0.933221431168006)
--(axis cs:0.630522088353414,0.930629031794714)
--(axis cs:0.626506024096385,0.928056618260403)
--(axis cs:0.622489959839357,0.925564284438562)
--(axis cs:0.618473895582329,0.92318569651791)
--(axis cs:0.614457831325301,0.920923631203258)
--(axis cs:0.610441767068273,0.91875101206333)
--(axis cs:0.606425702811245,0.916615821554079)
--(axis cs:0.602409638554217,0.914448012475947)
--(axis cs:0.598393574297189,0.912167250143666)
--(axis cs:0.594377510040161,0.909691299027744)
--(axis cs:0.590361445783132,0.906945536654152)
--(axis cs:0.586345381526104,0.903874081115572)
--(axis cs:0.582329317269076,0.900452209600786)
--(axis cs:0.578313253012048,0.896698232622005)
--(axis cs:0.57429718875502,0.892681331174831)
--(axis cs:0.570281124497992,0.888521166851278)
--(axis cs:0.566265060240964,0.884376548819782)
--(axis cs:0.562248995983936,0.880424310823751)
--(axis cs:0.558232931726908,0.876834139718065)
--(axis cs:0.554216867469879,0.873747478867583)
--(axis cs:0.550200803212851,0.871266945622879)
--(axis cs:0.546184738955823,0.869457971103885)
--(axis cs:0.542168674698795,0.868359647791142)
--(axis cs:0.538152610441767,0.867999493684969)
--(axis cs:0.534136546184739,0.868407208116364)
--(axis cs:0.530120481927711,0.869624092475867)
--(axis cs:0.526104417670683,0.871706197321836)
--(axis cs:0.522088353413655,0.874719899463143)
--(axis cs:0.518072289156627,0.87872890835988)
--(axis cs:0.514056224899598,0.883772615275247)
--(axis cs:0.51004016064257,0.889838219563048)
--(axis cs:0.506024096385542,0.89683330013415)
--(axis cs:0.502008032128514,0.904569567738288)
--(axis cs:0.497991967871486,0.912768640036531)
--(axis cs:0.493975903614458,0.92109392848426)
--(axis cs:0.48995983935743,0.929201182806842)
--(axis cs:0.485943775100402,0.936791116184449)
--(axis cs:0.481927710843373,0.943647263672062)
--(axis cs:0.477911646586345,0.949650437609604)
--(axis cs:0.473895582329317,0.954771559426085)
--(axis cs:0.469879518072289,0.959051182170221)
--(axis cs:0.465863453815261,0.962574953613157)
--(axis cs:0.461847389558233,0.965451561602971)
--(axis cs:0.457831325301205,0.967796119234512)
--(axis cs:0.453815261044177,0.969719196051282)
--(axis cs:0.449799196787149,0.971320227561067)
--(axis cs:0.44578313253012,0.972683607802264)
--(axis cs:0.441767068273092,0.97387603230787)
--(axis cs:0.437751004016064,0.974944345696281)
--(axis cs:0.433734939759036,0.975914014032871)
--(axis cs:0.429718875502008,0.976789015040243)
--(axis cs:0.42570281124498,0.977553970137493)
--(axis cs:0.421686746987952,0.97817856488065)
--(axis cs:0.417670682730924,0.978623170491488)
--(axis cs:0.413654618473896,0.978843933603674)
--(axis cs:0.409638554216867,0.978795955561009)
--(axis cs:0.405622489959839,0.978434274837119)
--(axis cs:0.401606425702811,0.977713491671275)
--(axis cs:0.397590361445783,0.976587517407665)
--(axis cs:0.393574297188755,0.975011012763841)
--(axis cs:0.389558232931727,0.972943742247211)
--(axis cs:0.385542168674699,0.970358390090554)
--(axis cs:0.381526104417671,0.967251289073451)
--(axis cs:0.377510040160643,0.963653987587209)
--(axis cs:0.373493975903614,0.959641972551599)
--(axis cs:0.369477911646586,0.955336078646676)
--(axis cs:0.365461847389558,0.95089326408367)
--(axis cs:0.36144578313253,0.946486883767613)
--(axis cs:0.357429718875502,0.942281055325435)
--(axis cs:0.353413654618474,0.9384066347464)
--(axis cs:0.349397590361446,0.934945740467948)
--(axis cs:0.345381526104418,0.931928034234624)
--(axis cs:0.34136546184739,0.929337437954198)
--(axis cs:0.337349397590361,0.927125057494968)
--(axis cs:0.333333333333333,0.925223690061366)
--(axis cs:0.329317269076305,0.923560713660336)
--(axis cs:0.325301204819277,0.922068060372432)
--(axis cs:0.321285140562249,0.920689307599141)
--(axis cs:0.317269076305221,0.919384276661822)
--(axis cs:0.313253012048193,0.918131065874407)
--(axis cs:0.309236947791165,0.916924711275576)
--(axis cs:0.305220883534137,0.915771448329649)
--(axis cs:0.301204819277108,0.914678546037719)
--(axis cs:0.29718875502008,0.913641833488094)
--(axis cs:0.293172690763052,0.912634961831163)
--(axis cs:0.289156626506024,0.911604229896897)
--(axis cs:0.285140562248996,0.910470053167608)
--(axis cs:0.281124497991968,0.909132921915836)
--(axis cs:0.27710843373494,0.907480546445995)
--(axis cs:0.273092369477912,0.905394429858431)
--(axis cs:0.269076305220883,0.902757034176884)
--(axis cs:0.265060240963855,0.899463753230296)
--(axis cs:0.261044176706827,0.895447164498901)
--(axis cs:0.257028112449799,0.890725752844045)
--(axis cs:0.253012048192771,0.885495381846467)
--(axis cs:0.248995983935743,0.880272308559607)
--(axis cs:0.244979919678715,0.87598346896724)
--(axis cs:0.240963855421687,0.873624164109273)
--(axis cs:0.236947791164659,0.873470678587667)
--(axis cs:0.232931726907631,0.874974842792465)
--(axis cs:0.228915662650602,0.877383243048025)
--(axis cs:0.224899598393574,0.88008479772673)
--(axis cs:0.220883534136546,0.882636910431426)
--(axis cs:0.216867469879518,0.88472194696905)
--(axis cs:0.21285140562249,0.886109880087749)
--(axis cs:0.208835341365462,0.886629435340688)
--(axis cs:0.204819277108434,0.886143874398744)
--(axis cs:0.200803212851406,0.884531506632228)
--(axis cs:0.196787148594377,0.881673071135412)
--(axis cs:0.192771084337349,0.877448236394826)
--(axis cs:0.188755020080321,0.871742680253576)
--(axis cs:0.184738955823293,0.864465786338814)
--(axis cs:0.180722891566265,0.855576572161963)
--(axis cs:0.176706827309237,0.845111862001993)
--(axis cs:0.172690763052209,0.833206795384327)
--(axis cs:0.168674698795181,0.820095856909634)
--(axis cs:0.164658634538153,0.806085620557917)
--(axis cs:0.160642570281124,0.791499256624476)
--(axis cs:0.156626506024096,0.776604234004182)
--(axis cs:0.152610441767068,0.76154206518893)
--(axis cs:0.14859437751004,0.746277614657088)
--(axis cs:0.144578313253012,0.730576674549994)
--(axis cs:0.140562248995984,0.714010419224324)
--(axis cs:0.136546184738956,0.695979925756984)
--(axis cs:0.132530120481928,0.675754921130097)
--(axis cs:0.1285140562249,0.652526015312631)
--(axis cs:0.124497991967871,0.625475076740962)
--(axis cs:0.120481927710843,0.593870524812721)
--(axis cs:0.116465863453815,0.557190325028517)
--(axis cs:0.112449799196787,0.515263794855222)
--(axis cs:0.108433734939759,0.468405414273617)
--(axis cs:0.104417670682731,0.417496722204281)
--(axis cs:0.100401606425703,0.363968713438064)
--(axis cs:0.0963855421686747,0.309658520427973)
--(axis cs:0.0923694779116466,0.256558982412024)
--(axis cs:0.0883534136546185,0.206526772059133)
--(axis cs:0.0843373493975904,0.16103468658656)
--(axis cs:0.0803212851405622,0.121032744948375)
--(axis cs:0.0763052208835341,0.0869351332187274)
--(axis cs:0.072289156626506,0.0587051812320871)
--(axis cs:0.0682730923694779,0.0359891526705142)
--(axis cs:0.0642570281124498,0.0182526954964493)
--(axis cs:0.0602409638554217,0.00488927078778577)
--(axis cs:0.0562248995983936,-0.00471496427695463)
--(axis cs:0.0522088353413655,-0.0111642749417284)
--(axis cs:0.0481927710843373,-0.0150691005388617)
--(axis cs:0.0441767068273092,-0.0170421687296177)
--(axis cs:0.0401606425702811,-0.0176372410327301)
--(axis cs:0.036144578313253,-0.0172835219162654)
--(axis cs:0.0321285140562249,-0.0162377361625305)
--(axis cs:0.0281124497991968,-0.0141920334480154)
--(axis cs:0.0240963855421687,-0.0109340676181003)
--(axis cs:0.0200803212851406,-0.00749361584362005)
--(axis cs:0.0160642570281124,-0.00422613252442328)
--(axis cs:0.0120481927710843,-0.00127582914469134)
--(axis cs:0.00803212851405622,0.00129106674270927)
--(axis cs:0.00401606425702811,0.0034599501941597)
--(axis cs:0,0.00525024604814764)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056887793
0.00401606425702811 -0.00210959544556362
0.00803212851405622 -0.00366490011490888
0.0120481927710843 -0.00550543004829411
0.0160642570281124 -0.00762099562155556
0.0200803212851406 -0.00996626202305775
0.0240963855421687 -0.0124512475869908
0.0281124497991968 -0.0149365730308463
0.0321285140562249 -0.0172358998854396
0.036144578313253 -0.019125530312165
0.0401606425702811 -0.0203578729132874
0.0441767068273092 -0.0206733401585329
0.0481927710843373 -0.0198057722445651
0.0522088353413655 -0.0174795115751913
0.0562248995983936 -0.0134001071316003
0.0602409638554217 -0.0072436020797672
0.0642570281124498 0.00134915144903589
0.0682730923694779 0.0127663513232944
0.072289156626506 0.027400908200096
0.0763052208835341 0.0456031800319885
0.0803212851405622 0.0676101635027302
0.0843373493975904 0.0934584268003832
0.0883534136546185 0.122899370215187
0.0923694779116466 0.15534608436368
0.0963855421686747 0.189883316314807
0.100401606425703 0.225358421483874
0.104417670682731 0.260542441409077
0.108433734939759 0.294319915931459
0.112449799196787 0.325852535736589
0.116465863453815 0.3546743922727
0.120481927710843 0.380706532198334
0.124497991967871 0.404206911181752
0.1285140562249 0.42568506070285
0.132530120481928 0.445807839816121
0.136546184738956 0.465311105699165
0.140562248995984 0.484920437996956
0.144578313253012 0.505277285534642
0.14859437751004 0.526866726811472
0.152610441767068 0.549948846075834
0.156626506024096 0.574504949655848
0.160642570281124 0.60021748043997
0.164658634538153 0.626501954334414
0.168674698795181 0.652596356041833
0.172690763052209 0.677691713092187
0.176706827309237 0.701068906370201
0.180722891566265 0.7222035842035
0.184738955823293 0.740815716700071
0.188755020080321 0.756863085612034
0.192771084337349 0.770495598505197
0.196787148594377 0.781992959082403
0.200803212851406 0.791703818868159
0.204819277108434 0.799996080228129
0.208835341365462 0.807220559046964
0.21285140562249 0.813685941506056
0.216867469879518 0.81964188149299
0.220883534136546 0.825268200729865
0.224899598393574 0.830670192207299
0.228915662650602 0.835881602843544
0.232931726907631 0.840876755992401
0.236947791164659 0.845591071884322
0.240963855421687 0.849946016316359
0.244979919678715 0.853872386198546
0.248995983935743 0.857326440019874
0.253012048192771 0.860296404129789
0.257028112449799 0.86280042566574
0.261044176706827 0.864879236696926
0.265060240963855 0.866587070992096
0.269076305220883 0.867983358064384
0.273092369477912 0.869126369307398
0.27710843373494 0.870068950919598
0.281124497991968 0.87085594326832
0.285140562248996 0.87152277466611
0.289156626506024 0.872094856855401
0.293172690763052 0.872587628149773
0.29718875502008 0.873007241950462
0.301204819277108 0.873351886918343
0.305220883534137 0.873613552223462
0.309236947791165 0.873779839679133
0.313253012048193 0.873835348138726
0.317269076305221 0.873762304094344
0.321285140562249 0.873540419375688
0.325301204819277 0.87314626828883
0.329317269076305 0.872552681109129
0.333333333333333 0.871728736687059
0.337349397590361 0.870640944100312
0.34136546184739 0.869256140959122
0.345381526104418 0.867546435752701
0.349397590361446 0.865496057851843
0.353413654618474 0.863109167503215
0.357429718875502 0.860416645549204
0.36144578313253 0.857479109181709
0.365461847389558 0.854383623999962
0.369477911646586 0.851233290249759
0.373493975903614 0.84813163292635
0.377510040160643 0.845166065593266
0.381526104417671 0.842395116182211
0.385542168674699 0.839842326031039
0.389558232931727 0.837496978218518
0.393574297188755 0.835319713435382
0.397590361445783 0.833250482654601
0.401606425702811 0.831216920447233
0.405622489959839 0.829142334401118
0.409638554216867 0.826953414965742
0.413654618473896 0.824588110381992
0.417670682730924 0.822003781018853
0.421686746987952 0.819184849355948
0.42570281124498 0.816148058532722
0.429718875502008 0.812942815474848
0.433734939759036 0.809644683041882
0.437751004016064 0.806342147795978
0.441767068273092 0.803119513862509
0.44578313253012 0.800040550403945
0.449799196787149 0.797137149233958
0.453815261044177 0.794404999609886
0.457831325301205 0.791805655751864
0.461847389558233 0.789272807747901
0.465863453815261 0.786720506337817
0.469879518072289 0.784052032347686
0.473895582329317 0.781169235307644
0.477911646586345 0.777982865998653
0.481927710843373 0.774424354984758
0.485943775100402 0.770458548025476
0.48995983935743 0.766095306201863
0.493975903614458 0.761396295591195
0.497991967871486 0.756472879865831
0.502008032128514 0.751472835577488
0.506024096385542 0.746557515967689
0.51004016064257 0.741875239101411
0.514056224899598 0.737538471493668
0.518072289156627 0.733610579226417
0.522088353413655 0.730103763690644
0.526104417670683 0.726985885982317
0.530120481927711 0.724192067815432
0.534136546184739 0.721637356199185
0.538152610441767 0.719228310608173
0.542168674698795 0.716872970494439
0.546184738955823 0.714489618078857
0.550200803212851 0.712014875095919
0.554216867469879 0.709411066605011
0.558232931726908 0.706671773054423
0.562248995983936 0.703823643102599
0.566265060240964 0.700922574354438
0.570281124497992 0.698043734624774
0.57429718875502 0.695267205996388
0.578313253012048 0.692663008794465
0.582329317269076 0.690279580805435
0.586345381526104 0.688138208278152
0.590361445783132 0.686233485753578
0.594377510040161 0.68453803728105
0.598393574297189 0.683009177104905
0.602409638554217 0.681595708073394
0.606425702811245 0.680243994830359
0.610441767068273 0.678903242500318
0.614457831325301 0.677530285302332
0.618473895582329 0.676094099750942
0.622489959839357 0.674579801830177
0.626506024096385 0.672991294972199
0.630522088353414 0.671351375735335
0.634538152610442 0.669698375357255
0.63855421686747 0.668079445063443
0.642570281124498 0.666541962541078
0.646586345381526 0.66512542207077
0.650602409638554 0.663855957702728
0.654618473895582 0.662744474252834
0.65863453815261 0.661787983924647
0.662650602409638 0.660972899149281
0.666666666666667 0.660278935145882
0.670682730923695 0.659682681377454
0.674698795180723 0.659160430937908
0.678714859437751 0.658690255387948
0.682730923694779 0.658253496632214
0.686746987951807 0.657835843100677
0.690763052208835 0.657428035735026
0.694779116465863 0.657026101072302
0.698795180722891 0.656630935992251
0.70281124497992 0.656247150696415
0.706827309236948 0.655881306999076
0.710843373493976 0.655539944214767
0.714859437751004 0.655227892023674
0.718875502008032 0.654947245900445
0.72289156626506 0.65469710630784
0.726907630522088 0.654473927112131
0.730923694779116 0.654272201918595
0.734939759036145 0.654085245922262
0.738955823293173 0.653905936203994
0.742971887550201 0.653727379268002
0.746987951807229 0.653543535730838
0.751004016064257 0.653349834121333
0.755020080321285 0.653143754595294
0.759036144578313 0.652925282318377
0.763052208835341 0.65269706388964
0.767068273092369 0.652464106416929
0.771084337349398 0.652232973783759
0.775100401606426 0.652010626004536
0.779116465863454 0.651803210080818
0.783132530120482 0.651615136184825
0.78714859437751 0.651448642222043
0.791164658634538 0.651303850043679
0.795180722891566 0.651179163924065
0.799196787148594 0.651071814691644
0.803212851405622 0.650978393331363
0.807228915662651 0.650895292840228
0.811244979919679 0.650819042179699
0.815261044176707 0.650746551668637
0.819277108433735 0.650675294519132
0.823293172690763 0.650603433014855
0.827309236947791 0.650529873000723
0.831325301204819 0.650454213093485
0.835341365461847 0.650376560914484
0.839357429718875 0.650297222614936
0.843373493975904 0.650216319159406
0.847389558232932 0.650133414059444
0.85140562248996 0.650047231059016
0.855421686746988 0.649955502092932
0.859437751004016 0.649854943241179
0.863453815261044 0.649741335790046
0.867469879518072 0.649609698408839
0.8714859437751 0.649454563970883
0.875502008032128 0.649270401575279
0.879518072289157 0.649052230885567
0.883534136546185 0.648796443673966
0.887550200803213 0.648501764660655
0.891566265060241 0.648170159156577
0.895582329317269 0.647807376656548
0.899598393574297 0.647422794952077
0.903614457831325 0.647028379152862
0.907630522088353 0.646636883252602
0.911646586345381 0.646259751079682
0.91566265060241 0.645905314309826
0.919678714859438 0.64557774234512
0.923694779116466 0.645276872578308
0.927710843373494 0.6449987456116
0.931726907630522 0.644736533779262
0.93574297188755 0.644481590492066
0.939759036144578 0.644224478069781
0.943775100401606 0.643955959140391
0.947791164658634 0.643668002753269
0.951807228915663 0.643354838894809
0.955823293172691 0.643013999073473
0.959839357429719 0.642647141365126
0.963855421686747 0.642260350851516
0.967871485943775 0.641863630145011
0.971887550200803 0.641469508603091
0.975903614457831 0.641091039905972
0.979919678714859 0.640739737516576
0.983935742971887 0.640424029931563
0.987951807228916 0.640148577967132
0.991967871485944 0.639914443618969
0.995983935742972 0.639719836528994
1.0 0.6395610861604
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> plots/variance/variance_primo_2_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=2$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_4\ \)[rad]},
ymin=0.5, ymax=3.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.5751865149387)
--(axis cs:0,2.51381562388734)
--(axis cs:0.00401606425702811,2.51388619085902)
--(axis cs:0.00803212851405622,2.51396509620477)
--(axis cs:0.0120481927710843,2.51404655911328)
--(axis cs:0.0160642570281124,2.51408314887068)
--(axis cs:0.0200803212851406,2.49560091573618)
--(axis cs:0.0240963855421687,2.4718972762518)
--(axis cs:0.0281124497991968,2.44636524942792)
--(axis cs:0.0321285140562249,2.41978847204732)
--(axis cs:0.036144578313253,2.39305362663709)
--(axis cs:0.0401606425702811,2.36701273991178)
--(axis cs:0.0441767068273092,2.34234824492296)
--(axis cs:0.0481927710843373,2.31947918579097)
--(axis cs:0.0522088353413655,2.2985268499609)
--(axis cs:0.0562248995983936,2.27933491964176)
--(axis cs:0.0602409638554217,2.26152470611868)
--(axis cs:0.0642570281124498,2.2445643634688)
--(axis cs:0.0682730923694779,2.22783820247161)
--(axis cs:0.072289156626506,2.21071166512143)
--(axis cs:0.0763052208835341,2.19259415959404)
--(axis cs:0.0803212851405622,2.17300345113747)
--(axis cs:0.0843373493975904,2.15163128461073)
--(axis cs:0.0883534136546185,2.12840169889233)
--(axis cs:0.0923694779116466,2.10350473663961)
--(axis cs:0.0963855421686747,2.077385034011)
--(axis cs:0.100401606425703,2.05067287217344)
--(axis cs:0.104417670682731,2.02406468125962)
--(axis cs:0.108433734939759,1.99818156459841)
--(axis cs:0.112449799196787,1.97344461498234)
--(axis cs:0.116465863453815,1.94999763938817)
--(axis cs:0.120481927710843,1.92768728361076)
--(axis cs:0.124497991967871,1.90609081862856)
--(axis cs:0.1285140562249,1.88457289972899)
--(axis cs:0.132530120481928,1.86235531866573)
--(axis cs:0.136546184738956,1.83859266573334)
--(axis cs:0.140562248995984,1.81245540860674)
--(axis cs:0.144578313253012,1.78322563102313)
--(axis cs:0.14859437751004,1.75040722847948)
--(axis cs:0.152610441767068,1.71384149555036)
--(axis cs:0.156626506024096,1.67380372812199)
--(axis cs:0.160642570281124,1.63104437645695)
--(axis cs:0.164658634538153,1.58674039404275)
--(axis cs:0.168674698795181,1.54234589515018)
--(axis cs:0.172690763052209,1.49936991272029)
--(axis cs:0.176706827309237,1.45914217282545)
--(axis cs:0.180722891566265,1.42263367342297)
--(axis cs:0.184738955823293,1.39037331145575)
--(axis cs:0.188755020080321,1.36246199535619)
--(axis cs:0.192771084337349,1.33865487208635)
--(axis cs:0.196787148594377,1.31847241453851)
--(axis cs:0.200803212851406,1.30130884620429)
--(axis cs:0.204819277108434,1.28652120896554)
--(axis cs:0.208835341365462,1.27349544897871)
--(axis cs:0.21285140562249,1.26169331945844)
--(axis cs:0.216867469879518,1.25068563464437)
--(axis cs:0.220883534136546,1.24017515935241)
--(axis cs:0.224899598393574,1.23000848882318)
--(axis cs:0.228915662650602,1.22017327019927)
--(axis cs:0.232931726907631,1.21077742868691)
--(axis cs:0.236947791164659,1.20201150271845)
--(axis cs:0.240963855421687,1.19410171240835)
--(axis cs:0.244979919678715,1.18726577323629)
--(axis cs:0.248995983935743,1.18168243841128)
--(axis cs:0.253012048192771,1.17747973564144)
--(axis cs:0.257028112449799,1.17473949118853)
--(axis cs:0.261044176706827,1.17351067672792)
--(axis cs:0.265060240963855,1.17382260804668)
--(axis cs:0.269076305220883,1.17568999012943)
--(axis cs:0.273092369477912,1.1791035081242)
--(axis cs:0.27710843373494,1.18400107090857)
--(axis cs:0.281124497991968,1.19021590670265)
--(axis cs:0.285140562248996,1.19739927149844)
--(axis cs:0.289156626506024,1.20491983304183)
--(axis cs:0.293172690763052,1.2117576973748)
--(axis cs:0.29718875502008,1.21646644248961)
--(axis cs:0.301204819277108,1.2173991033111)
--(axis cs:0.305220883534137,1.21340132195035)
--(axis cs:0.309236947791165,1.20457596795312)
--(axis cs:0.313253012048193,1.19216561054081)
--(axis cs:0.317269076305221,1.17765024960807)
--(axis cs:0.321285140562249,1.16206788986294)
--(axis cs:0.325301204819277,1.14586464545071)
--(axis cs:0.329317269076305,1.12900492279317)
--(axis cs:0.333333333333333,1.11112981136693)
--(axis cs:0.337349397590361,1.09169830581541)
--(axis cs:0.34136546184739,1.07010901671121)
--(axis cs:0.345381526104418,1.04581440628007)
--(axis cs:0.349397590361446,1.01843571492618)
--(axis cs:0.353413654618474,0.987875013559954)
--(axis cs:0.357429718875502,0.954406073193606)
--(axis cs:0.36144578313253,0.918714631763913)
--(axis cs:0.365461847389558,0.881860144935931)
--(axis cs:0.369477911646586,0.845150975724121)
--(axis cs:0.373493975903614,0.80995773119195)
--(axis cs:0.377510040160643,0.777517305369342)
--(axis cs:0.381526104417671,0.748784686145956)
--(axis cs:0.385542168674699,0.72436729240561)
--(axis cs:0.389558232931727,0.704542201535449)
--(axis cs:0.393574297188755,0.689329876534378)
--(axis cs:0.397590361445783,0.678588965571254)
--(axis cs:0.401606425702811,0.672102596571519)
--(axis cs:0.405622489959839,0.669638598797742)
--(axis cs:0.409638554216867,0.670977288924147)
--(axis cs:0.413654618473896,0.675908478975595)
--(axis cs:0.417670682730924,0.684205127513423)
--(axis cs:0.421686746987952,0.69558617269817)
--(axis cs:0.42570281124498,0.709685602832774)
--(axis cs:0.429718875502008,0.726046313571051)
--(axis cs:0.433734939759036,0.744152212197797)
--(axis cs:0.437751004016064,0.763499253670838)
--(axis cs:0.441767068273092,0.783690180360613)
--(axis cs:0.44578313253012,0.804527447190704)
--(axis cs:0.449799196787149,0.826080483598861)
--(axis cs:0.453815261044177,0.84871524265597)
--(axis cs:0.457831325301205,0.87308741695629)
--(axis cs:0.461847389558233,0.900107691637365)
--(axis cs:0.465863453815261,0.930885639655275)
--(axis cs:0.469879518072289,0.966651510055416)
--(axis cs:0.473895582329317,1.00864761153406)
--(axis cs:0.477911646586345,1.05797850447821)
--(axis cs:0.481927710843373,1.11541619462188)
--(axis cs:0.485943775100402,1.18117559829196)
--(axis cs:0.48995983935743,1.25470452004621)
--(axis cs:0.493975903614458,1.3345599661319)
--(axis cs:0.497991967871486,1.41844829687253)
--(axis cs:0.502008032128514,1.50347144956463)
--(axis cs:0.506024096385542,1.58654745741377)
--(axis cs:0.51004016064257,1.66489524967427)
--(axis cs:0.514056224899598,1.73644010935575)
--(axis cs:0.518072289156627,1.80003135924746)
--(axis cs:0.522088353413655,1.85544518383004)
--(axis cs:0.526104417670683,1.9032228467179)
--(axis cs:0.530120481927711,1.94443025324358)
--(axis cs:0.534136546184739,1.98041516184615)
--(axis cs:0.538152610441767,2.01260459710613)
--(axis cs:0.542168674698795,2.04235150128621)
--(axis cs:0.546184738955823,2.07082002144395)
--(axis cs:0.550200803212851,2.09889524627801)
--(axis cs:0.554216867469879,2.12711163910443)
--(axis cs:0.558232931726908,2.15560839135755)
--(axis cs:0.562248995983936,2.18413129098509)
--(axis cs:0.566265060240964,2.21210050867887)
--(axis cs:0.570281124497992,2.23874666555055)
--(axis cs:0.57429718875502,2.26328868205147)
--(axis cs:0.578313253012048,2.28510290168642)
--(axis cs:0.582329317269076,2.30383206673506)
--(axis cs:0.586345381526104,2.31940881058248)
--(axis cs:0.590361445783132,2.33200529065763)
--(axis cs:0.594377510040161,2.34194516282362)
--(axis cs:0.598393574297189,2.34961535411675)
--(axis cs:0.602409638554217,2.35540014790973)
--(axis cs:0.606425702811245,2.35964310763789)
--(axis cs:0.610441767068273,2.36263205038166)
--(axis cs:0.614457831325301,2.36459926937467)
--(axis cs:0.618473895582329,2.36573025090227)
--(axis cs:0.622489959839357,2.36617615532685)
--(axis cs:0.626506024096385,2.36606679076977)
--(axis cs:0.630522088353414,2.36552148308268)
--(axis cs:0.634538152610442,2.36465568857323)
--(axis cs:0.63855421686747,2.36358213914988)
--(axis cs:0.642570281124498,2.36240700797816)
--(axis cs:0.646586345381526,2.36122341453909)
--(axis cs:0.650602409638554,2.36010544606812)
--(axis cs:0.654618473895582,2.3591051815174)
--(axis cs:0.65863453815261,2.35825348860309)
--(axis cs:0.662650602409638,2.35756374095267)
--(axis cs:0.666666666666667,2.35703683661)
--(axis cs:0.670682730923695,2.35666601166993)
--(axis cs:0.674698795180723,2.35644050657551)
--(axis cs:0.678714859437751,2.35634774153178)
--(axis cs:0.682730923694779,2.3563741004865)
--(axis cs:0.686746987951807,2.35650470562622)
--(axis cs:0.690763052208835,2.35672273803394)
--(axis cs:0.694779116465863,2.35700893177963)
--(axis cs:0.698795180722891,2.35734178024488)
--(axis cs:0.70281124497992,2.35769869345622)
--(axis cs:0.706827309236948,2.35805789927708)
--(axis cs:0.710843373493976,2.35840050155611)
--(axis cs:0.714859437751004,2.35871202056815)
--(axis cs:0.718875502008032,2.35898299124765)
--(axis cs:0.72289156626506,2.35920860390501)
--(axis cs:0.726907630522088,2.35938769457011)
--(axis cs:0.730923694779116,2.35952150070504)
--(axis cs:0.734939759036145,2.35961252605641)
--(axis cs:0.738955823293173,2.35966371340414)
--(axis cs:0.742971887550201,2.35967799271819)
--(axis cs:0.746987951807229,2.35965818589683)
--(axis cs:0.751004016064257,2.35960719758813)
--(axis cs:0.755020080321285,2.35952838192755)
--(axis cs:0.759036144578313,2.3594259361819)
--(axis cs:0.763052208835341,2.35930514724615)
--(axis cs:0.767068273092369,2.35917233824264)
--(axis cs:0.771084337349398,2.35903445515157)
--(axis cs:0.775100401606426,2.3588983783939)
--(axis cs:0.779116465863454,2.35877017009942)
--(axis cs:0.783132530120482,2.3586544964742)
--(axis cs:0.78714859437751,2.35855437833126)
--(axis cs:0.791164658634538,2.35847128049375)
--(axis cs:0.795180722891566,2.35840543629385)
--(axis cs:0.799196787148594,2.35835626209304)
--(axis cs:0.803212851405622,2.35832273920305)
--(axis cs:0.807228915662651,2.35830369057405)
--(axis cs:0.811244979919679,2.35829792681262)
--(axis cs:0.815261044176707,2.35830426894977)
--(axis cs:0.819277108433735,2.35832147657323)
--(axis cs:0.823293172690763,2.35834812598699)
--(axis cs:0.827309236947791,2.35838249573336)
--(axis cs:0.831325301204819,2.35842251968893)
--(axis cs:0.835341365461847,2.35846585058962)
--(axis cs:0.839357429718875,2.35851003618814)
--(axis cs:0.843373493975904,2.35855276070604)
--(axis cs:0.847389558232932,2.35859207318505)
--(axis cs:0.85140562248996,2.35862653150391)
--(axis cs:0.855421686746988,2.35865523065009)
--(axis cs:0.859437751004016,2.3586777303875)
--(axis cs:0.863453815261044,2.35869392634722)
--(axis cs:0.867469879518072,2.35870391274248)
--(axis cs:0.8714859437751,2.35870787264104)
--(axis cs:0.875502008032128,2.3587060150247)
--(axis cs:0.879518072289157,2.35869856389587)
--(axis cs:0.883534136546185,2.35868579435314)
--(axis cs:0.887550200803213,2.35866810146455)
--(axis cs:0.891566265060241,2.3586460782321)
--(axis cs:0.895582329317269,2.35862057101977)
--(axis cs:0.899598393574297,2.35859268069422)
--(axis cs:0.903614457831325,2.35856369168081)
--(axis cs:0.907630522088353,2.358534938224)
--(axis cs:0.911646586345381,2.35850764520095)
--(axis cs:0.91566265060241,2.35848279293166)
--(axis cs:0.919678714859438,2.35846104358355)
--(axis cs:0.923694779116466,2.35844273923871)
--(axis cs:0.927710843373494,2.35842795555621)
--(axis cs:0.931726907630522,2.3584165823596)
--(axis cs:0.93574297188755,2.358408404205)
--(axis cs:0.939759036144578,2.3584031634014)
--(axis cs:0.943775100401606,2.3584005980972)
--(axis cs:0.947791164658634,2.35840045546646)
--(axis cs:0.951807228915663,2.35840248462)
--(axis cs:0.955823293172691,2.35840641693269)
--(axis cs:0.959839357429719,2.35841194386722)
--(axis cs:0.963855421686747,2.35841870348438)
--(axis cs:0.967871485943775,2.35842628490079)
--(axis cs:0.971887550200803,2.35843425379957)
--(axis cs:0.975903614457831,2.35844219324452)
--(axis cs:0.979919678714859,2.35844974693499)
--(axis cs:0.983935742971887,2.35845665103844)
--(axis cs:0.987951807228916,2.35846274635827)
--(axis cs:0.991967871485944,2.35846797097932)
--(axis cs:0.995983935742972,2.35847233981514)
--(axis cs:1,2.35847591934219)
--(axis cs:1,2.74589352175503)
--(axis cs:1,2.74589352175503)
--(axis cs:0.995983935742972,2.74589208459647)
--(axis cs:0.991967871485944,2.74589032923658)
--(axis cs:0.987951807228916,2.7458882278382)
--(axis cs:0.983935742971887,2.74588577257462)
--(axis cs:0.979919678714859,2.74588298548641)
--(axis cs:0.975903614457831,2.74587992636304)
--(axis cs:0.971887550200803,2.74587669535501)
--(axis cs:0.967871485943775,2.74587342777309)
--(axis cs:0.963855421686747,2.74587028103356)
--(axis cs:0.959839357429719,2.74586741703363)
--(axis cs:0.955823293172691,2.74586498546102)
--(axis cs:0.951807228915663,2.7458631131394)
--(axis cs:0.947791164658634,2.74586190170885)
--(axis cs:0.943775100401606,2.74586143248309)
--(axis cs:0.939759036144578,2.74586177496986)
--(axis cs:0.93574297188755,2.74586299488127)
--(axis cs:0.931726907630522,2.7458651580025)
--(axis cs:0.927710843373494,2.74586832728811)
--(axis cs:0.923694779116466,2.7458725516939)
--(axis cs:0.919678714859438,2.74587784674981)
--(axis cs:0.91566265060241,2.74588416916225)
--(axis cs:0.911646586345381,2.74589139082391)
--(axis cs:0.907630522088353,2.745899280502)
--(axis cs:0.903614457831325,2.74590750206341)
--(axis cs:0.899598393574297,2.74591563431381)
--(axis cs:0.895582329317269,2.7459232095483)
--(axis cs:0.891566265060241,2.74592975940405)
--(axis cs:0.887550200803213,2.74593485285918)
--(axis cs:0.883534136546185,2.7459381149214)
--(axis cs:0.879518072289157,2.74593922338703)
--(axis cs:0.875502008032128,2.74593788986452)
--(axis cs:0.8714859437751,2.7459338362443)
--(axis cs:0.867469879518072,2.74592677854998)
--(axis cs:0.863453815261044,2.74591642835902)
--(axis cs:0.859437751004016,2.74590251925532)
--(axis cs:0.855421686746988,2.74588486204515)
--(axis cs:0.85140562248996,2.74586342639574)
--(axis cs:0.847389558232932,2.74583843699004)
--(axis cs:0.843373493975904,2.74581046050841)
--(axis cs:0.839357429718875,2.74578045122056)
--(axis cs:0.835341365461847,2.74574972616877)
--(axis cs:0.831325301204819,2.74571986126302)
--(axis cs:0.827309236947791,2.74569253163646)
--(axis cs:0.823293172690763,2.74566934615854)
--(axis cs:0.819277108433735,2.74565172956513)
--(axis cs:0.815261044176707,2.74564088325557)
--(axis cs:0.811244979919679,2.74563782154837)
--(axis cs:0.807228915662651,2.74564345269375)
--(axis cs:0.803212851405622,2.74565866245755)
--(axis cs:0.799196787148594,2.74568435999814)
--(axis cs:0.795180722891566,2.74572145379385)
--(axis cs:0.791164658634538,2.74577073540986)
--(axis cs:0.78714859437751,2.74583266269891)
--(axis cs:0.783132530120482,2.74590705697711)
--(axis cs:0.779116465863454,2.74599276376184)
--(axis cs:0.775100401606426,2.74608736654959)
--(axis cs:0.771084337349398,2.74618706582077)
--(axis cs:0.767068273092369,2.74628681189778)
--(axis cs:0.763052208835341,2.74638069825819)
--(axis cs:0.759036144578313,2.74646251053071)
--(axis cs:0.755020080321285,2.74652624971249)
--(axis cs:0.751004016064257,2.74656645888336)
--(axis cs:0.746987951807229,2.74657827654182)
--(axis cs:0.742971887550201,2.74655725989281)
--(axis cs:0.738955823293173,2.74649910818142)
--(axis cs:0.734939759036145,2.74639944723292)
--(axis cs:0.730923694779116,2.746253825171)
--(axis cs:0.726907630522088,2.74605803634907)
--(axis cs:0.72289156626506,2.74580883992128)
--(axis cs:0.718875502008032,2.74550505610282)
--(axis cs:0.714859437751004,2.74514889033709)
--(axis cs:0.710843373493976,2.74474716638161)
--(axis cs:0.706827309236948,2.74431201510876)
--(axis cs:0.70281124497992,2.74386058680042)
--(axis cs:0.698795180722891,2.7434136205288)
--(axis cs:0.694779116465863,2.74299315761551)
--(axis cs:0.690763052208835,2.74262009247039)
--(axis cs:0.686746987951807,2.74231234974908)
--(axis cs:0.682730923694779,2.7420841926829)
--(axis cs:0.678714859437751,2.74194669176139)
--(axis cs:0.674698795180723,2.74190899030717)
--(axis cs:0.670682730923695,2.74197984155879)
--(axis cs:0.666666666666667,2.74216892577484)
--(axis cs:0.662650602409638,2.74248756353266)
--(axis cs:0.65863453815261,2.74294852868936)
--(axis cs:0.654618473895582,2.7435647187652)
--(axis cs:0.650602409638554,2.74434652835795)
--(axis cs:0.646586345381526,2.74529800502679)
--(axis cs:0.642570281124498,2.74641233541081)
--(axis cs:0.63855421686747,2.74766785582867)
--(axis cs:0.634538152610442,2.7490262891899)
--(axis cs:0.630522088353414,2.75043476821966)
--(axis cs:0.626506024096385,2.75183210648762)
--(axis cs:0.622489959839357,2.75315811052512)
--(axis cs:0.618473895582329,2.75436353107569)
--(axis cs:0.614457831325301,2.75541841540243)
--(axis cs:0.610441767068273,2.75631804204917)
--(axis cs:0.606425702811245,2.75708727990881)
--(axis cs:0.602409638554217,2.75778502029984)
--(axis cs:0.598393574297189,2.75850973480832)
--(axis cs:0.594377510040161,2.75940521038142)
--(axis cs:0.590361445783132,2.76066251434796)
--(axis cs:0.586345381526104,2.76251136366516)
--(axis cs:0.582329317269076,2.76519365707352)
--(axis cs:0.578313253012048,2.7689169668606)
--(axis cs:0.57429718875502,2.77379694987888)
--(axis cs:0.570281124497992,2.77980960681107)
--(axis cs:0.566265060240964,2.78677712612262)
--(axis cs:0.562248995983936,2.79439896099125)
--(axis cs:0.558232931726908,2.80231904371645)
--(axis cs:0.554216867469879,2.81020459811481)
--(axis cs:0.550200803212851,2.81781108671006)
--(axis cs:0.546184738955823,2.82501917521446)
--(axis cs:0.542168674698795,2.83184378996389)
--(axis cs:0.538152610441767,2.83842421409903)
--(axis cs:0.534136546184739,2.8450052400318)
--(axis cs:0.530120481927711,2.85191481971319)
--(axis cs:0.526104417670683,2.85953711257759)
--(axis cs:0.522088353413655,2.86827471784667)
--(axis cs:0.518072289156627,2.87849311926313)
--(axis cs:0.514056224899598,2.89044614462468)
--(axis cs:0.51004016064257,2.90419317824251)
--(axis cs:0.506024096385542,2.9195318062044)
--(axis cs:0.502008032128514,2.93597441772048)
--(axis cs:0.497991967871486,2.9527868763196)
--(axis cs:0.493975903614458,2.96908374612923)
--(axis cs:0.48995983935743,2.98395013110322)
--(axis cs:0.485943775100402,2.99654973013227)
--(axis cs:0.481927710843373,3.00618806041173)
--(axis cs:0.477911646586345,3.01232174903134)
--(axis cs:0.473895582329317,3.01452595380714)
--(axis cs:0.469879518072289,3.01244318446801)
--(axis cs:0.465863453815261,3.00573742294702)
--(axis cs:0.461847389558233,2.99407211002057)
--(axis cs:0.457831325301205,2.97712369600937)
--(axis cs:0.453815261044177,2.95463533711936)
--(axis cs:0.449799196787149,2.92650648180676)
--(axis cs:0.44578313253012,2.89290172876152)
--(axis cs:0.441767068273092,2.85434759175184)
--(axis cs:0.437751004016064,2.81177520928845)
--(axis cs:0.433734939759036,2.76647109055317)
--(axis cs:0.429718875502008,2.71992358896335)
--(axis cs:0.42570281124498,2.67359333853615)
--(axis cs:0.421686746987952,2.62867005519512)
--(axis cs:0.417670682730924,2.58588403231924)
--(axis cs:0.413654618473896,2.54541471581085)
--(axis cs:0.409638554216867,2.50689897852133)
--(axis cs:0.405622489959839,2.46951201585706)
--(axis cs:0.401606425702811,2.43208609699331)
--(axis cs:0.397590361445783,2.39324288463898)
--(axis cs:0.393574297188755,2.35153213283778)
--(axis cs:0.389558232931727,2.30558272172763)
--(axis cs:0.385542168674699,2.25427480984093)
--(axis cs:0.381526104417671,2.19693175954739)
--(axis cs:0.377510040160643,2.13350874621811)
--(axis cs:0.373493975903614,2.06472924760847)
--(axis cs:0.369477911646586,1.9921064410102)
--(axis cs:0.365461847389558,1.91780185545036)
--(axis cs:0.36144578313253,1.84432420061123)
--(axis cs:0.357429718875502,1.77413737011903)
--(axis cs:0.353413654618474,1.70928933941093)
--(axis cs:0.349397590361446,1.65116415170133)
--(axis cs:0.345381526104418,1.60040398317987)
--(axis cs:0.34136546184739,1.55698338355447)
--(axis cs:0.337349397590361,1.52037790157028)
--(axis cs:0.333333333333333,1.48976500787862)
--(axis cs:0.329317269076305,1.46421514384237)
--(axis cs:0.325301204819277,1.44285736347048)
--(axis cs:0.321285140562249,1.42502532963724)
--(axis cs:0.317269076305221,1.41039929880018)
--(axis cs:0.313253012048193,1.39914896771612)
--(axis cs:0.309236947791165,1.39202162271349)
--(axis cs:0.305220883534137,1.3901752228479)
--(axis cs:0.301204819277108,1.39449781935273)
--(axis cs:0.29718875502008,1.40472619192317)
--(axis cs:0.293172690763052,1.41936910294079)
--(axis cs:0.289156626506024,1.43652183046197)
--(axis cs:0.285140562248996,1.45460376940907)
--(axis cs:0.281124497991968,1.47261193493664)
--(axis cs:0.27710843373494,1.4900896733065)
--(axis cs:0.273092369477912,1.50700950136069)
--(axis cs:0.269076305220883,1.52364899748389)
--(axis cs:0.265060240963855,1.5404813739322)
--(axis cs:0.261044176706827,1.55808236255877)
--(axis cs:0.257028112449799,1.57704729595472)
--(axis cs:0.253012048192771,1.59791030631075)
--(axis cs:0.248995983935743,1.62106087187673)
--(axis cs:0.244979919678715,1.64666129243296)
--(axis cs:0.240963855421687,1.67457995556701)
--(axis cs:0.236947791164659,1.70436417149155)
--(axis cs:0.232931726907631,1.73527536849751)
--(axis cs:0.228915662650602,1.76639367130703)
--(axis cs:0.224899598393574,1.79677262367601)
--(axis cs:0.220883534136546,1.8256023512845)
--(axis cs:0.216867469879518,1.8523355909885)
--(axis cs:0.21285140562249,1.87674842492175)
--(axis cs:0.208835341365462,1.89893440661236)
--(axis cs:0.204819277108434,1.91925118303381)
--(axis cs:0.200803212851406,1.93824468837098)
--(axis cs:0.196787148594377,1.95656993315476)
--(axis cs:0.192771084337349,1.97491674388276)
--(axis cs:0.188755020080321,1.99394000735197)
--(axis cs:0.184738955823293,2.01419041663159)
--(axis cs:0.180722891566265,2.03604421634789)
--(axis cs:0.176706827309237,2.05963796243261)
--(axis cs:0.172690763052209,2.08482363316145)
--(axis cs:0.168674698795181,2.11116481809183)
--(axis cs:0.164658634538153,2.13798979274119)
--(axis cs:0.160642570281124,2.16450004281231)
--(axis cs:0.156626506024096,2.18991012060573)
--(axis cs:0.152610441767068,2.21358009310455)
--(axis cs:0.14859437751004,2.23510527434295)
--(axis cs:0.144578313253012,2.2543471083586)
--(axis cs:0.140562248995984,2.27141149359173)
--(axis cs:0.136546184738956,2.28659450575136)
--(axis cs:0.132530120481928,2.3003167851363)
--(axis cs:0.1285140562249,2.3130609040779)
--(axis cs:0.124497991967871,2.3253171425981)
--(axis cs:0.120481927710843,2.33753670164725)
--(axis cs:0.116465863453815,2.3500891806274)
--(axis cs:0.112449799196787,2.36322301590134)
--(axis cs:0.108433734939759,2.37703225980113)
--(axis cs:0.104417670682731,2.39143814836947)
--(axis cs:0.100401606425703,2.40619585872563)
--(axis cs:0.0963855421686747,2.42093259660433)
--(axis cs:0.0923694779116466,2.43521280430905)
--(axis cs:0.0883534136546185,2.44861479008301)
--(axis cs:0.0843373493975904,2.46079765717077)
--(axis cs:0.0803212851405622,2.47154183008563)
--(axis cs:0.0763052208835341,2.48075780048213)
--(axis cs:0.072289156626506,2.48846899323209)
--(axis cs:0.0682730923694779,2.494780538545)
--(axis cs:0.0642570281124498,2.49984546483675)
--(axis cs:0.0602409638554217,2.50383596434403)
--(axis cs:0.0562248995983936,2.50692296661755)
--(axis cs:0.0522088353413655,2.50926404294851)
--(axis cs:0.0481927710843373,2.51099801031581)
--(axis cs:0.0441767068273092,2.51224410308952)
--(axis cs:0.0401606425702811,2.51310369741465)
--(axis cs:0.036144578313253,2.51366294782568)
--(axis cs:0.0321285140562249,2.51399518879409)
--(axis cs:0.0281124497991968,2.51416254016916)
--(axis cs:0.0240963855421687,2.51421683252405)
--(axis cs:0.0200803212851406,2.514201544133)
--(axis cs:0.0160642570281124,2.51696886869127)
--(axis cs:0.0120481927710843,2.53552160127918)
--(axis cs:0.00803212851405622,2.55132722008484)
--(axis cs:0.00401606425702811,2.56446689547033)
--(axis cs:0,2.5751865149387)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941302
0.00401606425702811 2.53917654316467
0.00803212851405622 2.53264615814481
0.0120481927710843 2.52478408019623
0.0160642570281124 2.51552600878097
0.0200803212851406 2.50490122993459
0.0240963855421687 2.49305705438793
0.0281124497991968 2.48026389479854
0.0321285140562249 2.4668918304207
0.036144578313253 2.45335828723139
0.0401606425702811 2.44005821866322
0.0441767068273092 2.42729617400624
0.0481927710843373 2.41523859805339
0.0522088353413655 2.4038954464547
0.0562248995983936 2.39312894312966
0.0602409638554217 2.38268033523136
0.0642570281124498 2.37220491415278
0.0682730923694779 2.3613093705083
0.072289156626506 2.34959032917676
0.0763052208835341 2.33667598003809
0.0803212851405622 2.32227264061155
0.0843373493975904 2.30621447089075
0.0883534136546185 2.28850824448767
0.0923694779116466 2.26935877047433
0.0963855421686747 2.24915881530766
0.100401606425703 2.22843436544953
0.104417670682731 2.20775141481454
0.108433734939759 2.18760691219977
0.112449799196787 2.16833381544184
0.116465863453815 2.15004341000779
0.120481927710843 2.13261199262901
0.124497991967871 2.11570398061333
0.1285140562249 2.09881690190344
0.132530120481928 2.08133605190101
0.136546184738956 2.06259358574235
0.140562248995984 2.04193345109923
0.144578313253012 2.01878636969087
0.14859437751004 1.99275625141121
0.152610441767068 1.96371079432746
0.156626506024096 1.93185692436386
0.160642570281124 1.89777220963463
0.164658634538153 1.86236509339197
0.168674698795181 1.82675535662101
0.172690763052209 1.79209677294087
0.176706827309237 1.75939006762903
0.180722891566265 1.72933894488543
0.184738955823293 1.70228186404367
0.188755020080321 1.67820100135408
0.192771084337349 1.65678580798456
0.196787148594377 1.63752117384663
0.200803212851406 1.61977676728764
0.204819277108434 1.60288619599967
0.208835341365462 1.58621492779553
0.21285140562249 1.56922087219009
0.216867469879518 1.55151061281644
0.220883534136546 1.53288875531845
0.224899598393574 1.5133905562496
0.228915662650602 1.49328347075315
0.232931726907631 1.47302639859221
0.236947791164659 1.453187837105
0.240963855421687 1.43434083398768
0.244979919678715 1.41696353283463
0.248995983935743 1.401371655144
0.253012048192771 1.3876950209761
0.257028112449799 1.37589339357163
0.261044176706827 1.36579651964335
0.265060240963855 1.35715199098944
0.269076305220883 1.34966949380666
0.273092369477912 1.34305650474244
0.27710843373494 1.33704537210754
0.281124497991968 1.33141392081965
0.285140562248996 1.32600152045375
0.289156626506024 1.3207208317519
0.293172690763052 1.31556340015779
0.29718875502008 1.31059631720639
0.301204819277108 1.30594846133191
0.305220883534137 1.30178827239912
0.309236947791165 1.29829879533331
0.313253012048193 1.29565728912846
0.317269076305221 1.29402477420412
0.321285140562249 1.29354660975009
0.325301204819277 1.2943610044606
0.329317269076305 1.29661003331777
0.333333333333333 1.30044740962277
0.337349397590361 1.30603810369284
0.34136546184739 1.31354620013284
0.345381526104418 1.32310919472997
0.349397590361446 1.33479993331376
0.353413654618474 1.34858217648544
0.357429718875502 1.36427172165632
0.36144578313253 1.38151941618757
0.365461847389558 1.39983100019315
0.369477911646586 1.41862870836716
0.373493975903614 1.43734348940021
0.377510040160643 1.45551302579373
0.381526104417671 1.47285822284667
0.385542168674699 1.48932105112327
0.389558232931727 1.50506246163154
0.393574297188755 1.52043100468608
0.397590361445783 1.53591592510512
0.401606425702811 1.55209434678242
0.405622489959839 1.5695753073274
0.409638554216867 1.58893813372274
0.413654618473896 1.61066159739322
0.417670682730924 1.63504457991633
0.421686746987952 1.66212811394665
0.42570281124498 1.69163947068446
0.429718875502008 1.7229849512672
0.433734939759036 1.75531165137548
0.437751004016064 1.78763723147964
0.441767068273092 1.81901888605622
0.44578313253012 1.84871458797611
0.449799196787149 1.87629348270281
0.453815261044177 1.90167528988767
0.457831325301205 1.92510555648283
0.461847389558233 1.94708990082897
0.465863453815261 1.96831153130115
0.469879518072289 1.98954734726171
0.473895582329317 2.0115867826706
0.477911646586345 2.03515012675477
0.481927710843373 2.0608021275168
0.485943775100402 2.08886266421211
0.48995983935743 2.11932732557472
0.493975903614458 2.15182185613057
0.497991967871486 2.18561758659607
0.502008032128514 2.21972293364255
0.506024096385542 2.25303963180908
0.51004016064257 2.28454421395839
0.514056224899598 2.31344312699021
0.518072289156627 2.3392622392553
0.522088353413655 2.36185995083835
0.526104417670683 2.38137997964774
0.530120481927711 2.39817253647839
0.534136546184739 2.41271020093898
0.538152610441767 2.42551440560258
0.542168674698795 2.43709764562505
0.546184738955823 2.44791959832921
0.550200803212851 2.45835316649404
0.554216867469879 2.46865811860962
0.558232931726908 2.478963717537
0.562248995983936 2.48926512598817
0.566265060240964 2.49943881740075
0.570281124497992 2.50927813618081
0.57429718875502 2.51854281596517
0.578313253012048 2.52700993427351
0.582329317269076 2.53451286190429
0.586345381526104 2.54096008712382
0.590361445783132 2.54633390250279
0.594377510040161 2.55067518660252
0.598393574297189 2.55406254446253
0.602409638554217 2.55659258410478
0.606425702811245 2.55836519377335
0.610441767068273 2.55947504621542
0.614457831325301 2.56000884238855
0.618473895582329 2.56004689098898
0.622489959839357 2.55966713292598
0.626506024096385 2.55894944862869
0.630522088353414 2.55797812565117
0.634538152610442 2.55684098888157
0.63855421686747 2.55562499748928
0.642570281124498 2.55440967169449
0.646586345381526 2.55326070978294
0.650602409638554 2.55222598721303
0.654618473895582 2.5513349501413
0.65863453815261 2.55060100864622
0.662650602409638 2.55002565224267
0.666666666666667 2.54960288119242
0.670682730923695 2.54932292661436
0.674698795180723 2.54917474844134
0.678714859437751 2.54914721664658
0.682730923694779 2.5492291465847
0.686746987951807 2.54940852768765
0.690763052208835 2.54967141525217
0.694779116465863 2.55000104469757
0.698795180722891 2.55037770038684
0.70281124497992 2.55077964012832
0.706827309236948 2.55118495719292
0.710843373493976 2.55157383396886
0.714859437751004 2.55193045545262
0.718875502008032 2.55224402367524
0.72289156626506 2.55250872191315
0.726907630522088 2.55272286545959
0.730923694779116 2.55288766293802
0.734939759036145 2.55300598664467
0.738955823293173 2.55308141079278
0.742971887550201 2.5531176263055
0.746987951807229 2.55311823121932
0.751004016064257 2.55308682823575
0.755020080321285 2.55302731582002
0.759036144578313 2.5529442233563
0.763052208835341 2.55284292275217
0.767068273092369 2.55272957507021
0.771084337349398 2.55261076048617
0.775100401606426 2.55249287247174
0.779116465863454 2.55238146693063
0.783132530120482 2.55228077672565
0.78714859437751 2.55219352051509
0.791164658634538 2.55212100795181
0.795180722891566 2.55206344504385
0.799196787148594 2.55202031104559
0.803212851405622 2.5519907008303
0.807228915662651 2.5519735716339
0.811244979919679 2.5519678741805
0.815261044176707 2.55197257610267
0.819277108433735 2.55198660306918
0.823293172690763 2.55200873607276
0.827309236947791 2.55203751368491
0.831325301204819 2.55207119047598
0.835341365461847 2.5521077883792
0.839357429718875 2.55214524370435
0.843373493975904 2.55218161060722
0.847389558232932 2.55221525508754
0.85140562248996 2.55224497894982
0.855421686746988 2.55227004634762
0.859437751004016 2.55229012482141
0.863453815261044 2.55230517735312
0.867469879518072 2.55231534564623
0.8714859437751 2.55232085444267
0.875502008032128 2.55232195244461
0.879518072289157 2.55231889364145
0.883534136546185 2.55231195463727
0.887550200803213 2.55230147716186
0.891566265060241 2.55228791881807
0.895582329317269 2.55227189028404
0.899598393574297 2.55225415750402
0.903614457831325 2.55223559687211
0.907630522088353 2.552217109363
0.911646586345381 2.55219951801243
0.91566265060241 2.55218348104696
0.919678714859438 2.55216944516668
0.923694779116466 2.55215764546631
0.927710843373494 2.55214814142216
0.931726907630522 2.55214087018105
0.93574297188755 2.55213569954314
0.939759036144578 2.55213246918563
0.943775100401606 2.55213101529014
0.947791164658634 2.55213117858765
0.951807228915663 2.5521327988797
0.955823293172691 2.55213570119685
0.959839357429719 2.55213968045042
0.963855421686747 2.55214449225897
0.967871485943775 2.55214985633694
0.971887550200803 2.55215547457729
0.975903614457831 2.55216105980378
0.979919678714859 2.5521663662107
0.983935742971887 2.55217121180653
0.987951807228916 2.55217548709823
0.991967871485944 2.55217915010795
0.995983935742972 2.5521822122058
1 2.55218472054861
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}


==> plots/variance/variance_primo_5_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=0.0, 
xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.00653389003402141)
--(axis cs:0,-0.0081851581477666)
--(axis cs:0.00401606425702811,-0.00871476821421628)
--(axis cs:0.00803212851405622,-0.00936074009073405)
--(axis cs:0.0120481927710843,-0.0101443134530724)
--(axis cs:0.0160642570281124,-0.0111198459186123)
--(axis cs:0.0200803212851406,-0.0125028371658325)
--(axis cs:0.0240963855421687,-0.0149425813900326)
--(axis cs:0.0281124497991968,-0.0186408258017421)
--(axis cs:0.0321285140562249,-0.0228056169926148)
--(axis cs:0.036144578313253,-0.0268831078830458)
--(axis cs:0.0401606425702811,-0.0305581159939838)
--(axis cs:0.0441767068273092,-0.033627901694011)
--(axis cs:0.0481927710843373,-0.0359818420575304)
--(axis cs:0.0522088353413655,-0.0375931272282038)
--(axis cs:0.0562248995983936,-0.0384972322176628)
--(axis cs:0.0602409638554217,-0.0387593029745324)
--(axis cs:0.0642570281124498,-0.0384428137845613)
--(axis cs:0.0682730923694779,-0.0375902131353593)
--(axis cs:0.072289156626506,-0.0362179711367649)
--(axis cs:0.0763052208835341,-0.0343220519494535)
--(axis cs:0.0803212851405622,-0.0318885984830312)
--(axis cs:0.0843373493975904,-0.0289058788446104)
--(axis cs:0.0883534136546185,-0.025374420046463)
--(axis cs:0.0923694779116466,-0.0213122285241409)
--(axis cs:0.0963855421686747,-0.0167520998761774)
--(axis cs:0.100401606425703,-0.011729396930524)
--(axis cs:0.104417670682731,-0.00626149145444238)
--(axis cs:0.108433734939759,-0.000323102791224883)
--(axis cs:0.112449799196787,0.00617679502251373)
--(axis cs:0.116465863453815,0.0134118474580545)
--(axis cs:0.120481927710843,0.0216468598114379)
--(axis cs:0.124497991967871,0.0312379856432689)
--(axis cs:0.1285140562249,0.0426248047825551)
--(axis cs:0.132530120481928,0.0563129202953594)
--(axis cs:0.136546184738956,0.0728432922764159)
--(axis cs:0.140562248995984,0.0927429180311831)
--(axis cs:0.144578313253012,0.116452496245079)
--(axis cs:0.14859437751004,0.144232178715547)
--(axis cs:0.152610441767068,0.176057249525687)
--(axis cs:0.156626506024096,0.211529505013686)
--(axis cs:0.160642570281124,0.249840478516496)
--(axis cs:0.164658634538153,0.289819384349759)
--(axis cs:0.168674698795181,0.330075281370896)
--(axis cs:0.172690763052209,0.36920574360148)
--(axis cs:0.176706827309237,0.406013355879418)
--(axis cs:0.180722891566265,0.439667153035464)
--(axis cs:0.184738955823293,0.469771880261881)
--(axis cs:0.188755020080321,0.496346294111855)
--(axis cs:0.192771084337349,0.519739999229999)
--(axis cs:0.196787148594377,0.540525679738098)
--(axis cs:0.200803212851406,0.559394275149832)
--(axis cs:0.204819277108434,0.577065533280104)
--(axis cs:0.208835341365462,0.59421417005486)
--(axis cs:0.21285140562249,0.611406291951413)
--(axis cs:0.216867469879518,0.62904187885458)
--(axis cs:0.220883534136546,0.647305249248278)
--(axis cs:0.224899598393574,0.666133411953335)
--(axis cs:0.228915662650602,0.685217363541277)
--(axis cs:0.232931726907631,0.704048692793883)
--(axis cs:0.236947791164659,0.722011439074129)
--(axis cs:0.240963855421687,0.738501579589322)
--(axis cs:0.244979919678715,0.753043251566149)
--(axis cs:0.248995983935743,0.765369563781256)
--(axis cs:0.253012048192771,0.775447423011854)
--(axis cs:0.257028112449799,0.783445270867093)
--(axis cs:0.261044176706827,0.789662303249642)
--(axis cs:0.265060240963855,0.794448345005663)
--(axis cs:0.269076305220883,0.798139294543478)
--(axis cs:0.273092369477912,0.801018578258874)
--(axis cs:0.27710843373494,0.803301678024243)
--(axis cs:0.281124497991968,0.805135398466132)
--(axis cs:0.285140562248996,0.806604956456811)
--(axis cs:0.289156626506024,0.807745673197812)
--(axis cs:0.293172690763052,0.808558470074916)
--(axis cs:0.29718875502008,0.809028058355655)
--(axis cs:0.301204819277108,0.809140361607792)
--(axis cs:0.305220883534137,0.808893876170441)
--(axis cs:0.309236947791165,0.808300988125783)
--(axis cs:0.313253012048193,0.807379631987248)
--(axis cs:0.317269076305221,0.806139895841344)
--(axis cs:0.321285140562249,0.804571225513812)
--(axis cs:0.325301204819277,0.802633859257466)
--(axis cs:0.329317269076305,0.800255429209109)
--(axis cs:0.333333333333333,0.797332286851885)
--(axis cs:0.337349397590361,0.793735385045893)
--(axis cs:0.34136546184739,0.789321667598205)
--(axis cs:0.345381526104418,0.783952703982939)
--(axis cs:0.349397590361446,0.777521589200386)
--(axis cs:0.353413654618474,0.769986085485417)
--(axis cs:0.357429718875502,0.76140097278974)
--(axis cs:0.36144578313253,0.751938013474459)
--(axis cs:0.365461847389558,0.74188173719231)
--(axis cs:0.369477911646586,0.731595979291414)
--(axis cs:0.373493975903614,0.721467737455996)
--(axis cs:0.377510040160643,0.711844947341049)
--(axis cs:0.381526104417671,0.702986871474349)
--(axis cs:0.385542168674699,0.695038963223903)
--(axis cs:0.389558232931727,0.688033246143101)
--(axis cs:0.393574297188755,0.681906844431145)
--(axis cs:0.397590361445783,0.676528530553997)
--(axis cs:0.401606425702811,0.671725155296133)
--(axis cs:0.405622489959839,0.66730383854123)
--(axis cs:0.409638554216867,0.663069500261949)
--(axis cs:0.413654618473896,0.658839606745566)
--(axis cs:0.417670682730924,0.654458647815447)
--(axis cs:0.421686746987952,0.649813852172122)
--(axis cs:0.42570281124498,0.64485113629387)
--(axis cs:0.429718875502008,0.639587038418357)
--(axis cs:0.433734939759036,0.634110306255804)
--(axis cs:0.437751004016064,0.628568250535522)
--(axis cs:0.441767068273092,0.623138568939063)
--(axis cs:0.44578313253012,0.617994202550953)
--(axis cs:0.449799196787149,0.613272145348654)
--(axis cs:0.453815261044177,0.609054607914714)
--(axis cs:0.457831325301205,0.605364692436514)
--(axis cs:0.461847389558233,0.602173067751188)
--(axis cs:0.465863453815261,0.599409746967949)
--(axis cs:0.469879518072289,0.596975853614155)
--(axis cs:0.473895582329317,0.594752627429485)
--(axis cs:0.477911646586345,0.592607457006457)
--(axis cs:0.481927710843373,0.590398780986824)
--(axis cs:0.485943775100402,0.587983024258056)
--(axis cs:0.48995983935743,0.585226883648449)
--(axis cs:0.493975903614458,0.582026404294125)
--(axis cs:0.497991967871486,0.578329895701717)
--(axis cs:0.502008032128514,0.574156269726681)
--(axis cs:0.506024096385542,0.569597927607403)
--(axis cs:0.51004016064257,0.564801881681399)
--(axis cs:0.514056224899598,0.55993322133731)
--(axis cs:0.518072289156627,0.555134090733706)
--(axis cs:0.522088353413655,0.550492273965871)
--(axis cs:0.526104417670683,0.546026699999356)
--(axis cs:0.530120481927711,0.541688844794678)
--(axis cs:0.534136546184739,0.537374420607905)
--(axis cs:0.538152610441767,0.532939804897939)
--(axis cs:0.542168674698795,0.528220286951105)
--(axis cs:0.546184738955823,0.523049974733897)
--(axis cs:0.550200803212851,0.517284543935866)
--(axis cs:0.554216867469879,0.510827161175751)
--(axis cs:0.558232931726908,0.503654815708889)
--(axis cs:0.562248995983936,0.495838090499852)
--(axis cs:0.566265060240964,0.487544886086338)
--(axis cs:0.570281124497992,0.47902110305442)
--(axis cs:0.57429718875502,0.470549543079365)
--(axis cs:0.578313253012048,0.462398200976553)
--(axis cs:0.582329317269076,0.454774059821645)
--(axis cs:0.586345381526104,0.447795102897142)
--(axis cs:0.590361445783132,0.441484405662797)
--(axis cs:0.594377510040161,0.435781907350783)
--(axis cs:0.598393574297189,0.430565798692421)
--(axis cs:0.602409638554217,0.425676403300711)
--(axis cs:0.606425702811245,0.420938614053653)
--(axis cs:0.610441767068273,0.416182006904611)
--(axis cs:0.614457831325301,0.411259398841103)
--(axis cs:0.618473895582329,0.406064521620966)
--(axis cs:0.622489959839357,0.400547936840337)
--(axis cs:0.626506024096385,0.394728132327522)
--(axis cs:0.630522088353414,0.388693291162809)
--(axis cs:0.634538152610442,0.382590067046053)
--(axis cs:0.63855421686747,0.376599446200746)
--(axis cs:0.642570281124498,0.370904981570314)
--(axis cs:0.646586345381526,0.36566224522224)
--(axis cs:0.650602409638554,0.360977793087457)
--(axis cs:0.654618473895582,0.356901615551012)
--(axis cs:0.65863453815261,0.353431778044582)
--(axis cs:0.662650602409638,0.350526589090539)
--(axis cs:0.666666666666667,0.348119114981463)
--(axis cs:0.670682730923695,0.346130314814861)
--(axis cs:0.674698795180723,0.344479072410479)
--(axis cs:0.678714859437751,0.343088980335889)
--(axis cs:0.682730923694779,0.341892575226179)
--(axis cs:0.686746987951807,0.340833927156311)
--(axis cs:0.690763052208835,0.33987026252237)
--(axis cs:0.694779116465863,0.338972858236259)
--(axis cs:0.698795180722891,0.33812700087483)
--(axis cs:0.70281124497992,0.337330602717973)
--(axis cs:0.706827309236948,0.336591289537099)
--(axis cs:0.710843373493976,0.33592235637802)
--(axis cs:0.714859437751004,0.335338555039405)
--(axis cs:0.718875502008032,0.334852803879182)
--(axis cs:0.72289156626506,0.334474488389684)
--(axis cs:0.726907630522088,0.334209342235575)
--(axis cs:0.730923694779116,0.334060367061025)
--(axis cs:0.734939759036145,0.334029063200057)
--(axis cs:0.738955823293173,0.334116342830034)
--(axis cs:0.742971887550201,0.334322721466577)
--(axis cs:0.746987951807229,0.334647623528826)
--(axis cs:0.751004016064257,0.335087875796021)
--(axis cs:0.755020080321285,0.335635725397415)
--(axis cs:0.759036144578313,0.336276995754169)
--(axis cs:0.763052208835341,0.336990177168708)
--(axis cs:0.767068273092369,0.337747156437689)
--(axis cs:0.771084337349398,0.338515805344356)
--(axis cs:0.775100401606426,0.339263900884253)
--(axis cs:0.779116465863454,0.339963234438062)
--(axis cs:0.783132530120482,0.34059267798642)
--(axis cs:0.78714859437751,0.341139470494306)
--(axis cs:0.791164658634538,0.341598733467135)
--(axis cs:0.795180722891566,0.34197179059645)
--(axis cs:0.799196787148594,0.342264042512579)
--(axis cs:0.803212851405622,0.342483004328014)
--(axis cs:0.807228915662651,0.342636845208864)
--(axis cs:0.811244979919679,0.342733530174618)
--(axis cs:0.815261044176707,0.342780511978348)
--(axis cs:0.819277108433735,0.342784841836075)
--(axis cs:0.823293172690763,0.342753526737357)
--(axis cs:0.827309236947791,0.342693937176385)
--(axis cs:0.831325301204819,0.342614070032231)
--(axis cs:0.835341365461847,0.342522522961349)
--(axis cs:0.839357429718875,0.342428151111881)
--(axis cs:0.843373493975904,0.342339520265186)
--(axis cs:0.847389558232932,0.342264368405134)
--(axis cs:0.85140562248996,0.342209279617873)
--(axis cs:0.855421686746988,0.342179666972337)
--(axis cs:0.859437751004016,0.342180023120721)
--(axis cs:0.863453815261044,0.342214300232237)
--(axis cs:0.867469879518072,0.342286250748674)
--(axis cs:0.8714859437751,0.342399580106487)
--(axis cs:0.875502008032128,0.342557804445117)
--(axis cs:0.879518072289157,0.34276375962422)
--(axis cs:0.883534136546185,0.343018782700778)
--(axis cs:0.887550200803213,0.343321698134068)
--(axis cs:0.891566265060241,0.343667879815705)
--(axis cs:0.895582329317269,0.344048769782911)
--(axis cs:0.899598393574297,0.344452217201754)
--(axis cs:0.903614457831325,0.344863782836952)
--(axis cs:0.907630522088353,0.345268780772305)
--(axis cs:0.911646586345381,0.345654492871283)
--(axis cs:0.91566265060241,0.346011908951208)
--(axis cs:0.919678714859438,0.346336572771466)
--(axis cs:0.923694779116466,0.346628493217152)
--(axis cs:0.927710843373494,0.346891381650835)
--(axis cs:0.931726907630522,0.347131575324072)
--(axis cs:0.93574297188755,0.347356930267877)
--(axis cs:0.939759036144578,0.347575819165742)
--(axis cs:0.943775100401606,0.347796242775808)
--(axis cs:0.947791164658634,0.34802500412654)
--(axis cs:0.951807228915663,0.348266912108283)
--(axis cs:0.955823293172691,0.34852406078159)
--(axis cs:0.959839357429719,0.348795335204572)
--(axis cs:0.963855421686747,0.349076359740349)
--(axis cs:0.967871485943775,0.3493600587631)
--(axis cs:0.971887550200803,0.349637816753209)
--(axis cs:0.975903614457831,0.349900977697381)
--(axis cs:0.979919678714859,0.350142261673836)
--(axis cs:0.983935742971887,0.350356713236797)
--(axis cs:0.987951807228916,0.350542008443899)
--(axis cs:0.991967871485944,0.350698196517292)
--(axis cs:0.995983935742972,0.350827104573133)
--(axis cs:1,0.350931650645881)
--(axis cs:1,0.928190521674217)
--(axis cs:1,0.928190521674217)
--(axis cs:0.995983935742972,0.92861256848415)
--(axis cs:0.991967871485944,0.929130690719935)
--(axis cs:0.987951807228916,0.929755147489648)
--(axis cs:0.983935742971887,0.930491346625605)
--(axis cs:0.979919678714859,0.931337213358586)
--(axis cs:0.975903614457831,0.932281102113825)
--(axis cs:0.971887550200803,0.933301200452226)
--(axis cs:0.967871485943775,0.934367201526165)
--(axis cs:0.963855421686747,0.935444341961917)
--(axis cs:0.959839357429719,0.936498947524905)
--(axis cs:0.955823293172691,0.937503937364572)
--(axis cs:0.951807228915663,0.938442765680543)
--(axis cs:0.947791164658634,0.939311001379199)
--(axis cs:0.943775100401606,0.940115675504169)
--(axis cs:0.939759036144578,0.940873136973009)
--(axis cs:0.93574297188755,0.941606250715436)
--(axis cs:0.931726907630522,0.942341492233628)
--(axis cs:0.927710843373494,0.943106109571535)
--(axis cs:0.923694779116466,0.943925251938628)
--(axis cs:0.919678714859438,0.944818911917931)
--(axis cs:0.91566265060241,0.945798719667594)
--(axis cs:0.911646586345381,0.946865009287223)
--(axis cs:0.907630522088353,0.948004985732034)
--(axis cs:0.903614457831325,0.949192975467898)
--(axis cs:0.899598393574297,0.950393372701516)
--(axis cs:0.895582329317269,0.951565983529292)
--(axis cs:0.891566265060241,0.952672438496549)
--(axis cs:0.887550200803213,0.953681831186334)
--(axis cs:0.883534136546185,0.954574104646241)
--(axis cs:0.879518072289157,0.955340702145994)
--(axis cs:0.875502008032128,0.955982998704516)
--(axis cs:0.8714859437751,0.95650954783435)
--(axis cs:0.867469879518072,0.956933146068072)
--(axis cs:0.863453815261044,0.957268371346919)
--(axis cs:0.859437751004016,0.957529863360696)
--(axis cs:0.855421686746988,0.957731337212584)
--(axis cs:0.85140562248996,0.957885182499214)
--(axis cs:0.847389558232932,0.958002459712806)
--(axis cs:0.843373493975904,0.958093118052674)
--(axis cs:0.839357429718875,0.958166294117038)
--(axis cs:0.835341365461847,0.958230598866663)
--(axis cs:0.831325301204819,0.95829435615378)
--(axis cs:0.827309236947791,0.9583658088241)
--(axis cs:0.823293172690763,0.958453339291388)
--(axis cs:0.819277108433735,0.958565747201223)
--(axis cs:0.815261044176707,0.958712591357957)
--(axis cs:0.811244979919679,0.958904554183809)
--(axis cs:0.807228915662651,0.959153740470621)
--(axis cs:0.803212851405622,0.95947378233374)
--(axis cs:0.799196787148594,0.959879586869735)
--(axis cs:0.795180722891566,0.960386537250707)
--(axis cs:0.791164658634538,0.961008966619249)
--(axis cs:0.78714859437751,0.961757813948806)
--(axis cs:0.783132530120482,0.962637594382255)
--(axis cs:0.779116465863454,0.963643185722599)
--(axis cs:0.775100401606426,0.964757351123843)
--(axis cs:0.771084337349398,0.965950142222186)
--(axis cs:0.767068273092369,0.967181056395193)
--(axis cs:0.763052208835341,0.968403950609596)
--(axis cs:0.759036144578313,0.96957356888161)
--(axis cs:0.755020080321285,0.9706517837922)
--(axis cs:0.751004016064257,0.971611792445671)
--(axis cs:0.746987951807229,0.972439447931878)
--(axis cs:0.742971887550201,0.973132037068458)
--(axis cs:0.738955823293173,0.973695529576987)
--(axis cs:0.734939759036145,0.974141428643504)
--(axis cs:0.730923694779116,0.974484036775205)
--(axis cs:0.726907630522088,0.974738511987733)
--(axis cs:0.72289156626506,0.97491972422505)
--(axis cs:0.718875502008032,0.97504168792077)
--(axis cs:0.714859437751004,0.975117229007014)
--(axis cs:0.710843373493976,0.975157532050598)
--(axis cs:0.706827309236948,0.975171324460148)
--(axis cs:0.70281124497992,0.975163698673964)
--(axis cs:0.698795180722891,0.975134871108793)
--(axis cs:0.694779116465863,0.975079343907478)
--(axis cs:0.690763052208835,0.974985808946829)
--(axis cs:0.686746987951807,0.9748377590442)
--(axis cs:0.682730923694779,0.974614418037417)
--(axis cs:0.678714859437751,0.974291530439186)
--(axis cs:0.674698795180723,0.973841789464524)
--(axis cs:0.670682730923695,0.973235047939243)
--(axis cs:0.666666666666667,0.972438755309505)
--(axis cs:0.662650602409638,0.971419209207234)
--(axis cs:0.65863453815261,0.970144189803933)
--(axis cs:0.654618473895582,0.968587332953884)
--(axis cs:0.650602409638554,0.966734122317238)
--(axis cs:0.646586345381526,0.964588598918548)
--(axis cs:0.642570281124498,0.962178943511101)
--(axis cs:0.63855421686747,0.959559443925412)
--(axis cs:0.634538152610442,0.95680668366774)
--(axis cs:0.630522088353414,0.954009460307155)
--(axis cs:0.626506024096385,0.951254457616182)
--(axis cs:0.622489959839357,0.948611666819333)
--(axis cs:0.618473895582329,0.946123677880247)
--(axis cs:0.614457831325301,0.943801171762898)
--(axis cs:0.610441767068273,0.941624478095371)
--(axis cs:0.606425702811245,0.939549375606418)
--(axis cs:0.602409638554217,0.937515012845438)
--(axis cs:0.598393574297189,0.935452555516757)
--(axis cs:0.594377510040161,0.933294167210693)
--(axis cs:0.590361445783132,0.930982565843741)
--(axis cs:0.586345381526104,0.928481313658555)
--(axis cs:0.582329317269076,0.925785101788626)
--(axis cs:0.578313253012048,0.922927816611787)
--(axis cs:0.57429718875502,0.919984868912832)
--(axis cs:0.570281124497992,0.91706636619456)
--(axis cs:0.566265060240964,0.914300262621982)
--(axis cs:0.562248995983936,0.911809195704803)
--(axis cs:0.558232931726908,0.909688730399424)
--(axis cs:0.554216867469879,0.90799497203375)
--(axis cs:0.550200803212851,0.90674520625546)
--(axis cs:0.546184738955823,0.905929261423315)
--(axis cs:0.542168674698795,0.905525654037281)
--(axis cs:0.538152610441767,0.905516816317926)
--(axis cs:0.534136546184739,0.905900291789994)
--(axis cs:0.530120481927711,0.906695290835725)
--(axis cs:0.526104417670683,0.907945071964827)
--(axis cs:0.522088353413655,0.90971525341498)
--(axis cs:0.518072289156627,0.912087067718705)
--(axis cs:0.514056224899598,0.915143721649621)
--(axis cs:0.51004016064257,0.918948596521035)
--(axis cs:0.506024096385542,0.923517104327607)
--(axis cs:0.502008032128514,0.928789401427945)
--(axis cs:0.497991967871486,0.934615864029616)
--(axis cs:0.493975903614458,0.940766186887955)
--(axis cs:0.48995983935743,0.946963728754984)
--(axis cs:0.485943775100402,0.952934071792619)
--(axis cs:0.481927710843373,0.958449928982427)
--(axis cs:0.477911646586345,0.963358274990593)
--(axis cs:0.473895582329317,0.967585843185553)
--(axis cs:0.469879518072289,0.97112821108097)
--(axis cs:0.465863453815261,0.974031265707437)
--(axis cs:0.461847389558233,0.976372547744361)
--(axis cs:0.457831325301205,0.978246619066953)
--(axis cs:0.453815261044177,0.979755391304785)
--(axis cs:0.449799196787149,0.981002153118972)
--(axis cs:0.44578313253012,0.982086898256628)
--(axis cs:0.441767068273092,0.983100458785625)
--(axis cs:0.437751004016064,0.984116045056079)
--(axis cs:0.433734939759036,0.98517905982758)
--(axis cs:0.429718875502008,0.986298592530932)
--(axis cs:0.42570281124498,0.987444980771143)
--(axis cs:0.421686746987952,0.988555846539318)
--(axis cs:0.417670682730924,0.989548914221782)
--(axis cs:0.413654618473896,0.990336614017923)
--(axis cs:0.409638554216867,0.990837329669027)
--(axis cs:0.405622489959839,0.990980830260486)
--(axis cs:0.401606425702811,0.990708685597807)
--(axis cs:0.397590361445783,0.989972434754674)
--(axis cs:0.393574297188755,0.988732582439086)
--(axis cs:0.389558232931727,0.986960710293403)
--(axis cs:0.385542168674699,0.984645688837646)
--(axis cs:0.381526104417671,0.981803360889553)
--(axis cs:0.377510040160643,0.978487183844972)
--(axis cs:0.373493975903614,0.974795528396202)
--(axis cs:0.369477911646586,0.970870601207613)
--(axis cs:0.365461847389558,0.966885510807137)
--(axis cs:0.36144578313253,0.963020204888494)
--(axis cs:0.357429718875502,0.959432318308215)
--(axis cs:0.353413654618474,0.956232249520572)
--(axis cs:0.349397590361446,0.95347052650287)
--(axis cs:0.345381526104418,0.951140167522041)
--(axis cs:0.34136546184739,0.949190614319626)
--(axis cs:0.337349397590361,0.947546503154326)
--(axis cs:0.333333333333333,0.946125186521833)
--(axis cs:0.329317269076305,0.944849933008755)
--(axis cs:0.325301204819277,0.943658677319802)
--(axis cs:0.321285140562249,0.942509613237176)
--(axis cs:0.317269076305221,0.941384712346961)
--(axis cs:0.313253012048193,0.940291064289822)
--(axis cs:0.309236947791165,0.939258691232105)
--(axis cs:0.305220883534137,0.938333228276106)
--(axis cs:0.301204819277108,0.937563412228519)
--(axis cs:0.29718875502008,0.936986425544894)
--(axis cs:0.293172690763052,0.936616786224254)
--(axis cs:0.289156626506024,0.936444040512611)
--(axis cs:0.285140562248996,0.936440592875023)
--(axis cs:0.281124497991968,0.936576488070115)
--(axis cs:0.27710843373494,0.936836223814547)
--(axis cs:0.273092369477912,0.937234160355502)
--(axis cs:0.269076305220883,0.937827421584849)
--(axis cs:0.265060240963855,0.938725796978058)
--(axis cs:0.261044176706827,0.940096170143704)
--(axis cs:0.257028112449799,0.94215558046384)
--(axis cs:0.253012048192771,0.945145385247123)
--(axis cs:0.248995983935743,0.949283316257829)
--(axis cs:0.244979919678715,0.954701520830206)
--(axis cs:0.240963855421687,0.961390453042576)
--(axis cs:0.236947791164659,0.969170704693607)
--(axis cs:0.232931726907631,0.977704819189917)
--(axis cs:0.228915662650602,0.986545842144715)
--(axis cs:0.224899598393574,0.995206972460072)
--(axis cs:0.220883534136546,1.00323115221017)
--(axis cs:0.216867469879518,1.01024188413004)
--(axis cs:0.21285140562249,1.01596559105926)
--(axis cs:0.208835341365462,1.02022694803756)
--(axis cs:0.204819277108434,1.02292662717457)
--(axis cs:0.200803212851406,1.02401336258484)
--(axis cs:0.196787148594377,1.023460238425)
--(axis cs:0.192771084337349,1.02125119777863)
--(axis cs:0.188755020080321,1.01737987711038)
--(axis cs:0.184738955823293,1.01185955313636)
--(axis cs:0.180722891566265,1.00474001536955)
--(axis cs:0.176706827309237,0.996124456858916)
--(axis cs:0.172690763052209,0.986177682580736)
--(axis cs:0.168674698795181,0.975117430710519)
--(axis cs:0.164658634538153,0.963184524316727)
--(axis cs:0.160642570281124,0.950594482361012)
--(axis cs:0.156626506024096,0.937480394295497)
--(axis cs:0.152610441767068,0.9238404426234)
--(axis cs:0.14859437751004,0.909501274904761)
--(axis cs:0.144578313253012,0.894102074821531)
--(axis cs:0.140562248995984,0.877097957960036)
--(axis cs:0.136546184738956,0.85777891911922)
--(axis cs:0.132530120481928,0.835302759334211)
--(axis cs:0.1285140562249,0.808745316620517)
--(axis cs:0.124497991967871,0.777175836717674)
--(axis cs:0.120481927710843,0.739766204582764)
--(axis cs:0.116465863453815,0.695936937084998)
--(axis cs:0.112449799196787,0.64552827644846)
--(axis cs:0.108433734939759,0.588962934652103)
--(axis cs:0.104417670682731,0.527346374270743)
--(axis cs:0.100401606425703,0.462446239896616)
--(axis cs:0.0963855421686747,0.396518732504336)
--(axis cs:0.0923694779116466,0.332004397250246)
--(axis cs:0.0883534136546185,0.27117316047577)
--(axis cs:0.0843373493975904,0.215822732444484)
--(axis cs:0.0803212851405622,0.167108925487753)
--(axis cs:0.0763052208835341,0.125528412012824)
--(axis cs:0.072289156626506,0.0910197875364627)
--(axis cs:0.0682730923694779,0.0631229157815468)
--(axis cs:0.0642570281124498,0.0411411166823079)
--(axis cs:0.0602409638554217,0.0242720988147346)
--(axis cs:0.0562248995983936,0.011697017954249)
--(axis cs:0.0522088353413655,0.00263410407764897)
--(axis cs:0.0481927710843373,-0.00362970243173812)
--(axis cs:0.0441767068273092,-0.00771877862316475)
--(axis cs:0.0401606425702811,-0.010157629832677)
--(axis cs:0.036144578313253,-0.0113679527413495)
--(axis cs:0.0321285140562249,-0.0116661827783115)
--(axis cs:0.0281124497991968,-0.0112323202599816)
--(axis cs:0.0240963855421687,-0.00995991378396646)
--(axis cs:0.0200803212851406,-0.00742968688028849)
--(axis cs:0.0160642570281124,-0.00412214532449411)
--(axis cs:0.0120481927710843,-0.000866546643502711)
--(axis cs:0.00803212851405622,0.00203093986093642)
--(axis cs:0.00401606425702811,0.00449557732311487)
--(axis cs:0,0.00653389003402141)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056872599
0.00401606425702811 -0.0021095954455507
0.00803212851405622 -0.00366490011489881
0.0120481927710843 -0.00550543004828754
0.0160642570281124 -0.00762099562155323
0.0200803212851406 -0.00996626202306048
0.0240963855421687 -0.0124512475869995
0.0281124497991968 -0.0149365730308618
0.0321285140562249 -0.0172358998854631
0.036144578313253 -0.0191255303121976
0.0401606425702811 -0.0203578729133304
0.0441767068273092 -0.0206733401585879
0.0481927710843373 -0.0198057722446342
0.0522088353413655 -0.0174795115752774
0.0562248995983936 -0.0134001071317069
0.0602409638554217 -0.00724360207989889
0.0642570281124498 0.00134915144887329
0.0682730923694779 0.0127663513230937
0.072289156626506 0.0274009081998489
0.0763052208835341 0.0456031800316855
0.0803212851405622 0.0676101635023607
0.0843373493975904 0.0934584267999368
0.0883534136546185 0.122899370214654
0.0923694779116466 0.155346084363053
0.0963855421686747 0.189883316314079
0.100401606425703 0.225358421483046
0.104417670682731 0.26054244140815
0.108433734939759 0.294319915930439
0.112449799196787 0.325852535735487
0.116465863453815 0.354674392271526
0.120481927710843 0.380706532197101
0.124497991967871 0.404206911180472
0.1285140562249 0.425685060701536
0.132530120481928 0.445807839814785
0.136546184738956 0.465311105697818
0.140562248995984 0.48492043799561
0.144578313253012 0.505277285533305
0.14859437751004 0.526866726810154
0.152610441767068 0.549948846074544
0.156626506024096 0.574504949654592
0.160642570281124 0.600217480438754
0.164658634538153 0.626501954333243
0.168674698795181 0.652596356040708
0.172690763052209 0.677691713091108
0.176706827309237 0.701068906369167
0.180722891566265 0.722203584202508
0.184738955823293 0.740815716699119
0.188755020080321 0.756863085611117
0.192771084337349 0.770495598504314
0.196787148594377 0.781992959081551
0.200803212851406 0.791703818867338
0.204819277108434 0.799996080227339
0.208835341365462 0.807220559046207
0.21285140562249 0.813685941505335
0.216867469879518 0.819641881492308
0.220883534136546 0.825268200729224
0.224899598393574 0.830670192206703
0.228915662650602 0.835881602842996
0.232931726907631 0.8408767559919
0.236947791164659 0.845591071883868
0.240963855421687 0.849946016315949
0.244979919678715 0.853872386198178
0.248995983935743 0.857326440019543
0.253012048192771 0.860296404129488
0.257028112449799 0.862800425665466
0.261044176706827 0.864879236696673
0.265060240963855 0.866587070991861
0.269076305220883 0.867983358064163
0.273092369477912 0.869126369307188
0.27710843373494 0.870068950919395
0.281124497991968 0.870855943268124
0.285140562248996 0.871522774665917
0.289156626506024 0.872094856855211
0.293172690763052 0.872587628149585
0.29718875502008 0.873007241950274
0.301204819277108 0.873351886918155
0.305220883534137 0.873613552223274
0.309236947791165 0.873779839678944
0.313253012048193 0.873835348138535
0.317269076305221 0.873762304094152
0.321285140562249 0.873540419375494
0.325301204819277 0.873146268288634
0.329317269076305 0.872552681108932
0.333333333333333 0.871728736686859
0.337349397590361 0.870640944100109
0.34136546184739 0.869256140958916
0.345381526104418 0.86754643575249
0.349397590361446 0.865496057851628
0.353413654618474 0.863109167502994
0.357429718875502 0.860416645548978
0.36144578313253 0.857479109181477
0.365461847389558 0.854383623999723
0.369477911646586 0.851233290249514
0.373493975903614 0.848131632926099
0.377510040160643 0.84516606559301
0.381526104417671 0.842395116181951
0.385542168674699 0.839842326030775
0.389558232931727 0.837496978218252
0.393574297188755 0.835319713435115
0.397590361445783 0.833250482654336
0.401606425702811 0.83121692044697
0.405622489959839 0.829142334400858
0.409638554216867 0.826953414965488
0.413654618473896 0.824588110381745
0.417670682730924 0.822003781018615
0.421686746987952 0.81918484935572
0.42570281124498 0.816148058532506
0.429718875502008 0.812942815474644
0.433734939759036 0.809644683041692
0.437751004016064 0.8063421477958
0.441767068273092 0.803119513862344
0.44578313253012 0.800040550403791
0.449799196787149 0.797137149233813
0.453815261044177 0.79440499960975
0.457831325301205 0.791805655751733
0.461847389558233 0.789272807747775
0.465863453815261 0.786720506337693
0.469879518072289 0.784052032347562
0.473895582329317 0.781169235307519
0.477911646586345 0.777982865998525
0.481927710843373 0.774424354984625
0.485943775100402 0.770458548025338
0.48995983935743 0.766095306201717
0.493975903614458 0.76139629559104
0.497991967871486 0.756472879865667
0.502008032128514 0.751472835577313
0.506024096385542 0.746557515967505
0.51004016064257 0.741875239101217
0.514056224899598 0.737538471493465
0.518072289156627 0.733610579226205
0.522088353413655 0.730103763690426
0.526104417670683 0.726985885982092
0.530120481927711 0.724192067815201
0.534136546184739 0.721637356198949
0.538152610441767 0.719228310607932
0.542168674698795 0.716872970494193
0.546184738955823 0.714489618078606
0.550200803212851 0.712014875095663
0.554216867469879 0.709411066604751
0.558232931726908 0.706671773054156
0.562248995983936 0.703823643102327
0.566265060240964 0.70092257435416
0.570281124497992 0.69804373462449
0.57429718875502 0.695267205996099
0.578313253012048 0.69266300879417
0.582329317269076 0.690279580805135
0.586345381526104 0.688138208277848
0.590361445783132 0.686233485753269
0.594377510040161 0.684538037280738
0.598393574297189 0.683009177104589
0.602409638554217 0.681595708073075
0.606425702811245 0.680243994830036
0.610441767068273 0.678903242499991
0.614457831325301 0.677530285302001
0.618473895582329 0.676094099750606
0.622489959839357 0.674579801829835
0.626506024096385 0.672991294971852
0.630522088353414 0.671351375734982
0.634538152610442 0.669698375356896
0.63855421686747 0.668079445063079
0.642570281124498 0.666541962540708
0.646586345381526 0.665125422070394
0.650602409638554 0.663855957702347
0.654618473895582 0.662744474252448
0.65863453815261 0.661787983924257
0.662650602409638 0.660972899148887
0.666666666666667 0.660278935145484
0.670682730923695 0.659682681377052
0.674698795180723 0.659160430937502
0.678714859437751 0.658690255387538
0.682730923694779 0.658253496631798
0.686746987951807 0.657835843100255
0.690763052208835 0.657428035734599
0.694779116465863 0.657026101071869
0.698795180722891 0.656630935991811
0.70281124497992 0.656247150695969
0.706827309236948 0.655881306998624
0.710843373493976 0.655539944214309
0.714859437751004 0.65522789202321
0.718875502008032 0.654947245899976
0.72289156626506 0.654697106307367
0.726907630522088 0.654473927111654
0.730923694779116 0.654272201918115
0.734939759036145 0.654085245921781
0.738955823293173 0.65390593620351
0.742971887550201 0.653727379267517
0.746987951807229 0.653543535730352
0.751004016064257 0.653349834120846
0.755020080321285 0.653143754594807
0.759036144578313 0.652925282317889
0.763052208835341 0.652697063889152
0.767068273092369 0.652464106416441
0.771084337349398 0.652232973783271
0.775100401606426 0.652010626004048
0.779116465863454 0.651803210080331
0.783132530120482 0.651615136184338
0.78714859437751 0.651448642221556
0.791164658634538 0.651303850043192
0.795180722891566 0.651179163923578
0.799196787148594 0.651071814691157
0.803212851405622 0.650978393330877
0.807228915662651 0.650895292839742
0.811244979919679 0.650819042179214
0.815261044176707 0.650746551668153
0.819277108433735 0.650675294518649
0.823293172690763 0.650603433014373
0.827309236947791 0.650529873000242
0.831325301204819 0.650454213093006
0.835341365461847 0.650376560914006
0.839357429718875 0.65029722261446
0.843373493975904 0.65021631915893
0.847389558232932 0.65013341405897
0.85140562248996 0.650047231058544
0.855421686746988 0.649955502092461
0.859437751004016 0.649854943240709
0.863453815261044 0.649741335789578
0.867469879518072 0.649609698408373
0.8714859437751 0.649454563970419
0.875502008032128 0.649270401574817
0.879518072289157 0.649052230885107
0.883534136546185 0.648796443673509
0.887550200803213 0.648501764660201
0.891566265060241 0.648170159156127
0.895582329317269 0.647807376656102
0.899598393574297 0.647422794951635
0.903614457831325 0.647028379152425
0.907630522088353 0.646636883252169
0.911646586345381 0.646259751079253
0.91566265060241 0.645905314309401
0.919678714859438 0.645577742344699
0.923694779116466 0.64527687257789
0.927710843373494 0.644998745611185
0.931726907630522 0.64473653377885
0.93574297188755 0.644481590491657
0.939759036144578 0.644224478069375
0.943775100401606 0.643955959139988
0.947791164658634 0.64366800275287
0.951807228915663 0.643354838894413
0.955823293172691 0.643013999073081
0.959839357429719 0.642647141364739
0.963855421686747 0.642260350851133
0.967871485943775 0.641863630144632
0.971887550200803 0.641469508602718
0.975903614457831 0.641091039905603
0.979919678714859 0.640739737516211
0.983935742971887 0.640424029931201
0.987951807228916 0.640148577966773
0.991967871485944 0.639914443618614
0.995983935742972 0.639719836528641
1 0.639561086160049
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> plots/variance/variance_primo_5_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
yticklabel =\empty,
ytick=\empty,
xticklabel style={font=\scriptsize},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=3.1,
%ylabel={\(\displaystyle \theta_0\ \)[rad]},
%ymin=-0.121311640894285, ymax=1.12880783396006,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.58037601598772)
--(axis cs:0,2.50862612283824)
--(axis cs:0.00401606425702811,2.50960918714483)
--(axis cs:0.00803212851405622,2.51054896004083)
--(axis cs:0.0120481927710843,2.51068003706204)
--(axis cs:0.0160642570281124,2.50540017250767)
--(axis cs:0.0200803212851406,2.48714433805672)
--(axis cs:0.0240963855421687,2.46214364433339)
--(axis cs:0.0281124497991968,2.43425239345081)
--(axis cs:0.0321285140562249,2.40492979368214)
--(axis cs:0.036144578313253,2.37532292212417)
--(axis cs:0.0401606425702811,2.34644196208954)
--(axis cs:0.0441767068273092,2.31907619796847)
--(axis cs:0.0481927710843373,2.29370783171681)
--(axis cs:0.0522088353413655,2.27047943353926)
--(axis cs:0.0562248995983936,2.24921763666588)
--(axis cs:0.0602409638554217,2.22949363595441)
--(axis cs:0.0642570281124498,2.2106977043447)
--(axis cs:0.0682730923694779,2.19211280866505)
--(axis cs:0.072289156626506,2.17298340157898)
--(axis cs:0.0763052208835341,2.15258376913836)
--(axis cs:0.0803212851405622,2.13029287081325)
--(axis cs:0.0843373493975904,2.10567807711145)
--(axis cs:0.0883534136546185,2.07857891722346)
--(axis cs:0.0923694779116466,2.04916776616773)
--(axis cs:0.0963855421686747,2.01795618334222)
--(axis cs:0.100401606425703,1.98572365855595)
--(axis cs:0.104417670682731,1.95337210590484)
--(axis cs:0.108433734939759,1.92174193519189)
--(axis cs:0.112449799196787,1.891443099016)
--(axis cs:0.116465863453815,1.86274551302209)
--(axis cs:0.120481927710843,1.83554532223306)
--(axis cs:0.124497991967871,1.80939563643243)
--(axis cs:0.1285140562249,1.78357688017246)
--(axis cs:0.132530120481928,1.75718445265927)
--(axis cs:0.136546184738956,1.72922272851641)
--(axis cs:0.140562248995984,1.69870588745686)
--(axis cs:0.144578313253012,1.66477167998944)
--(axis cs:0.14859437751004,1.62681106991499)
--(axis cs:0.152610441767068,1.58460439172169)
--(axis cs:0.156626506024096,1.53843660464217)
--(axis cs:0.160642570281124,1.489149375971)
--(axis cs:0.164658634538153,1.43808918940221)
--(axis cs:0.168674698795181,1.38693739262313)
--(axis cs:0.172690763052209,1.33745336985003)
--(axis cs:0.176706827309237,1.29120152735711)
--(axis cs:0.180722891566265,1.24934057574074)
--(axis cs:0.184738955823293,1.21252422224204)
--(axis cs:0.188755020080321,1.18091572729623)
--(axis cs:0.192771084337349,1.15428225545104)
--(axis cs:0.196787148594377,1.13212282763191)
--(axis cs:0.200803212851406,1.11379228985853)
--(axis cs:0.204819277108434,1.09860083918358)
--(axis cs:0.208835341365462,1.0858840118168)
--(axis cs:0.21285140562249,1.07504724589371)
--(axis cs:0.216867469879518,1.06559229437691)
--(axis cs:0.220883534136546,1.05713182911116)
--(axis cs:0.224899598393574,1.04939567443006)
--(axis cs:0.228915662650602,1.04222908799252)
--(axis cs:0.232931726907631,1.03558189095205)
--(axis cs:0.236947791164659,1.02948792302612)
--(axis cs:0.240963855421687,1.02403693993659)
--(axis cs:0.244979919678715,1.01934403104961)
--(axis cs:0.248995983935743,1.01552282109166)
--(axis cs:0.253012048192771,1.01266704720309)
--(axis cs:0.257028112449799,1.01084127755631)
--(axis cs:0.261044176706827,1.01007745371228)
--(axis cs:0.265060240963855,1.01037131072826)
--(axis cs:0.269076305220883,1.01167225406121)
--(axis cs:0.273092369477912,1.01386192871217)
--(axis cs:0.27710843373494,1.01672066403815)
--(axis cs:0.281124497991968,1.01988801837094)
--(axis cs:0.285140562248996,1.02283431968642)
--(axis cs:0.289156626506024,1.02487181540716)
--(axis cs:0.293172690763052,1.02523709124001)
--(axis cs:0.29718875502008,1.02325444219947)
--(axis cs:0.301204819277108,1.01853591790725)
--(axis cs:0.305220883534137,1.01111892260671)
--(axis cs:0.309236947791165,1.00145002303365)
--(axis cs:0.313253012048193,0.990212910949075)
--(axis cs:0.317269076305221,0.978092631120514)
--(axis cs:0.321285140562249,0.965582426891257)
--(axis cs:0.325301204819277,0.952883351662874)
--(axis cs:0.329317269076305,0.939887503931634)
--(axis cs:0.333333333333333,0.926212520330867)
--(axis cs:0.337349397590361,0.911262631388663)
--(axis cs:0.34136546184739,0.894309890446355)
--(axis cs:0.345381526104418,0.874602343396303)
--(axis cs:0.349397590361446,0.851505368382328)
--(axis cs:0.353413654618474,0.824666399251493)
--(axis cs:0.357429718875502,0.794168806927241)
--(axis cs:0.36144578313253,0.760623434482808)
--(axis cs:0.365461847389558,0.725152116015501)
--(axis cs:0.369477911646586,0.689250575806916)
--(axis cs:0.373493975903614,0.654564713563303)
--(axis cs:0.377510040160643,0.622649312414165)
--(axis cs:0.381526104417671,0.594781323510905)
--(axis cs:0.385542168674699,0.571870488749262)
--(axis cs:0.389558232931727,0.554467371026335)
--(axis cs:0.393574297188755,0.542836130638669)
--(axis cs:0.397590361445783,0.53704787457977)
--(axis cs:0.401606425702811,0.537056709805221)
--(axis cs:0.405622489959839,0.542735156419088)
--(axis cs:0.409638554216867,0.553861317318669)
--(axis cs:0.413654618473896,0.570065485081574)
--(axis cs:0.417670682730924,0.590759603943249)
--(axis cs:0.421686746987952,0.61508760849657)
--(axis cs:0.42570281124498,0.641940337965085)
--(axis cs:0.429718875502008,0.670063936302723)
--(axis cs:0.433734939759036,0.698251680143825)
--(axis cs:0.437751004016064,0.725563020625189)
--(axis cs:0.441767068273092,0.751492993385784)
--(axis cs:0.44578313253012,0.776039537230982)
--(axis cs:0.449799196787149,0.79966854618875)
--(axis cs:0.453815261044177,0.823217922996109)
--(axis cs:0.457831325301205,0.84778924597235)
--(axis cs:0.461847389558233,0.874655835123844)
--(axis cs:0.465863453815261,0.905189573469678)
--(axis cs:0.469879518072289,0.940790122799027)
--(axis cs:0.473895582329317,0.982792790229081)
--(axis cs:0.477911646586345,1.03233417709258)
--(axis cs:0.481927710843373,1.09016760915061)
--(axis cs:0.485943775100402,1.15644406728548)
--(axis cs:0.48995983935743,1.23050655102392)
--(axis cs:0.493975903614458,1.31077517589817)
--(axis cs:0.497991967871486,1.39480564422934)
--(axis cs:0.502008032128514,1.47956507365328)
--(axis cs:0.506024096385542,1.56188888132462)
--(axis cs:0.51004016064257,1.63899752534844)
--(axis cs:0.514056224899598,1.70891584427711)
--(axis cs:0.518072289156627,1.77067829534266)
--(axis cs:0.522088353413655,1.82429636458254)
--(axis cs:0.526104417670683,1.87055224607877)
--(axis cs:0.530120481927711,1.91072032148968)
--(axis cs:0.534136546184739,1.94630085260497)
--(axis cs:0.538152610441767,1.97880643876919)
--(axis cs:0.542168674698795,2.00960231776669)
--(axis cs:0.546184738955823,2.03978222314238)
--(axis cs:0.550200803212851,2.07006286801627)
--(axis cs:0.554216867469879,2.10069606077648)
--(axis cs:0.558232931726908,2.13141978514146)
--(axis cs:0.562248995983936,2.16148724058529)
--(axis cs:0.566265060240964,2.18981080306412)
--(axis cs:0.570281124497992,2.21522259639026)
--(axis cs:0.57429718875502,2.23678845865036)
--(axis cs:0.578313253012048,2.25405537076727)
--(axis cs:0.582329317269076,2.2671231996136)
--(axis cs:0.586345381526104,2.27652602466801)
--(axis cs:0.590361445783132,2.2830132299771)
--(axis cs:0.594377510040161,2.2873466453628)
--(axis cs:0.598393574297189,2.29017751912624)
--(axis cs:0.602409638554217,2.29200362112539)
--(axis cs:0.606425702811245,2.29317670536679)
--(axis cs:0.610441767068273,2.29393084382269)
--(axis cs:0.614457831325301,2.29441361993616)
--(axis cs:0.618473895582329,2.29471264528218)
--(axis cs:0.622489959839357,2.29487602906612)
--(axis cs:0.626506024096385,2.29492796036016)
--(axis cs:0.630522088353414,2.2948808297744)
--(axis cs:0.634538152610442,2.2947444780494)
--(axis cs:0.63855421686747,2.2945322275313)
--(axis cs:0.642570281124498,2.29426315800141)
--(axis cs:0.646586345381526,2.29396085634034)
--(axis cs:0.650602409638554,2.29364998908087)
--(axis cs:0.654618473895582,2.29335259097475)
--(axis cs:0.65863453815261,2.29308554781159)
--(axis cs:0.662650602409638,2.29285978646977)
--(axis cs:0.666666666666667,2.29268084282068)
--(axis cs:0.670682730923695,2.29255011653412)
--(axis cs:0.674698795180723,2.29246618408762)
--(axis cs:0.678714859437751,2.29242579578998)
--(axis cs:0.682730923694779,2.29242444525569)
--(axis cs:0.686746987951807,2.29245659409354)
--(axis cs:0.690763052208835,2.29251574799857)
--(axis cs:0.694779116465863,2.29259460919124)
--(axis cs:0.698795180722891,2.29268546414538)
--(axis cs:0.70281124497992,2.29278081669381)
--(axis cs:0.706827309236948,2.29287411104106)
--(axis cs:0.710843373493976,2.29296030683215)
--(axis cs:0.714859437751004,2.29303612484503)
--(axis cs:0.718875502008032,2.293099932556)
--(axis cs:0.72289156626506,2.29315137796356)
--(axis cs:0.726907630522088,2.29319093340428)
--(axis cs:0.730923694779116,2.29321948142152)
--(axis cs:0.734939759036145,2.29323801099728)
--(axis cs:0.738955823293173,2.29324743820936)
--(axis cs:0.742971887550201,2.29324853643508)
--(axis cs:0.746987951807229,2.29324195246205)
--(axis cs:0.751004016064257,2.29322828450695)
--(axis cs:0.755020080321285,2.29320819676108)
--(axis cs:0.759036144578313,2.29318253910276)
--(axis cs:0.763052208835341,2.29315243334995)
--(axis cs:0.767068273092369,2.29311928787556)
--(axis cs:0.771084337349398,2.29308471958234)
--(axis cs:0.775100401606426,2.29305039570331)
--(axis cs:0.779116465863454,2.29301784262646)
--(axis cs:0.783132530120482,2.29298828361275)
--(axis cs:0.78714859437751,2.29296255196146)
--(axis cs:0.791164658634538,2.29294109155002)
--(axis cs:0.795180722891566,2.29292402426919)
--(axis cs:0.799196787148594,2.29291124860229)
--(axis cs:0.803212851405622,2.29290253605452)
--(axis cs:0.807228915662651,2.29289760391562)
--(axis cs:0.811244979919679,2.2928961554666)
--(axis cs:0.815261044176707,2.29289788824984)
--(axis cs:0.819277108433735,2.29290247746173)
--(axis cs:0.823293172690763,2.29290954631701)
--(axis cs:0.827309236947791,2.29291863873409)
--(axis cs:0.831325301204819,2.29292921021288)
--(axis cs:0.835341365461847,2.29294064772659)
--(axis cs:0.839357429718875,2.29295231837939)
--(axis cs:0.843373493975904,2.29296363366409)
--(axis cs:0.847389558232932,2.29297410863694)
--(axis cs:0.85140562248996,2.29298339796722)
--(axis cs:0.855421686746988,2.29299130159824)
--(axis cs:0.859437751004016,2.29299774467247)
--(axis cs:0.863453815261044,2.29300274329827)
--(axis cs:0.867469879518072,2.29300636822744)
--(axis cs:0.8714859437751,2.293008714963)
--(axis cs:0.875502008032128,2.29300988439531)
--(axis cs:0.879518072289157,2.29300997463329)
--(axis cs:0.883534136546185,2.29300908254944)
--(axis cs:0.887550200803213,2.29300731215315)
--(axis cs:0.891566265060241,2.29300478572331)
--(axis cs:0.895582329317269,2.29300165272596)
--(axis cs:0.899598393574297,2.29299809165404)
--(axis cs:0.903614457831325,2.29299430191592)
--(axis cs:0.907630522088353,2.2929904867147)
--(axis cs:0.911646586345381,2.29298683189369)
--(axis cs:0.91566265060241,2.29298348761587)
--(axis cs:0.919678714859438,2.29298055828356)
--(axis cs:0.923694779116466,2.2929781023326)
--(axis cs:0.927710843373494,2.29297613982198)
--(axis cs:0.931726907630522,2.29297466385377)
--(axis cs:0.93574297188755,2.29297365199477)
--(axis cs:0.939759036144578,2.2929730751384)
--(axis cs:0.943775100401606,2.29297290266675)
--(axis cs:0.947791164658634,2.29297310385212)
--(axis cs:0.951807228915663,2.29297364615784)
--(axis cs:0.955823293172691,2.29297449164262)
--(axis cs:0.959839357429719,2.29297559313795)
--(axis cs:0.963855421686747,2.29297689210924)
--(axis cs:0.967871485943775,2.29297831979355)
--(axis cs:0.971887550200803,2.2929798021157)
--(axis cs:0.975903614457831,2.29298126730585)
--(axis cs:0.979919678714859,2.29298265388177)
--(axis cs:0.983935742971887,2.29298391650486)
--(axis cs:0.987951807228916,2.29298502824842)
--(axis cs:0.991967871485944,2.29298597933014)
--(axis cs:0.995983935742972,2.29298677348251)
--(axis cs:1,2.29298742345858)
--(axis cs:1,2.81138201763964)
--(axis cs:1,2.81138201763964)
--(axis cs:0.995983935742972,2.81137765093009)
--(axis cs:0.991967871485944,2.81137232088676)
--(axis cs:0.987951807228916,2.81136594594904)
--(axis cs:0.983935742971887,2.81135850710919)
--(axis cs:0.979919678714859,2.81135007854061)
--(axis cs:0.975903614457831,2.8113408523027)
--(axis cs:0.971887550200803,2.81133114703987)
--(axis cs:0.967871485943775,2.81132139288132)
--(axis cs:0.963855421686747,2.81131209240969)
--(axis cs:0.959839357429719,2.81130376776389)
--(axis cs:0.955823293172691,2.81129691075208)
--(axis cs:0.951807228915663,2.81129195160255)
--(axis cs:0.947791164658634,2.81128925332417)
--(axis cs:0.943775100401606,2.81128912791452)
--(axis cs:0.939759036144578,2.81129186323386)
--(axis cs:0.93574297188755,2.81129774709249)
--(axis cs:0.931726907630522,2.81130707650931)
--(axis cs:0.927710843373494,2.81132014302334)
--(axis cs:0.923694779116466,2.811337188601)
--(axis cs:0.919678714859438,2.81135833205079)
--(axis cs:0.91566265060241,2.81138347447903)
--(axis cs:0.911646586345381,2.81141220413216)
--(axis cs:0.907630522088353,2.81144373201229)
--(axis cs:0.903614457831325,2.8114768918293)
--(axis cs:0.899598393574297,2.81151022335499)
--(axis cs:0.895582329317269,2.8115421278431)
--(axis cs:0.891566265060241,2.81157105191382)
--(axis cs:0.887550200803213,2.81159564217157)
--(axis cs:0.883534136546185,2.8116148267261)
--(axis cs:0.879518072289157,2.81162781265061)
--(axis cs:0.875502008032128,2.81163402049489)
--(axis cs:0.8714859437751,2.81163299392333)
--(axis cs:0.867469879518072,2.81162432306602)
--(axis cs:0.863453815261044,2.81160761140897)
--(axis cs:0.859437751004016,2.81158250497134)
--(axis cs:0.855421686746988,2.811548791098)
--(axis cs:0.85140562248996,2.81150655993342)
--(axis cs:0.847389558232932,2.81145640153913)
--(axis cs:0.843373493975904,2.81139958755135)
--(axis cs:0.839357429718875,2.81133816903031)
--(axis cs:0.835341365461847,2.81127492903279)
--(axis cs:0.831325301204819,2.81121317074006)
--(axis cs:0.827309236947791,2.81115638863671)
--(axis cs:0.823293172690763,2.81110792582951)
--(axis cs:0.819277108433735,2.81107072867761)
--(axis cs:0.815261044176707,2.81104726395649)
--(axis cs:0.811244979919679,2.81103959289538)
--(axis cs:0.807228915662651,2.81104953935317)
--(axis cs:0.803212851405622,2.81107886560707)
--(axis cs:0.799196787148594,2.81112937348988)
--(axis cs:0.795180722891566,2.81120286581951)
--(axis cs:0.791164658634538,2.81130092435458)
--(axis cs:0.78714859437751,2.81142448906971)
--(axis cs:0.783132530120482,2.81157326983955)
--(axis cs:0.779116465863454,2.8117450912358)
--(axis cs:0.775100401606426,2.81193534924117)
--(axis cs:0.771084337349398,2.812136801391)
--(axis cs:0.767068273092369,2.81233986226585)
--(axis cs:0.763052208835341,2.81253341215539)
--(axis cs:0.759036144578313,2.81270590761084)
--(axis cs:0.755020080321285,2.81284643487996)
--(axis cs:0.751004016064257,2.81294537196555)
--(axis cs:0.746987951807229,2.8129945099776)
--(axis cs:0.742971887550201,2.81298671617692)
--(axis cs:0.738955823293173,2.8129153833772)
--(axis cs:0.734939759036145,2.81277396229305)
--(axis cs:0.730923694779116,2.81255584445552)
--(axis cs:0.726907630522088,2.81225479751589)
--(axis cs:0.72289156626506,2.81186606586373)
--(axis cs:0.718875502008032,2.81138811479546)
--(axis cs:0.714859437751004,2.8108247860612)
--(axis cs:0.710843373493976,2.81018736110656)
--(axis cs:0.706827309236948,2.80949580334576)
--(axis cs:0.70281124497992,2.8087784635638)
--(axis cs:0.698795180722891,2.80806993662926)
--(axis cs:0.694779116465863,2.80740748020486)
--(axis cs:0.690763052208835,2.80682708250673)
--(axis cs:0.686746987951807,2.80636046128272)
--(axis cs:0.682730923694779,2.80603384791468)
--(axis cs:0.678714859437751,2.80586863750414)
--(axis cs:0.674698795180723,2.80588331279601)
--(axis cs:0.670682730923695,2.80609573669556)
--(axis cs:0.666666666666667,2.80652491956511)
--(axis cs:0.662650602409638,2.80719151801652)
--(axis cs:0.65863453815261,2.80811646948183)
--(axis cs:0.654618473895582,2.80931730930883)
--(axis cs:0.650602409638554,2.81080198534619)
--(axis cs:0.646586345381526,2.81256056322654)
--(axis cs:0.642570281124498,2.81455618538859)
--(axis cs:0.63855421686747,2.81671776744828)
--(axis cs:0.634538152610442,2.81893749971478)
--(axis cs:0.630522088353414,2.82107542152899)
--(axis cs:0.626506024096385,2.82297093689829)
--(axis cs:0.622489959839357,2.82445823678691)
--(axis cs:0.618473895582329,2.82538113669685)
--(axis cs:0.614457831325301,2.82560406484201)
--(axis cs:0.610441767068273,2.82501924860921)
--(axis cs:0.606425702811245,2.82355368218095)
--(axis cs:0.602409638554217,2.82118154708519)
--(axis cs:0.598393574297189,2.81794756979981)
--(axis cs:0.594377510040161,2.81400372784317)
--(axis cs:0.590361445783132,2.80965457502935)
--(axis cs:0.586345381526104,2.80539414958042)
--(axis cs:0.582329317269076,2.80190252419568)
--(axis cs:0.578313253012048,2.79996449778034)
--(axis cs:0.57429718875502,2.80029717328047)
--(axis cs:0.570281124497992,2.80333367597171)
--(axis cs:0.566265060240964,2.8090668317376)
--(axis cs:0.562248995983936,2.81704301139114)
--(axis cs:0.558232931726908,2.82650764993252)
--(axis cs:0.554216867469879,2.83662017644261)
--(axis cs:0.550200803212851,2.84664346497156)
--(axis cs:0.546184738955823,2.8560569735157)
--(axis cs:0.542168674698795,2.864592973483)
--(axis cs:0.538152610441767,2.8722223724355)
--(axis cs:0.534136546184739,2.87911954927247)
--(axis cs:0.530120481927711,2.88562475146655)
--(axis cs:0.526104417670683,2.89220771321614)
--(axis cs:0.522088353413655,2.89942353709357)
--(axis cs:0.518072289156627,2.90784618316733)
--(axis cs:0.514056224899598,2.91797040970271)
--(axis cs:0.51004016064257,2.93009090256774)
--(axis cs:0.506024096385542,2.94419038229295)
--(axis cs:0.502008032128514,2.95988079363125)
--(axis cs:0.497991967871486,2.97642952896224)
--(axis cs:0.493975903614458,2.99286853636243)
--(axis cs:0.48995983935743,3.008148100125)
--(axis cs:0.485943775100402,3.02128126113827)
--(axis cs:0.481927710843373,3.03143664588256)
--(axis cs:0.477911646586345,3.03796607641658)
--(axis cs:0.473895582329317,3.04038077511179)
--(axis cs:0.469879518072289,3.03830457172415)
--(axis cs:0.465863453815261,3.03143348913247)
--(axis cs:0.461847389558233,3.01952396653406)
--(axis cs:0.457831325301205,3.00242186699342)
--(axis cs:0.453815261044177,2.98013265677951)
--(axis cs:0.449799196787149,2.95291841921737)
--(axis cs:0.44578313253012,2.92138963872197)
--(axis cs:0.441767068273092,2.88654477872766)
--(axis cs:0.437751004016064,2.84971144233538)
--(axis cs:0.433734939759036,2.81237162260872)
--(axis cs:0.429718875502008,2.77590596623355)
--(axis cs:0.42570281124498,2.741338603406)
--(axis cs:0.421686746987952,2.70916861939914)
--(axis cs:0.417670682730924,2.67932955589206)
--(axis cs:0.413654618473896,2.65125770970772)
--(axis cs:0.409638554216867,2.62401495012981)
--(axis cs:0.405622489959839,2.59641545823883)
--(axis cs:0.401606425702811,2.5671319837628)
--(axis cs:0.397590361445783,2.5347839756337)
--(axis cs:0.393574297188755,2.49802587873672)
--(axis cs:0.389558232931727,2.45565755223995)
--(axis cs:0.385542168674699,2.40677161350042)
--(axis cs:0.381526104417671,2.35093512218548)
--(axis cs:0.377510040160643,2.28837673917622)
--(axis cs:0.373493975903614,2.2201222652399)
--(axis cs:0.369477911646586,2.14800684093002)
--(axis cs:0.365461847389558,2.07450988437324)
--(axis cs:0.36144578313253,2.00241539789461)
--(axis cs:0.357429718875502,1.9343746363875)
--(axis cs:0.353413654618474,1.87249795372134)
--(axis cs:0.349397590361446,1.818094498247)
--(axis cs:0.345381526104418,1.77161604606533)
--(axis cs:0.34136546184739,1.7327825098209)
--(axis cs:0.337349397590361,1.70081357599852)
--(axis cs:0.333333333333333,1.67468229891611)
--(axis cs:0.329317269076305,1.65333256270528)
--(axis cs:0.325301204819277,1.63583865725965)
--(axis cs:0.321285140562249,1.62151079261021)
--(axis cs:0.317269076305221,1.609956917289)
--(axis cs:0.313253012048193,1.6011016673091)
--(axis cs:0.309236947791165,1.59514756763419)
--(axis cs:0.305220883534137,1.59245762219276)
--(axis cs:0.301204819277108,1.5933610047578)
--(axis cs:0.29718875502008,1.59793819221452)
--(axis cs:0.293172690763052,1.60588970907678)
--(axis cs:0.289156626506024,1.61656984809785)
--(axis cs:0.285140562248996,1.62916872122231)
--(axis cs:0.281124497991968,1.64293982326957)
--(axis cs:0.27710843373494,1.65737008017816)
--(axis cs:0.273092369477912,1.67225108077397)
--(axis cs:0.269076305220883,1.6876667335534)
--(axis cs:0.265060240963855,1.70393267125193)
--(axis cs:0.261044176706827,1.72151558557575)
--(axis cs:0.257028112449799,1.74094550958833)
--(axis cs:0.253012048192771,1.76272299475054)
--(axis cs:0.248995983935743,1.78722048919785)
--(axis cs:0.244979919678715,1.81458303462122)
--(axis cs:0.240963855421687,1.84464472804044)
--(axis cs:0.236947791164659,1.87688775118564)
--(axis cs:0.232931726907631,1.91047090623421)
--(axis cs:0.228915662650602,1.94433785351572)
--(axis cs:0.224899598393574,1.97738543807115)
--(axis cs:0.220883534136546,2.00864568152785)
--(axis cs:0.216867469879518,2.03742893125814)
--(axis cs:0.21285140562249,2.06339449848871)
--(axis cs:0.208835341365462,2.08654584377654)
--(axis cs:0.204819277108434,2.10717155281805)
--(axis cs:0.200803212851406,2.12576124471905)
--(axis cs:0.196787148594377,2.14291952006366)
--(axis cs:0.192771084337349,2.15928936052036)
--(axis cs:0.188755020080321,2.17548627541418)
--(axis cs:0.184738955823293,2.19203950584749)
--(axis cs:0.180722891566265,2.20933731403226)
--(axis cs:0.176706827309237,2.22757860790301)
--(axis cs:0.172690763052209,2.24674017603367)
--(axis cs:0.168674698795181,2.26657332062074)
--(axis cs:0.164658634538153,2.28664099738349)
--(axis cs:0.160642570281124,2.30639504329991)
--(axis cs:0.156626506024096,2.32527724408711)
--(axis cs:0.152610441767068,2.34281719693469)
--(axis cs:0.14859437751004,2.35870143290881)
--(axis cs:0.144578313253012,2.37280105939359)
--(axis cs:0.140562248995984,2.38516101474284)
--(axis cs:0.136546184738956,2.39596444296946)
--(axis cs:0.132530120481928,2.40548765114389)
--(axis cs:0.1285140562249,2.41405692363552)
--(axis cs:0.124497991967871,2.42201232479529)
--(axis cs:0.120481927710843,2.429678663026)
--(axis cs:0.116465863453815,2.4373413069945)
--(axis cs:0.112449799196787,2.44522453186867)
--(axis cs:0.108433734939759,2.45347188920863)
--(axis cs:0.104417670682731,2.4621307237252)
--(axis cs:0.100401606425703,2.47114507234406)
--(axis cs:0.0963855421686747,2.48036144727403)
--(axis cs:0.0923694779116466,2.48954977478183)
--(axis cs:0.0883534136546185,2.49843757175277)
--(axis cs:0.0843373493975904,2.50675086467091)
--(axis cs:0.0803212851405622,2.5142524104107)
--(axis cs:0.0763052208835341,2.52076819093864)
--(axis cs:0.072289156626506,2.52619725677535)
--(axis cs:0.0682730923694779,2.53050593235234)
--(axis cs:0.0642570281124498,2.53371212396161)
--(axis cs:0.0602409638554217,2.53586703450902)
--(axis cs:0.0562248995983936,2.53704024959412)
--(axis cs:0.0522088353413655,2.53731145937079)
--(axis cs:0.0481927710843373,2.53676936439056)
--(axis cs:0.0441767068273092,2.53551615004454)
--(axis cs:0.0401606425702811,2.53367447523737)
--(axis cs:0.036144578313253,2.53139365233901)
--(axis cs:0.0321285140562249,2.5288538671596)
--(axis cs:0.0281124497991968,2.52627539614653)
--(axis cs:0.0240963855421687,2.52397046444266)
--(axis cs:0.0200803212851406,2.52265812181259)
--(axis cs:0.0160642570281124,2.52565184505435)
--(axis cs:0.0120481927710843,2.53888812333044)
--(axis cs:0.00803212851405622,2.55474335624877)
--(axis cs:0.00401606425702811,2.56874389918446)
--(axis cs:0,2.58037601598772)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941298
0.00401606425702811 2.53917654316465
0.00803212851405622 2.5326461581448
0.0120481927710843 2.52478408019624
0.0160642570281124 2.51552600878101
0.0200803212851406 2.50490122993465
0.0240963855421687 2.49305705438802
0.0281124497991968 2.48026389479867
0.0321285140562249 2.46689183042087
0.036144578313253 2.45335828723159
0.0401606425702811 2.44005821866345
0.0441767068273092 2.4272961740065
0.0481927710843373 2.41523859805369
0.0522088353413655 2.40389544645503
0.0562248995983936 2.39312894313
0.0602409638554217 2.38268033523172
0.0642570281124498 2.37220491415315
0.0682730923694779 2.3613093705087
0.072289156626506 2.34959032917716
0.0763052208835341 2.3366759800385
0.0803212851405622 2.32227264061197
0.0843373493975904 2.30621447089118
0.0883534136546185 2.28850824448811
0.0923694779116466 2.26935877047478
0.0963855421686747 2.24915881530812
0.100401606425703 2.22843436545
0.104417670682731 2.20775141481502
0.108433734939759 2.18760691220026
0.112449799196787 2.16833381544233
0.116465863453815 2.1500434100083
0.120481927710843 2.13261199262953
0.124497991967871 2.11570398061386
0.1285140562249 2.09881690190399
0.132530120481928 2.08133605190158
0.136546184738956 2.06259358574294
0.140562248995984 2.04193345109985
0.144578313253012 2.01878636969152
0.14859437751004 1.9927562514119
0.152610441767068 1.96371079432819
0.156626506024096 1.93185692436464
0.160642570281124 1.89777220963546
0.164658634538153 1.86236509339285
0.168674698795181 1.82675535662194
0.172690763052209 1.79209677294185
0.176706827309237 1.75939006763006
0.180722891566265 1.7293389448865
0.184738955823293 1.70228186404477
0.188755020080321 1.6782010013552
0.192771084337349 1.6567858079857
0.196787148594377 1.63752117384779
0.200803212851406 1.61977676728879
0.204819277108434 1.60288619600082
0.208835341365462 1.58621492779667
0.21285140562249 1.56922087219121
0.216867469879518 1.55151061281752
0.220883534136546 1.5328887553195
0.224899598393574 1.51339055625061
0.228915662650602 1.49328347075412
0.232931726907631 1.47302639859313
0.236947791164659 1.45318783710588
0.240963855421687 1.43434083398851
0.244979919678715 1.41696353283542
0.248995983935743 1.40137165514476
0.253012048192771 1.38769502097682
0.257028112449799 1.37589339357232
0.261044176706827 1.36579651964402
0.265060240963855 1.3571519909901
0.269076305220883 1.3496694938073
0.273092369477912 1.34305650474307
0.27710843373494 1.33704537210815
0.281124497991968 1.33141392082026
0.285140562248996 1.32600152045436
0.289156626506024 1.3207208317525
0.293172690763052 1.3155634001584
0.29718875502008 1.310596317207
0.301204819277108 1.30594846133252
0.305220883534137 1.30178827239973
0.309236947791165 1.29829879533392
0.313253012048193 1.29565728912909
0.317269076305221 1.29402477420476
0.321285140562249 1.29354660975073
0.325301204819277 1.29436100446126
0.329317269076305 1.29661003331846
0.333333333333333 1.30044740962349
0.337349397590361 1.30603810369359
0.34136546184739 1.31354620013363
0.345381526104418 1.32310919473082
0.349397590361446 1.33479993331467
0.353413654618474 1.34858217648642
0.357429718875502 1.36427172165737
0.36144578313253 1.38151941618871
0.365461847389558 1.39983100019437
0.369477911646586 1.41862870836847
0.373493975903614 1.4373434894016
0.377510040160643 1.45551302579519
0.381526104417671 1.47285822284819
0.385542168674699 1.48932105112484
0.389558232931727 1.50506246163314
0.393574297188755 1.5204310046877
0.397590361445783 1.53591592510673
0.401606425702811 1.55209434678401
0.405622489959839 1.56957530732896
0.409638554216867 1.58893813372424
0.413654618473896 1.61066159739465
0.417670682730924 1.63504457991766
0.421686746987952 1.66212811394786
0.42570281124498 1.69163947068554
0.429718875502008 1.72298495126814
0.433734939759036 1.75531165137627
0.437751004016064 1.78763723148028
0.441767068273092 1.81901888605672
0.44578313253012 1.84871458797648
0.449799196787149 1.87629348270306
0.453815261044177 1.90167528988781
0.457831325301205 1.92510555648289
0.461847389558233 1.94708990082895
0.465863453815261 1.96831153130107
0.469879518072289 1.98954734726159
0.473895582329317 2.01158678267044
0.477911646586345 2.03515012675458
0.481927710843373 2.06080212751658
0.485943775100402 2.08886266421187
0.48995983935743 2.11932732557446
0.493975903614458 2.1518218561303
0.497991967871486 2.18561758659579
0.502008032128514 2.21972293364226
0.506024096385542 2.25303963180879
0.51004016064257 2.28454421395809
0.514056224899598 2.31344312698991
0.518072289156627 2.339262239255
0.522088353413655 2.36185995083806
0.526104417670683 2.38137997964746
0.530120481927711 2.39817253647811
0.534136546184739 2.41271020093872
0.538152610441767 2.42551440560235
0.542168674698795 2.43709764562485
0.546184738955823 2.44791959832904
0.550200803212851 2.45835316649392
0.554216867469879 2.46865811860955
0.558232931726908 2.47896371753699
0.562248995983936 2.48926512598821
0.566265060240964 2.49943881740086
0.570281124497992 2.50927813618099
0.57429718875502 2.51854281596541
0.578313253012048 2.52700993427381
0.582329317269076 2.53451286190464
0.586345381526104 2.54096008712421
0.590361445783132 2.54633390250323
0.594377510040161 2.55067518660299
0.598393574297189 2.55406254446302
0.602409638554217 2.55659258410529
0.606425702811245 2.55836519377387
0.610441767068273 2.55947504621595
0.614457831325301 2.56000884238909
0.618473895582329 2.56004689098952
0.622489959839357 2.55966713292652
0.626506024096385 2.55894944862923
0.630522088353414 2.5579781256517
0.634538152610442 2.55684098888209
0.63855421686747 2.55562499748979
0.642570281124498 2.554409671695
0.646586345381526 2.55326070978344
0.650602409638554 2.55222598721353
0.654618473895582 2.55133495014179
0.65863453815261 2.55060100864671
0.662650602409638 2.55002565224315
0.666666666666667 2.5496028811929
0.670682730923695 2.54932292661484
0.674698795180723 2.54917474844181
0.678714859437751 2.54914721664706
0.682730923694779 2.54922914658518
0.686746987951807 2.54940852768813
0.690763052208835 2.54967141525265
0.694779116465863 2.55000104469805
0.698795180722891 2.55037770038732
0.70281124497992 2.5507796401288
0.706827309236948 2.55118495719341
0.710843373493976 2.55157383396935
0.714859437751004 2.55193045545311
0.718875502008032 2.55224402367573
0.72289156626506 2.55250872191364
0.726907630522088 2.55272286546009
0.730923694779116 2.55288766293852
0.734939759036145 2.55300598664517
0.738955823293173 2.55308141079328
0.742971887550201 2.553117626306
0.746987951807229 2.55311823121983
0.751004016064257 2.55308682823625
0.755020080321285 2.55302731582052
0.759036144578313 2.5529442233568
0.763052208835341 2.55284292275267
0.767068273092369 2.5527295750707
0.771084337349398 2.55261076048667
0.775100401606426 2.55249287247224
0.779116465863454 2.55238146693113
0.783132530120482 2.55228077672615
0.78714859437751 2.55219352051558
0.791164658634538 2.5521210079523
0.795180722891566 2.55206344504435
0.799196787148594 2.55202031104609
0.803212851405622 2.5519907008308
0.807228915662651 2.5519735716344
0.811244979919679 2.55196787418099
0.815261044176707 2.55197257610316
0.819277108433735 2.55198660306967
0.823293172690763 2.55200873607326
0.827309236947791 2.5520375136854
0.831325301204819 2.55207119047647
0.835341365461847 2.55210778837969
0.839357429718875 2.55214524370485
0.843373493975904 2.55218161060772
0.847389558232932 2.55221525508804
0.85140562248996 2.55224497895032
0.855421686746988 2.55227004634812
0.859437751004016 2.55229012482191
0.863453815261044 2.55230517735362
0.867469879518072 2.55231534564673
0.8714859437751 2.55232085444316
0.875502008032128 2.5523219524451
0.879518072289157 2.55231889364195
0.883534136546185 2.55231195463777
0.887550200803213 2.55230147716236
0.891566265060241 2.55228791881857
0.895582329317269 2.55227189028453
0.899598393574297 2.55225415750451
0.903614457831325 2.55223559687261
0.907630522088353 2.5522171093635
0.911646586345381 2.55219951801293
0.91566265060241 2.55218348104745
0.919678714859438 2.55216944516717
0.923694779116466 2.5521576454668
0.927710843373494 2.55214814142266
0.931726907630522 2.55214087018154
0.93574297188755 2.55213569954363
0.939759036144578 2.55213246918613
0.943775100401606 2.55213101529064
0.947791164658634 2.55213117858815
0.951807228915663 2.55213279888019
0.955823293172691 2.55213570119735
0.959839357429719 2.55213968045092
0.963855421686747 2.55214449225947
0.967871485943775 2.55214985633743
0.971887550200803 2.55215547457779
0.975903614457831 2.55216105980428
0.979919678714859 2.55216636621119
0.983935742971887 2.55217121180703
0.987951807228916 2.55217548709873
0.991967871485944 2.55217915010845
0.995983935742972 2.5521822122063
1 2.55218472054911
};
%\addlegendentry{PriMos mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}


==> plots/variance/variance_promp_5_0.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ProMps, $n\times d=112$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
%xlabel={$\mathbf{z}$},
ylabel style={font=\scriptsize, yshift=-6pt},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_4\ \)[rad]},
%ymin=-0.132132152843684, ymax=1.12073033890078,
xtick=\empty,
ytick=\empty,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0155360169147858)
--(axis cs:0,-0.017187285028566)
--(axis cs:0.00401606425702811,-0.016718043691615)
--(axis cs:0.00803212851405622,-0.016178670855918)
--(axis cs:0.0120481927710843,-0.0156267210261803)
--(axis cs:0.0160642570281124,-0.0152710292060816)
--(axis cs:0.0200803212851406,-0.0158317517291587)
--(axis cs:0.0240963855421687,-0.018802045718363)
--(axis cs:0.0281124497991968,-0.0241652194203714)
--(axis cs:0.0321285140562249,-0.0304327894957094)
--(axis cs:0.036144578313253,-0.036665380164218)
--(axis cs:0.0401606425702811,-0.0423058378802718)
--(axis cs:0.0441767068273092,-0.046962688331268)
--(axis cs:0.0481927710843373,-0.0503713895914558)
--(axis cs:0.0522088353413655,-0.0523969634387916)
--(axis cs:0.0562248995983936,-0.0530377995753453)
--(axis cs:0.0602409638554217,-0.0524176925570692)
--(axis cs:0.0642570281124498,-0.0507563320917252)
--(axis cs:0.0682730923694779,-0.0483145290134151)
--(axis cs:0.072289156626506,-0.0453286579731143)
--(axis cs:0.0763052208835341,-0.0419633842143418)
--(axis cs:0.0803212851405622,-0.0383014866830827)
--(axis cs:0.0843373493975904,-0.0343642179689242)
--(axis cs:0.0883534136546185,-0.0301419642987184)
--(axis cs:0.0923694779116466,-0.0256186161488322)
--(axis cs:0.0963855421686747,-0.0207821079200543)
--(axis cs:0.100401606425703,-0.0156202471070007)
--(axis cs:0.104417670682731,-0.0101049677465189)
--(axis cs:0.108433734939759,-0.00417057472850163)
--(axis cs:0.112449799196787,0.00230779538846998)
--(axis cs:0.116465863453815,0.00953064622000105)
--(axis cs:0.120481927710843,0.0177831679991536)
--(axis cs:0.124497991967871,0.0274364185050491)
--(axis cs:0.1285140562249,0.0389403504731605)
--(axis cs:0.132530120481928,0.0528068100317293)
--(axis cs:0.136546184738956,0.0695783427107354)
--(axis cs:0.140562248995984,0.0897772330907432)
--(axis cs:0.144578313253012,0.113830540220956)
--(axis cs:0.14859437751004,0.141972844833235)
--(axis cs:0.152610441767068,0.174139828211767)
--(axis cs:0.156626506024096,0.209880359442687)
--(axis cs:0.160642570281124,0.248325175406864)
--(axis cs:0.164658634538153,0.288245748084071)
--(axis cs:0.168674698795181,0.328210921984336)
--(axis cs:0.172690763052209,0.366808738424824)
--(axis cs:0.176706827309237,0.402868848188277)
--(axis cs:0.180722891566265,0.435619209875195)
--(axis cs:0.184738955823293,0.46474156446167)
--(axis cs:0.188755020080321,0.490332687647965)
--(axis cs:0.192771084337349,0.512807187933974)
--(axis cs:0.196787148594377,0.532782087547933)
--(axis cs:0.200803212851406,0.550970444241747)
--(axis cs:0.204819277108434,0.568093956141372)
--(axis cs:0.208835341365462,0.584812032466967)
--(axis cs:0.21285140562249,0.601660190007949)
--(axis cs:0.216867469879518,0.618993107843641)
--(axis cs:0.220883534136546,0.636935085896857)
--(axis cs:0.224899598393574,0.655349746702513)
--(axis cs:0.228915662650602,0.673846723693097)
--(axis cs:0.232931726907631,0.691840269682821)
--(axis cs:0.236947791164659,0.708660447581131)
--(axis cs:0.240963855421687,0.723695531075949)
--(axis cs:0.244979919678715,0.736524704182013)
--(axis cs:0.248995983935743,0.746995797196763)
--(axis cs:0.253012048192771,0.755221905298371)
--(axis cs:0.257028112449799,0.761507405736441)
--(axis cs:0.261044176706827,0.766244478923286)
--(axis cs:0.265060240963855,0.769823547924265)
--(axis cs:0.269076305220883,0.772579026692916)
--(axis cs:0.273092369477912,0.774768145073621)
--(axis cs:0.27710843373494,0.776570120051319)
--(axis cs:0.281124497991968,0.778094180910187)
--(axis cs:0.285140562248996,0.779390583914135)
--(axis cs:0.289156626506024,0.780463626880884)
--(axis cs:0.293172690763052,0.781287718050113)
--(axis cs:0.29718875502008,0.781826418336578)
--(axis cs:0.301204819277108,0.782051199139117)
--(axis cs:0.305220883534137,0.781954188673402)
--(axis cs:0.309236947791165,0.781550227695784)
--(axis cs:0.313253012048193,0.780868137978839)
--(axis cs:0.317269076305221,0.779935858698964)
--(axis cs:0.321285140562249,0.778765566223269)
--(axis cs:0.325301204819277,0.777342824318274)
--(axis cs:0.329317269076305,0.775620679861175)
--(axis cs:0.333333333333333,0.773517774262955)
--(axis cs:0.337349397590361,0.770919671180929)
--(axis cs:0.34136546184739,0.767684130992528)
--(axis cs:0.345381526104418,0.763652947455322)
--(axis cs:0.349397590361446,0.758673858581254)
--(axis cs:0.353413654618474,0.752634231277282)
--(axis cs:0.357429718875502,0.745502430752904)
--(axis cs:0.36144578313253,0.737364459433209)
--(axis cs:0.365461847389558,0.728438263813993)
--(axis cs:0.369477911646586,0.719052754908213)
--(axis cs:0.373493975903614,0.709593384177334)
--(axis cs:0.377510040160643,0.70043206139991)
--(axis cs:0.381526104417671,0.69186529667731)
--(axis cs:0.385542168674699,0.684077672545534)
--(axis cs:0.389558232931727,0.677134486860219)
--(axis cs:0.393574297188755,0.670996448396019)
--(axis cs:0.397590361445783,0.665545147449483)
--(axis cs:0.401606425702811,0.660609808718075)
--(axis cs:0.405622489959839,0.655990301780065)
--(axis cs:0.409638554216867,0.651475760772655)
--(axis cs:0.413654618473896,0.646861101288474)
--(axis cs:0.417670682730924,0.641964781404895)
--(axis cs:0.421686746987952,0.63665006539671)
--(axis cs:0.42570281124498,0.630848651093718)
--(axis cs:0.429718875502008,0.624580641293772)
--(axis cs:0.433734939759036,0.617961264065035)
--(axis cs:0.437751004016064,0.611186321761653)
--(axis cs:0.441767068273092,0.604496366347605)
--(axis cs:0.44578313253012,0.598129819538923)
--(axis cs:0.449799196787149,0.592280443850362)
--(axis cs:0.453815261044177,0.587071154136191)
--(axis cs:0.457831325301205,0.582547359207235)
--(axis cs:0.461847389558233,0.578685073016601)
--(axis cs:0.465863453815261,0.575405711337245)
--(axis cs:0.469879518072289,0.572590556601295)
--(axis cs:0.473895582329317,0.570091128323748)
--(axis cs:0.477911646586345,0.567735272958972)
--(axis cs:0.481927710843373,0.565331871214051)
--(axis cs:0.485943775100402,0.562679290072301)
--(axis cs:0.48995983935743,0.55958322171591)
--(axis cs:0.493975903614458,0.555886707353059)
--(axis cs:0.497991967871486,0.551507874914612)
--(axis cs:0.502008032128514,0.546471653400667)
--(axis cs:0.506024096385542,0.54091760208933)
--(axis cs:0.51004016064257,0.535073748551439)
--(axis cs:0.514056224899598,0.529203403614664)
--(axis cs:0.518072289156627,0.523545799396553)
--(axis cs:0.522088353413655,0.518271675032801)
--(axis cs:0.526104417670683,0.513463611457473)
--(axis cs:0.530120481927711,0.509118221873644)
--(axis cs:0.534136546184739,0.505160848735042)
--(axis cs:0.538152610441767,0.501463838330563)
--(axis cs:0.542168674698795,0.497863497280035)
--(axis cs:0.546184738955823,0.494175316561294)
--(axis cs:0.550200803212851,0.490210250325813)
--(axis cs:0.554216867469879,0.485795835338339)
--(axis cs:0.558232931726908,0.480803895732004)
--(axis cs:0.562248995983936,0.475181244352122)
--(axis cs:0.566265060240964,0.468973177639318)
--(axis cs:0.570281124497992,0.462326649775388)
--(axis cs:0.57429718875502,0.455465549579276)
--(axis cs:0.578313253012048,0.448643185320395)
--(axis cs:0.582329317269076,0.442088430389254)
--(axis cs:0.586345381526104,0.435963708569453)
--(axis cs:0.590361445783132,0.430344948701408)
--(axis cs:0.594377510040161,0.425222838671148)
--(axis cs:0.598393574297189,0.420517952259766)
--(axis cs:0.602409638554217,0.416101428452345)
--(axis cs:0.606425702811245,0.411815717032573)
--(axis cs:0.610441767068273,0.407493556952874)
--(axis cs:0.614457831325301,0.4029759679592)
--(axis cs:0.618473895582329,0.398130871035907)
--(axis cs:0.622489959839357,0.392872859897873)
--(axis cs:0.626506024096385,0.387181924895888)
--(axis cs:0.630522088353414,0.381115741563427)
--(axis cs:0.634538152610442,0.374808729020816)
--(axis cs:0.63855421686747,0.36845372669471)
--(axis cs:0.642570281124498,0.362268767311983)
--(axis cs:0.646586345381526,0.356458413467336)
--(axis cs:0.650602409638554,0.351181649424428)
--(axis cs:0.654618473895582,0.346534664001935)
--(axis cs:0.65863453815261,0.342549886616736)
--(axis cs:0.662650602409638,0.33920685761613)
--(axis cs:0.666666666666667,0.336448394590967)
--(axis cs:0.670682730923695,0.334196592818955)
--(axis cs:0.674698795180723,0.332365625459055)
--(axis cs:0.678714859437751,0.330870550469044)
--(axis cs:0.682730923694779,0.329632743087874)
--(axis cs:0.686746987951807,0.328583151114037)
--(axis cs:0.690763052208835,0.327664521540522)
--(axis cs:0.694779116465863,0.326833262227372)
--(axis cs:0.698795180722891,0.326060882414376)
--(axis cs:0.70281124497992,0.325334334136421)
--(axis cs:0.706827309236948,0.324654477221405)
--(axis cs:0.710843373493976,0.324032504943976)
--(axis cs:0.714859437751004,0.323485142055173)
--(axis cs:0.718875502008032,0.323030045938419)
--(axis cs:0.72289156626506,0.322682654059237)
--(axis cs:0.726907630522088,0.322454924947433)
--(axis cs:0.730923694779116,0.322355590698149)
--(axis cs:0.734939759036145,0.322391095634347)
--(axis cs:0.738955823293173,0.322566381675497)
--(axis cs:0.742971887550201,0.322884918997667)
--(axis cs:0.746987951807229,0.323347705706355)
--(axis cs:0.751004016064257,0.323951315290271)
--(axis cs:0.755020080321285,0.324685458655699)
--(axis cs:0.759036144578313,0.325530904330381)
--(axis cs:0.763052208835341,0.326458799843731)
--(axis cs:0.767068273092369,0.327432221596017)
--(axis cs:0.771084337349398,0.328410048389502)
--(axis cs:0.775100401606426,0.329352261667245)
--(axis cs:0.779116465863454,0.330225086797797)
--(axis cs:0.783132530120482,0.33100446313447)
--(axis cs:0.78714859437751,0.331677110877649)
--(axis cs:0.791164658634538,0.332239429762556)
--(axis cs:0.795180722891566,0.332695086339289)
--(axis cs:0.799196787148594,0.33305224610685)
--(axis cs:0.803212851405622,0.333321147464476)
--(axis cs:0.807228915662651,0.333512359374324)
--(axis cs:0.811244979919679,0.333635787373628)
--(axis cs:0.815261044176707,0.333700338347952)
--(axis cs:0.819277108433735,0.333714089680137)
--(axis cs:0.823293172690763,0.333684780070557)
--(axis cs:0.827309236947791,0.333620413692)
--(axis cs:0.831325301204819,0.3335297494985)
--(axis cs:0.835341365461847,0.333422469949818)
--(axis cs:0.839357429718875,0.333308926089205)
--(axis cs:0.843373493975904,0.333199528177842)
--(axis cs:0.847389558232932,0.333104012272742)
--(axis cs:0.85140562248996,0.333030862347403)
--(axis cs:0.855421686746988,0.332987071059908)
--(axis cs:0.859437751004016,0.332978244949923)
--(axis cs:0.863453815261044,0.333008905453203)
--(axis cs:0.867469879518072,0.333082767880933)
--(axis cs:0.8714859437751,0.333202795074613)
--(axis cs:0.875502008032128,0.333370891264007)
--(axis cs:0.879518072289157,0.333587207187093)
--(axis cs:0.883534136546185,0.333849172195901)
--(axis cs:0.887550200803213,0.334150548161731)
--(axis cs:0.891566265060241,0.334480959312986)
--(axis cs:0.895582329317269,0.334826370641346)
--(axis cs:0.899598393574297,0.335170738172826)
--(axis cs:0.903614457831325,0.335498548931072)
--(axis cs:0.907630522088353,0.335797461023711)
--(axis cs:0.911646586345381,0.336060115179956)
--(axis cs:0.91566265060241,0.336284571382769)
--(axis cs:0.919678714859438,0.336473473717039)
--(axis cs:0.923694779116466,0.336632520899439)
--(axis cs:0.927710843373494,0.336768883078736)
--(axis cs:0.931726907630522,0.336889959492815)
--(axis cs:0.93574297188755,0.337002565330268)
--(axis cs:0.939759036144578,0.337112440077134)
--(axis cs:0.943775100401606,0.337223916660141)
--(axis cs:0.947791164658634,0.337339638936782)
--(axis cs:0.951807228915663,0.337460313367934)
--(axis cs:0.955823293172691,0.337584586223908)
--(axis cs:0.959839357429719,0.337709203133192)
--(axis cs:0.963855421686747,0.337829578561872)
--(axis cs:0.967871485943775,0.337940752369106)
--(axis cs:0.971887550200803,0.338038496261358)
--(axis cs:0.975903614457831,0.338120198053811)
--(axis cs:0.979919678714859,0.338185220567008)
--(axis cs:0.983935742971887,0.33823467927817)
--(axis cs:0.987951807228916,0.338270837200511)
--(axis cs:0.991967871485944,0.338296416514985)
--(axis cs:0.995983935742972,0.338314056312985)
--(axis cs:1,0.338326002954824)
--(axis cs:1,0.940796169366036)
--(axis cs:1,0.940796169366036)
--(axis cs:0.995983935742972,0.941125616745065)
--(axis cs:0.991967871485944,0.941532470723015)
--(axis cs:0.987951807228916,0.942026318733814)
--(axis cs:0.983935742971887,0.942613380585018)
--(axis cs:0.979919678714859,0.943294254466208)
--(axis cs:0.975903614457831,0.944061881758197)
--(axis cs:0.971887550200803,0.944900520944889)
--(axis cs:0.967871485943775,0.94578650792098)
--(axis cs:0.963855421686747,0.946691123141226)
--(axis cs:0.959839357429719,0.947585079597127)
--(axis cs:0.955823293172691,0.948443411923105)
--(axis cs:0.951807228915663,0.949249364421752)
--(axis cs:0.947791164658634,0.949996366569824)
--(axis cs:0.943775100401606,0.950688001620711)
--(axis cs:0.939759036144578,0.951336516062498)
--(axis cs:0.93574297188755,0.951960615653934)
--(axis cs:0.931726907630522,0.95258310806578)
--(axis cs:0.927710843373494,0.953228608144535)
--(axis cs:0.923694779116466,0.953921224257249)
--(axis cs:0.919678714859438,0.954682010973276)
--(axis cs:0.91566265060241,0.95552605723696)
--(axis cs:0.911646586345381,0.956459386979485)
--(axis cs:0.907630522088353,0.957476305481573)
--(axis cs:0.903614457831325,0.958558209374734)
--(axis cs:0.899598393574297,0.959674851731409)
--(axis cs:0.895582329317269,0.960788382671833)
--(axis cs:0.891566265060241,0.961859359000254)
--(axis cs:0.887550200803213,0.962852981159666)
--(axis cs:0.883534136546185,0.96374371515212)
--(axis cs:0.879518072289157,0.96451725458413)
--(axis cs:0.875502008032128,0.965169911886641)
--(axis cs:0.8714859437751,0.965706332867245)
--(axis cs:0.867469879518072,0.966136628936837)
--(axis cs:0.863453815261044,0.966473766126982)
--(axis cs:0.859437751004016,0.966731641532527)
--(axis cs:0.855421686746988,0.966923933126048)
--(axis cs:0.85140562248996,0.967063599770722)
--(axis cs:0.847389558232932,0.967162815846239)
--(axis cs:0.843373493975904,0.967233110141063)
--(axis cs:0.839357429718875,0.967285519140762)
--(axis cs:0.835341365461847,0.967330651879244)
--(axis cs:0.831325301204819,0.967378676688564)
--(axis cs:0.827309236947791,0.96743933230954)
--(axis cs:0.823293172690763,0.967522085959246)
--(axis cs:0.819277108433735,0.967636499358221)
--(axis cs:0.815261044176707,0.967792764989415)
--(axis cs:0.811244979919679,0.968002296985863)
--(axis cs:0.807228915662651,0.968278226306226)
--(axis cs:0.803212851405622,0.968635639198344)
--(axis cs:0.799196787148594,0.969091383276533)
--(axis cs:0.795180722891566,0.969663241508937)
--(axis cs:0.791164658634538,0.970368270324898)
--(axis cs:0.78714859437751,0.971220173566534)
--(axis cs:0.783132530120482,0.972225809235278)
--(axis cs:0.779116465863454,0.973381333363938)
--(axis cs:0.775100401606426,0.974668990341926)
--(axis cs:0.771084337349398,0.976055899178116)
--(axis cs:0.767068273092369,0.977495991237941)
--(axis cs:0.763052208835341,0.97893532793565)
--(axis cs:0.759036144578313,0.980319660306476)
--(axis cs:0.755020080321285,0.981602050534994)
--(axis cs:0.751004016064257,0.982748352952499)
--(axis cs:0.746987951807229,0.983739365755427)
--(axis cs:0.742971887550201,0.984569839538445)
--(axis cs:0.738955823293173,0.985245490732599)
--(axis cs:0.734939759036145,0.985779396210288)
--(axis cs:0.730923694779116,0.986188813139151)
--(axis cs:0.726907630522088,0.986492929276942)
--(axis cs:0.72289156626506,0.986711558556557)
--(axis cs:0.718875502008032,0.986864445862588)
--(axis cs:0.714859437751004,0.986970641992293)
--(axis cs:0.710843373493976,0.98704738348568)
--(axis cs:0.706827309236948,0.987108136776872)
--(axis cs:0.70281124497992,0.987159967256536)
--(axis cs:0.698795180722891,0.987200989570257)
--(axis cs:0.694779116465863,0.987218939917365)
--(axis cs:0.690763052208835,0.987191549929667)
--(axis cs:0.686746987951807,0.987088535087455)
--(axis cs:0.682730923694779,0.986874250176696)
--(axis cs:0.678714859437751,0.986509960306996)
--(axis cs:0.674698795180723,0.985955236416907)
--(axis cs:0.670682730923695,0.985168769936101)
--(axis cs:0.666666666666667,0.984109475700946)
--(axis cs:0.662650602409638,0.982738940682582)
--(axis cs:0.65863453815261,0.981026081232711)
--(axis cs:0.654618473895582,0.978954284503886)
--(axis cs:0.650602409638554,0.976530265981184)
--(axis cs:0.646586345381526,0.97379243067436)
--(axis cs:0.642570281124498,0.970815157770331)
--(axis cs:0.63855421686747,0.967705163432337)
--(axis cs:0.634538152610442,0.964588021693856)
--(axis cs:0.630522088353414,0.961587009907406)
--(axis cs:0.626506024096385,0.958800665048675)
--(axis cs:0.622489959839357,0.956286743762647)
--(axis cs:0.618473895582329,0.954057328466146)
--(axis cs:0.614457831325301,0.952084602645634)
--(axis cs:0.610441767068273,0.950312928047933)
--(axis cs:0.606425702811245,0.948672272628317)
--(axis cs:0.602409638554217,0.947089987694616)
--(axis cs:0.598393574297189,0.945500401950218)
--(axis cs:0.594377510040161,0.943853235891128)
--(axis cs:0.590361445783132,0.942122022805923)
--(axis cs:0.586345381526104,0.940312707987029)
--(axis cs:0.582329317269076,0.938470731221794)
--(axis cs:0.578313253012048,0.936682832268713)
--(axis cs:0.57429718875502,0.93506886241368)
--(axis cs:0.570281124497992,0.933760819474341)
--(axis cs:0.566265060240964,0.932871971069742)
--(axis cs:0.562248995983936,0.932466041853263)
--(axis cs:0.558232931726908,0.932539650377029)
--(axis cs:0.554216867469879,0.933026297871874)
--(axis cs:0.550200803212851,0.933819499866217)
--(axis cs:0.546184738955823,0.934803919596615)
--(axis cs:0.542168674698795,0.935882443709042)
--(axis cs:0.538152610441767,0.936992782885987)
--(axis cs:0.534136546184739,0.938113863663536)
--(axis cs:0.530120481927711,0.939265913757434)
--(axis cs:0.526104417670683,0.940508160507381)
--(axis cs:0.522088353413655,0.941935852348716)
--(axis cs:0.518072289156627,0.943675359056519)
--(axis cs:0.514056224899598,0.945873539372923)
--(axis cs:0.51004016064257,0.948676729651646)
--(axis cs:0.506024096385542,0.952197429846326)
--(axis cs:0.502008032128514,0.9564740177546)
--(axis cs:0.497991967871486,0.961437884817357)
--(axis cs:0.493975903614458,0.966905883829652)
--(axis cs:0.48995983935743,0.972607390688151)
--(axis cs:0.485943775100402,0.978237805978999)
--(axis cs:0.481927710843373,0.983516838755823)
--(axis cs:0.477911646586345,0.988230459038702)
--(axis cs:0.473895582329317,0.992247342291915)
--(axis cs:0.469879518072289,0.995513508094458)
--(axis cs:0.465863453815261,0.998035301338775)
--(axis cs:0.461847389558233,0.999860542479589)
--(axis cs:0.457831325301205,1.00106395229688)
--(axis cs:0.453815261044177,1.00173884508397)
--(axis cs:0.449799196787149,1.00199385461794)
--(axis cs:0.44578313253012,1.00195128126935)
--(axis cs:0.441767068273092,1.0017426613778)
--(axis cs:0.437751004016064,1.00149797383068)
--(axis cs:0.433734939759036,1.00132810201911)
--(axis cs:0.429718875502008,1.0013049896563)
--(axis cs:0.42570281124498,1.0014474659721)
--(axis cs:0.421686746987952,1.00171963331555)
--(axis cs:0.417670682730924,1.00204278063317)
--(axis cs:0.413654618473896,1.00231511947587)
--(axis cs:0.409638554216867,1.00243106915918)
--(axis cs:0.405622489959839,1.00229436702252)
--(axis cs:0.401606425702811,1.00182403217673)
--(axis cs:0.397590361445783,1.00095581786005)
--(axis cs:0.393574297188755,0.99964297847507)
--(axis cs:0.389558232931727,0.997859469577132)
--(axis cs:0.385542168674699,0.995606979516847)
--(axis cs:0.381526104417671,0.992924935687403)
--(axis cs:0.377510040160643,0.989900069786899)
--(axis cs:0.373493975903614,0.986669881675624)
--(axis cs:0.369477911646586,0.983413825591546)
--(axis cs:0.365461847389558,0.980328984186154)
--(axis cs:0.36144578313253,0.977593758930414)
--(axis cs:0.357429718875502,0.975330860345691)
--(axis cs:0.353413654618474,0.973584103729318)
--(axis cs:0.349397590361446,0.972318257122589)
--(axis cs:0.345381526104418,0.971439924050223)
--(axis cs:0.34136546184739,0.970828150925848)
--(axis cs:0.337349397590361,0.970362217019818)
--(axis cs:0.333333333333333,0.969939699111277)
--(axis cs:0.329317269076305,0.969484682357191)
--(axis cs:0.325301204819277,0.968949712259486)
--(axis cs:0.321285140562249,0.968315272528201)
--(axis cs:0.317269076305221,0.967588749489814)
--(axis cs:0.313253012048193,0.966802558298696)
--(axis cs:0.309236947791165,0.96600945166256)
--(axis cs:0.305220883534137,0.965272915773595)
--(axis cs:0.301204819277108,0.964652574697637)
--(axis cs:0.29718875502008,0.964188065564408)
--(axis cs:0.293172690763052,0.963887538249489)
--(axis cs:0.289156626506024,0.963726086829968)
--(axis cs:0.285140562248996,0.963654965418128)
--(axis cs:0.281124497991968,0.963617705626493)
--(axis cs:0.27710843373494,0.96356778178791)
--(axis cs:0.273092369477912,0.963484593541203)
--(axis cs:0.269076305220883,0.963387689435875)
--(axis cs:0.265060240963855,0.963350594059942)
--(axis cs:0.261044176706827,0.963513994470574)
--(axis cs:0.257028112449799,0.96409344559504)
--(axis cs:0.253012048192771,0.965370902961197)
--(axis cs:0.248995983935743,0.967657082842965)
--(axis cs:0.244979919678715,0.971220068215045)
--(axis cs:0.240963855421687,0.97619650155672)
--(axis cs:0.236947791164659,0.98252169618745)
--(axis cs:0.232931726907631,0.9899132423019)
--(axis cs:0.228915662650602,0.997916481993896)
--(axis cs:0.224899598393574,1.00599063771197)
--(axis cs:0.220883534136546,1.01360131556274)
--(axis cs:0.216867469879518,1.0202906551422)
--(axis cs:0.21285140562249,1.025711693004)
--(axis cs:0.208835341365462,1.02962908562679)
--(axis cs:0.204819277108434,1.0318982043147)
--(axis cs:0.200803212851406,1.03243719349437)
--(axis cs:0.196787148594377,1.03120383061666)
--(axis cs:0.192771084337349,1.02818400907619)
--(axis cs:0.188755020080321,1.02339348357586)
--(axis cs:0.184738955823293,1.01688986893821)
--(axis cs:0.180722891566265,1.00878795853152)
--(axis cs:0.176706827309237,0.999268964551816)
--(axis cs:0.172690763052209,0.988574687759217)
--(axis cs:0.168674698795181,0.97698179009897)
--(axis cs:0.164658634538153,0.964758160584372)
--(axis cs:0.160642570281124,0.952109785472664)
--(axis cs:0.156626506024096,0.939129539868574)
--(axis cs:0.152610441767068,0.925757863939447)
--(axis cs:0.14859437751004,0.911760608789236)
--(axis cs:0.144578313253012,0.896724030847842)
--(axis cs:0.140562248995984,0.880063642902675)
--(axis cs:0.136546184738956,0.861043868687096)
--(axis cs:0.132530120481928,0.838808869600017)
--(axis cs:0.1285140562249,0.812429770932049)
--(axis cs:0.124497991967871,0.780977403857975)
--(axis cs:0.120481927710843,0.743629896397054)
--(axis cs:0.116465863453815,0.699818138324961)
--(axis cs:0.112449799196787,0.649397276084298)
--(axis cs:0.108433734939759,0.592810406591041)
--(axis cs:0.104417670682731,0.531189850564332)
--(axis cs:0.100401606425703,0.466337090074447)
--(axis cs:0.0963855421686747,0.400548740549405)
--(axis cs:0.0923694779116466,0.33631078487597)
--(axis cs:0.0883534136546185,0.275940704728907)
--(axis cs:0.0843373493975904,0.22128107156954)
--(axis cs:0.0803212851405622,0.173521813688423)
--(axis cs:0.0763052208835341,0.133169744278225)
--(axis cs:0.072289156626506,0.100130474373235)
--(axis cs:0.0682730923694779,0.07384723165995)
--(axis cs:0.0642570281124498,0.0534546349897575)
--(axis cs:0.0602409638554217,0.0379304883975064)
--(axis cs:0.0562248995983936,0.0262375853121249)
--(axis cs:0.0522088353413655,0.0174379402883956)
--(axis cs:0.0481927710843373,0.010759845102317)
--(axis cs:0.0441767068273092,0.00561600801419679)
--(axis cs:0.0401606425702811,0.00159009205369348)
--(axis cs:0.036144578313253,-0.00158568046011428)
--(axis cs:0.0321285140562249,-0.00403901027517152)
--(axis cs:0.0281124497991968,-0.00570792664132267)
--(axis cs:0.0240963855421687,-0.00610044945562058)
--(axis cs:0.0200803212851406,-0.00410077231695912)
--(axis cs:0.0160642570281124,2.90379629676509e-05)
--(axis cs:0.0120481927710843,0.00461586092958874)
--(axis cs:0.00803212851405622,0.00884887062609645)
--(axis cs:0.00401606425702811,0.0124988528004836)
--(axis cs:0,0.0155360169147858)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.000825634056890099
0.00401606425702811 -0.00210959544556574
0.00803212851405622 -0.00366490011491079
0.0120481927710843 -0.00550543004829577
0.0160642570281124 -0.00762099562155696
0.0200803212851406 -0.0099662620230589
0.0240963855421687 -0.0124512475869918
0.0281124497991968 -0.0149365730308471
0.0321285140562249 -0.0172358998854405
0.036144578313253 -0.0191255303121662
0.0401606425702811 -0.0203578729132891
0.0441767068273092 -0.0206733401585356
0.0481927710843373 -0.0198057722445694
0.0522088353413655 -0.017479511575198
0.0562248995983936 -0.0134001071316102
0.0602409638554217 -0.00724360207978137
0.0642570281124498 0.00134915144901612
0.0682730923694779 0.0127663513232674
0.072289156626506 0.0274009082000601
0.0763052208835341 0.0456031800319417
0.0803212851405622 0.0676101635026703
0.0843373493975904 0.0934584268003081
0.0883534136546185 0.122899370215094
0.0923694779116466 0.155346084363569
0.0963855421686747 0.189883316314676
0.100401606425703 0.225358421483723
0.104417670682731 0.260542441408907
0.108433734939759 0.29431991593127
0.112449799196787 0.325852535736384
0.116465863453815 0.354674392272481
0.120481927710843 0.380706532198104
0.124497991967871 0.404206911181512
0.1285140562249 0.425685060702605
0.132530120481928 0.445807839815873
0.136546184738956 0.465311105698915
0.140562248995984 0.484920437996709
0.144578313253012 0.505277285534399
0.14859437751004 0.526866726811235
0.152610441767068 0.549948846075607
0.156626506024096 0.57450494965563
0.160642570281124 0.600217480439764
0.164658634538153 0.626501954334222
0.168674698795181 0.652596356041653
0.172690763052209 0.67769171309202
0.176706827309237 0.701068906370047
0.180722891566265 0.722203584203358
0.184738955823293 0.74081571669994
0.188755020080321 0.756863085611912
0.192771084337349 0.770495598505083
0.196787148594377 0.781992959082296
0.200803212851406 0.791703818868059
0.204819277108434 0.799996080228036
0.208835341365462 0.807220559046878
0.21285140562249 0.813685941505977
0.216867469879518 0.819641881492919
0.220883534136546 0.8252682007298
0.224899598393574 0.830670192207242
0.228915662650602 0.835881602843496
0.232931726907631 0.840876755992361
0.236947791164659 0.84559107188429
0.240963855421687 0.849946016316334
0.244979919678715 0.853872386198529
0.248995983935743 0.857326440019864
0.253012048192771 0.860296404129784
0.257028112449799 0.86280042566574
0.261044176706827 0.86487923669693
0.265060240963855 0.866587070992104
0.269076305220883 0.867983358064396
0.273092369477912 0.869126369307412
0.27710843373494 0.870068950919614
0.281124497991968 0.87085594326834
0.285140562248996 0.871522774666132
0.289156626506024 0.872094856855426
0.293172690763052 0.872587628149801
0.29718875502008 0.873007241950493
0.301204819277108 0.873351886918377
0.305220883534137 0.873613552223498
0.309236947791165 0.873779839679172
0.313253012048193 0.873835348138768
0.317269076305221 0.873762304094389
0.321285140562249 0.873540419375735
0.325301204819277 0.87314626828888
0.329317269076305 0.872552681109183
0.333333333333333 0.871728736687116
0.337349397590361 0.870640944100374
0.34136546184739 0.869256140959188
0.345381526104418 0.867546435752772
0.349397590361446 0.865496057851921
0.353413654618474 0.8631091675033
0.357429718875502 0.860416645549298
0.36144578313253 0.857479109181811
0.365461847389558 0.854383624000074
0.369477911646586 0.851233290249879
0.373493975903614 0.848131632926479
0.377510040160643 0.845166065593404
0.381526104417671 0.842395116182357
0.385542168674699 0.83984232603119
0.389558232931727 0.837496978218675
0.393574297188755 0.835319713435544
0.397590361445783 0.833250482654768
0.401606425702811 0.831216920447404
0.405622489959839 0.829142334401291
0.409638554216867 0.826953414965918
0.413654618473896 0.824588110382171
0.417670682730924 0.822003781019034
0.421686746987952 0.819184849356131
0.42570281124498 0.816148058532908
0.429718875502008 0.812942815475035
0.433734939759036 0.809644683042072
0.437751004016064 0.806342147796169
0.441767068273092 0.803119513862702
0.44578313253012 0.800040550404139
0.449799196787149 0.797137149234153
0.453815261044177 0.794404999610081
0.457831325301205 0.791805655752059
0.461847389558233 0.789272807748095
0.465863453815261 0.78672050633801
0.469879518072289 0.784052032347876
0.473895582329317 0.781169235307831
0.477911646586345 0.777982865998837
0.481927710843373 0.774424354984937
0.485943775100402 0.77045854802565
0.48995983935743 0.76609530620203
0.493975903614458 0.761396295591355
0.497991967871486 0.756472879865985
0.502008032128514 0.751472835577633
0.506024096385542 0.746557515967828
0.51004016064257 0.741875239101542
0.514056224899598 0.737538471493793
0.518072289156627 0.733610579226536
0.522088353413655 0.730103763690758
0.526104417670683 0.726985885982427
0.530120481927711 0.724192067815539
0.534136546184739 0.721637356199289
0.538152610441767 0.719228310608275
0.542168674698795 0.716872970494538
0.546184738955823 0.714489618078954
0.550200803212851 0.712014875096015
0.554216867469879 0.709411066605107
0.558232931726908 0.706671773054517
0.562248995983936 0.703823643102692
0.566265060240964 0.70092257435453
0.570281124497992 0.698043734624865
0.57429718875502 0.695267205996478
0.578313253012048 0.692663008794554
0.582329317269076 0.690279580805524
0.586345381526104 0.688138208278241
0.590361445783132 0.686233485753665
0.594377510040161 0.684538037281138
0.598393574297189 0.683009177104992
0.602409638554217 0.681595708073481
0.606425702811245 0.680243994830445
0.610441767068273 0.678903242500404
0.614457831325301 0.677530285302417
0.618473895582329 0.676094099751027
0.622489959839357 0.67457980183026
0.626506024096385 0.672991294972282
0.630522088353414 0.671351375735417
0.634538152610442 0.669698375357336
0.63855421686747 0.668079445063523
0.642570281124498 0.666541962541157
0.646586345381526 0.665125422070848
0.650602409638554 0.663855957702806
0.654618473895582 0.662744474252911
0.65863453815261 0.661787983924723
0.662650602409638 0.660972899149356
0.666666666666667 0.660278935145957
0.670682730923695 0.659682681377528
0.674698795180723 0.659160430937981
0.678714859437751 0.65869025538802
0.682730923694779 0.658253496632285
0.686746987951807 0.657835843100746
0.690763052208835 0.657428035735095
0.694779116465863 0.657026101072369
0.698795180722891 0.656630935992316
0.70281124497992 0.656247150696479
0.706827309236948 0.655881306999138
0.710843373493976 0.655539944214828
0.714859437751004 0.655227892023733
0.718875502008032 0.654947245900503
0.72289156626506 0.654697106307897
0.726907630522088 0.654473927112187
0.730923694779116 0.65427220191865
0.734939759036145 0.654085245922317
0.738955823293173 0.653905936204048
0.742971887550201 0.653727379268056
0.746987951807229 0.653543535730891
0.751004016064257 0.653349834121385
0.755020080321285 0.653143754595346
0.759036144578313 0.652925282318428
0.763052208835341 0.652697063889691
0.767068273092369 0.652464106416979
0.771084337349398 0.652232973783809
0.775100401606426 0.652010626004585
0.779116465863454 0.651803210080867
0.783132530120482 0.651615136184874
0.78714859437751 0.651448642222092
0.791164658634538 0.651303850043727
0.795180722891566 0.651179163924113
0.799196787148594 0.651071814691691
0.803212851405622 0.65097839333141
0.807228915662651 0.650895292840275
0.811244979919679 0.650819042179746
0.815261044176707 0.650746551668684
0.819277108433735 0.650675294519179
0.823293172690763 0.650603433014902
0.827309236947791 0.65052987300077
0.831325301204819 0.650454213093532
0.835341365461847 0.650376560914531
0.839357429718875 0.650297222614983
0.843373493975904 0.650216319159452
0.847389558232932 0.650133414059491
0.85140562248996 0.650047231059063
0.855421686746988 0.649955502092978
0.859437751004016 0.649854943241225
0.863453815261044 0.649741335790093
0.867469879518072 0.649609698408885
0.8714859437751 0.649454563970929
0.875502008032128 0.649270401575324
0.879518072289157 0.649052230885611
0.883534136546185 0.64879644367401
0.887550200803213 0.648501764660698
0.891566265060241 0.64817015915662
0.895582329317269 0.64780737665659
0.899598393574297 0.647422794952118
0.903614457831325 0.647028379152903
0.907630522088353 0.646636883252642
0.911646586345381 0.64625975107972
0.91566265060241 0.645905314309864
0.919678714859438 0.645577742345157
0.923694779116466 0.645276872578344
0.927710843373494 0.644998745611636
0.931726907630522 0.644736533779298
0.93574297188755 0.644481590492101
0.939759036144578 0.644224478069816
0.943775100401606 0.643955959140426
0.947791164658634 0.643668002753303
0.951807228915663 0.643354838894843
0.955823293172691 0.643013999073507
0.959839357429719 0.64264714136516
0.963855421686747 0.642260350851549
0.967871485943775 0.641863630145043
0.971887550200803 0.641469508603123
0.975903614457831 0.641091039906004
0.979919678714859 0.640739737516608
0.983935742971887 0.640424029931594
0.987951807228916 0.640148577967163
0.991967871485944 0.639914443619
0.995983935742972 0.639719836529025
1 0.63956108616043
};
%\addlegendentry{ProMPs mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00993811432272196
0.00401606425702811 -0.0104454644024372
0.00803212851405622 -0.0114438449963927
0.0120481927710843 -0.011571760289371
0.0160642570281124 -0.0116073992103338
0.0200803212851406 -0.0116126528009772
0.0240963855421687 -0.0115767689421773
0.0281124497991968 -0.0115218088030815
0.0321285140562249 -0.0115065546706319
0.036144578313253 -0.0115103591233492
0.0401606425702811 -0.0115641327574849
0.0441767068273092 -0.011713620275259
0.0481927710843373 -0.0113491956144571
0.0522088353413655 -0.0108699630945921
0.0562248995983936 -0.0102754691615701
0.0602409638554217 -0.00997769832611084
0.0642570281124498 -0.00909936148673296
0.0682730923694779 -0.00803600158542395
0.072289156626506 -0.00267075514420867
0.0763052208835341 0.000918619160074741
0.0803212851405622 0.0130461445078254
0.0843373493975904 0.0272328779101372
0.0883534136546185 0.0404890738427639
0.0923694779116466 0.0556729845702648
0.0963855421686747 0.082431897521019
0.100401606425703 0.0991291850805283
0.104417670682731 0.134405732154846
0.108433734939759 0.155018553137779
0.112449799196787 0.198247417807579
0.116465863453815 0.22074830532074
0.120481927710843 0.266214340925217
0.124497991967871 0.318741649389267
0.1285140562249 0.344926595687866
0.132530120481928 0.390935748815536
0.136546184738956 0.426646828651428
0.140562248995984 0.477844685316086
0.144578313253012 0.506362795829773
0.14859437751004 0.556461095809937
0.152610441767068 0.580474376678467
0.156626506024096 0.624615848064423
0.160642570281124 0.642569959163666
0.164658634538153 0.679332971572876
0.168674698795181 0.694859445095062
0.172690763052209 0.71863728761673
0.176706827309237 0.727880954742432
0.180722891566265 0.743496835231781
0.184738955823293 0.74943083524704
0.188755020080321 0.760922908782959
0.192771084337349 0.765563189983368
0.196787148594377 0.774268448352814
0.200803212851406 0.778617322444916
0.204819277108434 0.786245107650757
0.208835341365462 0.789977729320526
0.21285140562249 0.797702610492706
0.216867469879518 0.801710069179535
0.220883534136546 0.809757113456726
0.224899598393574 0.814384520053864
0.228915662650602 0.823053002357483
0.232931726907631 0.827716171741486
0.236947791164659 0.836558282375336
0.240963855421687 0.845808207988739
0.244979919678715 0.850963711738586
0.248995983935743 0.860217392444611
0.253012048192771 0.863753199577332
0.257028112449799 0.869446873664856
0.261044176706827 0.871533095836639
0.265060240963855 0.87300443649292
0.269076305220883 0.873210310935974
0.273092369477912 0.873207628726959
0.27710843373494 0.873297214508057
0.281124497991968 0.873409688472748
0.285140562248996 0.874074339866638
0.289156626506024 0.874901473522186
0.293172690763052 0.876985132694244
0.29718875502008 0.877970695495605
0.301204819277108 0.88009911775589
0.305220883534137 0.881363391876221
0.309236947791165 0.883684694766998
0.313253012048193 0.884730398654938
0.317269076305221 0.887391984462738
0.321285140562249 0.888479709625244
0.325301204819277 0.889700531959534
0.329317269076305 0.890081405639648
0.333333333333333 0.889819502830505
0.337349397590361 0.88981431722641
0.34136546184739 0.889971494674683
0.345381526104418 0.890008568763733
0.349397590361446 0.890052080154419
0.353413654618474 0.890507221221924
0.357429718875502 0.890815198421478
0.36144578313253 0.890955805778503
0.365461847389558 0.890932857990265
0.369477911646586 0.890937983989716
0.373493975903614 0.890936613082886
0.377510040160643 0.890935361385345
0.381526104417671 0.890899538993835
0.385542168674699 0.890902161598206
0.389558232931727 0.890905916690826
0.393574297188755 0.890927731990814
0.397590361445783 0.890927731990814
0.401606425702811 0.890977561473846
0.405622489959839 0.890975058078766
0.409638554216867 0.89100569486618
0.413654618473896 0.89100307226181
0.417670682730924 0.891001880168915
0.421686746987952 0.891001880168915
0.42570281124498 0.89100307226181
0.429718875502008 0.891001880168915
0.433734939759036 0.890999257564545
0.437751004016064 0.890953302383423
0.441767068273092 0.89082795381546
0.44578313253012 0.890812635421753
0.449799196787149 0.89075767993927
0.453815261044177 0.890601813793182
0.457831325301205 0.890273153781891
0.461847389558233 0.890099406242371
0.465863453815261 0.889576554298401
0.469879518072289 0.889369428157806
0.473895582329317 0.887955665588379
0.477911646586345 0.88673347234726
0.481927710843373 0.88243967294693
0.485943775100402 0.879375517368317
0.48995983935743 0.871836066246033
0.493975903614458 0.867152273654938
0.497991967871486 0.858864903450012
0.502008032128514 0.855021119117737
0.506024096385542 0.848073363304138
0.51004016064257 0.844536304473877
0.514056224899598 0.837816178798676
0.518072289156627 0.834458112716675
0.522088353413655 0.826123356819153
0.526104417670683 0.8222935795784
0.530120481927711 0.813537120819092
0.534136546184739 0.806197047233582
0.538152610441767 0.799240350723267
0.542168674698795 0.78790819644928
0.546184738955823 0.782752692699432
0.550200803212851 0.770988345146179
0.554216867469879 0.763695597648621
0.558232931726908 0.758185982704163
0.562248995983936 0.744996249675751
0.566265060240964 0.739057302474976
0.570281124497992 0.72353583574295
0.57429718875502 0.716712236404419
0.578313253012048 0.703342437744141
0.582329317269076 0.696911156177521
0.586345381526104 0.683014452457428
0.590361445783132 0.675581157207489
0.594377510040161 0.66241192817688
0.598393574297189 0.650090217590332
0.602409638554217 0.644680321216583
0.606425702811245 0.635011196136475
0.610441767068273 0.630732595920563
0.614457831325301 0.623058915138245
0.618473895582329 0.619235455989838
0.622489959839357 0.611743211746216
0.626506024096385 0.608705937862396
0.630522088353414 0.603884100914001
0.634538152610442 0.600336909294128
0.63855421686747 0.598994612693787
0.642570281124498 0.596385538578033
0.646586345381526 0.595235228538513
0.650602409638554 0.592953264713287
0.654618473895582 0.591903805732727
0.65863453815261 0.589712798595428
0.662650602409638 0.588482975959778
0.666666666666667 0.585652828216553
0.670682730923695 0.582193672657013
0.674698795180723 0.57979428768158
0.678714859437751 0.575959324836731
0.682730923694779 0.57445353269577
0.686746987951807 0.572749435901642
0.690763052208835 0.571982502937317
0.694779116465863 0.571830451488495
0.698795180722891 0.572034776210785
0.70281124497992 0.571799755096436
0.706827309236948 0.571800887584686
0.710843373493976 0.571784317493439
0.714859437751004 0.571595191955566
0.718875502008032 0.570848643779755
0.72289156626506 0.570509850978851
0.726907630522088 0.570210814476013
0.730923694779116 0.570210814476013
0.734939759036145 0.570044636726379
0.738955823293173 0.569751977920532
0.742971887550201 0.56913822889328
0.746987951807229 0.568848073482513
0.751004016064257 0.568120718002319
0.755020080321285 0.567817747592926
0.759036144578313 0.567688643932343
0.763052208835341 0.567688643932343
0.767068273092369 0.567691206932068
0.771084337349398 0.567691206932068
0.775100401606426 0.567691206932068
0.779116465863454 0.567691206932068
0.783132530120482 0.567689836025238
0.78714859437751 0.567689836025238
0.791164658634538 0.567691206932068
0.795180722891566 0.567691206932068
0.799196787148594 0.567692458629608
0.803212851405622 0.567692458629608
0.807228915662651 0.567691206932068
0.811244979919679 0.567691206932068
0.815261044176707 0.567691206932068
0.819277108433735 0.567691206932068
0.823293172690763 0.567691206932068
0.827309236947791 0.567691206932068
0.831325301204819 0.567691206932068
0.835341365461847 0.567691206932068
0.839357429718875 0.567692458629608
0.843373493975904 0.567692458629608
0.847389558232932 0.567692458629608
0.85140562248996 0.567691206932068
0.855421686746988 0.567691206932068
0.859437751004016 0.567689836025238
0.863453815261044 0.567691206932068
0.867469879518072 0.567689836025238
0.8714859437751 0.567689836025238
0.875502008032128 0.567689836025238
0.879518072289157 0.567689836025238
0.883534136546185 0.567688643932343
0.887550200803213 0.567688643932343
0.891566265060241 0.567688643932343
0.895582329317269 0.567688643932343
0.899598393574297 0.567688643932343
0.903614457831325 0.567692458629608
0.907630522088353 0.567692458629608
0.911646586345381 0.567691206932068
0.91566265060241 0.567691206932068
0.919678714859438 0.567691206932068
0.923694779116466 0.56770521402359
0.927710843373494 0.567700266838074
0.931726907630522 0.567700266838074
0.93574297188755 0.567697525024414
0.939759036144578 0.567697525024414
0.943775100401606 0.567697525024414
0.947791164658634 0.567697525024414
0.951807228915663 0.567697525024414
0.955823293172691 0.567697525024414
0.959839357429719 0.567697525024414
0.963855421686747 0.567697525024414
0.967871485943775 0.567697525024414
0.971887550200803 0.567697525024414
0.975903614457831 0.567697525024414
0.979919678714859 0.567697525024414
0.983935742971887 0.567698776721954
0.987951807228916 0.567697525024414
0.991967871485944 0.567697525024414
0.995983935742972 0.567698776721954
1 0.567694962024689
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0144210970029235
0.00401606425702811 -0.0145333912223577
0.00803212851405622 -0.0145668843761086
0.0120481927710843 -0.0147355701774359
0.0160642570281124 -0.0147803910076618
0.0200803212851406 -0.0147546473890543
0.0240963855421687 -0.0147584518417716
0.0281124497991968 -0.0147342616692185
0.0321285140562249 -0.0147342616692185
0.036144578313253 -0.0147049399092793
0.0401606425702811 -0.0146652339026332
0.0441767068273092 -0.0145833427086473
0.0481927710843373 -0.0136399222537875
0.0522088353413655 -0.0125445015728474
0.0562248995983936 -0.00868784729391336
0.0602409638554217 -0.00559425167739391
0.0642570281124498 0.00330924894660711
0.0682730923694779 0.00985538586974144
0.072289156626506 0.0272110626101494
0.0763052208835341 0.0403343327343464
0.0803212851405622 0.0706189721822739
0.0843373493975904 0.0942128747701645
0.0883534136546185 0.13495671749115
0.0923694779116466 0.160820826888084
0.0963855421686747 0.212490409612656
0.100401606425703 0.237285956740379
0.104417670682731 0.29504668712616
0.108433734939759 0.323234915733337
0.112449799196787 0.351640313863754
0.116465863453815 0.408680081367493
0.120481927710843 0.430089324712753
0.124497991967871 0.476253122091293
0.1285140562249 0.515979409217834
0.132530120481928 0.534573912620544
0.136546184738956 0.556939363479614
0.140562248995984 0.591415524482727
0.144578313253012 0.606145560741425
0.14859437751004 0.634217381477356
0.152610441767068 0.65417069196701
0.156626506024096 0.678886950016022
0.160642570281124 0.69165974855423
0.164658634538153 0.716272532939911
0.168674698795181 0.725067436695099
0.172690763052209 0.745171368122101
0.176706827309237 0.752147197723389
0.180722891566265 0.765423715114594
0.184738955823293 0.771107137203217
0.188755020080321 0.784050047397614
0.192771084337349 0.789348840713501
0.196787148594377 0.800644040107727
0.200803212851406 0.805266320705414
0.204819277108434 0.81331592798233
0.208835341365462 0.820197224617004
0.21285140562249 0.823467135429382
0.216867469879518 0.826588749885559
0.220883534136546 0.831488490104675
0.224899598393574 0.835723578929901
0.228915662650602 0.837471008300781
0.232931726907631 0.839775860309601
0.236947791164659 0.840472519397736
0.240963855421687 0.840908467769623
0.244979919678715 0.840940356254578
0.248995983935743 0.8409583568573
0.253012048192771 0.840955674648285
0.257028112449799 0.840948104858398
0.261044176706827 0.840949296951294
0.265060240963855 0.841197371482849
0.269076305220883 0.841258704662323
0.273092369477912 0.841303408145905
0.27710843373494 0.841281712055206
0.281124497991968 0.841444075107574
0.285140562248996 0.84158593416214
0.289156626506024 0.842570304870605
0.293172690763052 0.843371748924255
0.29718875502008 0.844817519187927
0.301204819277108 0.84546571969986
0.305220883534137 0.846189200878143
0.309236947791165 0.846442341804504
0.313253012048193 0.846483170986176
0.317269076305221 0.846493482589722
0.321285140562249 0.84662252664566
0.325301204819277 0.846849977970123
0.329317269076305 0.847863733768463
0.333333333333333 0.848477363586426
0.337349397590361 0.849571645259857
0.34136546184739 0.849906504154205
0.345381526104418 0.850169897079468
0.349397590361446 0.850166022777557
0.353413654618474 0.850200593471527
0.357429718875502 0.850347518920898
0.36144578313253 0.850783407688141
0.365461847389558 0.850966215133667
0.369477911646586 0.851067245006561
0.373493975903614 0.851067245006561
0.377510040160643 0.851063430309296
0.381526104417671 0.851088881492615
0.385542168674699 0.851285815238953
0.389558232931727 0.85189950466156
0.393574297188755 0.853306829929352
0.397590361445783 0.856180429458618
0.401606425702811 0.860802888870239
0.405622489959839 0.863139688968658
0.409638554216867 0.868201792240143
0.413654618473896 0.870634436607361
0.417670682730924 0.876418828964233
0.421686746987952 0.879360139369965
0.42570281124498 0.884533584117889
0.429718875502008 0.887012183666229
0.433734939759036 0.889951050281525
0.437751004016064 0.890187621116638
0.441767068273092 0.888469457626343
0.44578313253012 0.886298954486847
0.449799196787149 0.879775643348694
0.453815261044177 0.875710606575012
0.457831325301205 0.864281177520752
0.461847389558233 0.848794341087341
0.465863453815261 0.841451704502106
0.469879518072289 0.824932038784027
0.473895582329317 0.818050861358643
0.477911646586345 0.803315699100494
0.481927710843373 0.79650616645813
0.485943775100402 0.783859729766846
0.48995983935743 0.776696085929871
0.493975903614458 0.763057589530945
0.497991967871486 0.755956649780273
0.502008032128514 0.743443250656128
0.506024096385542 0.736003398895264
0.51004016064257 0.722968339920044
0.514056224899598 0.715917229652405
0.518072289156627 0.70201164484024
0.522088353413655 0.694149971008301
0.526104417670683 0.680560111999512
0.530120481927711 0.672738194465637
0.534136546184739 0.660032987594604
0.538152610441767 0.64871221780777
0.542168674698795 0.638926684856415
0.546184738955823 0.632023930549622
0.550200803212851 0.619176685810089
0.554216867469879 0.613421678543091
0.558232931726908 0.602475464344025
0.562248995983936 0.597290635108948
0.566265060240964 0.588364124298096
0.570281124497992 0.580643177032471
0.57429718875502 0.577851295471191
0.578313253012048 0.574504554271698
0.582329317269076 0.573691546916962
0.586345381526104 0.572206258773804
0.590361445783132 0.571702599525452
0.594377510040161 0.570903480052948
0.598393574297189 0.570517599582672
0.602409638554217 0.569286584854126
0.606425702811245 0.568300902843475
0.610441767068273 0.56501442193985
0.614457831325301 0.562507629394531
0.618473895582329 0.55610054731369
0.622489959839357 0.552158355712891
0.626506024096385 0.543785572052002
0.630522088353414 0.539352178573608
0.634538152610442 0.530393838882446
0.63855421686747 0.527260661125183
0.642570281124498 0.524605512619019
0.646586345381526 0.524666905403137
0.650602409638554 0.524977564811707
0.654618473895582 0.525019764900208
0.65863453815261 0.52500581741333
0.662650602409638 0.525009632110596
0.666666666666667 0.525267720222473
0.670682730923695 0.525257587432861
0.674698795180723 0.525228261947632
0.678714859437751 0.525221705436707
0.682730923694779 0.525196194648743
0.686746987951807 0.525193572044373
0.690763052208835 0.525192379951477
0.694779116465863 0.525191068649292
0.698795180722891 0.525187253952026
0.70281124497992 0.525187253952026
0.706827309236948 0.525165557861328
0.710843373493976 0.525144934654236
0.714859437751004 0.525146245956421
0.718875502008032 0.525147676467896
0.72289156626506 0.525147676467896
0.726907630522088 0.525147676467896
0.730923694779116 0.525146245956421
0.734939759036145 0.525147676467896
0.738955823293173 0.525148868560791
0.742971887550201 0.525148868560791
0.746987951807229 0.525148868560791
0.751004016064257 0.525162875652313
0.755020080321285 0.525161743164062
0.759036144578313 0.525161743164062
0.763052208835341 0.525157690048218
0.767068273092369 0.525159120559692
0.771084337349398 0.525159120559692
0.775100401606426 0.525157690048218
0.779116465863454 0.525157690048218
0.783132530120482 0.525157690048218
0.78714859437751 0.525157690048218
0.791164658634538 0.525157690048218
0.795180722891566 0.525157690048218
0.799196787148594 0.525156497955322
0.803212851405622 0.525153875350952
0.807228915662651 0.525152683258057
0.811244979919679 0.525152683258057
0.815261044176707 0.525152683258057
0.819277108433735 0.525151431560516
0.823293172690763 0.525151431560516
0.827309236947791 0.525151431560516
0.831325301204819 0.525151431560516
0.835341365461847 0.525151431560516
0.839357429718875 0.525151431560516
0.843373493975904 0.525150001049042
0.847389558232932 0.525150001049042
0.85140562248996 0.525151431560516
0.855421686746988 0.525151431560516
0.859437751004016 0.525150001049042
0.863453815261044 0.525150001049042
0.867469879518072 0.525148868560791
0.8714859437751 0.525150001049042
0.875502008032128 0.525148868560791
0.879518072289157 0.525148868560791
0.883534136546185 0.525148868560791
0.887550200803213 0.525148868560791
0.891566265060241 0.525148868560791
0.895582329317269 0.525147676467896
0.899598393574297 0.525146245956421
0.903614457831325 0.525144934654236
0.907630522088353 0.525144934654236
0.911646586345381 0.525144934654236
0.91566265060241 0.525144934654236
0.919678714859438 0.525144934654236
0.923694779116466 0.525144934654236
0.927710843373494 0.525144934654236
0.931726907630522 0.525146245956421
0.93574297188755 0.525146245956421
0.939759036144578 0.525146245956421
0.943775100401606 0.525147676467896
0.947791164658634 0.525147676467896
0.951807228915663 0.525147676467896
0.955823293172691 0.525147676467896
0.959839357429719 0.525146245956421
0.963855421686747 0.525146245956421
0.967871485943775 0.525146245956421
0.971887550200803 0.525146245956421
0.975903614457831 0.525146245956421
0.979919678714859 0.525146245956421
0.983935742971887 0.525146245956421
0.987951807228916 0.525146245956421
0.991967871485944 0.525146245956421
0.995983935742972 0.525146245956421
1 0.525146245956421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00799249112606049
0.00401606425702811 -0.00789522379636765
0.00803212851405622 -0.00803600158542395
0.0120481927710843 -0.00808190461248159
0.0160642570281124 -0.00809071771800518
0.0200803212851406 -0.00802933517843485
0.0240963855421687 -0.00797699205577374
0.0281124497991968 -0.00771629251539707
0.0321285140562249 -0.00737881567329168
0.036144578313253 -0.00524782110005617
0.0401606425702811 -0.00367676303721964
0.0441767068273092 0.00125360023230314
0.0481927710843373 0.00523947831243277
0.0522088353413655 0.0161958876997232
0.0562248995983936 0.0236203614622355
0.0602409638554217 0.0404046699404716
0.0642570281124498 0.0513559468090534
0.0682730923694779 0.0778899043798447
0.072289156626506 0.0938460752367973
0.0763052208835341 0.128366947174072
0.0803212851405622 0.147036775946617
0.0843373493975904 0.195787891745567
0.0883534136546185 0.219078883528709
0.0923694779116466 0.270208954811096
0.0963855421686747 0.306409597396851
0.100401606425703 0.348119825124741
0.104417670682731 0.394219726324081
0.108433734939759 0.428777784109116
0.112449799196787 0.479980677366257
0.116465863453815 0.506022810935974
0.120481927710843 0.55376398563385
0.124497991967871 0.575662851333618
0.1285140562249 0.619685351848602
0.132530120481928 0.639821529388428
0.136546184738956 0.672879993915558
0.140562248995984 0.68925404548645
0.144578313253012 0.716772437095642
0.14859437751004 0.728824377059937
0.152610441767068 0.74988204240799
0.156626506024096 0.759337723255157
0.160642570281124 0.775712907314301
0.164658634538153 0.781876981258392
0.168674698795181 0.793415129184723
0.172690763052209 0.797572195529938
0.176706827309237 0.804243743419647
0.180722891566265 0.807176232337952
0.184738955823293 0.811668276786804
0.188755020080321 0.814197957515717
0.192771084337349 0.819170713424683
0.196787148594377 0.822170913219452
0.200803212851406 0.82862251996994
0.204819277108434 0.83428680896759
0.208835341365462 0.844007074832916
0.21285140562249 0.849301934242249
0.216867469879518 0.858026444911957
0.220883534136546 0.860989451408386
0.224899598393574 0.865200281143188
0.228915662650602 0.866969525814056
0.232931726907631 0.868789851665497
0.236947791164659 0.869417428970337
0.240963855421687 0.869619429111481
0.244979919678715 0.869749784469604
0.248995983935743 0.869700014591217
0.253012048192771 0.869619429111481
0.257028112449799 0.869523465633392
0.261044176706827 0.869495391845703
0.265060240963855 0.86957848072052
0.269076305220883 0.869632184505463
0.273092369477912 0.869625806808472
0.27710843373494 0.869606733322144
0.281124497991968 0.869317770004272
0.285140562248996 0.869247376918793
0.289156626506024 0.869343340396881
0.293172690763052 0.869321703910828
0.29718875502008 0.869256436824799
0.301204819277108 0.8692626953125
0.305220883534137 0.869279444217682
0.309236947791165 0.869207799434662
0.313253012048193 0.869062066078186
0.317269076305221 0.868765532970428
0.321285140562249 0.867631614208221
0.325301204819277 0.866557955741882
0.329317269076305 0.865067362785339
0.333333333333333 0.862652599811554
0.337349397590361 0.861567378044128
0.34136546184739 0.859888911247253
0.345381526104418 0.859349429607391
0.349397590361446 0.858324229717255
0.353413654618474 0.85783714056015
0.357429718875502 0.856548666954041
0.36144578313253 0.8551105260849
0.365461847389558 0.853730022907257
0.369477911646586 0.851802289485931
0.373493975903614 0.850644111633301
0.377510040160643 0.847297549247742
0.381526104417671 0.845349311828613
0.385542168674699 0.839157104492188
0.389558232931727 0.835251867771149
0.393574297188755 0.825904846191406
0.397590361445783 0.821081697940826
0.401606425702811 0.809589743614197
0.405622489959839 0.8049276471138
0.409638554216867 0.794247269630432
0.413654618473896 0.789152026176453
0.417670682730924 0.781359255313873
0.421686746987952 0.77823132276535
0.42570281124498 0.772384285926819
0.429718875502008 0.770437300205231
0.433734939759036 0.767712116241455
0.437751004016064 0.767561137676239
0.441767068273092 0.768067300319672
0.44578313253012 0.768358767032623
0.449799196787149 0.768991529941559
0.453815261044177 0.769054293632507
0.457831325301205 0.769188463687897
0.461847389558233 0.769386649131775
0.465863453815261 0.769725382328033
0.469879518072289 0.769706189632416
0.473895582329317 0.769713878631592
0.477911646586345 0.769707381725311
0.481927710843373 0.769662737846375
0.485943775100402 0.76962810754776
0.48995983935743 0.769493997097015
0.493975903614458 0.769392967224121
0.497991967871486 0.768599152565002
0.502008032128514 0.768161952495575
0.506024096385542 0.767469167709351
0.51004016064257 0.767401456832886
0.514056224899598 0.767423152923584
0.518072289156627 0.7674320936203
0.522088353413655 0.767433285713196
0.526104417670683 0.767433285713196
0.530120481927711 0.767436027526855
0.534136546184739 0.767397582530975
0.538152610441767 0.767345070838928
0.542168674698795 0.767177700996399
0.546184738955823 0.766817152500153
0.550200803212851 0.766491234302521
0.554216867469879 0.766093730926514
0.558232931726908 0.766038775444031
0.562248995983936 0.765825271606445
0.566265060240964 0.765634775161743
0.570281124497992 0.764688789844513
0.57429718875502 0.764062345027924
0.578313253012048 0.762672901153564
0.582329317269076 0.761862456798553
0.586345381526104 0.759808242321014
0.590361445783132 0.758505582809448
0.594377510040161 0.756267189979553
0.598393574297189 0.75550788640976
0.602409638554217 0.754654049873352
0.606425702811245 0.754596531391144
0.610441767068273 0.7546706199646
0.614457831325301 0.754753828048706
0.618473895582329 0.75505667924881
0.622489959839357 0.755174279212952
0.626506024096385 0.755318641662598
0.630522088353414 0.755320012569427
0.634538152610442 0.755336582660675
0.63855421686747 0.755334138870239
0.642570281124498 0.755285441875458
0.646586345381526 0.755096316337585
0.650602409638554 0.754960894584656
0.654618473895582 0.75498503446579
0.65863453815261 0.75498640537262
0.662650602409638 0.75498765707016
0.666666666666667 0.754988849163055
0.670682730923695 0.755003035068512
0.674698795180723 0.755047798156738
0.678714859437751 0.755068302154541
0.682730923694779 0.755068302154541
0.686746987951807 0.755065560340881
0.690763052208835 0.755066812038422
0.694779116465863 0.755066812038422
0.698795180722891 0.755073130130768
0.70281124497992 0.755072057247162
0.706827309236948 0.755094945430756
0.710843373493976 0.755089998245239
0.714859437751004 0.755084753036499
0.718875502008032 0.755087316036224
0.72289156626506 0.755086123943329
0.726907630522088 0.755089998245239
0.730923694779116 0.755089998245239
0.734939759036145 0.755086123943329
0.738955823293173 0.755094945430756
0.742971887550201 0.755093812942505
0.746987951807229 0.755093812942505
0.751004016064257 0.755093812942505
0.755020080321285 0.755094945430756
0.759036144578313 0.755098879337311
0.763052208835341 0.755098879337311
0.767068273092369 0.755098879337311
0.771084337349398 0.755097568035126
0.775100401606426 0.755100131034851
0.779116465863454 0.755100131034851
0.783132530120482 0.755098879337311
0.78714859437751 0.755100131034851
0.791164658634538 0.755100131034851
0.795180722891566 0.755100131034851
0.799196787148594 0.755097568035126
0.803212851405622 0.755100131034851
0.807228915662651 0.755102694034576
0.811244979919679 0.755101442337036
0.815261044176707 0.755103886127472
0.819277108433735 0.755101442337036
0.823293172690763 0.755115330219269
0.827309236947791 0.755112886428833
0.831325301204819 0.755111575126648
0.835341365461847 0.755111575126648
0.839357429718875 0.755078375339508
0.843373493975904 0.755179405212402
0.847389558232932 0.755011916160583
0.85140562248996 0.754909634590149
0.855421686746988 0.754757642745972
0.859437751004016 0.754744708538055
0.863453815261044 0.75481641292572
0.867469879518072 0.75481128692627
0.8714859437751 0.754815101623535
0.875502008032128 0.75481641292572
0.879518072289157 0.754818856716156
0.883534136546185 0.754818856716156
0.887550200803213 0.754818856716156
0.891566265060241 0.754818856716156
0.895582329317269 0.754820227622986
0.899598393574297 0.754821419715881
0.903614457831325 0.754822790622711
0.907630522088353 0.754822790622711
0.911646586345381 0.754822790622711
0.91566265060241 0.754823982715607
0.919678714859438 0.754823982715607
0.923694779116466 0.754825353622437
0.927710843373494 0.754823982715607
0.931726907630522 0.754823982715607
0.93574297188755 0.754823982715607
0.939759036144578 0.754823982715607
0.943775100401606 0.754823982715607
0.947791164658634 0.754823982715607
0.951807228915663 0.754823982715607
0.955823293172691 0.754823982715607
0.959839357429719 0.754823982715607
0.963855421686747 0.754823982715607
0.967871485943775 0.754823982715607
0.971887550200803 0.754823982715607
0.975903614457831 0.754825353622437
0.979919678714859 0.754823982715607
0.983935742971887 0.754825353622437
0.987951807228916 0.754825353622437
0.991967871485944 0.754825353622437
0.995983935742972 0.754823982715607
1 0.754823982715607
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00985371042042971
0.00401606425702811 -0.00996982678771019
0.00803212851405622 -0.0101922694593668
0.0120481927710843 -0.0101566296070814
0.0160642570281124 -0.0102142076939344
0.0200803212851406 -0.0103304293006659
0.0240963855421687 -0.0108852349221706
0.0281124497991968 -0.0113773299381137
0.0321285140562249 -0.0118336640298367
0.036144578313253 -0.0111230527982116
0.0401606425702811 -0.01004658639431
0.0441767068273092 -0.00612341798841953
0.0481927710843373 -0.00300835422240198
0.0522088353413655 0.00508999079465866
0.0562248995983936 0.0103142149746418
0.0602409638554217 0.0260453224182129
0.0642570281124498 0.0361454375088215
0.0682730923694779 0.0658508390188217
0.072289156626506 0.0830339193344116
0.0763052208835341 0.127902865409851
0.0803212851405622 0.150825709104538
0.0843373493975904 0.211338624358177
0.0883534136546185 0.242642030119896
0.0923694779116466 0.308230042457581
0.0963855421686747 0.343601107597351
0.100401606425703 0.418110370635986
0.104417670682731 0.447496145963669
0.108433734939759 0.507160425186157
0.112449799196787 0.53412914276123
0.116465863453815 0.582518398761749
0.120481927710843 0.606823086738586
0.124497991967871 0.652287721633911
0.1285140562249 0.67045259475708
0.132530120481928 0.702534437179565
0.136546184738956 0.719428598880768
0.140562248995984 0.746546983718872
0.144578313253012 0.757407546043396
0.14859437751004 0.778636515140533
0.152610441767068 0.78647381067276
0.156626506024096 0.799995899200439
0.160642570281124 0.805206418037415
0.164658634538153 0.814091980457306
0.168674698795181 0.818857371807098
0.172690763052209 0.827204763889313
0.176706827309237 0.831597208976746
0.180722891566265 0.83976686000824
0.184738955823293 0.84309309720993
0.188755020080321 0.84965842962265
0.192771084337349 0.852443993091583
0.196787148594377 0.858169555664062
0.200803212851406 0.86056649684906
0.204819277108434 0.864714562892914
0.208835341365462 0.866834044456482
0.21285140562249 0.871481955051422
0.216867469879518 0.87363463640213
0.220883534136546 0.879273295402527
0.224899598393574 0.881599724292755
0.228915662650602 0.886530220508575
0.232931726907631 0.888473272323608
0.236947791164659 0.892410576343536
0.240963855421687 0.893637716770172
0.244979919678715 0.894711554050446
0.248995983935743 0.894698739051819
0.253012048192771 0.89474356174469
0.257028112449799 0.894574761390686
0.261044176706827 0.894149005413055
0.265060240963855 0.893814086914062
0.269076305220883 0.893792450428009
0.273092369477912 0.893852531909943
0.27710843373494 0.893585324287415
0.281124497991968 0.893330931663513
0.285140562248996 0.893332302570343
0.289156626506024 0.893096923828125
0.293172690763052 0.892901420593262
0.29718875502008 0.892667472362518
0.301204819277108 0.892631709575653
0.305220883534137 0.892640650272369
0.309236947791165 0.892612516880035
0.313253012048193 0.892255961894989
0.317269076305221 0.891899228096008
0.321285140562249 0.891051709651947
0.325301204819277 0.890594065189362
0.329317269076305 0.889631569385529
0.333333333333333 0.889109969139099
0.337349397590361 0.887641191482544
0.34136546184739 0.886858880519867
0.345381526104418 0.884542524814606
0.349397590361446 0.883156836032867
0.353413654618474 0.87967985868454
0.357429718875502 0.877104043960571
0.36144578313253 0.871242940425873
0.365461847389558 0.867543518543243
0.369477911646586 0.859458148479462
0.373493975903614 0.854711711406708
0.377510040160643 0.843539297580719
0.381526104417671 0.838142096996307
0.385542168674699 0.825976312160492
0.389558232931727 0.819647550582886
0.393574297188755 0.806893646717072
0.397590361445783 0.800090551376343
0.401606425702811 0.7878378033638
0.405622489959839 0.78081738948822
0.409638554216867 0.77060741186142
0.413654618473896 0.764440894126892
0.417670682730924 0.756507456302643
0.421686746987952 0.747922420501709
0.42570281124498 0.743856072425842
0.429718875502008 0.736169576644897
0.433734939759036 0.732955932617188
0.437751004016064 0.726707398891449
0.441767068273092 0.723686814308167
0.44578313253012 0.717884480953217
0.449799196787149 0.71521407365799
0.453815261044177 0.710049748420715
0.457831325301205 0.705291748046875
0.461847389558233 0.702846348285675
0.465863453815261 0.697967052459717
0.469879518072289 0.695676326751709
0.473895582329317 0.691411793231964
0.477911646586345 0.68928986787796
0.481927710843373 0.68439519405365
0.485943775100402 0.681801497936249
0.48995983935743 0.676174283027649
0.493975903614458 0.671570956707001
0.497991967871486 0.666893661022186
0.502008032128514 0.659839987754822
0.506024096385542 0.656089305877686
0.51004016064257 0.647983491420746
0.514056224899598 0.64340204000473
0.518072289156627 0.633447706699371
0.522088353413655 0.627603232860565
0.526104417670683 0.61618036031723
0.530120481927711 0.609867990016937
0.534136546184739 0.5963996052742
0.538152610441767 0.589804887771606
0.542168674698795 0.575740814208984
0.546184738955823 0.565181851387024
0.550200803212851 0.551703333854675
0.554216867469879 0.544847846031189
0.558232931726908 0.529357075691223
0.562248995983936 0.523139357566833
0.566265060240964 0.513981401920319
0.570281124497992 0.51182234287262
0.57429718875502 0.510111927986145
0.578313253012048 0.510109543800354
0.582329317269076 0.51011449098587
0.586345381526104 0.510115742683411
0.590361445783132 0.510115742683411
0.594377510040161 0.510115742683411
0.598393574297189 0.510117173194885
0.602409638554217 0.510238409042358
0.606425702811245 0.510275721549988
0.610441767068273 0.510274291038513
0.614457831325301 0.510275721549988
0.618473895582329 0.510275721549988
0.622489959839357 0.510274291038513
0.626506024096385 0.510275721549988
0.630522088353414 0.510275721549988
0.634538152610442 0.510275721549988
0.63855421686747 0.510280668735504
0.642570281124498 0.510279536247253
0.646586345381526 0.510282099246979
0.650602409638554 0.510280668735504
0.654618473895582 0.510280668735504
0.65863453815261 0.510279536247253
0.662650602409638 0.510278105735779
0.666666666666667 0.510276913642883
0.670682730923695 0.510276913642883
0.674698795180723 0.510276913642883
0.678714859437751 0.510275721549988
0.682730923694779 0.510275721549988
0.686746987951807 0.510275721549988
0.690763052208835 0.510275721549988
0.694779116465863 0.510275721549988
0.698795180722891 0.510270476341248
0.70281124497992 0.510270476341248
0.706827309236948 0.510270476341248
0.710843373493976 0.510270476341248
0.714859437751004 0.510270476341248
0.718875502008032 0.510269284248352
0.72289156626506 0.510269284248352
0.726907630522088 0.510270476341248
0.730923694779116 0.510270476341248
0.734939759036145 0.510270476341248
0.738955823293173 0.510270476341248
0.742971887550201 0.510270476341248
0.746987951807229 0.510270476341248
0.751004016064257 0.510270476341248
0.755020080321285 0.510270476341248
0.759036144578313 0.510270476341248
0.763052208835341 0.510269284248352
0.767068273092369 0.510270476341248
0.771084337349398 0.510269284248352
0.775100401606426 0.510270476341248
0.779116465863454 0.510270476341248
0.783132530120482 0.510270476341248
0.78714859437751 0.510271906852722
0.791164658634538 0.510271906852722
0.795180722891566 0.510271906852722
0.799196787148594 0.510271906852722
0.803212851405622 0.510271906852722
0.807228915662651 0.510271906852722
0.811244979919679 0.510271906852722
0.815261044176707 0.510271906852722
0.819277108433735 0.510271906852722
0.823293172690763 0.510271906852722
0.827309236947791 0.510271906852722
0.831325301204819 0.510270476341248
0.835341365461847 0.510271906852722
0.839357429718875 0.510270476341248
0.843373493975904 0.510271906852722
0.847389558232932 0.510270476341248
0.85140562248996 0.510270476341248
0.855421686746988 0.510270476341248
0.859437751004016 0.510270476341248
0.863453815261044 0.510269284248352
0.867469879518072 0.510269284248352
0.8714859437751 0.510269284248352
0.875502008032128 0.510269284248352
0.879518072289157 0.510269284248352
0.883534136546185 0.510269284248352
0.887550200803213 0.510269284248352
0.891566265060241 0.510269284248352
0.895582329317269 0.510269284248352
0.899598393574297 0.510269284248352
0.903614457831325 0.510269284248352
0.907630522088353 0.510269284248352
0.911646586345381 0.510269284248352
0.91566265060241 0.510269284248352
0.919678714859438 0.510269284248352
0.923694779116466 0.510269284248352
0.927710843373494 0.510269284248352
0.931726907630522 0.510269284248352
0.93574297188755 0.510261535644531
0.939759036144578 0.510261535644531
0.943775100401606 0.510252714157104
0.947791164658634 0.510252714157104
0.951807228915663 0.510251343250275
0.955823293172691 0.510246217250824
0.959839357429719 0.510191321372986
0.963855421686747 0.510122239589691
0.967871485943775 0.510091662406921
0.971887550200803 0.510092735290527
0.975903614457831 0.510092735290527
0.979919678714859 0.510092735290527
0.983935742971887 0.510092735290527
0.987951807228916 0.510092735290527
0.991967871485944 0.510092735290527
0.995983935742972 0.510092735290527
1 0.510092735290527
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0101680615916848
0.00401606425702811 -0.0101783238351345
0.00803212851405622 -0.0104275913909078
0.0120481927710843 -0.0105949509888887
0.0160642570281124 -0.0107293073087931
0.0200803212851406 -0.0108661577105522
0.0240963855421687 -0.0108355274423957
0.0281124497991968 -0.0108238337561488
0.0321285140562249 -0.0107752094045281
0.036144578313253 -0.0105363084003329
0.0401606425702811 -0.00924001727253199
0.0441767068273092 -0.00761782098561525
0.0481927710843373 -0.00248538376763463
0.0522088353413655 0.00154756603296846
0.0562248995983936 0.013470521196723
0.0602409638554217 0.0213820803910494
0.0642570281124498 0.0417008213698864
0.0682730923694779 0.0545377694070339
0.072289156626506 0.0837459415197372
0.0763052208835341 0.121967658400536
0.0803212851405622 0.14370284974575
0.0843373493975904 0.191389188170433
0.0883534136546185 0.217296943068504
0.0923694779116466 0.271230340003967
0.0963855421686747 0.298793494701385
0.100401606425703 0.355007261037827
0.104417670682731 0.382929682731628
0.108433734939759 0.435577273368835
0.112449799196787 0.487998455762863
0.116465863453815 0.517656683921814
0.120481927710843 0.565622925758362
0.124497991967871 0.58640444278717
0.1285140562249 0.631792426109314
0.132530120481928 0.650660395622253
0.136546184738956 0.688834726810455
0.140562248995984 0.705231606960297
0.144578313253012 0.735893428325653
0.14859437751004 0.748190879821777
0.152610441767068 0.77312958240509
0.156626506024096 0.785327196121216
0.160642570281124 0.804386794567108
0.164658634538153 0.813794136047363
0.168674698795181 0.829678416252136
0.172690763052209 0.836521327495575
0.176706827309237 0.851328015327454
0.180722891566265 0.864433348178864
0.184738955823293 0.873230755329132
0.188755020080321 0.88548332452774
0.192771084337349 0.891160309314728
0.196787148594377 0.900090634822845
0.200803212851406 0.903943538665771
0.204819277108434 0.911614775657654
0.208835341365462 0.914657056331635
0.21285140562249 0.921218633651733
0.216867469879518 0.924122989177704
0.220883534136546 0.929430603981018
0.224899598393574 0.931707322597504
0.228915662650602 0.935047507286072
0.232931726907631 0.936338603496552
0.236947791164659 0.938656151294708
0.240963855421687 0.940092980861664
0.244979919678715 0.941611647605896
0.248995983935743 0.943429470062256
0.253012048192771 0.944114625453949
0.257028112449799 0.944999217987061
0.261044176706827 0.94506824016571
0.265060240963855 0.94485604763031
0.269076305220883 0.944884181022644
0.273092369477912 0.945107936859131
0.27710843373494 0.945128381252289
0.281124497991968 0.945095062255859
0.285140562248996 0.945097744464874
0.289156626506024 0.945081114768982
0.293172690763052 0.945087432861328
0.29718875502008 0.945081114768982
0.301204819277108 0.945081114768982
0.305220883534137 0.945079743862152
0.309236947791165 0.945078432559967
0.313253012048193 0.945055544376373
0.317269076305221 0.945038855075836
0.321285140562249 0.944974899291992
0.325301204819277 0.944962203502655
0.329317269076305 0.94499534368515
0.333333333333333 0.945047736167908
0.337349397590361 0.945612788200378
0.34136546184739 0.946588218212128
0.345381526104418 0.947153151035309
0.349397590361446 0.948391854763031
0.353413654618474 0.948830425739288
0.357429718875502 0.949394166469574
0.36144578313253 0.949552595615387
0.365461847389558 0.949558973312378
0.369477911646586 0.949560284614563
0.373493975903614 0.949443876743317
0.377510040160643 0.949307262897491
0.381526104417671 0.949045062065125
0.385542168674699 0.948799669742584
0.389558232931727 0.948023676872253
0.393574297188755 0.94726699590683
0.397590361445783 0.945970773696899
0.401606425702811 0.944172143936157
0.405622489959839 0.938699722290039
0.409638554216867 0.934942781925201
0.413654618473896 0.930609285831451
0.417670682730924 0.925602078437805
0.421686746987952 0.923178315162659
0.42570281124498 0.917690515518188
0.429718875502008 0.914686501026154
0.433734939759036 0.909496605396271
0.437751004016064 0.907233893871307
0.441767068273092 0.90250289440155
0.44578313253012 0.900053560733795
0.449799196787149 0.894418716430664
0.453815261044177 0.891237020492554
0.457831325301205 0.885104894638062
0.461847389558233 0.881200969219208
0.465863453815261 0.875571250915527
0.469879518072289 0.872711658477783
0.473895582329317 0.867360651493073
0.477911646586345 0.863961637020111
0.481927710843373 0.857407629489899
0.485943775100402 0.852240681648254
0.48995983935743 0.847647726535797
0.493975903614458 0.838569164276123
0.497991967871486 0.829340934753418
0.502008032128514 0.824730098247528
0.506024096385542 0.817736387252808
0.51004016064257 0.815230965614319
0.514056224899598 0.812359809875488
0.518072289156627 0.811959743499756
0.522088353413655 0.812277972698212
0.526104417670683 0.812535047531128
0.530120481927711 0.813147306442261
0.534136546184739 0.813180387020111
0.538152610441767 0.813229084014893
0.542168674698795 0.812646090984344
0.546184738955823 0.811926305294037
0.550200803212851 0.810117542743683
0.554216867469879 0.809202432632446
0.558232931726908 0.807048380374908
0.562248995983936 0.805757224559784
0.566265060240964 0.803102135658264
0.570281124497992 0.801629543304443
0.57429718875502 0.798109173774719
0.578313253012048 0.796044647693634
0.582329317269076 0.7922083735466
0.586345381526104 0.790656566619873
0.590361445783132 0.7876256108284
0.594377510040161 0.786072492599487
0.598393574297189 0.782992899417877
0.602409638554217 0.781276285648346
0.606425702811245 0.777684152126312
0.610441767068273 0.77567982673645
0.614457831325301 0.772684693336487
0.618473895582329 0.77169394493103
0.622489959839357 0.770314693450928
0.626506024096385 0.770319819450378
0.630522088353414 0.770608603954315
0.634538152610442 0.770658493041992
0.63855421686747 0.770682811737061
0.642570281124498 0.77067768573761
0.646586345381526 0.770659744739532
0.650602409638554 0.77061128616333
0.654618473895582 0.770613729953766
0.65863453815261 0.770613729953766
0.662650602409638 0.770594596862793
0.666666666666667 0.770290374755859
0.670682730923695 0.770399034023285
0.674698795180723 0.770447552204132
0.678714859437751 0.770416915416718
0.682730923694779 0.770418286323547
0.686746987951807 0.770423293113708
0.690763052208835 0.770424604415894
0.694779116465863 0.770425856113434
0.698795180722891 0.770428359508514
0.70281124497992 0.77043217420578
0.706827309236948 0.77043354511261
0.710843373493976 0.770442605018616
0.714859437751004 0.770448923110962
0.718875502008032 0.77050256729126
0.72289156626506 0.770634233951569
0.726907630522088 0.77057421207428
0.730923694779116 0.770585656166077
0.734939759036145 0.770590782165527
0.738955823293173 0.770599842071533
0.742971887550201 0.770599842071533
0.746987951807229 0.77057421207428
0.751004016064257 0.770566403865814
0.755020080321285 0.770597040653229
0.759036144578313 0.770595908164978
0.763052208835341 0.770597040653229
0.767068273092369 0.770597040653229
0.771084337349398 0.770593225955963
0.775100401606426 0.770592033863068
0.779116465863454 0.770589470863342
0.783132530120482 0.770558714866638
0.78714859437751 0.770565211772919
0.791164658634538 0.770565211772919
0.795180722891566 0.770571649074554
0.799196787148594 0.770571649074554
0.803212851405622 0.770571649074554
0.807228915662651 0.770571649074554
0.811244979919679 0.770573019981384
0.815261044176707 0.770571649074554
0.819277108433735 0.770573019981384
0.823293172690763 0.770573019981384
0.827309236947791 0.770573019981384
0.831325301204819 0.770573019981384
0.835341365461847 0.770573019981384
0.839357429718875 0.770573019981384
0.843373493975904 0.770573019981384
0.847389558232932 0.770570278167725
0.85140562248996 0.770570278167725
0.855421686746988 0.770565211772919
0.859437751004016 0.770557641983032
0.863453815261044 0.7705038189888
0.867469879518072 0.770485818386078
0.8714859437751 0.770485818386078
0.875502008032128 0.770484805107117
0.879518072289157 0.770461618900299
0.883534136546185 0.770450234413147
0.887550200803213 0.770379841327667
0.891566265060241 0.770346641540527
0.895582329317269 0.770269930362701
0.899598393574297 0.77022647857666
0.903614457831325 0.770218789577484
0.907630522088353 0.770218789577484
0.911646586345381 0.770221352577209
0.91566265060241 0.770220160484314
0.919678714859438 0.770234048366547
0.923694779116466 0.770232796669006
0.927710843373494 0.770240366458893
0.931726907630522 0.770241856575012
0.93574297188755 0.770245611667633
0.939759036144578 0.770250737667084
0.943775100401606 0.770250737667084
0.947791164658634 0.770250737667084
0.951807228915663 0.770250737667084
0.955823293172691 0.770249426364899
0.959839357429719 0.770246982574463
0.963855421686747 0.770248174667358
0.967871485943775 0.770248174667358
0.971887550200803 0.770250737667084
0.975903614457831 0.770250737667084
0.979919678714859 0.770249426364899
0.983935742971887 0.770250737667084
0.987951807228916 0.770249426364899
0.991967871485944 0.770248174667358
0.995983935742972 0.770245611667633
1 0.770246982574463
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00838218815624714
0.00401606425702811 -0.00861620157957077
0.00803212851405622 -0.00878237467259169
0.0120481927710843 -0.0090559720993042
0.0160642570281124 -0.00908922124654055
0.0200803212851406 -0.00907766725867987
0.0240963855421687 -0.00907527562230825
0.0281124497991968 -0.00866472162306309
0.0321285140562249 -0.0082161370664835
0.036144578313253 -0.00678299507126212
0.0401606425702811 -0.0054000485688448
0.0441767068273092 -0.00126456085126847
0.0481927710843373 0.0012766036670655
0.0522088353413655 0.00901816878467798
0.0562248995983936 0.01348458789289
0.0602409638554217 0.0277749262750149
0.0642570281124498 0.0358002111315727
0.0682730923694779 0.0551014915108681
0.072289156626506 0.0670423358678818
0.0763052208835341 0.0937449857592583
0.0803212851405622 0.109298326075077
0.0843373493975904 0.141239508986473
0.0883534136546185 0.160569071769714
0.0923694779116466 0.199115499854088
0.0963855421686747 0.221231564879417
0.100401606425703 0.263401955366135
0.104417670682731 0.307756990194321
0.108433734939759 0.328524440526962
0.112449799196787 0.367726773023605
0.116465863453815 0.385326474905014
0.120481927710843 0.43096125125885
0.124497991967871 0.44899570941925
0.1285140562249 0.488358825445175
0.132530120481928 0.507781624794006
0.136546184738956 0.544400334358215
0.140562248995984 0.567232310771942
0.144578313253012 0.586076021194458
0.14859437751004 0.621540188789368
0.152610441767068 0.640166580677032
0.156626506024096 0.6712846159935
0.160642570281124 0.70298308134079
0.164658634538153 0.716112792491913
0.168674698795181 0.740338206291199
0.172690763052209 0.752126753330231
0.176706827309237 0.773431181907654
0.180722891566265 0.785097062587738
0.184738955823293 0.803956270217896
0.188755020080321 0.813117802143097
0.192771084337349 0.830216646194458
0.196787148594377 0.838229119777679
0.200803212851406 0.851203918457031
0.204819277108434 0.857285022735596
0.208835341365462 0.865854859352112
0.21285140562249 0.868996977806091
0.216867469879518 0.875540554523468
0.220883534136546 0.880460917949677
0.224899598393574 0.882979154586792
0.228915662650602 0.886320650577545
0.232931726907631 0.887469887733459
0.236947791164659 0.88897442817688
0.240963855421687 0.889149606227875
0.244979919678715 0.888478398323059
0.248995983935743 0.887657761573792
0.253012048192771 0.88628488779068
0.257028112449799 0.88590133190155
0.261044176706827 0.885575354099274
0.265060240963855 0.885590672492981
0.269076305220883 0.885623931884766
0.273092369477912 0.885630369186401
0.27710843373494 0.885626554489136
0.281124497991968 0.885622680187225
0.285140562248996 0.885609984397888
0.289156626506024 0.885613739490509
0.293172690763052 0.885627865791321
0.29718875502008 0.885623931884766
0.301204819277108 0.885625302791595
0.305220883534137 0.885571539402008
0.309236947791165 0.885635554790497
0.313253012048193 0.885626554489136
0.317269076305221 0.885629117488861
0.321285140562249 0.885623931884766
0.325301204819277 0.885676443576813
0.329317269076305 0.885617554187775
0.333333333333333 0.885505139827728
0.337349397590361 0.885395169258118
0.34136546184739 0.884796917438507
0.345381526104418 0.884139776229858
0.349397590361446 0.881938636302948
0.353413654618474 0.88027548789978
0.357429718875502 0.876579880714417
0.36144578313253 0.874250710010529
0.365461847389558 0.86912477016449
0.369477911646586 0.866022229194641
0.373493975903614 0.85923957824707
0.377510040160643 0.854659259319305
0.381526104417671 0.845372319221497
0.385542168674699 0.840308845043182
0.389558232931727 0.830340623855591
0.393574297188755 0.825604438781738
0.397590361445783 0.816523253917694
0.401606425702811 0.812584817409515
0.405622489959839 0.804831683635712
0.409638554216867 0.801339507102966
0.413654618473896 0.792951047420502
0.417670682730924 0.789017796516418
0.421686746987952 0.784962832927704
0.42570281124498 0.779238641262054
0.429718875502008 0.776076018810272
0.433734939759036 0.771769523620605
0.437751004016064 0.767724752426147
0.441767068273092 0.765880167484283
0.44578313253012 0.762860894203186
0.449799196787149 0.761757612228394
0.453815261044177 0.760135412216187
0.457831325301205 0.75956916809082
0.461847389558233 0.759198367595673
0.465863453815261 0.75921493768692
0.469879518072289 0.759411871433258
0.473895582329317 0.759451568126678
0.477911646586345 0.759474635124207
0.481927710843373 0.759560108184814
0.485943775100402 0.759611368179321
0.48995983935743 0.759689331054688
0.493975903614458 0.759685456752777
0.497991967871486 0.759344160556793
0.502008032128514 0.759027063846588
0.506024096385542 0.758666634559631
0.51004016064257 0.758704960346222
0.514056224899598 0.758725464344025
0.518072289156627 0.758670389652252
0.522088353413655 0.758738219738007
0.526104417670683 0.758702516555786
0.530120481927711 0.758637189865112
0.534136546184739 0.758596360683441
0.538152610441767 0.758515775203705
0.542168674698795 0.757611930370331
0.546184738955823 0.756972908973694
0.550200803212851 0.755293250083923
0.554216867469879 0.754395842552185
0.558232931726908 0.752448856830597
0.562248995983936 0.751459538936615
0.566265060240964 0.75110924243927
0.570281124497992 0.751111686229706
0.57429718875502 0.751111686229706
0.578313253012048 0.751067042350769
0.582329317269076 0.750911235809326
0.586345381526104 0.750917553901672
0.590361445783132 0.751001834869385
0.594377510040161 0.751000642776489
0.598393574297189 0.750997960567474
0.602409638554217 0.751000642776489
0.606425702811245 0.750954508781433
0.610441767068273 0.750949501991272
0.614457831325301 0.750825464725494
0.618473895582329 0.750893115997314
0.622489959839357 0.750889241695404
0.626506024096385 0.75090080499649
0.630522088353414 0.75090080499649
0.634538152610442 0.750907301902771
0.63855421686747 0.750909745693207
0.642570281124498 0.750950634479523
0.646586345381526 0.750948190689087
0.650602409638554 0.750948190689087
0.654618473895582 0.750948190689087
0.65863453815261 0.750950634479523
0.662650602409638 0.750946819782257
0.666666666666667 0.750945627689362
0.670682730923695 0.750945627689362
0.674698795180723 0.750882923603058
0.678714859437751 0.750852167606354
0.682730923694779 0.750826776027679
0.686746987951807 0.750826776027679
0.690763052208835 0.750826776027679
0.694779116465863 0.750833094120026
0.698795180722891 0.750839412212372
0.70281124497992 0.750842034816742
0.706827309236948 0.750842034816742
0.710843373493976 0.750843346118927
0.714859437751004 0.750845909118652
0.718875502008032 0.750845909118652
0.72289156626506 0.750849723815918
0.726907630522088 0.750852167606354
0.730923694779116 0.750856161117554
0.734939759036145 0.750856161117554
0.738955823293173 0.750856161117554
0.742971887550201 0.750856161117554
0.746987951807229 0.750856161117554
0.751004016064257 0.750844597816467
0.755020080321285 0.750700235366821
0.759036144578313 0.750643908977509
0.763052208835341 0.750661790370941
0.767068273092369 0.750647783279419
0.771084337349398 0.750666797161102
0.775100401606426 0.750692546367645
0.779116465863454 0.75068998336792
0.783132530120482 0.75068610906601
0.78714859437751 0.75068610906601
0.791164658634538 0.750678420066833
0.795180722891566 0.750665724277496
0.799196787148594 0.750631213188171
0.803212851405622 0.750626027584076
0.807228915662651 0.750600457191467
0.811244979919679 0.750448286533356
0.815261044176707 0.750362753868103
0.819277108433735 0.75019782781601
0.823293172690763 0.749952435493469
0.827309236947791 0.749709486961365
0.831325301204819 0.749706923961639
0.835341365461847 0.749758064746857
0.839357429718875 0.749796330928802
0.843373493975904 0.749787569046021
0.847389558232932 0.749796330928802
0.85140562248996 0.749791324138641
0.855421686746988 0.749784767627716
0.859437751004016 0.749746561050415
0.863453815261044 0.749746561050415
0.867469879518072 0.749717175960541
0.8714859437751 0.749687790870667
0.875502008032128 0.749685168266296
0.879518072289157 0.749688982963562
0.883534136546185 0.749720990657806
0.887550200803213 0.749722182750702
0.891566265060241 0.749726116657257
0.895582329317269 0.749728620052338
0.899598393574297 0.749731183052063
0.903614457831325 0.749686419963837
0.907630522088353 0.749611139297485
0.911646586345381 0.749511361122131
0.91566265060241 0.749354064464569
0.919678714859438 0.749203205108643
0.923694779116466 0.748642086982727
0.927710843373494 0.748294353485107
0.931726907630522 0.747913420200348
0.93574297188755 0.74733567237854
0.939759036144578 0.746989250183105
0.943775100401606 0.746250331401825
0.947791164658634 0.745919167995453
0.951807228915663 0.745180428028107
0.955823293172691 0.744759917259216
0.959839357429719 0.744045257568359
0.963855421686747 0.74369877576828
0.967871485943775 0.74300217628479
0.971887550200803 0.742766916751862
0.975903614457831 0.74223518371582
0.979919678714859 0.741998732089996
0.983935742971887 0.741560161113739
0.987951807228916 0.741364717483521
0.991967871485944 0.741144597530365
0.995983935742972 0.741119265556335
1 0.741121709346771
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0108890393748879
0.00401606425702811 -0.0109108556061983
0.00803212851405622 -0.0108916750177741
0.0120481927710843 -0.010946617461741
0.0160642570281124 -0.0109246969223022
0.0200803212851406 -0.0109567577019334
0.0240963855421687 -0.0108634177595377
0.0281124497991968 -0.0105772018432617
0.0321285140562249 -0.0104352189227939
0.036144578313253 -0.0101003600284457
0.0401606425702811 -0.00924383942037821
0.0441767068273092 -0.00827490258961916
0.0481927710843373 -0.0050241919234395
0.0522088353413655 -0.00253390381112695
0.0562248995983936 0.00384222017601132
0.0602409638554217 0.00819622352719307
0.0642570281124498 0.0192089024931192
0.0682730923694779 0.0327668115496635
0.072289156626506 0.0414299815893173
0.0763052208835341 0.0539357513189316
0.0803212851405622 0.078328475356102
0.0843373493975904 0.0940250083804131
0.0883534136546185 0.129084095358849
0.0923694779116466 0.15058659017086
0.0963855421686747 0.196525439620018
0.100401606425703 0.220568060874939
0.104417670682731 0.273199081420898
0.108433734939759 0.299060672521591
0.112449799196787 0.350064009428024
0.116465863453815 0.376328557729721
0.120481927710843 0.429377406835556
0.124497991967871 0.450916975736618
0.1285140562249 0.504555225372314
0.132530120481928 0.526950001716614
0.136546184738956 0.569944798946381
0.140562248995984 0.591218709945679
0.144578313253012 0.631164789199829
0.14859437751004 0.649892032146454
0.152610441767068 0.686994016170502
0.156626506024096 0.703301429748535
0.160642570281124 0.732815206050873
0.164658634538153 0.745713472366333
0.168674698795181 0.770024538040161
0.172690763052209 0.780560314655304
0.176706827309237 0.798539996147156
0.180722891566265 0.806833624839783
0.184738955823293 0.823312401771545
0.188755020080321 0.829793453216553
0.192771084337349 0.842965245246887
0.196787148594377 0.848556697368622
0.200803212851406 0.858025074005127
0.204819277108434 0.861306548118591
0.208835341365462 0.866171777248383
0.21285140562249 0.867447555065155
0.216867469879518 0.869893014431
0.220883534136546 0.87090539932251
0.224899598393574 0.871833503246307
0.228915662650602 0.873234510421753
0.232931726907631 0.874244332313538
0.236947791164659 0.876274406909943
0.240963855421687 0.87786203622818
0.244979919678715 0.878899991512299
0.248995983935743 0.881138324737549
0.253012048192771 0.882453739643097
0.257028112449799 0.886365413665771
0.261044176706827 0.888369739055634
0.265060240963855 0.89292961359024
0.269076305220883 0.895047783851624
0.273092369477912 0.898347079753876
0.27710843373494 0.898922324180603
0.281124497991968 0.898872375488281
0.285140562248996 0.898739516735077
0.289156626506024 0.898782968521118
0.293172690763052 0.898836612701416
0.29718875502008 0.899339020252228
0.301204819277108 0.899432301521301
0.305220883534137 0.899350523948669
0.309236947791165 0.899151086807251
0.313253012048193 0.898835361003876
0.317269076305221 0.898850739002228
0.321285140562249 0.899103820323944
0.325301204819277 0.89953339099884
0.329317269076305 0.900180220603943
0.333333333333333 0.900215983390808
0.337349397590361 0.899914264678955
0.34136546184739 0.899788975715637
0.345381526104418 0.898987412452698
0.349397590361446 0.898626983165741
0.353413654618474 0.898649990558624
0.357429718875502 0.899014353752136
0.36144578313253 0.89928925037384
0.365461847389558 0.898831605911255
0.369477911646586 0.897826850414276
0.373493975903614 0.894562005996704
0.377510040160643 0.891611635684967
0.381526104417671 0.88432639837265
0.385542168674699 0.876126050949097
0.389558232931727 0.87143212556839
0.393574297188755 0.867159903049469
0.397590361445783 0.858881592750549
0.401606425702811 0.85595166683197
0.405622489959839 0.850407660007477
0.409638554216867 0.847778141498566
0.413654618473896 0.843169808387756
0.417670682730924 0.84011971950531
0.421686746987952 0.835078001022339
0.42570281124498 0.832017719745636
0.429718875502008 0.825766682624817
0.433734939759036 0.823227941989899
0.437751004016064 0.819714069366455
0.441767068273092 0.819105386734009
0.44578313253012 0.819410979747772
0.449799196787149 0.820053994655609
0.453815261044177 0.821553409099579
0.457831325301205 0.822279512882233
0.461847389558233 0.823735535144806
0.465863453815261 0.8240807056427
0.469879518072289 0.824170172214508
0.473895582329317 0.824099898338318
0.477911646586345 0.824166417121887
0.481927710843373 0.824154794216156
0.485943775100402 0.824171364307404
0.48995983935743 0.824155986309052
0.493975903614458 0.824154794216156
0.497991967871486 0.824298024177551
0.502008032128514 0.824364423751831
0.506024096385542 0.82435929775238
0.51004016064257 0.824360609054565
0.514056224899598 0.824355483055115
0.518072289156627 0.824346601963043
0.522088353413655 0.824341475963593
0.526104417670683 0.824313282966614
0.530120481927711 0.824237883090973
0.534136546184739 0.823635756969452
0.538152610441767 0.822909712791443
0.542168674698795 0.821098446846008
0.546184738955823 0.820060312747955
0.550200803212851 0.818691313266754
0.554216867469879 0.816729068756104
0.558232931726908 0.815924942493439
0.562248995983936 0.814935684204102
0.566265060240964 0.814424216747284
0.570281124497992 0.81334924697876
0.57429718875502 0.812984883785248
0.578313253012048 0.812384068965912
0.582329317269076 0.812349557876587
0.586345381526104 0.812377750873566
0.590361445783132 0.812375009059906
0.594377510040161 0.812483787536621
0.598393574297189 0.81258350610733
0.602409638554217 0.81282252073288
0.606425702811245 0.81281989812851
0.610441767068273 0.813294231891632
0.614457831325301 0.813648283481598
0.618473895582329 0.814520061016083
0.622489959839357 0.814848661422729
0.626506024096385 0.814846098423004
0.630522088353414 0.814846098423004
0.634538152610442 0.814844787120819
0.63855421686747 0.814846098423004
0.642570281124498 0.814814031124115
0.646586345381526 0.814530372619629
0.650602409638554 0.813923239707947
0.654618473895582 0.813957631587982
0.65863453815261 0.814029335975647
0.662650602409638 0.814029335975647
0.666666666666667 0.814003705978394
0.670682730923695 0.81404584646225
0.674698795180723 0.814061224460602
0.678714859437751 0.813861966133118
0.682730923694779 0.81367015838623
0.686746987951807 0.813583135604858
0.690763052208835 0.813632905483246
0.694779116465863 0.813644528388977
0.698795180722891 0.813644528388977
0.70281124497992 0.813653409481049
0.706827309236948 0.813649654388428
0.710843373493976 0.81363046169281
0.714859437751004 0.813624143600464
0.718875502008032 0.813647091388702
0.72289156626506 0.813649654388428
0.726907630522088 0.813634276390076
0.730923694779116 0.813606083393097
0.734939759036145 0.813632905483246
0.738955823293173 0.813635587692261
0.742971887550201 0.813635587692261
0.746987951807229 0.813635587692261
0.751004016064257 0.813636839389801
0.755020080321285 0.813638031482697
0.759036144578313 0.813636839389801
0.763052208835341 0.813636839389801
0.767068273092369 0.813636839389801
0.771084337349398 0.813638031482697
0.775100401606426 0.813643157482147
0.779116465863454 0.813641846179962
0.783132530120482 0.813641846179962
0.78714859437751 0.813640713691711
0.791164658634538 0.813625335693359
0.795180722891566 0.813486039638519
0.799196787148594 0.813324928283691
0.803212851405622 0.812919735908508
0.807228915662651 0.812744557857513
0.811244979919679 0.812713801860809
0.815261044176707 0.812816143035889
0.819277108433735 0.812894105911255
0.823293172690763 0.812974691390991
0.827309236947791 0.812990009784698
0.831325301204819 0.812988698482513
0.835341365461847 0.812959253787994
0.839357429718875 0.812724053859711
0.843373493975904 0.812632024288177
0.847389558232932 0.812458276748657
0.85140562248996 0.812462031841278
0.855421686746988 0.812449276447296
0.859437751004016 0.812450587749481
0.863453815261044 0.812453150749207
0.867469879518072 0.812451839447021
0.8714859437751 0.812422454357147
0.875502008032128 0.812385439872742
0.879518072289157 0.812276721000671
0.883534136546185 0.812189757823944
0.887550200803213 0.812004387378693
0.891566265060241 0.811994135379791
0.895582329317269 0.811996698379517
0.899598393574297 0.811996698379517
0.903614457831325 0.811972379684448
0.907630522088353 0.811948120594025
0.911646586345381 0.811889350414276
0.91566265060241 0.811842083930969
0.919678714859438 0.811600387096405
0.923694779116466 0.811422765254974
0.927710843373494 0.811026573181152
0.931726907630522 0.810796320438385
0.93574297188755 0.810015439987183
0.939759036144578 0.809474647045135
0.943775100401606 0.80806839466095
0.947791164658634 0.807045936584473
0.951807228915663 0.804871380329132
0.955823293172691 0.803104817867279
0.959839357429719 0.799995899200439
0.963855421686747 0.798230469226837
0.967871485943775 0.794308602809906
0.971887550200803 0.792605936527252
0.975903614457831 0.788457870483398
0.979919678714859 0.786471366882324
0.983935742971887 0.781165063381195
0.987951807228916 0.778549611568451
0.991967871485944 0.77312958240509
0.995983935742972 0.770618855953217
1 0.765279352664948
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00872622709721327
0.00401606425702811 -0.00889884028583765
0.00803212851405622 -0.00886164791882038
0.0120481927710843 -0.00889610033482313
0.0160642570281124 -0.00890123192220926
0.0200803212851406 -0.00887822825461626
0.0240963855421687 -0.00888847280293703
0.0281124497991968 -0.00887965969741344
0.0321285140562249 -0.00884126219898462
0.036144578313253 -0.00869797077029943
0.0401606425702811 -0.00856375508010387
0.0441767068273092 -0.00854968745261431
0.0481927710843373 -0.00794887542724609
0.0522088353413655 -0.00753092113882303
0.0562248995983936 -0.00540900230407715
0.0602409638554217 -0.00373315461911261
0.0642570281124498 0.00200663995929062
0.0682730923694779 0.00618015835061669
0.072289156626506 0.0175522528588772
0.0763052208835341 0.0234886240214109
0.0803212851405622 0.0405619069933891
0.0843373493975904 0.0503026247024536
0.0883534136546185 0.0740603059530258
0.0923694779116466 0.0863205119967461
0.0963855421686747 0.117370828986168
0.100401606425703 0.151853561401367
0.104417670682731 0.175663337111473
0.108433734939759 0.196342810988426
0.112449799196787 0.237484186887741
0.116465863453815 0.259501814842224
0.120481927710843 0.301638931035995
0.124497991967871 0.325359314680099
0.1285140562249 0.36782893538475
0.132530120481928 0.388328075408936
0.136546184738956 0.428947895765305
0.140562248995984 0.466646671295166
0.144578313253012 0.487176507711411
0.14859437751004 0.511552631855011
0.152610441767068 0.548226475715637
0.156626506024096 0.566610991954803
0.160642570281124 0.598501145839691
0.164658634538153 0.622446656227112
0.168674698795181 0.644380033016205
0.172690763052209 0.671591639518738
0.176706827309237 0.683084845542908
0.180722891566265 0.704862296581268
0.184738955823293 0.714007318019867
0.188755020080321 0.730538547039032
0.192771084337349 0.738858997821808
0.196787148594377 0.752431035041809
0.200803212851406 0.759126722812653
0.204819277108434 0.770386159420013
0.208835341365462 0.776428878307343
0.21285140562249 0.787216603755951
0.216867469879518 0.791861832141876
0.220883534136546 0.801987528800964
0.224899598393574 0.807635009288788
0.228915662650602 0.818984031677246
0.232931726907631 0.824943661689758
0.236947791164659 0.835483312606812
0.240963855421687 0.841216504573822
0.244979919678715 0.850106000900269
0.248995983935743 0.854582548141479
0.253012048192771 0.861021459102631
0.257028112449799 0.863475859165192
0.261044176706827 0.866628170013428
0.265060240963855 0.867629051208496
0.269076305220883 0.869628429412842
0.273092369477912 0.870413243770599
0.27710843373494 0.871428310871124
0.281124497991968 0.871811747550964
0.285140562248996 0.871820628643036
0.289156626506024 0.871806681156158
0.293172690763052 0.871812999248505
0.29718875502008 0.871775984764099
0.301204819277108 0.871772110462189
0.305220883534137 0.871631503105164
0.309236947791165 0.871402680873871
0.313253012048193 0.870523154735565
0.317269076305221 0.86993008852005
0.321285140562249 0.869459629058838
0.325301204819277 0.868566155433655
0.329317269076305 0.867154955863953
0.333333333333333 0.864556014537811
0.337349397590361 0.860554933547974
0.34136546184739 0.858225762844086
0.345381526104418 0.852975726127625
0.349397590361446 0.850145518779755
0.353413654618474 0.844143867492676
0.357429718875502 0.840559482574463
0.36144578313253 0.836159467697144
0.365461847389558 0.83124828338623
0.369477911646586 0.829679667949677
0.373493975903614 0.830280542373657
0.377510040160643 0.831510245800018
0.381526104417671 0.834794163703918
0.385542168674699 0.838386416435242
0.389558232931727 0.840163171291351
0.393574297188755 0.842492282390594
0.397590361445783 0.844094038009644
0.401606425702811 0.846665978431702
0.405622489959839 0.848288178443909
0.409638554216867 0.852049052715302
0.413654618473896 0.854463696479797
0.417670682730924 0.859616577625275
0.421686746987952 0.862547814846039
0.42570281124498 0.868227303028107
0.429718875502008 0.871591866016388
0.433734939759036 0.878680169582367
0.437751004016064 0.882669806480408
0.441767068273092 0.88977587223053
0.44578313253012 0.893608391284943
0.449799196787149 0.9002645611763
0.453815261044177 0.903297960758209
0.457831325301205 0.907757937908173
0.461847389558233 0.909337997436523
0.465863453815261 0.910448849201202
0.469879518072289 0.910373449325562
0.473895582329317 0.909807205200195
0.477911646586345 0.908291041851044
0.481927710843373 0.907529234886169
0.485943775100402 0.907465279102325
0.48995983935743 0.907504975795746
0.493975903614458 0.907561123371124
0.497991967871486 0.907566249370575
0.502008032128514 0.907591819763184
0.506024096385542 0.907604694366455
0.51004016064257 0.907659590244293
0.514056224899598 0.907709419727325
0.518072289156627 0.907829582691193
0.522088353413655 0.907829582691193
0.526104417670683 0.907896041870117
0.530120481927711 0.907954931259155
0.534136546184739 0.907944738864899
0.538152610441767 0.907910168170929
0.542168674698795 0.907517731189728
0.546184738955823 0.90738981962204
0.550200803212851 0.90738981962204
0.554216867469879 0.907373189926147
0.558232931726908 0.907287657260895
0.562248995983936 0.907347679138184
0.566265060240964 0.907343924045563
0.570281124497992 0.907299160957336
0.57429718875502 0.905646204948425
0.578313253012048 0.903943538665771
0.582329317269076 0.900077998638153
0.586345381526104 0.897335946559906
0.590361445783132 0.889924168586731
0.594377510040161 0.88576328754425
0.598393574297189 0.876969754695892
0.602409638554217 0.872776865959167
0.606425702811245 0.862804651260376
0.610441767068273 0.857807695865631
0.614457831325301 0.847585082054138
0.618473895582329 0.842827200889587
0.622489959839357 0.833319067955017
0.626506024096385 0.829115927219391
0.630522088353414 0.821120142936707
0.634538152610442 0.816964209079742
0.63855421686747 0.808056950569153
0.642570281124498 0.804632306098938
0.646586345381526 0.799032092094421
0.650602409638554 0.796823143959045
0.654618473895582 0.794390380382538
0.65863453815261 0.793861210346222
0.662650602409638 0.793826639652252
0.666666666666667 0.793830573558807
0.670682730923695 0.793834388256073
0.674698795180723 0.793849766254425
0.678714859437751 0.793870270252228
0.682730923694779 0.793874144554138
0.686746987951807 0.793874144554138
0.690763052208835 0.793874144554138
0.694779116465863 0.793875336647034
0.698795180722891 0.793875336647034
0.70281124497992 0.793875336647034
0.706827309236948 0.793875336647034
0.710843373493976 0.793875336647034
0.714859437751004 0.793876588344574
0.718875502008032 0.793876588344574
0.72289156626506 0.793875336647034
0.726907630522088 0.793876588344574
0.730923694779116 0.793875336647034
0.734939759036145 0.793875336647034
0.738955823293173 0.793875336647034
0.742971887550201 0.793875336647034
0.746987951807229 0.793875336647034
0.751004016064257 0.793875336647034
0.755020080321285 0.793875336647034
0.759036144578313 0.793875336647034
0.763052208835341 0.793875336647034
0.767068273092369 0.793876588344574
0.771084337349398 0.793875336647034
0.775100401606426 0.793875336647034
0.779116465863454 0.793875336647034
0.783132530120482 0.793875336647034
0.78714859437751 0.793875336647034
0.791164658634538 0.793875336647034
0.795180722891566 0.793875336647034
0.799196787148594 0.793875336647034
0.803212851405622 0.793875336647034
0.807228915662651 0.793874144554138
0.811244979919679 0.793872773647308
0.815261044176707 0.793867528438568
0.819277108433735 0.793862521648407
0.823293172690763 0.793859958648682
0.827309236947791 0.793859958648682
0.831325301204819 0.793863713741302
0.835341365461847 0.793865084648132
0.839357429718875 0.793867528438568
0.843373493975904 0.793868899345398
0.847389558232932 0.793872773647308
0.85140562248996 0.793874144554138
0.855421686746988 0.793879091739655
0.859437751004016 0.793880462646484
0.863453815261044 0.793881714344025
0.867469879518072 0.79388290643692
0.8714859437751 0.793881714344025
0.875502008032128 0.79388290643692
0.879518072289157 0.79388290643692
0.883534136546185 0.79388290643692
0.887550200803213 0.793881714344025
0.891566265060241 0.793881714344025
0.895582329317269 0.793881714344025
0.899598393574297 0.793881714344025
0.903614457831325 0.79388427734375
0.907630522088353 0.79388427734375
0.911646586345381 0.79388290643692
0.91566265060241 0.79388290643692
0.919678714859438 0.793870270252228
0.923694779116466 0.793872773647308
0.927710843373494 0.793876588344574
0.931726907630522 0.793880462646484
0.93574297188755 0.793875336647034
0.939759036144578 0.793877959251404
0.943775100401606 0.793879091739655
0.947791164658634 0.793879091739655
0.951807228915663 0.793879091739655
0.955823293172691 0.793877959251404
0.959839357429719 0.793877959251404
0.963855421686747 0.793877959251404
0.967871485943775 0.793858766555786
0.971887550200803 0.793848514556885
0.975903614457831 0.793849766254425
0.979919678714859 0.793849766254425
0.983935742971887 0.793856084346771
0.987951807228916 0.79385107755661
0.991967871485944 0.79385107755661
0.995983935742972 0.793852269649506
1 0.793852269649506
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00922715477645397
0.00401606425702811 -0.00914536789059639
0.00803212851405622 -0.00921320915222168
0.0120481927710843 -0.00934362038969994
0.0160642570281124 -0.00935124699026346
0.0200803212851406 -0.00936388317495584
0.0240963855421687 -0.00935386493802071
0.0281124497991968 -0.00934611633419991
0.0321285140562249 -0.00928352866321802
0.036144578313253 -0.00924645736813545
0.0401606425702811 -0.00926434714347124
0.0441767068273092 -0.00926183443516493
0.0481927710843373 -0.00918626133352518
0.0522088353413655 -0.00921439565718174
0.0562248995983936 -0.0091390497982502
0.0602409638554217 -0.00893198419362307
0.0642570281124498 -0.00846933200955391
0.0682730923694779 -0.00845645181834698
0.072289156626506 -0.00818669330328703
0.0763052208835341 -0.00809846725314856
0.0803212851405622 -0.00774692324921489
0.0843373493975904 -0.0062538287602365
0.0883534136546185 -0.00476466165855527
0.0923694779116466 -0.00300692301243544
0.0963855421686747 0.00190555048175156
0.100401606425703 0.0104523757472634
0.104417670682731 0.0162661019712687
0.108433734939759 0.0304453317075968
0.112449799196787 0.0453848801553249
0.116465863453815 0.0576134771108627
0.120481927710843 0.0877420827746391
0.124497991967871 0.10239277780056
0.1285140562249 0.14107857644558
0.132530120481928 0.162595257163048
0.136546184738956 0.206670269370079
0.140562248995984 0.242548689246178
0.144578313253012 0.279714554548264
0.14859437751004 0.31746706366539
0.152610441767068 0.356477469205856
0.156626506024096 0.408066481351852
0.160642570281124 0.433378428220749
0.164658634538153 0.462825864553452
0.168674698795181 0.507134795188904
0.172690763052209 0.528340935707092
0.176706827309237 0.567195117473602
0.180722891566265 0.584864139556885
0.184738955823293 0.617479085922241
0.188755020080321 0.631107330322266
0.192771084337349 0.659144580364227
0.196787148594377 0.67006653547287
0.200803212851406 0.692126333713531
0.204819277108434 0.70972615480423
0.208835341365462 0.718063473701477
0.21285140562249 0.727144598960876
0.216867469879518 0.740402042865753
0.220883534136546 0.747274279594421
0.224899598393574 0.760408997535706
0.228915662650602 0.767021775245667
0.232931726907631 0.781129240989685
0.236947791164659 0.786656677722931
0.240963855421687 0.797243714332581
0.244979919678715 0.802507698535919
0.248995983935743 0.813161194324493
0.253012048192771 0.818599164485931
0.257028112449799 0.825535416603088
0.261044176706827 0.834679186344147
0.265060240963855 0.84322863817215
0.269076305220883 0.847334504127502
0.273092369477912 0.854615867137909
0.27710843373494 0.857235133647919
0.281124497991968 0.861949503421783
0.285140562248996 0.863450348377228
0.289156626506024 0.865063488483429
0.293172690763052 0.865186214447021
0.29718875502008 0.865131258964539
0.301204819277108 0.865096747875214
0.305220883534137 0.86486029624939
0.309236947791165 0.864711999893188
0.313253012048193 0.864717066287994
0.317269076305221 0.864709496498108
0.321285140562249 0.864618599414825
0.325301204819277 0.864602029323578
0.329317269076305 0.86462128162384
0.333333333333333 0.864625036716461
0.337349397590361 0.864623725414276
0.34136546184739 0.864625036716461
0.345381526104418 0.864626288414001
0.349397590361446 0.864669799804688
0.353413654618474 0.86482447385788
0.357429718875502 0.864922940731049
0.36144578313253 0.864982903003693
0.365461847389558 0.864982903003693
0.369477911646586 0.864980399608612
0.373493975903614 0.864988207817078
0.377510040160643 0.864993214607239
0.381526104417671 0.865028917789459
0.385542168674699 0.865128695964813
0.389558232931727 0.865264296531677
0.393574297188755 0.865246295928955
0.397590361445783 0.865178525447845
0.401606425702811 0.865153014659882
0.405622489959839 0.865161895751953
0.409638554216867 0.865172147750854
0.413654618473896 0.865246295928955
0.417670682730924 0.865302503108978
0.421686746987952 0.865365147590637
0.42570281124498 0.865449547767639
0.429718875502008 0.865463674068451
0.433734939759036 0.865457236766815
0.437751004016064 0.865509688854218
0.441767068273092 0.865500688552856
0.44578313253012 0.865499377250671
0.449799196787149 0.865496933460236
0.453815261044177 0.865487933158875
0.457831325301205 0.865440666675568
0.461847389558233 0.86542534828186
0.465863453815261 0.865331947803497
0.469879518072289 0.865095436573029
0.473895582329317 0.86336213350296
0.477911646586345 0.861782073974609
0.481927710843373 0.856975615024567
0.485943775100402 0.853953719139099
0.48995983935743 0.846906304359436
0.493975903614458 0.84333723783493
0.497991967871486 0.83623743057251
0.502008032128514 0.832972586154938
0.506024096385542 0.825241327285767
0.51004016064257 0.821432054042816
0.514056224899598 0.810470402240753
0.518072289156627 0.805464446544647
0.522088353413655 0.794596314430237
0.526104417670683 0.788946211338043
0.530120481927711 0.77854198217392
0.534136546184739 0.772959470748901
0.538152610441767 0.759868204593658
0.542168674698795 0.751051664352417
0.546184738955823 0.743801176548004
0.550200803212851 0.726425051689148
0.554216867469879 0.717996954917908
0.558232931726908 0.700804889202118
0.562248995983936 0.687708497047424
0.566265060240964 0.670683979988098
0.570281124497992 0.662737965583801
0.57429718875502 0.643904566764832
0.578313253012048 0.631440818309784
0.582329317269076 0.618419945240021
0.586345381526104 0.610027730464935
0.590361445783132 0.594639360904694
0.594377510040161 0.584797620773315
0.598393574297189 0.57588392496109
0.602409638554217 0.56480211019516
0.606425702811245 0.559400022029877
0.610441767068273 0.549461126327515
0.614457831325301 0.545613527297974
0.618473895582329 0.536411941051483
0.622489959839357 0.531788468360901
0.626506024096385 0.522015690803528
0.630522088353414 0.512484550476074
0.634538152610442 0.505207061767578
0.63855421686747 0.492743492126465
0.642570281124498 0.486431092023849
0.646586345381526 0.471315115690231
0.650602409638554 0.463750123977661
0.654618473895582 0.448944538831711
0.65863453815261 0.441137790679932
0.662650602409638 0.426946014165878
0.666666666666667 0.418883681297302
0.670682730923695 0.4035424888134
0.674698795180723 0.394637674093246
0.678714859437751 0.378003090620041
0.682730923694779 0.369383424520493
0.686746987951807 0.353051632642746
0.690763052208835 0.345537751913071
0.694779116465863 0.332939833402634
0.698795180722891 0.32725390791893
0.70281124497992 0.319865226745605
0.706827309236948 0.317217707633972
0.710843373493976 0.314055293798447
0.714859437751004 0.313616722822189
0.718875502008032 0.313608974218369
0.72289156626506 0.313610404729843
0.726907630522088 0.313607901334763
0.730923694779116 0.313607901334763
0.734939759036145 0.313607901334763
0.738955823293173 0.313607901334763
0.742971887550201 0.313541412353516
0.746987951807229 0.313537567853928
0.751004016064257 0.313538759946823
0.755020080321285 0.313545197248459
0.759036144578313 0.313542574644089
0.763052208835341 0.313543885946274
0.767068273092369 0.313543885946274
0.771084337349398 0.313542574644089
0.775100401606426 0.313542574644089
0.779116465863454 0.313543885946274
0.783132530120482 0.313543885946274
0.78714859437751 0.313543885946274
0.791164658634538 0.313543885946274
0.795180722891566 0.313543885946274
0.799196787148594 0.313543885946274
0.803212851405622 0.313543885946274
0.807228915662651 0.313543885946274
0.811244979919679 0.313545197248459
0.815261044176707 0.313543885946274
0.819277108433735 0.313543885946274
0.823293172690763 0.313543885946274
0.827309236947791 0.313545197248459
0.831325301204819 0.313545197248459
0.835341365461847 0.313545197248459
0.839357429718875 0.313545197248459
0.843373493975904 0.313545197248459
0.847389558232932 0.313545197248459
0.85140562248996 0.313545197248459
0.855421686746988 0.313545197248459
0.859437751004016 0.313545197248459
0.863453815261044 0.313545197248459
0.867469879518072 0.313545197248459
0.8714859437751 0.313545197248459
0.875502008032128 0.313545197248459
0.879518072289157 0.313543885946274
0.883534136546185 0.313543885946274
0.887550200803213 0.313543885946274
0.891566265060241 0.313543885946274
0.895582329317269 0.313545197248459
0.899598393574297 0.313545197248459
0.903614457831325 0.313545197248459
0.907630522088353 0.313545197248459
0.911646586345381 0.313545197248459
0.91566265060241 0.313545197248459
0.919678714859438 0.313545197248459
0.923694779116466 0.313545197248459
0.927710843373494 0.313545197248459
0.931726907630522 0.313545197248459
0.93574297188755 0.313545197248459
0.939759036144578 0.313545197248459
0.943775100401606 0.313545197248459
0.947791164658634 0.313545197248459
0.951807228915663 0.313545197248459
0.955823293172691 0.313545197248459
0.959839357429719 0.313545197248459
0.963855421686747 0.313545197248459
0.967871485943775 0.313545197248459
0.971887550200803 0.313545197248459
0.975903614457831 0.313543885946274
0.979919678714859 0.313543885946274
0.983935742971887 0.313545197248459
0.987951807228916 0.313543885946274
0.991967871485944 0.313545197248459
0.995983935742972 0.313545197248459
1 0.313545197248459
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0102640371769667
0.00401606425702811 -0.0106384623795748
0.00803212851405622 -0.011608830653131
0.0120481927710843 -0.0119206858798862
0.0160642570281124 -0.0118747837841511
0.0200803212851406 -0.011672604829073
0.0240963855421687 -0.0120535930618644
0.0281124497991968 -0.0126671632751822
0.0321285140562249 -0.0151522159576416
0.036144578313253 -0.0167616531252861
0.0401606425702811 -0.0219540596008301
0.0441767068273092 -0.0251883119344711
0.0481927710843373 -0.0322728119790554
0.0522088353413655 -0.0360311195254326
0.0562248995983936 -0.0426795482635498
0.0602409638554217 -0.044793963432312
0.0642570281124498 -0.0478221103549004
0.0682730923694779 -0.0480215474963188
0.072289156626506 -0.0479462035000324
0.0763052208835341 -0.0479309484362602
0.0803212851405622 -0.0472214184701443
0.0843373493975904 -0.0461986027657986
0.0883534136546185 -0.0438300333917141
0.0923694779116466 -0.0398416444659233
0.0963855421686747 -0.0370383113622665
0.100401606425703 -0.0290093272924423
0.104417670682731 -0.0240799058228731
0.108433734939759 -0.0113581316545606
0.112449799196787 -0.00237940740771592
0.116465863453815 0.019757267087698
0.120481927710843 0.0307621788233519
0.124497991967871 0.052962888032198
0.1285140562249 0.0653407499194145
0.132530120481928 0.0894523859024048
0.136546184738956 0.102758392691612
0.140562248995984 0.128539428114891
0.144578313253012 0.143788695335388
0.14859437751004 0.170595988631248
0.152610441767068 0.189868092536926
0.156626506024096 0.210084527730942
0.160642570281124 0.236536845564842
0.164658634538153 0.249936208128929
0.168674698795181 0.276929020881653
0.172690763052209 0.291371464729309
0.176706827309237 0.321052640676498
0.180722891566265 0.33683106303215
0.184738955823293 0.369456261396408
0.188755020080321 0.386654585599899
0.192771084337349 0.421230554580688
0.196787148594377 0.438596606254578
0.200803212851406 0.472208708524704
0.204819277108434 0.496606558561325
0.208835341365462 0.522046327590942
0.21285140562249 0.554275274276733
0.216867469879518 0.569350481033325
0.220883534136546 0.599232256412506
0.224899598393574 0.612815797328949
0.228915662650602 0.638400077819824
0.232931726907631 0.651103913784027
0.236947791164659 0.673921883106232
0.240963855421687 0.685635209083557
0.244979919678715 0.705993473529816
0.248995983935743 0.721780896186829
0.253012048192771 0.732389509677887
0.257028112449799 0.747431457042694
0.261044176706827 0.754037857055664
0.265060240963855 0.766422152519226
0.269076305220883 0.772241055965424
0.273092369477912 0.783904373645782
0.27710843373494 0.789267063140869
0.281124497991968 0.800004780292511
0.285140562248996 0.805004358291626
0.289156626506024 0.815285742282867
0.293172690763052 0.820486009120941
0.29718875502008 0.829117238521576
0.301204819277108 0.836114823818207
0.305220883534137 0.839623808860779
0.309236947791165 0.844531118869781
0.313253012048193 0.847689986228943
0.317269076305221 0.853458881378174
0.321285140562249 0.856117904186249
0.325301204819277 0.858163177967072
0.329317269076305 0.860336303710938
0.333333333333333 0.860115230083466
0.337349397590361 0.858904600143433
0.34136546184739 0.857391059398651
0.345381526104418 0.85154402256012
0.349397590361446 0.847362756729126
0.353413654618474 0.837540030479431
0.357429718875502 0.826233327388763
0.36144578313253 0.820804357528687
0.365461847389558 0.810291528701782
0.369477911646586 0.802363336086273
0.373493975903614 0.790799736976624
0.377510040160643 0.785632729530334
0.381526104417671 0.775158226490021
0.385542168674699 0.771010160446167
0.389558232931727 0.764042019844055
0.393574297188755 0.760968923568726
0.397590361445783 0.756272435188293
0.401606425702811 0.753656923770905
0.405622489959839 0.751485049724579
0.409638554216867 0.74628484249115
0.413654618473896 0.743007302284241
0.417670682730924 0.736586272716522
0.421686746987952 0.733632028102875
0.42570281124498 0.728564858436584
0.429718875502008 0.726109266281128
0.433734939759036 0.721117377281189
0.437751004016064 0.718640029430389
0.441767068273092 0.714550614356995
0.44578313253012 0.712740540504456
0.449799196787149 0.71015202999115
0.453815261044177 0.709245502948761
0.457831325301205 0.708211481571198
0.461847389558233 0.708179473876953
0.465863453815261 0.708224296569824
0.469879518072289 0.708308696746826
0.473895582329317 0.708151459693909
0.477911646586345 0.708167910575867
0.481927710843373 0.708175599575043
0.485943775100402 0.70801842212677
0.48995983935743 0.707893252372742
0.493975903614458 0.707162022590637
0.497991967871486 0.706163585186005
0.502008032128514 0.70574688911438
0.506024096385542 0.705316007137299
0.51004016064257 0.705304563045502
0.514056224899598 0.705285429954529
0.518072289156627 0.705272495746613
0.522088353413655 0.705262362957001
0.526104417670683 0.705243229866028
0.530120481927711 0.705244541168213
0.534136546184739 0.705300807952881
0.538152610441767 0.705978214740753
0.542168674698795 0.707815170288086
0.546184738955823 0.708499193191528
0.550200803212851 0.708703696727753
0.554216867469879 0.708634614944458
0.558232931726908 0.708242118358612
0.562248995983936 0.708096444606781
0.566265060240964 0.707448363304138
0.570281124497992 0.706728637218475
0.57429718875502 0.703884303569794
0.578313253012048 0.701187193393707
0.582329317269076 0.691604793071747
0.586345381526104 0.685512363910675
0.590361445783132 0.670657157897949
0.594377510040161 0.65556526184082
0.598393574297189 0.648832380771637
0.602409638554217 0.638494610786438
0.606425702811245 0.635426640510559
0.610441767068273 0.63364976644516
0.614457831325301 0.634019076824188
0.618473895582329 0.634273588657379
0.622489959839357 0.634276151657104
0.626506024096385 0.634274959564209
0.630522088353414 0.634274959564209
0.634538152610442 0.634274959564209
0.63855421686747 0.634274959564209
0.642570281124498 0.634274959564209
0.646586345381526 0.634273588657379
0.650602409638554 0.634273588657379
0.654618473895582 0.634272277355194
0.65863453815261 0.634272277355194
0.662650602409638 0.634271085262299
0.666666666666667 0.634271085262299
0.670682730923695 0.634269833564758
0.674698795180723 0.634268522262573
0.678714859437751 0.634268522262573
0.682730923694779 0.634268522262573
0.686746987951807 0.634267270565033
0.690763052208835 0.634265959262848
0.694779116465863 0.634265959262848
0.698795180722891 0.634265959262848
0.70281124497992 0.634265959262848
0.706827309236948 0.634267270565033
0.710843373493976 0.634265959262848
0.714859437751004 0.63424164056778
0.718875502008032 0.63421356678009
0.72289156626506 0.634158551692963
0.726907630522088 0.634164869785309
0.730923694779116 0.63417774438858
0.734939759036145 0.634168684482574
0.738955823293173 0.634166240692139
0.742971887550201 0.634171366691589
0.746987951807229 0.634171366691589
0.751004016064257 0.634164869785309
0.755020080321285 0.634164869785309
0.759036144578313 0.634164869785309
0.763052208835341 0.634166240692139
0.767068273092369 0.634166240692139
0.771084337349398 0.634166240692139
0.775100401606426 0.634167492389679
0.779116465863454 0.634168684482574
0.783132530120482 0.634170055389404
0.78714859437751 0.634170055389404
0.791164658634538 0.634157240390778
0.795180722891566 0.634158551692963
0.799196787148594 0.634157240390778
0.803212851405622 0.634146988391876
0.807228915662651 0.634146988391876
0.811244979919679 0.634046077728271
0.815261044176707 0.633946239948273
0.819277108433735 0.633854269981384
0.823293172690763 0.633858025074005
0.827309236947791 0.633854269981384
0.831325301204819 0.63385933637619
0.835341365461847 0.633867084980011
0.839357429718875 0.633865833282471
0.843373493975904 0.633891463279724
0.847389558232932 0.633895218372345
0.85140562248996 0.63389265537262
0.855421686746988 0.63389265537262
0.859437751004016 0.633890151977539
0.863453815261044 0.633891463279724
0.867469879518072 0.633890151977539
0.8714859437751 0.633888781070709
0.875502008032128 0.633886337280273
0.879518072289157 0.633885025978088
0.883534136546185 0.633885025978088
0.887550200803213 0.633883655071259
0.891566265060241 0.633883655071259
0.895582329317269 0.633872210979462
0.899598393574297 0.633872210979462
0.903614457831325 0.633872210979462
0.907630522088353 0.633870959281921
0.911646586345381 0.633869647979736
0.91566265060241 0.633868396282196
0.919678714859438 0.633865833282471
0.923694779116466 0.633858025074005
0.927710843373494 0.63385933637619
0.931726907630522 0.63385933637619
0.93574297188755 0.63385933637619
0.939759036144578 0.63385933637619
0.943775100401606 0.633855581283569
0.947791164658634 0.633854269981384
0.951807228915663 0.633854269981384
0.955823293172691 0.633855581283569
0.959839357429719 0.633855581283569
0.963855421686747 0.633853018283844
0.967871485943775 0.633827388286591
0.971887550200803 0.633831202983856
0.975903614457831 0.63383013010025
0.979919678714859 0.63383013010025
0.983935742971887 0.63383013010025
0.987951807228916 0.633828699588776
0.991967871485944 0.633831202983856
0.995983935742972 0.63383013010025
1 0.633826196193695
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0155396433547139
0.00401606425702811 -0.0155626470223069
0.00803212851405622 -0.0155179491266608
0.0120481927710843 -0.0155101995915174
0.0160642570281124 -0.0154949286952615
0.0200803212851406 -0.0155113870278001
0.0240963855421687 -0.0155420172959566
0.0281124497991968 -0.015503759495914
0.0321285140562249 -0.0155255766585469
0.036144578313253 -0.0155229410156608
0.0401606425702811 -0.0154807567596436
0.0441767068273092 -0.0155101995915174
0.0481927710843373 -0.0154987508431077
0.0522088353413655 -0.015503759495914
0.0562248995983936 -0.0155293811112642
0.0602409638554217 -0.0155472708866
0.0642570281124498 -0.0155128175392747
0.0682730923694779 -0.0155011415481567
0.072289156626506 -0.0155051909387112
0.0763052208835341 -0.0154987508431077
0.0803212851405622 -0.0159474574029446
0.0843373493975904 -0.0160267297178507
0.0883534136546185 -0.0157632734626532
0.0923694779116466 -0.0157045070081949
0.0963855421686747 -0.0155984088778496
0.100401606425703 -0.015384903177619
0.104417670682731 -0.0147904083132744
0.108433734939759 -0.0138047868385911
0.112449799196787 -0.0093500604853034
0.116465863453815 -0.00608252501115203
0.120481927710843 0.00608812738209963
0.124497991967871 0.0138834659010172
0.1285140562249 0.0244154799729586
0.132530120481928 0.0466542057693005
0.136546184738956 0.0683844089508057
0.140562248995984 0.0902551263570786
0.144578313253012 0.108343355357647
0.14859437751004 0.141153916716576
0.152610441767068 0.178429707884789
0.156626506024096 0.196025714278221
0.160642570281124 0.237642511725426
0.164658634538153 0.257705807685852
0.168674698795181 0.294757843017578
0.172690763052209 0.322907686233521
0.176706827309237 0.368795245885849
0.180722891566265 0.390234082937241
0.184738955823293 0.439905494451523
0.188755020080321 0.464910715818405
0.192771084337349 0.510095417499542
0.196787148594377 0.53485119342804
0.200803212851406 0.579708635807037
0.204819277108434 0.608239352703094
0.208835341365462 0.650087654590607
0.21285140562249 0.670646727085114
0.216867469879518 0.706300318241119
0.220883534136546 0.72405880689621
0.224899598393574 0.755147457122803
0.228915662650602 0.770374715328217
0.232931726907631 0.797067284584045
0.236947791164659 0.809341609477997
0.240963855421687 0.830946505069733
0.244979919678715 0.840868830680847
0.248995983935743 0.860685288906097
0.253012048192771 0.867496132850647
0.257028112449799 0.881767332553864
0.261044176706827 0.88771653175354
0.265060240963855 0.898359894752502
0.269076305220883 0.903027057647705
0.273092369477912 0.906961679458618
0.27710843373494 0.912357449531555
0.281124497991968 0.914419233798981
0.285140562248996 0.916220486164093
0.289156626506024 0.917332708835602
0.293172690763052 0.919356226921082
0.29718875502008 0.920311152935028
0.301204819277108 0.92137211561203
0.305220883534137 0.921454012393951
0.309236947791165 0.921317160129547
0.313253012048193 0.921398937702179
0.317269076305221 0.922661960124969
0.321285140562249 0.923542678356171
0.325301204819277 0.925443530082703
0.329317269076305 0.926381826400757
0.333333333333333 0.928846418857574
0.337349397590361 0.930694818496704
0.34136546184739 0.934503018856049
0.345381526104418 0.936420500278473
0.349397590361446 0.939557433128357
0.353413654618474 0.941625773906708
0.357429718875502 0.942221462726593
0.36144578313253 0.942621529102325
0.365461847389558 0.942598581314087
0.369477911646586 0.942006766796112
0.373493975903614 0.94104790687561
0.377510040160643 0.939246773719788
0.381526104417671 0.93905770778656
0.385542168674699 0.939772248268127
0.389558232931727 0.940357685089111
0.393574297188755 0.941404581069946
0.397590361445783 0.941737055778503
0.401606425702811 0.941739559173584
0.405622489959839 0.941558063030243
0.409638554216867 0.940553188323975
0.413654618473896 0.939897537231445
0.417670682730924 0.938518226146698
0.421686746987952 0.937856078147888
0.42570281124498 0.93674772977829
0.429718875502008 0.936417937278748
0.433734939759036 0.935491144657135
0.437751004016064 0.934807300567627
0.441767068273092 0.933969914913177
0.44578313253012 0.933576226234436
0.449799196787149 0.933229744434357
0.453815261044177 0.932958781719208
0.457831325301205 0.932316958904266
0.461847389558233 0.932028114795685
0.465863453815261 0.930583655834198
0.469879518072289 0.929306626319885
0.473895582329317 0.925108730792999
0.477911646586345 0.922592878341675
0.481927710843373 0.913290619850159
0.485943775100402 0.907433390617371
0.48995983935743 0.895327627658844
0.493975903614458 0.887512028217316
0.497991967871486 0.873481214046478
0.502008032128514 0.865211844444275
0.506024096385542 0.850637674331665
0.51004016064257 0.843394756317139
0.514056224899598 0.83040714263916
0.518072289156627 0.825183868408203
0.522088353413655 0.816098809242249
0.526104417670683 0.811691284179688
0.530120481927711 0.805038750171661
0.534136546184739 0.803187787532806
0.538152610441767 0.801058173179626
0.542168674698795 0.800949573516846
0.546184738955823 0.801237165927887
0.550200803212851 0.801313877105713
0.554216867469879 0.801772832870483
0.558232931726908 0.802054047584534
0.562248995983936 0.802156269550323
0.566265060240964 0.802194714546204
0.570281124497992 0.802030980587006
0.57429718875502 0.801866173744202
0.578313253012048 0.801662862300873
0.582329317269076 0.801101684570312
0.586345381526104 0.801095366477966
0.590361445783132 0.801041543483734
0.594377510040161 0.800932824611664
0.598393574297189 0.799998462200165
0.602409638554217 0.799289047718048
0.606425702811245 0.797730803489685
0.610441767068273 0.797279596328735
0.614457831325301 0.797151684761047
0.618473895582329 0.797159254550934
0.622489959839357 0.797151684761047
0.626506024096385 0.797174632549286
0.630522088353414 0.797230899333954
0.634538152610442 0.797315180301666
0.63855421686747 0.79745078086853
0.642570281124498 0.797467470169067
0.646586345381526 0.797500669956207
0.650602409638554 0.797505676746368
0.654618473895582 0.797500669956207
0.65863453815261 0.797508358955383
0.662650602409638 0.79751980304718
0.666666666666667 0.797524988651276
0.670682730923695 0.79752105474472
0.674698795180723 0.797532677650452
0.678714859437751 0.797541439533234
0.682730923694779 0.797547876834869
0.686746987951807 0.797555685043335
0.690763052208835 0.797554194927216
0.694779116465863 0.79755300283432
0.698795180722891 0.797542750835419
0.70281124497992 0.797547876834869
0.706827309236948 0.797547876834869
0.710843373493976 0.797555685043335
0.714859437751004 0.797550439834595
0.718875502008032 0.797541439533234
0.72289156626506 0.797526061534882
0.726907630522088 0.797494232654572
0.730923694779116 0.797483921051025
0.734939759036145 0.797483921051025
0.738955823293173 0.797490417957306
0.742971887550201 0.797485291957855
0.746987951807229 0.797443091869354
0.751004016064257 0.797436773777008
0.755020080321285 0.797348499298096
0.759036144578313 0.797251403331757
0.763052208835341 0.797218203544617
0.767068273092369 0.797221958637238
0.771084337349398 0.797244966030121
0.775100401606426 0.797260344028473
0.779116465863454 0.797257721424103
0.783132530120482 0.797247469425201
0.78714859437751 0.797252774238586
0.791164658634538 0.797255218029022
0.795180722891566 0.797259092330933
0.799196787148594 0.797259092330933
0.803212851405622 0.797257721424103
0.807228915662651 0.797284543514252
0.811244979919679 0.797302484512329
0.815261044176707 0.797349750995636
0.819277108433735 0.797353625297546
0.823293172690763 0.797374129295349
0.827309236947791 0.79737788438797
0.831325301204819 0.797397077083588
0.835341365461847 0.79745078086853
0.839357429718875 0.797461032867432
0.843373493975904 0.797463595867157
0.847389558232932 0.797462344169617
0.85140562248996 0.797462344169617
0.855421686746988 0.797462344169617
0.859437751004016 0.7974494099617
0.863453815261044 0.797440648078918
0.867469879518072 0.797434031963348
0.8714859437751 0.797436773777008
0.875502008032128 0.797434031963348
0.879518072289157 0.79745078086853
0.883534136546185 0.79745215177536
0.887550200803213 0.797454714775085
0.891566265060241 0.797456026077271
0.895582329317269 0.79745078086853
0.899598393574297 0.797453224658966
0.903614457831325 0.797440648078918
0.907630522088353 0.797446966171265
0.911646586345381 0.79744565486908
0.91566265060241 0.797446966171265
0.919678714859438 0.79744565486908
0.923694779116466 0.797418832778931
0.927710843373494 0.797422587871552
0.931726907630522 0.797404766082764
0.93574297188755 0.797363877296448
0.939759036144578 0.79731023311615
0.943775100401606 0.797128617763519
0.947791164658634 0.797109484672546
0.951807228915663 0.797115802764893
0.955823293172691 0.797114610671997
0.959839357429719 0.797115802764893
0.963855421686747 0.797114610671997
0.967871485943775 0.797113239765167
0.971887550200803 0.797110736370087
0.975903614457831 0.797110736370087
0.979919678714859 0.797117054462433
0.983935742971887 0.797113239765167
0.987951807228916 0.797113239765167
0.991967871485944 0.797111928462982
0.995983935742972 0.797111928462982
1 0.797109484672546
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131875155493617
0.00401606425702811 -0.0131720174103975
0.00803212851405622 -0.0129995262250304
0.0120481927710843 -0.0127336950972676
0.0160642570281124 -0.0127184232696891
0.0200803212851406 -0.0128066502511501
0.0240963855421687 -0.012908804230392
0.0281124497991968 -0.0130314836278558
0.0321285140562249 -0.0130314836278558
0.036144578313253 -0.0129867680370808
0.0401606425702811 -0.0128831826150417
0.0441767068273092 -0.0128768645226955
0.0481927710843373 -0.0126570407301188
0.0522088353413655 -0.012781010940671
0.0562248995983936 -0.0140374740585685
0.0602409638554217 -0.0140605997294188
0.0642570281124498 -0.0137014277279377
0.0682730923694779 -0.0137052498757839
0.072289156626506 -0.0136349136009812
0.0763052208835341 -0.0127783929929137
0.0803212851405622 -0.0121827125549316
0.0843373493975904 -0.0103993350639939
0.0883534136546185 -0.00928996875882149
0.0923694779116466 -0.00595734966918826
0.0963855421686747 -0.00333045469596982
0.100401606425703 0.00374638405628502
0.104417670682731 0.0083725368604064
0.108433734939759 0.0194069091230631
0.112449799196787 0.0321403592824936
0.116465863453815 0.0394329912960529
0.120481927710843 0.0563849210739136
0.124497991967871 0.0657075420022011
0.1285140562249 0.0877305120229721
0.132530120481928 0.100923992693424
0.136546184738956 0.128857731819153
0.140562248995984 0.141199931502342
0.144578313253012 0.170091137290001
0.14859437751004 0.181888803839684
0.152610441767068 0.209725365042686
0.156626506024096 0.225118860602379
0.160642570281124 0.259951829910278
0.164658634538153 0.277150243520737
0.168674698795181 0.322401374578476
0.172690763052209 0.342950314283371
0.176706827309237 0.387803882360458
0.180722891566265 0.411969274282455
0.184738955823293 0.459028005599976
0.188755020080321 0.485351085662842
0.192771084337349 0.532385349273682
0.196787148594377 0.555239200592041
0.200803212851406 0.601027131080627
0.204819277108434 0.619240581989288
0.208835341365462 0.653944313526154
0.21285140562249 0.671432971954346
0.216867469879518 0.703698992729187
0.220883534136546 0.717856407165527
0.224899598393574 0.743694961071014
0.228915662650602 0.754055678844452
0.232931726907631 0.776834070682526
0.236947791164659 0.787350833415985
0.240963855421687 0.804344594478607
0.244979919678715 0.812146306037903
0.248995983935743 0.824783742427826
0.253012048192771 0.829559564590454
0.257028112449799 0.837903141975403
0.261044176706827 0.841964364051819
0.265060240963855 0.849713504314423
0.269076305220883 0.852780103683472
0.273092369477912 0.857282400131226
0.27710843373494 0.85919862985611
0.281124497991968 0.862927436828613
0.285140562248996 0.86496764421463
0.289156626506024 0.869384229183197
0.293172690763052 0.871419310569763
0.29718875502008 0.875812888145447
0.301204819277108 0.879438161849976
0.305220883534137 0.880997717380524
0.309236947791165 0.883026361465454
0.313253012048193 0.883867621421814
0.317269076305221 0.885181605815887
0.321285140562249 0.88604074716568
0.325301204819277 0.88729602098465
0.329317269076305 0.887868702411652
0.333333333333333 0.887947976589203
0.337349397590361 0.887894213199615
0.34136546184739 0.887951731681824
0.345381526104418 0.887945353984833
0.349397590361446 0.887945353984833
0.353413654618474 0.887940287590027
0.357429718875502 0.887944102287292
0.36144578313253 0.887950479984283
0.365461847389558 0.88799262046814
0.369477911646586 0.887979924678802
0.373493975903614 0.887982547283173
0.377510040160643 0.887988865375519
0.381526104417671 0.88785982131958
0.385542168674699 0.887673139572144
0.389558232931727 0.887402057647705
0.393574297188755 0.887181043624878
0.397590361445783 0.887003302574158
0.401606425702811 0.8866006731987
0.405622489959839 0.885710835456848
0.409638554216867 0.885831117630005
0.413654618473896 0.886210799217224
0.417670682730924 0.886131525039673
0.421686746987952 0.885911583900452
0.42570281124498 0.885880887508392
0.429718875502008 0.885842561721802
0.433734939759036 0.885818302631378
0.437751004016064 0.885814368724823
0.441767068273092 0.885322272777557
0.44578313253012 0.885152339935303
0.449799196787149 0.885159969329834
0.453815261044177 0.885138273239136
0.457831325301205 0.88502448797226
0.461847389558233 0.884244620800018
0.465863453815261 0.883757591247559
0.469879518072289 0.882351458072662
0.473895582329317 0.881676554679871
0.477911646586345 0.880303621292114
0.481927710843373 0.879645228385925
0.485943775100402 0.87730461359024
0.48995983935743 0.872875332832336
0.493975903614458 0.869499266147614
0.497991967871486 0.861766755580902
0.502008032128514 0.857500910758972
0.506024096385542 0.846375823020935
0.51004016064257 0.841019690036774
0.514056224899598 0.829587638378143
0.518072289156627 0.824501216411591
0.522088353413655 0.815748691558838
0.526104417670683 0.811896979808807
0.530120481927711 0.807125091552734
0.534136546184739 0.806379854679108
0.538152610441767 0.80748176574707
0.542168674698795 0.809235513210297
0.546184738955823 0.814910054206848
0.550200803212851 0.820217609405518
0.554216867469879 0.826873898506165
0.558232931726908 0.835365653038025
0.562248995983936 0.840247571468353
0.566265060240964 0.850113570690155
0.570281124497992 0.855653941631317
0.57429718875502 0.869455814361572
0.578313253012048 0.877392888069153
0.582329317269076 0.893838465213776
0.586345381526104 0.901770353317261
0.590361445783132 0.92032128572464
0.594377510040161 0.928089678287506
0.598393574297189 0.946866869926453
0.602409638554217 0.955940365791321
0.606425702811245 0.973852157592773
0.610441767068273 0.981084823608398
0.614457831325301 0.996555089950562
0.618473895582329 1.00343751907349
0.622489959839357 1.01628458499908
0.626506024096385 1.02071905136108
0.630522088353414 1.02818822860718
0.634538152610442 1.03157079219818
0.63855421686747 1.03689873218536
0.642570281124498 1.03925979137421
0.646586345381526 1.04349613189697
0.650602409638554 1.04554533958435
0.654618473895582 1.05028641223907
0.65863453815261 1.05266678333282
0.662650602409638 1.05639815330505
0.666666666666667 1.05914402008057
0.670682730923695 1.06014239788055
0.674698795180723 1.06075203418732
0.678714859437751 1.06073558330536
0.682730923694779 1.06006574630737
0.686746987951807 1.05885493755341
0.690763052208835 1.05571556091309
0.694779116465863 1.0544410943985
0.698795180722891 1.05437839031219
0.70281124497992 1.05489873886108
0.706827309236948 1.05722522735596
0.710843373493976 1.05812776088715
0.714859437751004 1.05960416793823
0.718875502008032 1.05926299095154
0.72289156626506 1.05859553813934
0.726907630522088 1.05520033836365
0.730923694779116 1.05117750167847
0.734939759036145 1.04206824302673
0.738955823293173 1.03344464302063
0.742971887550201 1.02436864376068
0.746987951807229 1.01178240776062
0.751004016064257 1.00548160076141
0.755020080321285 0.994733452796936
0.759036144578313 0.990269541740417
0.763052208835341 0.98417717218399
0.767068273092369 0.981754660606384
0.771084337349398 0.98005199432373
0.775100401606426 0.978029668331146
0.779116465863454 0.97787618637085
0.783132530120482 0.977904438972473
0.78714859437751 0.977904438972473
0.791164658634538 0.977906882762909
0.795180722891566 0.977910816669464
0.799196787148594 0.977915942668915
0.803212851405622 0.978238046169281
0.807228915662651 0.978234171867371
0.811244979919679 0.978234171867371
0.815261044176707 0.978231728076935
0.819277108433735 0.978231728076935
0.823293172690763 0.978231728076935
0.827309236947791 0.978239297866821
0.831325301204819 0.978239297866821
0.835341365461847 0.978236734867096
0.839357429718875 0.97823292016983
0.843373493975904 0.97823292016983
0.847389558232932 0.978231728076935
0.85140562248996 0.97823292016983
0.855421686746988 0.97823292016983
0.859437751004016 0.97823292016983
0.863453815261044 0.978231728076935
0.867469879518072 0.978226602077484
0.8714859437751 0.978225290775299
0.875502008032128 0.978220224380493
0.879518072289157 0.978119134902954
0.883534136546185 0.978039920330048
0.887550200803213 0.978056490421295
0.891566265060241 0.978079438209534
0.895582329317269 0.978100061416626
0.899598393574297 0.978088438510895
0.903614457831325 0.978078246116638
0.907630522088353 0.978011786937714
0.911646586345381 0.97784698009491
0.91566265060241 0.977607846260071
0.919678714859438 0.977348387241364
0.923694779116466 0.976839542388916
0.927710843373494 0.976839542388916
0.931726907630522 0.976702809333801
0.93574297188755 0.976549327373505
0.939759036144578 0.975970208644867
0.943775100401606 0.975654602050781
0.947791164658634 0.974989831447601
0.951807228915663 0.974769949913025
0.955823293172691 0.974410831928253
0.959839357429719 0.974253535270691
0.963855421686747 0.974275290966034
0.967871485943775 0.974312365055084
0.971887550200803 0.974288046360016
0.975903614457831 0.974326372146606
0.979919678714859 0.974344313144684
0.983935742971887 0.97435450553894
0.987951807228916 0.974412083625793
0.991967871485944 0.974417150020599
0.995983935742972 0.974553883075714
1 0.974523305892944
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0138509152457118
0.00401606425702811 -0.01374994777143
0.00803212851405622 -0.0137677155435085
0.0120481927710843 -0.013899558223784
0.0160642570281124 -0.0138393612578511
0.0200803212851406 -0.0138739189133048
0.0240963855421687 -0.0138190984725952
0.0281124497991968 -0.0137946456670761
0.0321285140562249 -0.0137448171153665
0.036144578313253 -0.0134355966001749
0.0401606425702811 -0.013326758518815
0.0441767068273092 -0.0130787994712591
0.0481927710843373 -0.0124039500951767
0.0522088353413655 -0.00868259370326996
0.0562248995983936 -0.0035630373749882
0.0602409638554217 0.00385248265229166
0.0642570281124498 0.0174193289130926
0.0682730923694779 0.0262703821063042
0.072289156626506 0.0477920733392239
0.0763052208835341 0.0603029578924179
0.0803212851405622 0.0889513343572617
0.0843373493975904 0.10613701492548
0.0883534136546185 0.146552309393883
0.0923694779116466 0.168644160032272
0.0963855421686747 0.216216549277306
0.100401606425703 0.264030814170837
0.104417670682731 0.290140479803085
0.108433734939759 0.346039980649948
0.112449799196787 0.373109698295593
0.116465863453815 0.422069191932678
0.120481927710843 0.448247790336609
0.124497991967871 0.496389240026474
0.1285140562249 0.521269142627716
0.132530120481928 0.566407740116119
0.136546184738956 0.589913487434387
0.140562248995984 0.632047951221466
0.144578313253012 0.652664721012115
0.14859437751004 0.69180691242218
0.152610441767068 0.709741711616516
0.156626506024096 0.742673575878143
0.160642570281124 0.756093323230743
0.164658634538153 0.786375463008881
0.168674698795181 0.798465669155121
0.172690763052209 0.820506393909454
0.176706827309237 0.829936563968658
0.180722891566265 0.849779963493347
0.184738955823293 0.857810378074646
0.188755020080321 0.873937606811523
0.192771084337349 0.881718695163727
0.196787148594377 0.89191335439682
0.200803212851406 0.899493634700775
0.204819277108434 0.907490909099579
0.208835341365462 0.910012900829315
0.21285140562249 0.912370145320892
0.216867469879518 0.912535130977631
0.220883534136546 0.911991715431213
0.224899598393574 0.91183066368103
0.228915662650602 0.912049293518066
0.232931726907631 0.912481427192688
0.236947791164659 0.914176464080811
0.240963855421687 0.915110945701599
0.244979919678715 0.917306959629059
0.248995983935743 0.91836678981781
0.253012048192771 0.919781863689423
0.257028112449799 0.920141100883484
0.261044176706827 0.92014878988266
0.265060240963855 0.920010685920715
0.269076305220883 0.919666886329651
0.273092369477912 0.919489145278931
0.27710843373494 0.919018805027008
0.281124497991968 0.919058322906494
0.285140562248996 0.91987007856369
0.289156626506024 0.920473396778107
0.293172690763052 0.920546293258667
0.29718875502008 0.920493841171265
0.301204819277108 0.920439004898071
0.305220883534137 0.920877397060394
0.309236947791165 0.92291247844696
0.313253012048193 0.924472093582153
0.317269076305221 0.928203523159027
0.321285140562249 0.93035614490509
0.325301204819277 0.933560848236084
0.329317269076305 0.934956729412079
0.333333333333333 0.937416315078735
0.337349397590361 0.93853485584259
0.34136546184739 0.940009951591492
0.345381526104418 0.940457463264465
0.349397590361446 0.940950810909271
0.353413654618474 0.940831959247589
0.357429718875502 0.940831959247589
0.36144578313253 0.940840840339661
0.365461847389558 0.940846025943756
0.369477911646586 0.940863907337189
0.373493975903614 0.940825581550598
0.377510040160643 0.940825581550598
0.381526104417671 0.940824270248413
0.385542168674699 0.940794885158539
0.389558232931727 0.94083970785141
0.393574297188755 0.940753996372223
0.397590361445783 0.940704047679901
0.401606425702811 0.94063001871109
0.405622489959839 0.94041645526886
0.409638554216867 0.937632262706757
0.413654618473896 0.93513959646225
0.417670682730924 0.926875233650208
0.421686746987952 0.922332108020782
0.42570281124498 0.911651849746704
0.429718875502008 0.90536504983902
0.433734939759036 0.898139953613281
0.437751004016064 0.889636635780334
0.441767068273092 0.881302058696747
0.44578313253012 0.877427399158478
0.449799196787149 0.872955858707428
0.453815261044177 0.867910325527191
0.457831325301205 0.866127192974091
0.461847389558233 0.864263415336609
0.465863453815261 0.863959014415741
0.469879518072289 0.863961637020111
0.473895582329317 0.863984644412994
0.477911646586345 0.86381459236145
0.481927710843373 0.863781452178955
0.485943775100402 0.863810777664185
0.48995983935743 0.8638516664505
0.493975903614458 0.863852918148041
0.497991967871486 0.86384791135788
0.502008032128514 0.863878488540649
0.506024096385542 0.863938570022583
0.51004016064257 0.864024221897125
0.514056224899598 0.864132940769196
0.518072289156627 0.864158511161804
0.522088353413655 0.864159762859344
0.526104417670683 0.864157199859619
0.530120481927711 0.864172518253326
0.534136546184739 0.864120066165924
0.538152610441767 0.864136755466461
0.542168674698795 0.86412912607193
0.546184738955823 0.864098429679871
0.550200803212851 0.863947510719299
0.554216867469879 0.86367279291153
0.558232931726908 0.863493740558624
0.562248995983936 0.863015651702881
0.566265060240964 0.862743318080902
0.570281124497992 0.861702859401703
0.57429718875502 0.860785067081451
0.578313253012048 0.858798444271088
0.582329317269076 0.857469022274017
0.586345381526104 0.855037689208984
0.590361445783132 0.853290259838104
0.594377510040161 0.853079259395599
0.598393574297189 0.853129208087921
0.602409638554217 0.853178977966309
0.606425702811245 0.853441059589386
0.610441767068273 0.853466629981995
0.614457831325301 0.853721022605896
0.618473895582329 0.853728652000427
0.622489959839357 0.853724896907806
0.626506024096385 0.853727340698242
0.630522088353414 0.85368400812149
0.634538152610442 0.853686451911926
0.63855421686747 0.853526771068573
0.642570281124498 0.853529274463654
0.646586345381526 0.853513896465302
0.650602409638554 0.853530526161194
0.654618473895582 0.853314578533173
0.65863453815261 0.853171288967133
0.662650602409638 0.85340279340744
0.666666666666667 0.853415489196777
0.670682730923695 0.853113770484924
0.674698795180723 0.8528773188591
0.678714859437751 0.8528773188591
0.682730923694779 0.852795422077179
0.686746987951807 0.8526970744133
0.690763052208835 0.852695822715759
0.694779116465863 0.852730333805084
0.698795180722891 0.852727770805359
0.70281124497992 0.85273289680481
0.706827309236948 0.852718830108643
0.710843373493976 0.852716267108917
0.714859437751004 0.852717518806458
0.718875502008032 0.852716267108917
0.72289156626506 0.852708697319031
0.726907630522088 0.852736711502075
0.730923694779116 0.852748215198517
0.734939759036145 0.852722585201263
0.738955823293173 0.85273289680481
0.742971887550201 0.852755904197693
0.746987951807229 0.852762281894684
0.751004016064257 0.852766215801239
0.755020080321285 0.852761030197144
0.759036144578313 0.852776348590851
0.763052208835341 0.852776348590851
0.767068273092369 0.8527712225914
0.771084337349398 0.852749407291412
0.775100401606426 0.852743089199066
0.779116465863454 0.852722585201263
0.783132530120482 0.852675318717957
0.78714859437751 0.852676570415497
0.791164658634538 0.852678000926971
0.795180722891566 0.852721333503723
0.799196787148594 0.852717518806458
0.803212851405622 0.852715015411377
0.807228915662651 0.85262805223465
0.811244979919679 0.852428674697876
0.815261044176707 0.851981222629547
0.819277108433735 0.85178941488266
0.823293172690763 0.850980222225189
0.827309236947791 0.850417852401733
0.831325301204819 0.848933637142181
0.835341365461847 0.847951948642731
0.839357429718875 0.845498979091644
0.843373493975904 0.844194948673248
0.847389558232932 0.840850949287415
0.85140562248996 0.839066386222839
0.855421686746988 0.834920763969421
0.859437751004016 0.832777082920074
0.863453815261044 0.827977061271667
0.867469879518072 0.825637638568878
0.8714859437751 0.820037364959717
0.875502008032128 0.817016661167145
0.879518072289157 0.810046076774597
0.883534136546185 0.806851446628571
0.887550200803213 0.799292862415314
0.891566265060241 0.79528146982193
0.895582329317269 0.787707507610321
0.899598393574297 0.783496737480164
0.903614457831325 0.775840878486633
0.907630522088353 0.772668123245239
0.911646586345381 0.764920175075531
0.91566265060241 0.761695027351379
0.919678714859438 0.755617797374725
0.923694779116466 0.753062605857849
0.927710843373494 0.74614542722702
0.931726907630522 0.742801427841187
0.93574297188755 0.735044598579407
0.939759036144578 0.731834709644318
0.943775100401606 0.726477384567261
0.947791164658634 0.723750710487366
0.951807228915663 0.71853643655777
0.955823293172691 0.715966999530792
0.959839357429719 0.710875451564789
0.963855421686747 0.708495259284973
0.967871485943775 0.704073548316956
0.971887550200803 0.701873660087585
0.975903614457831 0.697946608066559
0.979919678714859 0.695955038070679
0.983935742971887 0.692788600921631
0.987951807228916 0.691365957260132
0.991967871485944 0.689025163650513
0.995983935742972 0.68796169757843
1 0.686263978481293
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00780069688335061
0.00401606425702811 -0.00784038566052914
0.00803212851405622 -0.00769709376618266
0.0120481927710843 -0.00769578479230404
0.0160642570281124 -0.00786578003317118
0.0200803212851406 -0.00795280188322067
0.0240963855421687 -0.00809466280043125
0.0281124497991968 -0.00807165913283825
0.0321285140562249 -0.0080410111695528
0.036144578313253 -0.00800776295363903
0.0401606425702811 -0.00719986716285348
0.0441767068273092 -0.00646089483052492
0.0481927710843373 -0.0032063617836684
0.0522088353413655 -0.000811927195172757
0.0562248995983936 0.00592457270249724
0.0602409638554217 0.0102274371311069
0.0642570281124498 0.0258523058146238
0.0682730923694779 0.0352773629128933
0.072289156626506 0.059055432677269
0.0763052208835341 0.0738824382424355
0.0803212851405622 0.105932459235191
0.0843373493975904 0.125612124800682
0.0883534136546185 0.16316531598568
0.0923694779116466 0.185019373893738
0.0963855421686747 0.227373838424683
0.100401606425703 0.251201868057251
0.104417670682731 0.297364205121994
0.108433734939759 0.32192075252533
0.112449799196787 0.367919564247131
0.116465863453815 0.392550319433212
0.120481927710843 0.439371347427368
0.124497991967871 0.462593078613281
0.1285140562249 0.506729602813721
0.132530120481928 0.551230311393738
0.136546184738956 0.573157250881195
0.140562248995984 0.607567012310028
0.144578313253012 0.638967573642731
0.14859437751004 0.657225787639618
0.152610441767068 0.690419912338257
0.156626506024096 0.719553887844086
0.160642570281124 0.733733057975769
0.164658634538153 0.757135212421417
0.168674698795181 0.769091367721558
0.172690763052209 0.777694463729858
0.176706827309237 0.791702091693878
0.180722891566265 0.803152024745941
0.184738955823293 0.807658195495605
0.188755020080321 0.814869165420532
0.192771084337349 0.817837417125702
0.196787148594377 0.822532773017883
0.200803212851406 0.82442444562912
0.204819277108434 0.827553868293762
0.208835341365462 0.829034209251404
0.21285140562249 0.831673920154572
0.216867469879518 0.833053231239319
0.220883534136546 0.835131764411926
0.224899598393574 0.836503386497498
0.228915662650602 0.838440001010895
0.232931726907631 0.841166615486145
0.236947791164659 0.842662334442139
0.240963855421687 0.845795452594757
0.244979919678715 0.847058415412903
0.248995983935743 0.848596215248108
0.253012048192771 0.848693430423737
0.257028112449799 0.848286986351013
0.261044176706827 0.848235785961151
0.265060240963855 0.848212659358978
0.269076305220883 0.847884237766266
0.273092369477912 0.846847534179688
0.27710843373494 0.846186697483063
0.281124497991968 0.844610393047333
0.285140562248996 0.843398690223694
0.289156626506024 0.840228319168091
0.293172690763052 0.838051378726959
0.29718875502008 0.832598090171814
0.301204819277108 0.828884601593018
0.305220883534137 0.820854127407074
0.309236947791165 0.815651416778564
0.313253012048193 0.805625557899475
0.317269076305221 0.800155699253082
0.321285140562249 0.788884818553925
0.325301204819277 0.783703804016113
0.329317269076305 0.773042619228363
0.333333333333333 0.767754316329956
0.337349397590361 0.758666634559631
0.34136546184739 0.74922376871109
0.345381526104418 0.744989931583405
0.349397590361446 0.735902309417725
0.353413654618474 0.731511354446411
0.357429718875502 0.722294747829437
0.36144578313253 0.717261850833893
0.365461847389558 0.707716703414917
0.369477911646586 0.703661859035492
0.373493975903614 0.694149971008301
0.377510040160643 0.689737141132355
0.381526104417671 0.682462334632874
0.385542168674699 0.678683698177338
0.389558232931727 0.672134697437286
0.393574297188755 0.668688535690308
0.397590361445783 0.664255201816559
0.401606425702811 0.662443876266479
0.405622489959839 0.659391224384308
0.409638554216867 0.658020973205566
0.413654618473896 0.65626186132431
0.417670682730924 0.655858039855957
0.421686746987952 0.655896425247192
0.42570281124498 0.655832350254059
0.429718875502008 0.655865669250488
0.433734939759036 0.655836164951324
0.437751004016064 0.655840039253235
0.441767068273092 0.655760884284973
0.44578313253012 0.655698180198669
0.449799196787149 0.655810654163361
0.453815261044177 0.65588104724884
0.457831325301205 0.655970394611359
0.461847389558233 0.655974268913269
0.465863453815261 0.655981957912445
0.469879518072289 0.655992209911346
0.473895582329317 0.655998528003693
0.477911646586345 0.65598464012146
0.481927710843373 0.655996024608612
0.485943775100402 0.655992209911346
0.48995983935743 0.656026780605316
0.493975903614458 0.655998528003693
0.497991967871486 0.655928254127502
0.502008032128514 0.655956327915192
0.506024096385542 0.655994772911072
0.51004016064257 0.65598076581955
0.514056224899598 0.655975520610809
0.518072289156627 0.655955135822296
0.522088353413655 0.655938565731049
0.526104417670683 0.655976951122284
0.530120481927711 0.655981957912445
0.534136546184739 0.655976951122284
0.538152610441767 0.656063854694366
0.542168674698795 0.65608811378479
0.546184738955823 0.656090557575226
0.550200803212851 0.656090557575226
0.554216867469879 0.655999898910522
0.558232931726908 0.655838847160339
0.562248995983936 0.654574513435364
0.566265060240964 0.653803646564484
0.570281124497992 0.65378326177597
0.57429718875502 0.653891861438751
0.578313253012048 0.653889417648315
0.582329317269076 0.653889417648315
0.586345381526104 0.653888046741486
0.590361445783132 0.653888046741486
0.594377510040161 0.653888046741486
0.598393574297189 0.653888046741486
0.602409638554217 0.653888046741486
0.606425702811245 0.653888046741486
0.610441767068273 0.653889417648315
0.614457831325301 0.653889417648315
0.618473895582329 0.653889417648315
0.622489959839357 0.653889417648315
0.626506024096385 0.653889417648315
0.630522088353414 0.6538907289505
0.634538152610442 0.653888046741486
0.63855421686747 0.65388685464859
0.642570281124498 0.65388685464859
0.646586345381526 0.65388685464859
0.650602409638554 0.65388685464859
0.654618473895582 0.65388685464859
0.65863453815261 0.653888046741486
0.662650602409638 0.65388685464859
0.666666666666667 0.653888046741486
0.670682730923695 0.653888046741486
0.674698795180723 0.653889417648315
0.678714859437751 0.653889417648315
0.682730923694779 0.653889417648315
0.686746987951807 0.653889417648315
0.690763052208835 0.6538907289505
0.694779116465863 0.6538907289505
0.698795180722891 0.653889417648315
0.70281124497992 0.653889417648315
0.706827309236948 0.653889417648315
0.710843373493976 0.6538907289505
0.714859437751004 0.653889417648315
0.718875502008032 0.653889417648315
0.72289156626506 0.653889417648315
0.726907630522088 0.653889417648315
0.730923694779116 0.6538907289505
0.734939759036145 0.653889417648315
0.738955823293173 0.653889417648315
0.742971887550201 0.653889417648315
0.746987951807229 0.653889417648315
0.751004016064257 0.653889417648315
0.755020080321285 0.653889417648315
0.759036144578313 0.653889417648315
0.763052208835341 0.653889417648315
0.767068273092369 0.653889417648315
0.771084337349398 0.653889417648315
0.775100401606426 0.653889417648315
0.779116465863454 0.653889417648315
0.783132530120482 0.653889417648315
0.78714859437751 0.653889417648315
0.791164658634538 0.653889417648315
0.795180722891566 0.653889417648315
0.799196787148594 0.653889417648315
0.803212851405622 0.653889417648315
0.807228915662651 0.653889417648315
0.811244979919679 0.653889417648315
0.815261044176707 0.653889417648315
0.819277108433735 0.653889417648315
0.823293172690763 0.653889417648315
0.827309236947791 0.653889417648315
0.831325301204819 0.653889417648315
0.835341365461847 0.653889417648315
0.839357429718875 0.653889417648315
0.843373493975904 0.653889417648315
0.847389558232932 0.653889417648315
0.85140562248996 0.653889417648315
0.855421686746988 0.653889417648315
0.859437751004016 0.653889417648315
0.863453815261044 0.653889417648315
0.867469879518072 0.653889417648315
0.8714859437751 0.653889417648315
0.875502008032128 0.653889417648315
0.879518072289157 0.653889417648315
0.883534136546185 0.653889417648315
0.887550200803213 0.653889417648315
0.891566265060241 0.653889417648315
0.895582329317269 0.6538907289505
0.899598393574297 0.6538907289505
0.903614457831325 0.6538907289505
0.907630522088353 0.6538907289505
0.911646586345381 0.6538907289505
0.91566265060241 0.6538907289505
0.919678714859438 0.6538907289505
0.923694779116466 0.6538907289505
0.927710843373494 0.6538907289505
0.931726907630522 0.6538907289505
0.93574297188755 0.6538907289505
0.939759036144578 0.6538907289505
0.943775100401606 0.6538907289505
0.947791164658634 0.6538907289505
0.951807228915663 0.653889417648315
0.955823293172691 0.6538907289505
0.959839357429719 0.6538907289505
0.963855421686747 0.653889417648315
0.967871485943775 0.653889417648315
0.971887550200803 0.653889417648315
0.975903614457831 0.653889417648315
0.979919678714859 0.653889417648315
0.983935742971887 0.653889417648315
0.987951807228916 0.653889417648315
0.991967871485944 0.653888046741486
0.995983935742972 0.653889417648315
1 0.65388685464859
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.010720475576818
0.00401606425702811 -0.0107970079407096
0.00803212851405622 -0.010722866281867
0.0120481927710843 -0.0107242977246642
0.0160642570281124 -0.0107242977246642
0.0200803212851406 -0.0107266884297132
0.0240963855421687 -0.0107701998203993
0.0281124497991968 -0.0127605032175779
0.0321285140562249 -0.0168242417275906
0.036144578313253 -0.018672700971365
0.0401606425702811 -0.0216027423739433
0.0441767068273092 -0.0217113383114338
0.0481927710843373 -0.021634578704834
0.0522088353413655 -0.0212114918977022
0.0562248995983936 -0.0190510712563992
0.0602409638554217 -0.0168459359556437
0.0642570281124498 -0.00807427708059549
0.0682730923694779 -0.00122630328405648
0.072289156626506 0.0187538769096136
0.0763052208835341 0.0310754645615816
0.0803212851405622 0.0688931867480278
0.0843373493975904 0.0905530378222466
0.0883534136546185 0.133362650871277
0.0923694779116466 0.15805958211422
0.0963855421686747 0.206799373030663
0.100401606425703 0.231368526816368
0.104417670682731 0.286200731992722
0.108433734939759 0.311443686485291
0.112449799196787 0.337518781423569
0.116465863453815 0.386390089988708
0.120481927710843 0.409071326255798
0.124497991967871 0.455437153577805
0.1285140562249 0.48605415225029
0.132530120481928 0.522291898727417
0.136546184738956 0.56490570306778
0.140562248995984 0.586096346378326
0.144578313253012 0.623944759368896
0.14859437751004 0.643225789070129
0.152610441767068 0.67733758687973
0.156626506024096 0.69253545999527
0.160642570281124 0.72210168838501
0.164658634538153 0.733485102653503
0.168674698795181 0.753989279270172
0.172690763052209 0.763089656829834
0.176706827309237 0.778028130531311
0.180722891566265 0.784032225608826
0.184738955823293 0.794325351715088
0.188755020080321 0.798238277435303
0.192771084337349 0.804912269115448
0.196787148594377 0.807904779911041
0.200803212851406 0.813874542713165
0.204819277108434 0.817078053951263
0.208835341365462 0.822496831417084
0.21285140562249 0.828130304813385
0.216867469879518 0.831365764141083
0.220883534136546 0.837606549263
0.224899598393574 0.840788245201111
0.228915662650602 0.844306290149689
0.232931726907631 0.845565438270569
0.236947791164659 0.84724372625351
0.240963855421687 0.84770393371582
0.244979919678715 0.848311185836792
0.248995983935743 0.848336756229401
0.253012048192771 0.848322629928589
0.257028112449799 0.848361074924469
0.261044176706827 0.848340570926666
0.265060240963855 0.848334193229675
0.269076305220883 0.848270237445831
0.273092369477912 0.848176896572113
0.27710843373494 0.848143696784973
0.281124497991968 0.847789704799652
0.285140562248996 0.847048282623291
0.289156626506024 0.844289660453796
0.293172690763052 0.842581748962402
0.29718875502008 0.837906897068024
0.301204819277108 0.834984719753265
0.305220883534137 0.829211831092834
0.309236947791165 0.825624942779541
0.313253012048193 0.819975972175598
0.317269076305221 0.816858112812042
0.321285140562249 0.810820698738098
0.325301204819277 0.807243943214417
0.329317269076305 0.800243973731995
0.333333333333333 0.795884788036346
0.337349397590361 0.786234855651855
0.34136546184739 0.781554877758026
0.345381526104418 0.76931756734848
0.349397590361446 0.763624012470245
0.353413654618474 0.748589754104614
0.357429718875502 0.740961968898773
0.36144578313253 0.724507510662079
0.365461847389558 0.715812265872955
0.369477911646586 0.699305415153503
0.373493975903614 0.69015908241272
0.377510040160643 0.674609661102295
0.381526104417671 0.667355120182037
0.385542168674699 0.65353399515152
0.389558232931727 0.647178173065186
0.393574297188755 0.633501470088959
0.397590361445783 0.627634048461914
0.401606425702811 0.614086449146271
0.405622489959839 0.607340812683105
0.409638554216867 0.593941450119019
0.413654618473896 0.585888087749481
0.417670682730924 0.574118614196777
0.421686746987952 0.56819099187851
0.42570281124498 0.555873274803162
0.429718875502008 0.548906326293945
0.433734939759036 0.536699593067169
0.437751004016064 0.5307377576828
0.441767068273092 0.518849194049835
0.44578313253012 0.512470424175262
0.449799196787149 0.50239360332489
0.453815261044177 0.497487276792526
0.457831325301205 0.490980595350266
0.461847389558233 0.488558262586594
0.465863453815261 0.486525863409042
0.469879518072289 0.486707299947739
0.473895582329317 0.486817210912704
0.477911646586345 0.486984699964523
0.481927710843373 0.486984699964523
0.485943775100402 0.486984699964523
0.48995983935743 0.486986041069031
0.493975903614458 0.486983388662338
0.497991967871486 0.486982196569443
0.502008032128514 0.486977070569992
0.506024096385542 0.486980885267258
0.51004016064257 0.486979454755783
0.514056224899598 0.486971855163574
0.518072289156627 0.486977070569992
0.522088353413655 0.486979454755783
0.526104417670683 0.486989825963974
0.530120481927711 0.486987233161926
0.534136546184739 0.486986041069031
0.538152610441767 0.486998647451401
0.542168674698795 0.486997485160828
0.546184738955823 0.486986041069031
0.550200803212851 0.487001270055771
0.554216867469879 0.486823678016663
0.558232931726908 0.487124174833298
0.562248995983936 0.486913055181503
0.566265060240964 0.486714959144592
0.570281124497992 0.486734122037888
0.57429718875502 0.486734122037888
0.578313253012048 0.486732929944992
0.582329317269076 0.486723870038986
0.586345381526104 0.486729145050049
0.590361445783132 0.486731499433517
0.594377510040161 0.486732929944992
0.598393574297189 0.486760944128036
0.602409638554217 0.486782759428024
0.606425702811245 0.486762166023254
0.610441767068273 0.486702173948288
0.614457831325301 0.486700862646103
0.618473895582329 0.486693233251572
0.622489959839357 0.486757129430771
0.626506024096385 0.48677122592926
0.630522088353414 0.486772418022156
0.634538152610442 0.48677384853363
0.63855421686747 0.48677384853363
0.642570281124498 0.486777633428574
0.646586345381526 0.486775130033493
0.650602409638554 0.486775130033493
0.654618473895582 0.486723870038986
0.65863453815261 0.486749410629272
0.662650602409638 0.486748307943344
0.666666666666667 0.486750692129135
0.670682730923695 0.486735463142395
0.674698795180723 0.486748307943344
0.678714859437751 0.486757129430771
0.682730923694779 0.486762166023254
0.686746987951807 0.486652374267578
0.690763052208835 0.486656159162521
0.694779116465863 0.486676573753357
0.698795180722891 0.486681789159775
0.70281124497992 0.486681789159775
0.706827309236948 0.486681789159775
0.710843373493976 0.486698389053345
0.714859437751004 0.486698389053345
0.718875502008032 0.486750692129135
0.72289156626506 0.486753344535828
0.726907630522088 0.486753344535828
0.730923694779116 0.486757129430771
0.734939759036145 0.486755967140198
0.738955823293173 0.486760944128036
0.742971887550201 0.486760944128036
0.746987951807229 0.486759752035141
0.751004016064257 0.486759752035141
0.755020080321285 0.486749410629272
0.759036144578313 0.486748307943344
0.763052208835341 0.486750692129135
0.767068273092369 0.486749410629272
0.771084337349398 0.486750692129135
0.775100401606426 0.486748307943344
0.779116465863454 0.486749410629272
0.783132530120482 0.486754536628723
0.78714859437751 0.486755967140198
0.791164658634538 0.486758321523666
0.795180722891566 0.486757129430771
0.799196787148594 0.486757129430771
0.803212851405622 0.486757129430771
0.807228915662651 0.486757129430771
0.811244979919679 0.486755967140198
0.815261044176707 0.486755967140198
0.819277108433735 0.486755967140198
0.823293172690763 0.486755967140198
0.827309236947791 0.486757129430771
0.831325301204819 0.486757129430771
0.835341365461847 0.486757129430771
0.839357429718875 0.486757129430771
0.843373493975904 0.486757129430771
0.847389558232932 0.486757129430771
0.85140562248996 0.486755967140198
0.855421686746988 0.486757129430771
0.859437751004016 0.486757129430771
0.863453815261044 0.486755967140198
0.867469879518072 0.486757129430771
0.8714859437751 0.486755967140198
0.875502008032128 0.486755967140198
0.879518072289157 0.486755967140198
0.883534136546185 0.486755967140198
0.887550200803213 0.486755967140198
0.891566265060241 0.486755967140198
0.895582329317269 0.486754536628723
0.899598393574297 0.48675212264061
0.903614457831325 0.486745566129684
0.907630522088353 0.486737966537476
0.911646586345381 0.486730337142944
0.91566265060241 0.48664590716362
0.919678714859438 0.486597418785095
0.923694779116466 0.486572980880737
0.927710843373494 0.486574411392212
0.931726907630522 0.486575692892075
0.93574297188755 0.486575692892075
0.939759036144578 0.486576765775681
0.943775100401606 0.486576765775681
0.947791164658634 0.486576765775681
0.951807228915663 0.486576765775681
0.955823293172691 0.486576765775681
0.959839357429719 0.486576765775681
0.963855421686747 0.486576765775681
0.967871485943775 0.486576765775681
0.971887550200803 0.486576765775681
0.975903614457831 0.486576765775681
0.979919678714859 0.486576765775681
0.983935742971887 0.486576765775681
0.987951807228916 0.486574411392212
0.991967871485944 0.486566752195358
0.995983935742972 0.486566752195358
1 0.486564159393311
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00579369021579623
0.00401606425702811 -0.00576817337423563
0.00803212851405622 -0.00580643117427826
0.0120481927710843 -0.0058933487161994
0.0160642570281124 -0.00597141729667783
0.0200803212851406 -0.00595460971817374
0.0240963855421687 -0.00593935558572412
0.0281124497991968 -0.00589214451611042
0.0321285140562249 -0.0058971531689167
0.036144578313253 -0.00587545894086361
0.0401606425702811 -0.00563013553619385
0.0441767068273092 -0.00402080221101642
0.0481927710843373 -0.00216710544191301
0.0522088353413655 0.00290274433791637
0.0562248995983936 0.0063387043774128
0.0602409638554217 0.0145518742501736
0.0642570281124498 0.0197521355003119
0.0682730923694779 0.0333342514932156
0.072289156626506 0.0389000028371811
0.0763052208835341 0.0525666475296021
0.0803212851405622 0.0597008354961872
0.0843373493975904 0.0754599422216415
0.0883534136546185 0.0867475047707558
0.0923694779116466 0.113670103251934
0.0963855421686747 0.134740695357323
0.100401606425703 0.172310337424278
0.104417670682731 0.195942491292953
0.108433734939759 0.248657807707787
0.112449799196787 0.27537214756012
0.116465863453815 0.330439448356628
0.120481927710843 0.35870561003685
0.124497991967871 0.414288014173508
0.1285140562249 0.442446827888489
0.132530120481928 0.497679084539413
0.136546184738956 0.54893958568573
0.140562248995984 0.576198399066925
0.144578313253012 0.623317241668701
0.14859437751004 0.645412743091583
0.152610441767068 0.687934696674347
0.156626506024096 0.708235740661621
0.160642570281124 0.744227945804596
0.164658634538153 0.760714530944824
0.168674698795181 0.789833247661591
0.172690763052209 0.804633677005768
0.176706827309237 0.82841420173645
0.180722891566265 0.838782548904419
0.184738955823293 0.857650578022003
0.188755020080321 0.865158081054688
0.192771084337349 0.876985132694244
0.196787148594377 0.882631421089172
0.200803212851406 0.888992309570312
0.204819277108434 0.891566872596741
0.208835341365462 0.894738376140594
0.21285140562249 0.895791709423065
0.216867469879518 0.89725536108017
0.220883534136546 0.898152828216553
0.224899598393574 0.900933146476746
0.228915662650602 0.902565538883209
0.232931726907631 0.905832827091217
0.236947791164659 0.907667279243469
0.240963855421687 0.911520063877106
0.244979919678715 0.914019167423248
0.248995983935743 0.916085064411163
0.253012048192771 0.920275270938873
0.257028112449799 0.923717796802521
0.261044176706827 0.925221085548401
0.265060240963855 0.926613211631775
0.269076305220883 0.926628589630127
0.273092369477912 0.926616966724396
0.27710843373494 0.926614463329315
0.281124497991968 0.926600456237793
0.285140562248996 0.926594018936157
0.289156626506024 0.926041841506958
0.293172690763052 0.925722241401672
0.29718875502008 0.925152063369751
0.301204819277108 0.925109922885895
0.305220883534137 0.925162315368652
0.309236947791165 0.925278663635254
0.313253012048193 0.925654530525208
0.317269076305221 0.926135063171387
0.321285140562249 0.926117181777954
0.325301204819277 0.926188766956329
0.329317269076305 0.926554501056671
0.333333333333333 0.927965700626373
0.337349397590361 0.929177522659302
0.34136546184739 0.931291818618774
0.345381526104418 0.935296773910522
0.349397590361446 0.938615322113037
0.353413654618474 0.940222144126892
0.357429718875502 0.941795766353607
0.36144578313253 0.942859351634979
0.365461847389558 0.942295551300049
0.369477911646586 0.941508114337921
0.373493975903614 0.938162803649902
0.377510040160643 0.936081767082214
0.381526104417671 0.931741774082184
0.385542168674699 0.929950952529907
0.389558232931727 0.926532685756683
0.393574297188755 0.925129055976868
0.397590361445783 0.922232508659363
0.401606425702811 0.920795559883118
0.405622489959839 0.916759967803955
0.409638554216867 0.914346396923065
0.413654618473896 0.909474849700928
0.417670682730924 0.90690153837204
0.421686746987952 0.901619553565979
0.42570281124498 0.899410665035248
0.429718875502008 0.894898235797882
0.433734939759036 0.892235457897186
0.437751004016064 0.886832058429718
0.441767068273092 0.883707821369171
0.44578313253012 0.875658214092255
0.449799196787149 0.871823191642761
0.453815261044177 0.861006081104279
0.457831325301205 0.855283081531525
0.461847389558233 0.843179941177368
0.465863453815261 0.8376384973526
0.469879518072289 0.82292765378952
0.473895582329317 0.816185832023621
0.477911646586345 0.801352202892303
0.481927710843373 0.792910218238831
0.485943775100402 0.778311967849731
0.48995983935743 0.770846307277679
0.493975903614458 0.756535768508911
0.497991967871486 0.744560420513153
0.502008032128514 0.739101946353912
0.506024096385542 0.730372369289398
0.51004016064257 0.727166414260864
0.514056224899598 0.722536325454712
0.518072289156627 0.720093429088593
0.522088353413655 0.716704547405243
0.526104417670683 0.714978814125061
0.530120481927711 0.713025689125061
0.534136546184739 0.710075259208679
0.538152610441767 0.707829177379608
0.542168674698795 0.705287873744965
0.546184738955823 0.700938999652863
0.550200803212851 0.697354793548584
0.554216867469879 0.693882703781128
0.558232931726908 0.685775637626648
0.562248995983936 0.67894184589386
0.566265060240964 0.669800579547882
0.570281124497992 0.664470076560974
0.57429718875502 0.648873269557953
0.578313253012048 0.641533195972443
0.582329317269076 0.625674366950989
0.586345381526104 0.617202937602997
0.590361445783132 0.601089835166931
0.594377510040161 0.592360138893127
0.598393574297189 0.574527561664581
0.602409638554217 0.56501442193985
0.606425702811245 0.547447919845581
0.610441767068273 0.538507282733917
0.614457831325301 0.519427180290222
0.618473895582329 0.509961247444153
0.622489959839357 0.494237899780273
0.626506024096385 0.487874358892441
0.630522088353414 0.471389263868332
0.634538152610442 0.464974641799927
0.63855421686747 0.452732175588608
0.642570281124498 0.447067946195602
0.646586345381526 0.442485302686691
0.650602409638554 0.435715287923813
0.654618473895582 0.433006376028061
0.65863453815261 0.433024376630783
0.662650602409638 0.433062762022018
0.666666666666667 0.433060139417648
0.670682730923695 0.433053702116013
0.674698795180723 0.433056354522705
0.678714859437751 0.433058947324753
0.682730923694779 0.43305766582489
0.686746987951807 0.433061480522156
0.690763052208835 0.433062762022018
0.694779116465863 0.433062762022018
0.698795180722891 0.433063983917236
0.70281124497992 0.433063983917236
0.706827309236948 0.433063983917236
0.710843373493976 0.433070540428162
0.714859437751004 0.433070540428162
0.718875502008032 0.43307289481163
0.72289156626506 0.433074325323105
0.726907630522088 0.433093398809433
0.730923694779116 0.433094590902328
0.734939759036145 0.433094590902328
0.738955823293173 0.433094590902328
0.742971887550201 0.433099865913391
0.746987951807229 0.43317899107933
0.751004016064257 0.43324026465416
0.755020080321285 0.433241695165634
0.759036144578313 0.433241695165634
0.763052208835341 0.433256953954697
0.767068273092369 0.433255791664124
0.771084337349398 0.433255791664124
0.775100401606426 0.433255791664124
0.779116465863454 0.433254450559616
0.783132530120482 0.433254450559616
0.78714859437751 0.433254450559616
0.791164658634538 0.433254450559616
0.795180722891566 0.433255791664124
0.799196787148594 0.433250665664673
0.803212851405622 0.433250665664673
0.807228915662651 0.433250665664673
0.811244979919679 0.433250665664673
0.815261044176707 0.43324813246727
0.819277108433735 0.433249324560165
0.823293172690763 0.433244109153748
0.827309236947791 0.433245539665222
0.831325301204819 0.433244109153748
0.835341365461847 0.43324813246727
0.839357429718875 0.43324813246727
0.843373493975904 0.43324813246727
0.847389558232932 0.43324813246727
0.85140562248996 0.433246821165085
0.855421686746988 0.43324813246727
0.859437751004016 0.43324813246727
0.863453815261044 0.433246821165085
0.867469879518072 0.433245539665222
0.8714859437751 0.433244109153748
0.875502008032128 0.433237880468369
0.879518072289157 0.433232635259628
0.883534136546185 0.433231443166733
0.887550200803213 0.433227628469467
0.891566265060241 0.433226317167282
0.895582329317269 0.433225035667419
0.899598393574297 0.433225035667419
0.903614457831325 0.433226317167282
0.907630522088353 0.433221191167831
0.911646586345381 0.433225035667419
0.91566265060241 0.433227628469467
0.919678714859438 0.433230251073837
0.923694779116466 0.433230251073837
0.927710843373494 0.433230251073837
0.931726907630522 0.433227628469467
0.93574297188755 0.433226317167282
0.939759036144578 0.433227628469467
0.943775100401606 0.433227628469467
0.947791164658634 0.433227628469467
0.951807228915663 0.433227628469467
0.955823293172691 0.433227628469467
0.959839357429719 0.433226317167282
0.963855421686747 0.433222502470016
0.967871485943775 0.433221191167831
0.971887550200803 0.433219999074936
0.975903614457831 0.433219999074936
0.979919678714859 0.433219999074936
0.983935742971887 0.433219999074936
0.987951807228916 0.433219999074936
0.991967871485944 0.433213442564011
0.995983935742972 0.433213442564011
1 0.43321105837822
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00709509523585439
0.00401606425702811 -0.00726746395230293
0.00803212851405622 -0.0073238555341959
0.0120481927710843 -0.0072753350250423
0.0160642570281124 -0.00720238033682108
0.0200803212851406 -0.00719332229346037
0.0240963855421687 -0.00721131637692451
0.0281124497991968 -0.00748096965253353
0.0321285140562249 -0.00747215608134866
0.036144578313253 -0.00667832791805267
0.0401606425702811 -0.00576686440035701
0.0441767068273092 -0.00345575180836022
0.0481927710843373 -0.00188706745393574
0.0522088353413655 0.00438426714390516
0.0562248995983936 0.00943111348897219
0.0602409638554217 0.0226245988160372
0.0642570281124498 0.0306600239127874
0.0682730923694779 0.0503332540392876
0.072289156626506 0.0617346689105034
0.0763052208835341 0.0904828235507011
0.0803212851405622 0.104856118559837
0.0843373493975904 0.139970168471336
0.0883534136546185 0.15730032324791
0.0923694779116466 0.200645670294762
0.0963855421686747 0.224140971899033
0.100401606425703 0.268263459205627
0.104417670682731 0.292015910148621
0.108433734939759 0.337691277265549
0.112449799196787 0.361662268638611
0.116465863453815 0.397759407758713
0.120481927710843 0.433402866125107
0.124497991967871 0.475583404302597
0.1285140562249 0.497539728879929
0.132530120481928 0.534960031509399
0.136546184738956 0.554325103759766
0.140562248995984 0.591232597827911
0.144578313253012 0.608777523040771
0.14859437751004 0.637896358966827
0.152610441767068 0.650258958339691
0.156626506024096 0.674571216106415
0.160642570281124 0.68505734205246
0.164658634538153 0.701157629489899
0.168674698795181 0.706824541091919
0.172690763052209 0.718003451824188
0.176706827309237 0.722425043582916
0.180722891566265 0.728604376316071
0.184738955823293 0.730456709861755
0.188755020080321 0.732176125049591
0.192771084337349 0.732141613960266
0.196787148594377 0.732147932052612
0.200803212851406 0.732192754745483
0.204819277108434 0.733130991458893
0.208835341365462 0.735128998756409
0.21285140562249 0.736402094364166
0.216867469879518 0.737776339054108
0.220883534136546 0.739849805831909
0.224899598393574 0.742038249969482
0.228915662650602 0.743082702159882
0.232931726907631 0.744358360767365
0.236947791164659 0.745597064495087
0.240963855421687 0.746571123600006
0.244979919678715 0.747054278850555
0.248995983935743 0.747235834598541
0.253012048192771 0.747237205505371
0.257028112449799 0.747237205505371
0.261044176706827 0.74733179807663
0.265060240963855 0.747570931911469
0.269076305220883 0.748061776161194
0.273092369477912 0.748688101768494
0.27710843373494 0.749090611934662
0.281124497991968 0.750275731086731
0.285140562248996 0.750948190689087
0.289156626506024 0.752399086952209
0.293172690763052 0.753111124038696
0.29718875502008 0.754474997520447
0.301204819277108 0.755094945430756
0.305220883534137 0.756010353565216
0.309236947791165 0.756443738937378
0.313253012048193 0.757443249225616
0.317269076305221 0.758169412612915
0.321285140562249 0.759842693805695
0.325301204819277 0.760603249073029
0.329317269076305 0.762270271778107
0.333333333333333 0.7630934715271
0.337349397590361 0.764687478542328
0.34136546184739 0.765408456325531
0.345381526104418 0.766368448734283
0.349397590361446 0.76665997505188
0.353413654618474 0.767138004302979
0.357429718875502 0.767542004585266
0.36144578313253 0.768411219120026
0.365461847389558 0.76865416765213
0.369477911646586 0.768252730369568
0.373493975903614 0.767801523208618
0.377510040160643 0.766528189182281
0.381526104417671 0.765900552272797
0.385542168674699 0.764685034751892
0.389558232931727 0.764226019382477
0.393574297188755 0.763474404811859
0.397590361445783 0.762977063655853
0.401606425702811 0.76264226436615
0.405622489959839 0.761091530323029
0.409638554216867 0.759804308414459
0.413654618473896 0.754905760288239
0.417670682730924 0.751802027225494
0.421686746987952 0.743356287479401
0.42570281124498 0.738250553607941
0.429718875502008 0.725811302661896
0.433734939759036 0.719677865505219
0.437751004016064 0.703291237354279
0.441767068273092 0.694902896881104
0.44578313253012 0.678002178668976
0.449799196787149 0.668945372104645
0.453815261044177 0.652543306350708
0.457831325301205 0.645498514175415
0.461847389558233 0.63298511505127
0.465863453815261 0.627448737621307
0.469879518072289 0.619965374469757
0.473895582329317 0.612883627414703
0.477911646586345 0.606617271900177
0.481927710843373 0.600808441638947
0.485943775100402 0.592803776264191
0.48995983935743 0.588288724422455
0.493975903614458 0.580045998096466
0.497991967871486 0.576414465904236
0.502008032128514 0.5694859623909
0.506024096385542 0.566600739955902
0.51004016064257 0.564481377601624
0.514056224899598 0.560460984706879
0.518072289156627 0.55792361497879
0.522088353413655 0.553792059421539
0.526104417670683 0.551638066768646
0.530120481927711 0.547984719276428
0.534136546184739 0.5465247631073
0.538152610441767 0.544052541255951
0.542168674698795 0.543509364128113
0.546184738955823 0.543065786361694
0.550200803212851 0.543058037757874
0.554216867469879 0.542849659919739
0.558232931726908 0.542600512504578
0.562248995983936 0.541958689689636
0.566265060240964 0.541420578956604
0.570281124497992 0.539423823356628
0.57429718875502 0.536722600460052
0.578313253012048 0.534520268440247
0.582329317269076 0.530391216278076
0.586345381526104 0.528055608272552
0.590361445783132 0.523228824138641
0.594377510040161 0.520865201950073
0.598393574297189 0.516371846199036
0.602409638554217 0.514226913452148
0.606425702811245 0.509966254234314
0.610441767068273 0.50543475151062
0.614457831325301 0.502852439880371
0.618473895582329 0.49711287021637
0.622489959839357 0.494436025619507
0.626506024096385 0.490099996328354
0.630522088353414 0.488215774297714
0.634538152610442 0.485554307699203
0.63855421686747 0.485200166702271
0.642570281124498 0.48578941822052
0.646586345381526 0.487006306648254
0.650602409638554 0.487419366836548
0.654618473895582 0.487653344869614
0.65863453815261 0.48764955997467
0.662650602409638 0.487648129463196
0.666666666666667 0.4876469373703
0.670682730923695 0.487648129463196
0.674698795180723 0.487752884626389
0.678714859437751 0.487539499998093
0.682730923694779 0.487217426300049
0.686746987951807 0.486888855695724
0.690763052208835 0.486963033676147
0.694779116465863 0.486971855163574
0.698795180722891 0.486966818571091
0.70281124497992 0.486966818571091
0.706827309236948 0.486966818571091
0.710843373493976 0.486968010663986
0.714859437751004 0.486969441175461
0.718875502008032 0.486970663070679
0.72289156626506 0.486973285675049
0.726907630522088 0.486973285675049
0.730923694779116 0.486975640058517
0.734939759036145 0.486971855163574
0.738955823293173 0.486971855163574
0.742971887550201 0.486968010663986
0.746987951807229 0.486970663070679
0.751004016064257 0.486965626478195
0.755020080321285 0.486966818571091
0.759036144578313 0.486968010663986
0.763052208835341 0.486968010663986
0.767068273092369 0.486965626478195
0.771084337349398 0.486940026283264
0.775100401606426 0.4868403673172
0.779116465863454 0.48685821890831
0.783132530120482 0.486882418394089
0.78714859437751 0.486854404211044
0.791164658634538 0.48685559630394
0.795180722891566 0.486862063407898
0.799196787148594 0.486869692802429
0.803212851405622 0.486868351697922
0.807228915662651 0.486859411001205
0.811244979919679 0.486862063407898
0.815261044176707 0.486860632896423
0.819277108433735 0.486862063407898
0.823293172690763 0.486832737922668
0.827309236947791 0.486832737922668
0.831325301204819 0.486831307411194
0.835341365461847 0.486821055412292
0.839357429718875 0.486780136823654
0.843373493975904 0.486778974533081
0.847389558232932 0.486821055412292
0.85140562248996 0.486827462911606
0.855421686746988 0.486832737922668
0.859437751004016 0.486828655004501
0.863453815261044 0.486821055412292
0.867469879518072 0.486812084913254
0.8714859437751 0.486808300018311
0.875502008032128 0.486791580915451
0.879518072289157 0.486753344535828
0.883534136546185 0.486691802740097
0.887550200803213 0.486447900533676
0.891566265060241 0.486245840787888
0.895582329317269 0.486184448003769
0.899598393574297 0.486180663108826
0.903614457831325 0.486183166503906
0.907630522088353 0.486181944608688
0.911646586345381 0.486180663108826
0.91566265060241 0.486179322004318
0.919678714859438 0.486178129911423
0.923694779116466 0.486176818609238
0.927710843373494 0.486173003911972
0.931726907630522 0.486169189214706
0.93574297188755 0.486180663108826
0.939759036144578 0.486064314842224
0.943775100401606 0.486039966344833
0.947791164658634 0.486041396856308
0.951807228915663 0.486041396856308
0.955823293172691 0.486045211553574
0.959839357429719 0.486028403043747
0.963855421686747 0.486020803451538
0.967871485943775 0.486018270254135
0.971887550200803 0.486018270254135
0.975903614457831 0.486015766859055
0.979919678714859 0.486014485359192
0.983935742971887 0.486015766859055
0.987951807228916 0.486015766859055
0.991967871485944 0.486015766859055
0.995983935742972 0.486013144254684
1 0.486010551452637
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0131720174103975
0.00401606425702811 -0.0131325554102659
0.00803212851405622 -0.0131389955058694
0.0120481927710843 -0.0132540306076407
0.0160642570281124 -0.0132629843428731
0.0200803212851406 -0.0133025506511331
0.0240963855421687 -0.013294923119247
0.0281124497991968 -0.0132870515808463
0.0321285140562249 -0.0134176025167108
0.036144578313253 -0.0134087707847357
0.0401606425702811 -0.0133422566577792
0.0441767068273092 -0.0129548283293843
0.0481927710843373 -0.0104672806337476
0.0522088353413655 -0.00841294042766094
0.0562248995983936 -0.00222599296830595
0.0602409638554217 0.0024078912101686
0.0642570281124498 0.0158954821527004
0.0682730923694779 0.0231870301067829
0.072289156626506 0.0432233773171902
0.0763052208835341 0.0547780841588974
0.0803212851405622 0.0812418311834335
0.0843373493975904 0.0965699926018715
0.0883534136546185 0.128527984023094
0.0923694779116466 0.145776256918907
0.0963855421686747 0.185410484671593
0.100401606425703 0.206041321158409
0.104417670682731 0.2483971118927
0.108433734939759 0.271151185035706
0.112449799196787 0.316614478826523
0.116465863453815 0.341795921325684
0.120481927710843 0.392125815153122
0.124497991967871 0.415472954511642
0.1285140562249 0.464827626943588
0.132530120481928 0.489291995763779
0.136546184738956 0.522979497909546
0.140562248995984 0.558906614780426
0.144578313253012 0.585228383541107
0.14859437751004 0.620835959911346
0.152610441767068 0.656567513942719
0.156626506024096 0.673434793949127
0.160642570281124 0.704494118690491
0.164658634538153 0.717401325702667
0.168674698795181 0.743987679481506
0.172690763052209 0.755568027496338
0.176706827309237 0.774476885795593
0.180722891566265 0.783425092697144
0.184738955823293 0.792655825614929
0.188755020080321 0.80545437335968
0.192771084337349 0.815082609653473
0.196787148594377 0.819428861141205
0.200803212851406 0.825954616069794
0.204819277108434 0.828719735145569
0.208835341365462 0.833680868148804
0.21285140562249 0.836265563964844
0.216867469879518 0.841675460338593
0.220883534136546 0.844109356403351
0.224899598393574 0.849189400672913
0.228915662650602 0.852127015590668
0.232931726907631 0.853965103626251
0.236947791164659 0.856809496879578
0.240963855421687 0.858570873737335
0.244979919678715 0.85920375585556
0.248995983935743 0.859675467014313
0.253012048192771 0.860060274600983
0.257028112449799 0.860106289386749
0.261044176706827 0.860095977783203
0.265060240963855 0.860107481479645
0.269076305220883 0.860125422477722
0.273092369477912 0.860170066356659
0.27710843373494 0.860177874565125
0.281124497991968 0.860176503658295
0.285140562248996 0.860166251659393
0.289156626506024 0.860145807266235
0.293172690763052 0.860145807266235
0.29718875502008 0.860139429569244
0.301204819277108 0.860140681266785
0.305220883534137 0.860142052173615
0.309236947791165 0.86021226644516
0.313253012048193 0.860396444797516
0.317269076305221 0.860549747943878
0.321285140562249 0.860848903656006
0.325301204819277 0.861116051673889
0.329317269076305 0.861082792282104
0.333333333333333 0.861122488975525
0.337349397590361 0.861092984676361
0.34136546184739 0.861092984676361
0.345381526104418 0.86109185218811
0.349397590361446 0.861008763313293
0.353413654618474 0.860847651958466
0.357429718875502 0.860148429870605
0.36144578313253 0.859768748283386
0.365461847389558 0.858685970306396
0.369477911646586 0.858151733875275
0.373493975903614 0.857461333274841
0.377510040160643 0.857520222663879
0.381526104417671 0.857199370861053
0.385542168674699 0.856779992580414
0.389558232931727 0.85570877790451
0.393574297188755 0.855096459388733
0.397590361445783 0.853380978107452
0.401606425702811 0.851872563362122
0.405622489959839 0.848877489566803
0.409638554216867 0.847278296947479
0.413654618473896 0.845420897006989
0.417670682730924 0.844684600830078
0.421686746987952 0.842379748821259
0.42570281124498 0.840715408325195
0.429718875502008 0.835666120052338
0.433734939759036 0.832488179206848
0.437751004016064 0.824310719966888
0.441767068273092 0.81967681646347
0.44578313253012 0.809638261795044
0.449799196787149 0.804431736469269
0.453815261044177 0.792333722114563
0.457831325301205 0.786537826061249
0.461847389558233 0.770857870578766
0.465863453815261 0.764137804508209
0.469879518072289 0.749984264373779
0.473895582329317 0.741933405399323
0.477911646586345 0.727012932300568
0.481927710843373 0.719118058681488
0.485943775100402 0.703174889087677
0.48995983935743 0.695262134075165
0.493975903614458 0.679425120353699
0.497991967871486 0.67237389087677
0.502008032128514 0.659207165241241
0.506024096385542 0.653032839298248
0.51004016064257 0.642681062221527
0.514056224899598 0.637105107307434
0.518072289156627 0.628411412239075
0.522088353413655 0.62523078918457
0.526104417670683 0.61963301897049
0.530120481927711 0.617113411426544
0.534136546184739 0.613054811954498
0.538152610441767 0.612128078937531
0.542168674698795 0.611698627471924
0.546184738955823 0.611819982528687
0.550200803212851 0.611821234226227
0.554216867469879 0.611812353134155
0.558232931726908 0.611810982227325
0.562248995983936 0.611816108226776
0.566265060240964 0.611830115318298
0.570281124497992 0.612197160720825
0.57429718875502 0.61229807138443
0.578313253012048 0.612650811672211
0.582329317269076 0.612718641757965
0.586345381526104 0.612769663333893
0.590361445783132 0.612768530845642
0.594377510040161 0.612772345542908
0.598393574297189 0.612769663333893
0.602409638554217 0.612701952457428
0.606425702811245 0.612618923187256
0.610441767068273 0.612594544887543
0.614457831325301 0.612549901008606
0.618473895582329 0.612567842006683
0.622489959839357 0.612576723098755
0.626506024096385 0.612565279006958
0.630522088353414 0.612575531005859
0.634538152610442 0.612631618976593
0.63855421686747 0.612675189971924
0.642570281124498 0.612489759922028
0.646586345381526 0.612415671348572
0.650602409638554 0.61208975315094
0.654618473895582 0.610558211803436
0.65863453815261 0.61023610830307
0.662650602409638 0.609998464584351
0.666666666666667 0.610037982463837
0.670682730923695 0.610039174556732
0.674698795180723 0.610039174556732
0.678714859437751 0.610040664672852
0.682730923694779 0.610040664672852
0.686746987951807 0.610040664672852
0.690763052208835 0.610041856765747
0.694779116465863 0.610041856765747
0.698795180722891 0.610041856765747
0.70281124497992 0.610043108463287
0.706827309236948 0.610044419765472
0.710843373493976 0.610044419765472
0.714859437751004 0.610045671463013
0.718875502008032 0.610045671463013
0.72289156626506 0.610045671463013
0.726907630522088 0.610046982765198
0.730923694779116 0.610050737857819
0.734939759036145 0.610053360462189
0.738955823293173 0.610054552555084
0.742971887550201 0.610054552555084
0.746987951807229 0.610054552555084
0.751004016064257 0.610054552555084
0.755020080321285 0.610054552555084
0.759036144578313 0.610054552555084
0.763052208835341 0.610054552555084
0.767068273092369 0.610057234764099
0.771084337349398 0.610058426856995
0.775100401606426 0.610058426856995
0.779116465863454 0.610058426856995
0.783132530120482 0.610059678554535
0.78714859437751 0.610071241855621
0.791164658634538 0.610071241855621
0.795180722891566 0.610073745250702
0.799196787148594 0.610073745250702
0.803212851405622 0.610073745250702
0.807228915662651 0.610073745250702
0.811244979919679 0.610073745250702
0.815261044176707 0.610073745250702
0.819277108433735 0.610075056552887
0.823293172690763 0.610075056552887
0.827309236947791 0.610076427459717
0.831325301204819 0.610076427459717
0.835341365461847 0.610076427459717
0.839357429718875 0.610076427459717
0.843373493975904 0.610076427459717
0.847389558232932 0.610076427459717
0.85140562248996 0.610076427459717
0.855421686746988 0.610076427459717
0.859437751004016 0.610076427459717
0.863453815261044 0.610076427459717
0.867469879518072 0.610076427459717
0.8714859437751 0.610076427459717
0.875502008032128 0.610075056552887
0.879518072289157 0.610076427459717
0.883534136546185 0.610075056552887
0.887550200803213 0.610075056552887
0.891566265060241 0.610075056552887
0.895582329317269 0.610075056552887
0.899598393574297 0.610075056552887
0.903614457831325 0.610065996646881
0.907630522088353 0.610058426856995
0.911646586345381 0.610044419765472
0.91566265060241 0.610046982765198
0.919678714859438 0.610043108463287
0.923694779116466 0.610045671463013
0.927710843373494 0.610043108463287
0.931726907630522 0.610043108463287
0.93574297188755 0.610039174556732
0.939759036144578 0.61002653837204
0.943775100401606 0.61002379655838
0.947791164658634 0.610022723674774
0.951807228915663 0.610022723674774
0.955823293172691 0.610021352767944
0.959839357429719 0.609999775886536
0.963855421686747 0.609998464584351
0.967871485943775 0.609993159770966
0.971887550200803 0.609930574893951
0.975903614457831 0.609880805015564
0.979919678714859 0.609792649745941
0.983935742971887 0.609747707843781
0.987951807228916 0.609694123268127
0.991967871485944 0.609659552574158
0.995983935742972 0.609650671482086
1 0.609646916389465
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.00955187249928713
0.00401606425702811 -0.0106793558225036
0.00803212851405622 -0.0112163936719298
0.0120481927710843 -0.0110834687948227
0.0160642570281124 -0.0110105145722628
0.0200803212851406 -0.0110194683074951
0.0240963855421687 -0.0109822750091553
0.0281124497991968 -0.0105963824316859
0.0321285140562249 -0.0104020750150084
0.036144578313253 -0.00931417662650347
0.0401606425702811 -0.00848579127341509
0.0441767068273092 -0.00588703062385321
0.0481927710843373 -0.00416885875165462
0.0522088353413655 0.000204203519388102
0.0562248995983936 0.00393938273191452
0.0602409638554217 0.0120235560461879
0.0642570281124498 0.0169960167258978
0.0682730923694779 0.0280076134949923
0.072289156626506 0.034777395427227
0.0763052208835341 0.049170009791851
0.0803212851405622 0.0569434091448784
0.0843373493975904 0.0740717574954033
0.0883534136546185 0.0831515714526176
0.0923694779116466 0.103479370474815
0.0963855421686747 0.114022850990295
0.100401606425703 0.139619931578636
0.104417670682731 0.152470916509628
0.108433734939759 0.179627418518066
0.112449799196787 0.19568058848381
0.116465863453815 0.232821926474571
0.120481927710843 0.248817667365074
0.124497991967871 0.2864690721035
0.1285140562249 0.302907079458237
0.132530120481928 0.338427722454071
0.136546184738956 0.355169892311096
0.140562248995984 0.388074964284897
0.144578313253012 0.401731222867966
0.14859437751004 0.433083146810532
0.152610441767068 0.449357360601425
0.156626506024096 0.476998537778854
0.160642570281124 0.491906255483627
0.164658634538153 0.51832914352417
0.168674698795181 0.529552698135376
0.172690763052209 0.557031333446503
0.176706827309237 0.568793177604675
0.180722891566265 0.590396642684937
0.184738955823293 0.603859961032867
0.188755020080321 0.62334531545639
0.192771084337349 0.632602870464325
0.196787148594377 0.649344921112061
0.200803212851406 0.658905446529388
0.204819277108434 0.675997972488403
0.208835341365462 0.683781445026398
0.21285140562249 0.700475096702576
0.216867469879518 0.708973288536072
0.220883534136546 0.727335035800934
0.224899598393574 0.735573887825012
0.228915662650602 0.753247797489166
0.232931726907631 0.761266648769379
0.236947791164659 0.779181063175201
0.240963855421687 0.786843240261078
0.244979919678715 0.793973803520203
0.248995983935743 0.806868016719818
0.253012048192771 0.816824972629547
0.257028112449799 0.8210688829422
0.261044176706827 0.826109349727631
0.265060240963855 0.827737867832184
0.269076305220883 0.829544186592102
0.273092369477912 0.829954504966736
0.27710843373494 0.830028772354126
0.281124497991968 0.830027341842651
0.285140562248996 0.830173075199127
0.289156626506024 0.830396831035614
0.293172690763052 0.83092987537384
0.29718875502008 0.831227719783783
0.301204819277108 0.832057416439056
0.305220883534137 0.832567393779755
0.309236947791165 0.83354663848877
0.313253012048193 0.833972275257111
0.317269076305221 0.83477121591568
0.321285140562249 0.835237860679626
0.325301204819277 0.836186349391937
0.329317269076305 0.83659029006958
0.333333333333333 0.837240993976593
0.337349397590361 0.837453246116638
0.34136546184739 0.837681949138641
0.345381526104418 0.837809801101685
0.349397590361446 0.838488578796387
0.353413654618474 0.838956534862518
0.357429718875502 0.84012359380722
0.36144578313253 0.840565800666809
0.365461847389558 0.841330349445343
0.369477911646586 0.841708600521088
0.373493975903614 0.842303037643433
0.377510040160643 0.842528104782104
0.381526104417671 0.842567622661591
0.385542168674699 0.842567622661591
0.389558232931727 0.842714786529541
0.393574297188755 0.84319406747818
0.397590361445783 0.843479096889496
0.401606425702811 0.843723297119141
0.405622489959839 0.843736112117767
0.409638554216867 0.843730986118317
0.413654618473896 0.843725919723511
0.417670682730924 0.84364527463913
0.421686746987952 0.843581438064575
0.42570281124498 0.84343433380127
0.429718875502008 0.843310415744781
0.433734939759036 0.843218386173248
0.437751004016064 0.843137741088867
0.441767068273092 0.842292904853821
0.44578313253012 0.841530919075012
0.449799196787149 0.839221119880676
0.453815261044177 0.837511956691742
0.457831325301205 0.832736194133759
0.461847389558233 0.829678416252136
0.465863453815261 0.823060572147369
0.469879518072289 0.819019913673401
0.473895582329317 0.808677077293396
0.477911646586345 0.802823483943939
0.481927710843373 0.788731455802917
0.485943775100402 0.7715904712677
0.48995983935743 0.760522723197937
0.493975903614458 0.749958753585815
0.497991967871486 0.728645384311676
0.502008032128514 0.719031155109406
0.506024096385542 0.697574555873871
0.51004016064257 0.68666672706604
0.514056224899598 0.666167557239532
0.518072289156627 0.647683084011078
0.522088353413655 0.639684736728668
0.526104417670683 0.620906352996826
0.530120481927711 0.612615048885345
0.534136546184739 0.598093390464783
0.538152610441767 0.591058969497681
0.542168674698795 0.579564154148102
0.546184738955823 0.573966443538666
0.550200803212851 0.564623236656189
0.554216867469879 0.559993147850037
0.558232931726908 0.552509903907776
0.562248995983936 0.549250245094299
0.566265060240964 0.544925630092621
0.570281124497992 0.544278860092163
0.57429718875502 0.544903993606567
0.578313253012048 0.545607089996338
0.582329317269076 0.546666741371155
0.586345381526104 0.546729385852814
0.590361445783132 0.546637415885925
0.594377510040161 0.546560645103455
0.598393574297189 0.546421229839325
0.602409638554217 0.546307682991028
0.606425702811245 0.546042919158936
0.610441767068273 0.546005964279175
0.614457831325301 0.545819163322449
0.618473895582329 0.545720815658569
0.622489959839357 0.545284986495972
0.626506024096385 0.545054912567139
0.630522088353414 0.544782519340515
0.634538152610442 0.544738948345184
0.63855421686747 0.544452786445618
0.642570281124498 0.544423341751099
0.646586345381526 0.544423341751099
0.650602409638554 0.544441342353821
0.654618473895582 0.544455170631409
0.65863453815261 0.544442415237427
0.662650602409638 0.544451355934143
0.666666666666667 0.544442415237427
0.670682730923695 0.544422149658203
0.674698795180723 0.544423341751099
0.678714859437751 0.544434785842896
0.682730923694779 0.544439911842346
0.686746987951807 0.544456601142883
0.690763052208835 0.544451355934143
0.694779116465863 0.544450163841248
0.698795180722891 0.544448971748352
0.70281124497992 0.544448971748352
0.706827309236948 0.544442415237427
0.710843373493976 0.544455170631409
0.714859437751004 0.544459223747253
0.718875502008032 0.544462978839874
0.72289156626506 0.544461607933044
0.726907630522088 0.544460415840149
0.730923694779116 0.544456601142883
0.734939759036145 0.544442415237427
0.738955823293173 0.544419467449188
0.742971887550201 0.544396460056305
0.746987951807229 0.544404089450836
0.751004016064257 0.544404089450836
0.755020080321285 0.544405460357666
0.759036144578313 0.544407963752747
0.763052208835341 0.544409215450287
0.767068273092369 0.544407963752747
0.771084337349398 0.544397711753845
0.775100401606426 0.544397711753845
0.779116465863454 0.54439902305603
0.783132530120482 0.544390082359314
0.78714859437751 0.544365704059601
0.791164658634538 0.544291615486145
0.795180722891566 0.544291615486145
0.799196787148594 0.544287741184235
0.803212851405622 0.544283986091614
0.807228915662651 0.544265985488892
0.811244979919679 0.544272541999817
0.815261044176707 0.544271230697632
0.819277108433735 0.544241905212402
0.823293172690763 0.544212341308594
0.827309236947791 0.544212341308594
0.831325301204819 0.544212341308594
0.835341365461847 0.544212341308594
0.839357429718875 0.544212341308594
0.843373493975904 0.544212341308594
0.847389558232932 0.544213652610779
0.85140562248996 0.544216275215149
0.855421686746988 0.544218897819519
0.859437751004016 0.54422128200531
0.863453815261044 0.544222712516785
0.867469879518072 0.544218897819519
0.8714859437751 0.544179201126099
0.875502008032128 0.544171571731567
0.879518072289157 0.544188141822815
0.883534136546185 0.544191956520081
0.887550200803213 0.544191956520081
0.891566265060241 0.544191956520081
0.895582329317269 0.544200897216797
0.899598393574297 0.544198393821716
0.903614457831325 0.544190645217896
0.907630522088353 0.544190645217896
0.911646586345381 0.544200897216797
0.91566265060241 0.544202148914337
0.919678714859438 0.544202148914337
0.923694779116466 0.544202148914337
0.927710843373494 0.544199585914612
0.931726907630522 0.544199585914612
0.93574297188755 0.544199585914612
0.939759036144578 0.544200897216797
0.943775100401606 0.544200897216797
0.947791164658634 0.544200897216797
0.951807228915663 0.544199585914612
0.955823293172691 0.544199585914612
0.959839357429719 0.544188141822815
0.963855421686747 0.544180512428284
0.967871485943775 0.544094800949097
0.971887550200803 0.544019460678101
0.975903614457831 0.543809652328491
0.979919678714859 0.543665289878845
0.983935742971887 0.543616771697998
0.987951807228916 0.543644785881042
0.991967871485944 0.543658792972565
0.995983935742972 0.54366272687912
1 0.543663859367371
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
0 -0.0115703288465738
0.00401606425702811 -0.0115256309509277
0.00803212851405622 -0.0114797288551927
0.0120481927710843 -0.0115244267508388
0.0160642570281124 -0.0116253942251205
0.0200803212851406 -0.0116675961762667
0.0240963855421687 -0.0115435030311346
0.0281124497991968 -0.0115346889942884
0.0321285140562249 -0.0114976009353995
0.036144578313253 -0.0113352499902248
0.0401606425702811 -0.0108711672946811
0.0441767068273092 -0.00850998144596815
0.0481927710843373 -0.00645970785990357
0.0522088353413655 0.00246941391378641
0.0562248995983936 0.00899254716932774
0.0602409638554217 0.024559959769249
0.0642570281124498 0.0342584736645222
0.0682730923694779 0.0549391433596611
0.072289156626506 0.0763674899935722
0.0763052208835341 0.0932565703988075
0.0803212851405622 0.133195027709007
0.0843373493975904 0.151287063956261
0.0883534136546185 0.199479684233665
0.0923694779116466 0.223807439208031
0.0963855421686747 0.276780813932419
0.100401606425703 0.303688049316406
0.104417670682731 0.359128713607788
0.108433734939759 0.416151881217957
0.112449799196787 0.444947332143784
0.116465863453815 0.5046306848526
0.120481927710843 0.534570097923279
0.124497991967871 0.59161365032196
0.1285140562249 0.618329286575317
0.132530120481928 0.668131053447723
0.136546184738956 0.693031430244446
0.140562248995984 0.741183042526245
0.144578313253012 0.762323915958405
0.14859437751004 0.799058973789215
0.152610441767068 0.817787528038025
0.156626506024096 0.847118496894836
0.160642570281124 0.86126434803009
0.164658634538153 0.883538961410522
0.168674698795181 0.892570436000824
0.172690763052209 0.908972442150116
0.176706827309237 0.914783716201782
0.180722891566265 0.924473285675049
0.184738955823293 0.927959263324738
0.188755020080321 0.932287752628326
0.192771084337349 0.933674573898315
0.196787148594377 0.934247374534607
0.200803212851406 0.93464994430542
0.204819277108434 0.935011744499207
0.208835341365462 0.936065077781677
0.21285140562249 0.938031077384949
0.216867469879518 0.9391970038414
0.220883534136546 0.941483914852142
0.224899598393574 0.942611336708069
0.228915662650602 0.94461065530777
0.232931726907631 0.945796966552734
0.236947791164659 0.948471188545227
0.240963855421687 0.95023912191391
0.244979919678715 0.951383113861084
0.248995983935743 0.952960669994354
0.253012048192771 0.953567862510681
0.257028112449799 0.95457124710083
0.261044176706827 0.955118417739868
0.265060240963855 0.955565810203552
0.269076305220883 0.955714106559753
0.273092369477912 0.956046462059021
0.27710843373494 0.956216514110565
0.281124497991968 0.956311047077179
0.285140562248996 0.956086099147797
0.289156626506024 0.955774128437042
0.293172690763052 0.955328106880188
0.29718875502008 0.954559683799744
0.301204819277108 0.951935410499573
0.305220883534137 0.949341714382172
0.309236947791165 0.942247092723846
0.313253012048193 0.936557233333588
0.317269076305221 0.924231648445129
0.321285140562249 0.918394863605499
0.325301204819277 0.906863272190094
0.329317269076305 0.902514398097992
0.333333333333333 0.890504539012909
0.337349397590361 0.885219991207123
0.34136546184739 0.873782873153687
0.345381526104418 0.868374407291412
0.349397590361446 0.857830822467804
0.353413654618474 0.852553963661194
0.357429718875502 0.842516481876373
0.36144578313253 0.837367415428162
0.365461847389558 0.828311860561371
0.369477911646586 0.81949919462204
0.373493975903614 0.814964950084686
0.377510040160643 0.806811928749084
0.381526104417671 0.802856624126434
0.385542168674699 0.795528173446655
0.389558232931727 0.792060136795044
0.393574297188755 0.784947633743286
0.397590361445783 0.782104551792145
0.401606425702811 0.775733411312103
0.405622489959839 0.773128092288971
0.409638554216867 0.768763959407806
0.413654618473896 0.766860663890839
0.417670682730924 0.763453900814056
0.421686746987952 0.760906219482422
0.42570281124498 0.759033560752869
0.429718875502008 0.757383167743683
0.433734939759036 0.757113456726074
0.437751004016064 0.757186353206635
0.441767068273092 0.757177412509918
0.44578313253012 0.757284820079803
0.449799196787149 0.757286012172699
0.453815261044177 0.756663501262665
0.457831325301205 0.756231427192688
0.461847389558233 0.75530081987381
0.465863453815261 0.754758834838867
0.469879518072289 0.753745138645172
0.473895582329317 0.753002405166626
0.477911646586345 0.751625597476959
0.481927710843373 0.750150561332703
0.485943775100402 0.749556005001068
0.48995983935743 0.74876469373703
0.493975903614458 0.748768508434296
0.497991967871486 0.7486292719841
0.502008032128514 0.748638212680817
0.506024096385542 0.748631954193115
0.51004016064257 0.748636960983276
0.514056224899598 0.748647212982178
0.518072289156627 0.748631954193115
0.522088353413655 0.748698472976685
0.526104417670683 0.748793005943298
0.530120481927711 0.750328123569489
0.534136546184739 0.751373887062073
0.538152610441767 0.754023790359497
0.542168674698795 0.754821419715881
0.546184738955823 0.755010664463043
0.550200803212851 0.755010664463043
0.554216867469879 0.754988849163055
0.558232931726908 0.755000293254852
0.562248995983936 0.755009353160858
0.566265060240964 0.755009353160858
0.570281124497992 0.755014479160309
0.57429718875502 0.755013227462769
0.578313253012048 0.755014479160309
0.582329317269076 0.75498765707016
0.586345381526104 0.7548508644104
0.590361445783132 0.754738450050354
0.594377510040161 0.754487812519073
0.598393574297189 0.754474997520447
0.602409638554217 0.754501760005951
0.606425702811245 0.754506886005402
0.610441767068273 0.7545006275177
0.614457831325301 0.754501760005951
0.618473895582329 0.75449675321579
0.622489959839357 0.754481494426727
0.626506024096385 0.754505634307861
0.630522088353414 0.754506886005402
0.634538152610442 0.7545006275177
0.63855421686747 0.754497945308685
0.642570281124498 0.754491627216339
0.646586345381526 0.754445612430573
0.650602409638554 0.754453301429749
0.654618473895582 0.754449427127838
0.65863453815261 0.754411220550537
0.662650602409638 0.754391968250275
0.666666666666667 0.754331886768341
0.670682730923695 0.754334449768066
0.674698795180723 0.754306256771088
0.678714859437751 0.754299819469452
0.682730923694779 0.754165768623352
0.686746987951807 0.754190027713776
0.690763052208835 0.754209160804749
0.694779116465863 0.754207968711853
0.698795180722891 0.754126071929932
0.70281124497992 0.753848612308502
0.706827309236948 0.753664612770081
0.710843373493976 0.753038287162781
0.714859437751004 0.752835035324097
0.718875502008032 0.752843916416168
0.72289156626506 0.752827227115631
0.726907630522088 0.75278252363205
0.730923694779116 0.752673983573914
0.734939759036145 0.752625286579132
0.738955823293173 0.752625286579132
0.742971887550201 0.752626478672028
0.746987951807229 0.752555012702942
0.751004016064257 0.752309501171112
0.755020080321285 0.752075612545013
0.759036144578313 0.75201678276062
0.763052208835341 0.752000331878662
0.767068273092369 0.751726627349854
0.771084337349398 0.751435279846191
0.775100401606426 0.750569820404053
0.779116465863454 0.750317871570587
0.783132530120482 0.749930560588837
0.78714859437751 0.749659597873688
0.791164658634538 0.749009013175964
0.795180722891566 0.748671472072601
0.799196787148594 0.748039960861206
0.803212851405622 0.747790634632111
0.807228915662651 0.747247457504272
0.811244979919679 0.746991693973541
0.815261044176707 0.746484279632568
0.819277108433735 0.746264398097992
0.823293172690763 0.745902597904205
0.827309236947791 0.745740354061127
0.831325301204819 0.745354294776917
0.835341365461847 0.745196998119354
0.839357429718875 0.744963109493256
0.843373493975904 0.744874894618988
0.847389558232932 0.744752109050751
0.85140562248996 0.744669020175934
0.855421686746988 0.744516968727112
0.859437751004016 0.744444131851196
0.863453815261044 0.74443119764328
0.867469879518072 0.744415938854218
0.8714859437751 0.744412064552307
0.875502008032128 0.744405746459961
0.879518072289157 0.74439936876297
0.883534136546185 0.74439412355423
0.887550200803213 0.744388997554779
0.891566265060241 0.744380235671997
0.895582329317269 0.744373738765717
0.899598393574297 0.744361042976379
0.903614457831325 0.744357168674469
0.907630522088353 0.744349479675293
0.911646586345381 0.744345664978027
0.91566265060241 0.744337975978851
0.919678714859438 0.744331538677216
0.923694779116466 0.744300901889801
0.927710843373494 0.7442906498909
0.931726907630522 0.744286835193634
0.93574297188755 0.744281589984894
0.939759036144578 0.744275271892548
0.943775100401606 0.744265139102936
0.947791164658634 0.744243323802948
0.951807228915663 0.744216501712799
0.955823293172691 0.744185864925385
0.959839357429719 0.744157791137695
0.963855421686747 0.744156420230865
0.967871485943775 0.74415510892868
0.971887550200803 0.74415510892868
0.975903614457831 0.744153916835785
0.979919678714859 0.744153916835785
0.983935742971887 0.744153916835785
0.987951807228916 0.744153916835785
0.991967871485944 0.744151294231415
0.995983935742972 0.744151294231415
1 0.744152665138245
};
\end{axis}

\end{tikzpicture}


==> plots/variance/variance_promp_5_4.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4.5cm,
width=6.6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Pro-PriMos, $n_c=5$},
title style={yshift=-5pt},
x grid style={white!69.0196078431373!black},
xlabel={$\mathbf{z}$},
yticklabel =\empty,
ytick=\empty,
xticklabel style={font=\scriptsize},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \theta_0\ \)[rad]},
%ymin=-0.121311640894285, ymax=1.12880783396006,
ymin=0.5, ymax=3.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.59310444554961)
--(axis cs:0,2.49589769327636)
--(axis cs:0.00401606425702811,2.4965605606564)
--(axis cs:0.00803212851405622,2.49641419040096)
--(axis cs:0.0120481927710843,2.49397624049914)
--(axis cs:0.0160642570281124,2.48622575483508)
--(axis cs:0.0200803212851406,2.47025012118983)
--(axis cs:0.0240963855421687,2.44682658675091)
--(axis cs:0.0281124497991968,2.41867102555068)
--(axis cs:0.0321285140562249,2.38803000972455)
--(axis cs:0.036144578313253,2.35660723631023)
--(axis cs:0.0401606425702811,2.32575273824744)
--(axis cs:0.0441767068273092,2.29647352362344)
--(axis cs:0.0481927710843373,2.2693922454916)
--(axis cs:0.0522088353413655,2.24473644210597)
--(axis cs:0.0562248995983936,2.22237634757062)
--(axis cs:0.0602409638554217,2.20189635291611)
--(axis cs:0.0642570281124498,2.18267748195329)
--(axis cs:0.0682730923694779,2.16397523551076)
--(axis cs:0.072289156626506,2.14498884373781)
--(axis cs:0.0763052208835341,2.12492766069384)
--(axis cs:0.0803212851405622,2.10308466240083)
--(axis cs:0.0843373493975904,2.07892371819873)
--(axis cs:0.0883534136546185,2.05217542995556)
--(axis cs:0.0923694779116466,2.0229184418549)
--(axis cs:0.0963855421686747,1.99160895730878)
--(axis cs:0.100401606425703,1.95902521145826)
--(axis cs:0.104417670682731,1.92612245481565)
--(axis cs:0.108433734939759,1.89383429946594)
--(axis cs:0.112449799196787,1.86288130634582)
--(axis cs:0.116465863453815,1.83364058651215)
--(axis cs:0.120481927710843,1.80609870522283)
--(axis cs:0.124497991967871,1.77987712775477)
--(axis cs:0.1285140562249,1.7543024503596)
--(axis cs:0.132530120481928,1.72849528337182)
--(axis cs:0.136546184738956,1.70146392667707)
--(axis cs:0.140562248995984,1.67220226253691)
--(axis cs:0.144578313253012,1.6397990376921)
--(axis cs:0.14859437751004,1.60356454482185)
--(axis cs:0.152610441767068,1.56316953001241)
--(axis cs:0.156626506024096,1.51877215576635)
--(axis cs:0.160642570281124,1.47109032043279)
--(axis cs:0.164658634538153,1.42137296831322)
--(axis cs:0.168674698795181,1.37124759056005)
--(axis cs:0.172690763052209,1.32246821117803)
--(axis cs:0.176706827309237,1.27663373568084)
--(axis cs:0.180722891566265,1.23496039049916)
--(axis cs:0.184738955823293,1.19816475304899)
--(axis cs:0.188755020080321,1.16646515755889)
--(axis cs:0.192771084337349,1.13966903438392)
--(axis cs:0.196787148594377,1.11729880375678)
--(axis cs:0.200803212851406,1.09871652244772)
--(axis cs:0.204819277108434,1.08322492855246)
--(axis cs:0.208835341365462,1.07013880523756)
--(axis cs:0.21285140562249,1.05883079109811)
--(axis cs:0.216867469879518,1.04875979769133)
--(axis cs:0.220883534136546,1.03948982233858)
--(axis cs:0.224899598393574,1.03070394177379)
--(axis cs:0.228915662650602,1.02221403259569)
--(axis cs:0.232931726907631,1.01396276813289)
--(axis cs:0.236947791164659,1.00601263036258)
--(axis cs:0.240963855421687,0.998518797313698)
--(axis cs:0.244979919678715,0.991688623446437)
--(axis cs:0.248995983935743,0.985736758688372)
--(axis cs:0.253012048192771,0.980847168213764)
--(axis cs:0.257028112449799,0.977149407512447)
--(axis cs:0.261044176706827,0.974708948023268)
--(axis cs:0.265060240963855,0.97352475548727)
--(axis cs:0.269076305220883,0.973524762932039)
--(axis cs:0.273092369477912,0.974551728785856)
--(axis cs:0.27710843373494,0.97633745514027)
--(axis cs:0.281124497991968,0.978472100871408)
--(axis cs:0.285140562248996,0.980386853401565)
--(axis cs:0.289156626506024,0.981378820390098)
--(axis cs:0.293172690763052,0.980706289950759)
--(axis cs:0.29718875502008,0.977756168968682)
--(axis cs:0.301204819277108,0.972232653661779)
--(axis cs:0.305220883534137,0.964272006066936)
--(axis cs:0.309236947791165,0.954406929956033)
--(axis cs:0.313253012048193,0.943389764245082)
--(axis cs:0.317269076305221,0.931963535642416)
--(axis cs:0.321285140562249,0.920676363388977)
--(axis cs:0.325301204819277,0.909781755825962)
--(axis cs:0.329317269076305,0.899213583089718)
--(axis cs:0.333333333333333,0.888603892299807)
--(axis cs:0.337349397590361,0.877320930026344)
--(axis cs:0.34136546184739,0.864526464856865)
--(axis cs:0.345381526104418,0.849269997116761)
--(axis cs:0.349397590361446,0.83063994972047)
--(axis cs:0.353413654618474,0.807970125192631)
--(axis cs:0.357429718875502,0.781058967372071)
--(axis cs:0.36144578313253,0.750325102334515)
--(axis cs:0.365461847389558,0.716826376671587)
--(axis cs:0.369477911646586,0.682118390891065)
--(axis cs:0.373493975903614,0.647995412516211)
--(axis cs:0.377510040160643,0.616202100218979)
--(axis cs:0.381526104417671,0.588205580952013)
--(axis cs:0.385542168674699,0.565079542162689)
--(axis cs:0.389558232931727,0.547500950649797)
--(axis cs:0.393574297188755,0.53582231151809)
--(axis cs:0.397590361445783,0.530169496253195)
--(axis cs:0.401606425702811,0.530522422677211)
--(axis cs:0.405622489959839,0.53675230061644)
--(axis cs:0.409638554216867,0.548607017484744)
--(axis cs:0.413654618473896,0.565653744189051)
--(axis cs:0.417670682730924,0.587205920792133)
--(axis cs:0.421686746987952,0.612278247216655)
--(axis cs:0.42570281124498,0.639618654528104)
--(axis cs:0.429718875502008,0.66784687361119)
--(axis cs:0.433734939759036,0.695681738554155)
--(axis cs:0.437751004016064,0.722185959368431)
--(axis cs:0.441767068273092,0.746937970783011)
--(axis cs:0.44578313253012,0.770076568620864)
--(axis cs:0.449799196787149,0.792229712738259)
--(axis cs:0.453815261044177,0.814384964893187)
--(axis cs:0.457831325301205,0.837760692301486)
--(axis cs:0.461847389558233,0.86370808854545)
--(axis cs:0.465863453815261,0.893641457855456)
--(axis cs:0.469879518072289,0.928974069964156)
--(axis cs:0.473895582329317,0.971031052556147)
--(axis cs:0.477911646586345,1.0209160613385)
--(axis cs:0.481927710843373,1.07932359895918)
--(axis cs:0.485943775100402,1.14631463930973)
--(axis cs:0.48995983935743,1.22110739703382)
--(axis cs:0.493975903614458,1.30196592404378)
--(axis cs:0.497991967871486,1.38627435581301)
--(axis cs:0.502008032128514,1.47084263553026)
--(axis cs:0.506024096385542,1.55240240496012)
--(axis cs:0.51004016064257,1.62815894383443)
--(axis cs:0.514056224899598,1.69622555741453)
--(axis cs:0.518072289156627,1.75581367095517)
--(axis cs:0.522088353413655,1.80715955101129)
--(axis cs:0.526104417670683,1.85126954828839)
--(axis cs:0.530120481927711,1.88960461264196)
--(axis cs:0.534136546184739,1.92379765630707)
--(axis cs:0.538152610441767,1.95544142932916)
--(axis cs:0.542168674698795,1.9859390046778)
--(axis cs:0.546184738955823,2.01639012422455)
--(axis cs:0.550200803212851,2.04749162148609)
--(axis cs:0.554216867469879,2.07944975090379)
--(axis cs:0.558232931726908,2.11192728711654)
--(axis cs:0.562248995983936,2.14406783431579)
--(axis cs:0.566265060240964,2.17463930017819)
--(axis cs:0.570281124497992,2.20230418207971)
--(axis cs:0.57429718875502,2.22595761518436)
--(axis cs:0.578313253012048,2.24500948850764)
--(axis cs:0.582329317269076,2.25948611975259)
--(axis cs:0.586345381526104,2.26991910918662)
--(axis cs:0.590361445783132,2.27710850475927)
--(axis cs:0.594377510040161,2.28189058149093)
--(axis cs:0.598393574297189,2.28499026623405)
--(axis cs:0.602409638554217,2.28696523293036)
--(axis cs:0.606425702811245,2.28821003501288)
--(axis cs:0.610441767068273,2.2889862846283)
--(axis cs:0.614457831325301,2.28945740787733)
--(axis cs:0.618473895582329,2.28971873775154)
--(axis cs:0.622489959839357,2.2898210816171)
--(axis cs:0.626506024096385,2.2897889540234)
--(axis cs:0.630522088353414,2.2896349704525)
--(axis cs:0.634538152610442,2.2893708586682)
--(axis cs:0.63855421686747,2.28901444091721)
--(axis cs:0.642570281124498,2.28859182032092)
--(axis cs:0.646586345381526,2.2881351123122)
--(axis cs:0.650602409638554,2.28767755387137)
--(axis cs:0.654618473895582,2.28724848867327)
--(axis cs:0.65863453815261,2.28687011263871)
--(axis cs:0.662650602409638,2.28655655874558)
--(axis cs:0.666666666666667,2.28631479939579)
--(axis cs:0.670682730923695,2.28614640014761)
--(axis cs:0.674698795180723,2.28604927208308)
--(axis cs:0.678714859437751,2.28601892713439)
--(axis cs:0.682730923694779,2.28604910195129)
--(axis cs:0.686746987951807,2.28613188753305)
--(axis cs:0.690763052208835,2.28625766964883)
--(axis cs:0.694779116465863,2.28641523731302)
--(axis cs:0.698795180722891,2.28659232560994)
--(axis cs:0.70281124497992,2.28677662917575)
--(axis cs:0.706827309236948,2.28695704734868)
--(axis cs:0.710843373493976,2.2871247620022)
--(axis cs:0.714859437751004,2.2872738106919)
--(axis cs:0.718875502008032,2.28740105097721)
--(axis cs:0.72289156626506,2.28750565332884)
--(axis cs:0.726907630522088,2.28758837711703)
--(axis cs:0.730923694779116,2.28765086143842)
--(axis cs:0.734939759036145,2.28769506851636)
--(axis cs:0.738955823293173,2.28772292486396)
--(axis cs:0.742971887550201,2.28773614814489)
--(axis cs:0.746987951807229,2.28773622433232)
--(axis cs:0.751004016064257,2.28772449438326)
--(axis cs:0.755020080321285,2.28770230713152)
--(axis cs:0.759036144578313,2.28767118832453)
--(axis cs:0.763052208835341,2.28763296778822)
--(axis cs:0.767068273092369,2.28758980926294)
--(axis cs:0.771084337349398,2.28754411259537)
--(axis cs:0.775100401606426,2.28749830496461)
--(axis cs:0.779116465863454,2.28745458598273)
--(axis cs:0.783132530120482,2.2874147116817)
--(axis cs:0.78714859437751,2.28737988123092)
--(axis cs:0.791164658634538,2.28735074262809)
--(axis cs:0.795180722891566,2.28732748920823)
--(axis cs:0.799196787148594,2.28730999801967)
--(axis cs:0.803212851405622,2.28729796462713)
--(axis cs:0.807228915662651,2.28729100512837)
--(axis cs:0.811244979919679,2.28728871347759)
--(axis cs:0.815261044176707,2.2872906751536)
--(axis cs:0.819277108433735,2.28729644685513)
--(axis cs:0.823293172690763,2.28730551820376)
--(axis cs:0.827309236947791,2.28731727595459)
--(axis cs:0.831325301204819,2.2873309917954)
--(axis cs:0.835341365461847,2.287345848083)
--(axis cs:0.839357429718875,2.28736100124862)
--(axis cs:0.843373493975904,2.28737566559588)
--(axis cs:0.847389558232932,2.28738919033704)
--(axis cs:0.85140562248996,2.28740110620418)
--(axis cs:0.855421686746988,2.2874111321633)
--(axis cs:0.859437751004016,2.28741914844733)
--(axis cs:0.863453815261044,2.28742515126839)
--(axis cs:0.867469879518072,2.28742920528336)
--(axis cs:0.8714859437751,2.28743140530635)
--(axis cs:0.875502008032128,2.28743185301289)
--(axis cs:0.879518072289157,2.28743064983501)
--(axis cs:0.883534136546185,2.2874279041823)
--(axis cs:0.887550200803213,2.28742374874396)
--(axis cs:0.891566265060241,2.28741836127379)
--(axis cs:0.895582329317269,2.2874119802971)
--(axis cs:0.899598393574297,2.2874049071282)
--(axis cs:0.903614457831325,2.28739748912445)
--(axis cs:0.907630522088353,2.28739008612629)
--(axis cs:0.911646586345381,2.28738302951024)
--(axis cs:0.91566265060241,2.28737658676976)
--(axis cs:0.919678714859438,2.28737094175625)
--(axis cs:0.923694779116466,2.2873661936192)
--(axis cs:0.927710843373494,2.28736237052392)
--(axis cs:0.931726907630522,2.28735945070702)
--(axis cs:0.93574297188755,2.28735738371161)
--(axis cs:0.939759036144578,2.28735610704316)
--(axis cs:0.943775100401606,2.28735555616197)
--(axis cs:0.947791164658634,2.28735566773365)
--(axis cs:0.951807228915663,2.28735637734721)
--(axis cs:0.955823293172691,2.28735761381385)
--(axis cs:0.959839357429719,2.28735929288644)
--(axis cs:0.963855421686747,2.28736131358906)
--(axis cs:0.967871485943775,2.28736355979662)
--(axis cs:0.971887550200803,2.2873659079171)
--(axis cs:0.975903614457831,2.28736823896149)
--(axis cs:0.979919678714859,2.28737045124068)
--(axis cs:0.983935742971887,2.28737246966828)
--(axis cs:0.987951807228916,2.28737424930566)
--(axis cs:0.991967871485944,2.28737577322494)
--(axis cs:0.995983935742972,2.28737704657811)
--(axis cs:1,2.28737808928447)
--(axis cs:1,2.81699135181267)
--(axis cs:1,2.81699135181267)
--(axis cs:0.995983935742972,2.81698737783342)
--(axis cs:0.991967871485944,2.81698252699088)
--(axis cs:0.987951807228916,2.81697672489073)
--(axis cs:0.983935742971887,2.8169699539447)
--(axis cs:0.979919678714859,2.81696228118063)
--(axis cs:0.975903614457831,2.81695388064598)
--(axis cs:0.971887550200803,2.8169450412374)
--(axis cs:0.967871485943775,2.81693615287717)
--(axis cs:0.963855421686747,2.8169276709288)
--(axis cs:0.959839357429719,2.81692006801432)
--(axis cs:0.955823293172691,2.81691378857977)
--(axis cs:0.951807228915663,2.8169092204121)
--(axis cs:0.947791164658634,2.81690668944157)
--(axis cs:0.943775100401606,2.81690647441824)
--(axis cs:0.939759036144578,2.81690883132802)
--(axis cs:0.93574297188755,2.81691401537458)
--(axis cs:0.931726907630522,2.81692228965499)
--(axis cs:0.927710843373494,2.81693391232032)
--(axis cs:0.923694779116466,2.81694909731332)
--(axis cs:0.919678714859438,2.81696794857702)
--(axis cs:0.91566265060241,2.81699037532407)
--(axis cs:0.911646586345381,2.81701600651454)
--(axis cs:0.907630522088353,2.81704413259963)
--(axis cs:0.903614457831325,2.81707370461969)
--(axis cs:0.899598393574297,2.81710340787976)
--(axis cs:0.895582329317269,2.81713180027089)
--(axis cs:0.891566265060241,2.81715747636227)
--(axis cs:0.887550200803213,2.81717920557969)
--(axis cs:0.883534136546185,2.81719600509216)
--(axis cs:0.879518072289157,2.81720713744781)
--(axis cs:0.875502008032128,2.81721205187624)
--(axis cs:0.8714859437751,2.8172103035789)
--(axis cs:0.867469879518072,2.81720148600902)
--(axis cs:0.863453815261044,2.81718520343777)
--(axis cs:0.859437751004016,2.81716110119541)
--(axis cs:0.855421686746988,2.81712896053187)
--(axis cs:0.85140562248996,2.81708885169539)
--(axis cs:0.847389558232932,2.81704131983796)
--(axis cs:0.843373493975904,2.81698755561848)
--(axis cs:0.839357429718875,2.81692948616)
--(axis cs:0.835341365461847,2.81686972867531)
--(axis cs:0.831325301204819,2.81681138915647)
--(axis cs:0.827309236947791,2.81675775141515)
--(axis cs:0.823293172690763,2.81671195394169)
--(axis cs:0.819277108433735,2.81667675928315)
--(axis cs:0.815261044176707,2.81665447705166)
--(axis cs:0.811244979919679,2.81664703488332)
--(axis cs:0.807228915662651,2.81665613813935)
--(axis cs:0.803212851405622,2.8166834370334)
--(axis cs:0.799196787148594,2.81673062407143)
--(axis cs:0.795180722891566,2.81679940087939)
--(axis cs:0.791164658634538,2.81689127327544)
--(axis cs:0.78714859437751,2.81700715979917)
--(axis cs:0.783132530120482,2.81714684176953)
--(axis cs:0.779116465863454,2.81730834787845)
--(axis cs:0.775100401606426,2.8174874399788)
--(axis cs:0.771084337349398,2.81767740837689)
--(axis cs:0.767068273092369,2.81786934087739)
--(axis cs:0.763052208835341,2.81805287771604)
--(axis cs:0.759036144578313,2.818217258388)
--(axis cs:0.755020080321285,2.81835232450845)
--(axis cs:0.751004016064257,2.81844916208816)
--(axis cs:0.746987951807229,2.81850023810625)
--(axis cs:0.742971887550201,2.81849910446604)
--(axis cs:0.738955823293173,2.81843989672153)
--(axis cs:0.734939759036145,2.81831690477289)
--(axis cs:0.730923694779116,2.81812446443754)
--(axis cs:0.726907630522088,2.81785735380207)
--(axis cs:0.72289156626506,2.81751179049737)
--(axis cs:0.718875502008032,2.81708699637317)
--(axis cs:0.714859437751004,2.81658710021326)
--(axis cs:0.710843373493976,2.81602290593544)
--(axis cs:0.706827309236948,2.81541286703707)
--(axis cs:0.70281124497992,2.81478265108079)
--(axis cs:0.698795180722891,2.81416307516364)
--(axis cs:0.694779116465863,2.81358685208202)
--(axis cs:0.690763052208835,2.81308516085541)
--(axis cs:0.686746987951807,2.81268516784215)
--(axis cs:0.682730923694779,2.81240919121802)
--(axis cs:0.678714859437751,2.81227550615868)
--(axis cs:0.674698795180723,2.8123002247995)
--(axis cs:0.670682730923695,2.81249945308102)
--(axis cs:0.666666666666667,2.81289096298895)
--(axis cs:0.662650602409638,2.81349474573966)
--(axis cs:0.65863453815261,2.81433190465365)
--(axis cs:0.654618473895582,2.81542141160925)
--(axis cs:0.650602409638554,2.81677442055461)
--(axis cs:0.646586345381526,2.8183863072536)
--(axis cs:0.642570281124498,2.82022752306799)
--(axis cs:0.63855421686747,2.82223555406127)
--(axis cs:0.634538152610442,2.82431111909487)
--(axis cs:0.630522088353414,2.82632128084978)
--(axis cs:0.626506024096385,2.82810994323393)
--(axis cs:0.622489959839357,2.82951318423481)
--(axis cs:0.618473895582329,2.83037504422637)
--(axis cs:0.614457831325301,2.83056027689972)
--(axis cs:0.610441767068273,2.82996380780248)
--(axis cs:0.606425702811245,2.82852035253376)
--(axis cs:0.602409638554217,2.82621993527915)
--(axis cs:0.598393574297189,2.82313482269094)
--(axis cs:0.594377510040161,2.81945979171401)
--(axis cs:0.590361445783132,2.81555930024619)
--(axis cs:0.586345381526104,2.81200106506087)
--(axis cs:0.582329317269076,2.80953960405581)
--(axis cs:0.578313253012048,2.80901038003916)
--(axis cs:0.57429718875502,2.81112801674573)
--(axis cs:0.570281124497992,2.81625209028161)
--(axis cs:0.566265060240964,2.82423833462295)
--(axis cs:0.562248995983936,2.83446241766013)
--(axis cs:0.558232931726908,2.846000147957)
--(axis cs:0.554216867469879,2.85786648631494)
--(axis cs:0.550200803212851,2.86921471150143)
--(axis cs:0.546184738955823,2.87944907243325)
--(axis cs:0.542168674698795,2.88825628657165)
--(axis cs:0.538152610441767,2.8955873818753)
--(axis cs:0.534136546184739,2.90162274557012)
--(axis cs:0.530120481927711,2.90674046031399)
--(axis cs:0.526104417670683,2.91149041100621)
--(axis cs:0.522088353413655,2.91656035066445)
--(axis cs:0.518072289156627,2.92271080755437)
--(axis cs:0.514056224899598,2.93066069656474)
--(axis cs:0.51004016064257,2.94092948408108)
--(axis cs:0.506024096385542,2.95367685865666)
--(axis cs:0.502008032128514,2.96860323175334)
--(axis cs:0.497991967871486,2.98496081737749)
--(axis cs:0.493975903614458,3.00167778821559)
--(axis cs:0.48995983935743,3.01754725411373)
--(axis cs:0.485943775100402,3.03141068911251)
--(axis cs:0.481927710843373,3.04228065607234)
--(axis cs:0.477911646586345,3.04938419216889)
--(axis cs:0.473895582329317,3.05214251278283)
--(axis cs:0.469879518072289,3.05012062455699)
--(axis cs:0.465863453815261,3.04298160474453)
--(axis cs:0.461847389558233,3.03047171311015)
--(axis cs:0.457831325301205,3.01245042066182)
--(axis cs:0.453815261044177,2.98896561487979)
--(axis cs:0.449799196787149,2.96035725266501)
--(axis cs:0.44578313253012,2.92735260732902)
--(axis cs:0.441767068273092,2.89109980132711)
--(axis cs:0.437751004016064,2.85308850358855)
--(axis cs:0.433734939759036,2.81494156419454)
--(axis cs:0.429718875502008,2.77812302892097)
--(axis cs:0.42570281124498,2.74366028683861)
--(axis cs:0.421686746987952,2.71197798067446)
--(axis cs:0.417670682730924,2.68288323903838)
--(axis cs:0.413654618473896,2.65566945059529)
--(axis cs:0.409638554216867,2.62926924995866)
--(axis cs:0.405622489959839,2.60239831403633)
--(axis cs:0.401606425702811,2.57366627088563)
--(axis cs:0.397590361445783,2.5416623539551)
--(axis cs:0.393574297188755,2.50503969785218)
--(axis cs:0.389558232931727,2.46262397261147)
--(axis cs:0.385542168674699,2.41356256008212)
--(axis cs:0.381526104417671,2.35751086473969)
--(axis cs:0.377510040160643,2.29482395136695)
--(axis cs:0.373493975903614,2.22669156628279)
--(axis cs:0.369477911646586,2.15513902584197)
--(axis cs:0.365461847389558,2.08283562371355)
--(axis cs:0.36144578313253,2.01271373003959)
--(axis cs:0.357429718875502,1.94748447593965)
--(axis cs:0.353413654618474,1.88919422777746)
--(axis cs:0.349397590361446,1.83895991690636)
--(axis cs:0.345381526104418,1.79694839234259)
--(axis cs:0.34136546184739,1.76256593540829)
--(axis cs:0.337349397590361,1.73475527735889)
--(axis cs:0.333333333333333,1.71229092694535)
--(axis cs:0.329317269076305,1.69400648354549)
--(axis cs:0.325301204819277,1.67894025309495)
--(axis cs:0.321285140562249,1.66641685611096)
--(axis cs:0.317269076305221,1.65608601276565)
--(axis cs:0.313253012048193,1.64792481401171)
--(axis cs:0.309236947791165,1.64219066071049)
--(axis cs:0.305220883534137,1.63930453873127)
--(axis cs:0.301204819277108,1.63966426900206)
--(axis cs:0.29718875502008,1.64343646544417)
--(axis cs:0.293172690763052,1.65042051036494)
--(axis cs:0.289156626506024,1.66006284311386)
--(axis cs:0.285140562248996,1.67161618750615)
--(axis cs:0.281124497991968,1.68435574076813)
--(axis cs:0.27710843373494,1.69775328907508)
--(axis cs:0.273092369477912,1.71156128069934)
--(axis cs:0.269076305220883,1.72581422468162)
--(axis cs:0.265060240963855,1.74077922649197)
--(axis cs:0.261044176706827,1.7568840912638)
--(axis cs:0.257028112449799,1.77463737963121)
--(axis cs:0.253012048192771,1.79454287373885)
--(axis cs:0.248995983935743,1.81700655160008)
--(axis cs:0.244979919678715,1.84223844222328)
--(axis cs:0.240963855421687,1.87016287066216)
--(axis cs:0.236947791164659,1.90036304384794)
--(axis cs:0.232931726907631,1.93209002905207)
--(axis cs:0.228915662650602,1.96435290891119)
--(axis cs:0.224899598393574,1.996077170726)
--(axis cs:0.220883534136546,2.02628768829894)
--(axis cs:0.216867469879518,2.05426142794218)
--(axis cs:0.21285140562249,2.07961095328273)
--(axis cs:0.208835341365462,2.10229105035417)
--(axis cs:0.204819277108434,2.12254746344755)
--(axis cs:0.200803212851406,2.14083701212824)
--(axis cs:0.196787148594377,2.15774354393717)
--(axis cs:0.192771084337349,2.17390258158587)
--(axis cs:0.188755020080321,2.18993684514995)
--(axis cs:0.184738955823293,2.20639897503902)
--(axis cs:0.180722891566265,2.22371749927237)
--(axis cs:0.176706827309237,2.24214639957787)
--(axis cs:0.172690763052209,2.26172533470434)
--(axis cs:0.168674698795181,2.28226312268258)
--(axis cs:0.164658634538153,2.30335721847133)
--(axis cs:0.160642570281124,2.32445409883705)
--(axis cs:0.156626506024096,2.34494169296193)
--(axis cs:0.152610441767068,2.36425205864305)
--(axis cs:0.14859437751004,2.38194795800111)
--(axis cs:0.144578313253012,2.39777370169015)
--(axis cs:0.140562248995984,2.41166463966206)
--(axis cs:0.136546184738956,2.42372324480811)
--(axis cs:0.132530120481928,2.43417682043068)
--(axis cs:0.1285140562249,2.44333135344776)
--(axis cs:0.124497991967871,2.45153083347235)
--(axis cs:0.120481927710843,2.45912528003564)
--(axis cs:0.116465863453815,2.46644623350388)
--(axis cs:0.112449799196787,2.47378632453829)
--(axis cs:0.108433734939759,2.48137952493403)
--(axis cs:0.104417670682731,2.48938037481385)
--(axis cs:0.100401606425703,2.49784351944121)
--(axis cs:0.0963855421686747,2.50670867330694)
--(axis cs:0.0923694779116466,2.51579909909414)
--(axis cs:0.0883534136546185,2.52484105902015)
--(axis cs:0.0843373493975904,2.53350522358312)
--(axis cs:0.0803212851405622,2.54146061882262)
--(axis cs:0.0763052208835341,2.54842429938267)
--(axis cs:0.072289156626506,2.55419181461603)
--(axis cs:0.0682730923694779,2.55864350550616)
--(axis cs:0.0642570281124498,2.56173234635256)
--(axis cs:0.0602409638554217,2.56346431754688)
--(axis cs:0.0562248995983936,2.56388153868895)
--(axis cs:0.0522088353413655,2.56305445080368)
--(axis cs:0.0481927710843373,2.5610849506154)
--(axis cs:0.0441767068273092,2.55811882438923)
--(axis cs:0.0401606425702811,2.55436369907916)
--(axis cs:0.036144578313253,2.55010933815269)
--(axis cs:0.0321285140562249,2.54575365111697)
--(axis cs:0.0281124497991968,2.54185676404648)
--(axis cs:0.0240963855421687,2.53928752202499)
--(axis cs:0.0200803212851406,2.53955233867937)
--(axis cs:0.0160642570281124,2.54482626272687)
--(axis cs:0.0120481927710843,2.55559191989329)
--(axis cs:0.00803212851405622,2.56887812588861)
--(axis cs:0.00401606425702811,2.58179252567288)
--(axis cs:0,2.59310444554961)
--cycle;

\addplot [semithick, color0]
table {%
0 2.54450106941298
0.00401606425702811 2.53917654316464
0.00803212851405622 2.53264615814478
0.0120481927710843 2.52478408019621
0.0160642570281124 2.51552600878097
0.0200803212851406 2.5049012299346
0.0240963855421687 2.49305705438795
0.0281124497991968 2.48026389479858
0.0321285140562249 2.46689183042076
0.036144578313253 2.45335828723146
0.0401606425702811 2.4400582186633
0.0441767068273092 2.42729617400634
0.0481927710843373 2.4152385980535
0.0522088353413655 2.40389544645483
0.0562248995983936 2.39312894312979
0.0602409638554217 2.3826803352315
0.0642570281124498 2.37220491415292
0.0682730923694779 2.36130937050846
0.072289156626506 2.34959032917692
0.0763052208835341 2.33667598003825
0.0803212851405622 2.32227264061172
0.0843373493975904 2.30621447089093
0.0883534136546185 2.28850824448786
0.0923694779116466 2.26935877047452
0.0963855421686747 2.24915881530786
0.100401606425703 2.22843436544974
0.104417670682731 2.20775141481475
0.108433734939759 2.18760691219999
0.112449799196787 2.16833381544205
0.116465863453815 2.15004341000801
0.120481927710843 2.13261199262923
0.124497991967871 2.11570398061356
0.1285140562249 2.09881690190368
0.132530120481928 2.08133605190125
0.136546184738956 2.06259358574259
0.140562248995984 2.04193345109949
0.144578313253012 2.01878636969113
0.14859437751004 1.99275625141148
0.152610441767068 1.96371079432773
0.156626506024096 1.93185692436414
0.160642570281124 1.89777220963492
0.164658634538153 1.86236509339227
0.168674698795181 1.82675535662131
0.172690763052209 1.79209677294119
0.176706827309237 1.75939006762936
0.180722891566265 1.72933894488576
0.184738955823293 1.702281864044
0.188755020080321 1.67820100135442
0.192771084337349 1.6567858079849
0.196787148594377 1.63752117384698
0.200803212851406 1.61977676728798
0.204819277108434 1.60288619600001
0.208835341365462 1.58621492779587
0.21285140562249 1.56922087219042
0.216867469879518 1.55151061281676
0.220883534136546 1.53288875531876
0.224899598393574 1.51339055624989
0.228915662650602 1.49328347075344
0.232931726907631 1.47302639859248
0.236947791164659 1.45318783710526
0.240963855421687 1.43434083398793
0.244979919678715 1.41696353283486
0.248995983935743 1.40137165514423
0.253012048192771 1.38769502097631
0.257028112449799 1.37589339357183
0.261044176706827 1.36579651964354
0.265060240963855 1.35715199098962
0.269076305220883 1.34966949380683
0.273092369477912 1.3430565047426
0.27710843373494 1.33704537210767
0.281124497991968 1.33141392081977
0.285140562248996 1.32600152045386
0.289156626506024 1.32072083175198
0.293172690763052 1.31556340015785
0.29718875502008 1.31059631720642
0.301204819277108 1.30594846133192
0.305220883534137 1.3017882723991
0.309236947791165 1.29829879533326
0.313253012048193 1.29565728912839
0.317269076305221 1.29402477420403
0.321285140562249 1.29354660974997
0.325301204819277 1.29436100446045
0.329317269076305 1.2966100333176
0.333333333333333 1.30044740962258
0.337349397590361 1.30603810369262
0.34136546184739 1.31354620013258
0.345381526104418 1.32310919472967
0.349397590361446 1.33479993331341
0.353413654618474 1.34858217648504
0.357429718875502 1.36427172165586
0.36144578313253 1.38151941618705
0.365461847389558 1.39983100019257
0.369477911646586 1.41862870836652
0.373493975903614 1.4373434893995
0.377510040160643 1.45551302579296
0.381526104417671 1.47285822284585
0.385542168674699 1.48932105112241
0.389558232931727 1.50506246163064
0.393574297188755 1.52043100468514
0.397590361445783 1.53591592510415
0.401606425702811 1.55209434678142
0.405622489959839 1.56957530732638
0.409638554216867 1.5889381337217
0.413654618473896 1.61066159739217
0.417670682730924 1.63504457991526
0.421686746987952 1.66212811394556
0.42570281124498 1.69163947068336
0.429718875502008 1.72298495126608
0.433734939759036 1.75531165137434
0.437751004016064 1.78763723147849
0.441767068273092 1.81901888605506
0.44578313253012 1.84871458797494
0.449799196787149 1.87629348270163
0.453815261044177 1.90167528988649
0.457831325301205 1.92510555648165
0.461847389558233 1.9470899008278
0.465863453815261 1.96831153129999
0.469879518072289 1.98954734726058
0.473895582329317 2.01158678266949
0.477911646586345 2.03515012675369
0.481927710843373 2.06080212751576
0.485943775100402 2.08886266421112
0.48995983935743 2.11932732557377
0.493975903614458 2.15182185612969
0.497991967871486 2.18561758659525
0.502008032128514 2.2197229336418
0.506024096385542 2.25303963180839
0.51004016064257 2.28454421395776
0.514056224899598 2.31344312698964
0.518072289156627 2.33926223925477
0.522088353413655 2.36185995083787
0.526104417670683 2.3813799796473
0.530120481927711 2.39817253647798
0.534136546184739 2.4127102009386
0.538152610441767 2.42551440560223
0.542168674698795 2.43709764562472
0.546184738955823 2.4479195983289
0.550200803212851 2.45835316649376
0.554216867469879 2.46865811860936
0.558232931726908 2.47896371753677
0.562248995983936 2.48926512598796
0.566265060240964 2.49943881740057
0.570281124497992 2.50927813618066
0.57429718875502 2.51854281596504
0.578313253012048 2.5270099342734
0.582329317269076 2.5345128619042
0.586345381526104 2.54096008712375
0.590361445783132 2.54633390250273
0.594377510040161 2.55067518660247
0.598393574297189 2.55406254446249
0.602409638554217 2.55659258410475
0.606425702811245 2.55836519377332
0.610441767068273 2.55947504621539
0.614457831325301 2.56000884238852
0.618473895582329 2.56004689098895
0.622489959839357 2.55966713292596
0.626506024096385 2.55894944862867
0.630522088353414 2.55797812565114
0.634538152610442 2.55684098888154
0.63855421686747 2.55562499748924
0.642570281124498 2.55440967169445
0.646586345381526 2.5532607097829
0.650602409638554 2.55222598721299
0.654618473895582 2.55133495014126
0.65863453815261 2.55060100864618
0.662650602409638 2.55002565224262
0.666666666666667 2.54960288119237
0.670682730923695 2.54932292661431
0.674698795180723 2.54917474844129
0.678714859437751 2.54914721664653
0.682730923694779 2.54922914658465
0.686746987951807 2.5494085276876
0.690763052208835 2.54967141525212
0.694779116465863 2.55000104469752
0.698795180722891 2.55037770038679
0.70281124497992 2.55077964012827
0.706827309236948 2.55118495719288
0.710843373493976 2.55157383396882
0.714859437751004 2.55193045545258
0.718875502008032 2.55224402367519
0.72289156626506 2.55250872191311
0.726907630522088 2.55272286545955
0.730923694779116 2.55288766293798
0.734939759036145 2.55300598664463
0.738955823293173 2.55308141079274
0.742971887550201 2.55311762630546
0.746987951807229 2.55311823121929
0.751004016064257 2.55308682823571
0.755020080321285 2.55302731581998
0.759036144578313 2.55294422335626
0.763052208835341 2.55284292275213
0.767068273092369 2.55272957507017
0.771084337349398 2.55261076048613
0.775100401606426 2.5524928724717
0.779116465863454 2.55238146693059
0.783132530120482 2.55228077672561
0.78714859437751 2.55219352051505
0.791164658634538 2.55212100795177
0.795180722891566 2.55206344504381
0.799196787148594 2.55202031104555
0.803212851405622 2.55199070083026
0.807228915662651 2.55197357163386
0.811244979919679 2.55196787418046
0.815261044176707 2.55197257610263
0.819277108433735 2.55198660306914
0.823293172690763 2.55200873607272
0.827309236947791 2.55203751368487
0.831325301204819 2.55207119047594
0.835341365461847 2.55210778837915
0.839357429718875 2.55214524370431
0.843373493975904 2.55218161060718
0.847389558232932 2.5522152550875
0.85140562248996 2.55224497894978
0.855421686746988 2.55227004634758
0.859437751004016 2.55229012482137
0.863453815261044 2.55230517735308
0.867469879518072 2.55231534564619
0.8714859437751 2.55232085444263
0.875502008032128 2.55232195244457
0.879518072289157 2.55231889364141
0.883534136546185 2.55231195463723
0.887550200803213 2.55230147716182
0.891566265060241 2.55228791881803
0.895582329317269 2.55227189028399
0.899598393574297 2.55225415750398
0.903614457831325 2.55223559687207
0.907630522088353 2.55221710936296
0.911646586345381 2.55219951801239
0.91566265060241 2.55218348104691
0.919678714859438 2.55216944516663
0.923694779116466 2.55215764546626
0.927710843373494 2.55214814142212
0.931726907630522 2.552140870181
0.93574297188755 2.55213569954309
0.939759036144578 2.55213246918559
0.943775100401606 2.5521310152901
0.947791164658634 2.55213117858761
0.951807228915663 2.55213279887965
0.955823293172691 2.55213570119681
0.959839357429719 2.55213968045038
0.963855421686747 2.55214449225893
0.967871485943775 2.5521498563369
0.971887550200803 2.55215547457725
0.975903614457831 2.55216105980374
0.979919678714859 2.55216636621065
0.983935742971887 2.55217121180649
0.987951807228916 2.55217548709819
0.991967871485944 2.55217915010791
0.995983935742972 2.55218221220576
1 2.55218472054857
};
%\addlegendentry{ProMPs mean}
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48990345001221
	0.00401606425702811 2.48990345001221
	0.00803212851405622 2.489901304245
	0.0120481927710843 2.48989319801331
	0.0160642570281124 2.48988676071167
	0.0200803212851406 2.48988676071167
	0.0240963855421687 2.48988676071167
	0.0281124497991968 2.48988485336304
	0.0321285140562249 2.48988676071167
	0.036144578313253 2.48988485336304
	0.0401606425702811 2.48918771743774
	0.0441767068273092 2.4884819984436
	0.0481927710843373 2.48844528198242
	0.0522088353413655 2.48777008056641
	0.0562248995983936 2.48107409477234
	0.0602409638554217 2.47096180915833
	0.0642570281124498 2.43497276306152
	0.0682730923694779 2.41451525688171
	0.072289156626506 2.37424325942993
	0.0763052208835341 2.35844779014587
	0.0803212851405622 2.32430720329285
	0.0843373493975904 2.29934024810791
	0.0883534136546185 2.28389382362366
	0.0923694779116466 2.27063822746277
	0.0963855421686747 2.25368452072144
	0.100401606425703 2.24647736549377
	0.104417670682731 2.23848223686218
	0.108433734939759 2.23545503616333
	0.112449799196787 2.23067498207092
	0.116465863453815 2.23027014732361
	0.120481927710843 2.23026823997498
	0.124497991967871 2.22984886169434
	0.1285140562249 2.22914552688599
	0.132530120481928 2.22806739807129
	0.136546184738956 2.22809624671936
	0.140562248995984 2.22805094718933
	0.144578313253012 2.22787523269653
	0.14859437751004 2.2275664806366
	0.152610441767068 2.22729015350342
	0.156626506024096 2.22116041183472
	0.160642570281124 2.21338224411011
	0.164658634538153 2.18463325500488
	0.168674698795181 2.16727685928345
	0.172690763052209 2.1375892162323
	0.176706827309237 2.12426590919495
	0.180722891566265 2.10128688812256
	0.184738955823293 2.09083342552185
	0.188755020080321 2.06850266456604
	0.192771084337349 2.05810832977295
	0.196787148594377 2.0366837978363
	0.200803212851406 2.02361226081848
	0.204819277108434 1.9939820766449
	0.208835341365462 1.97638845443726
	0.21285140562249 1.93864810466766
	0.216867469879518 1.91919326782227
	0.220883534136546 1.88433289527893
	0.224899598393574 1.87034738063812
	0.228915662650602 1.84861183166504
	0.232931726907631 1.83775949478149
	0.236947791164659 1.82187354564667
	0.240963855421687 1.80521869659424
	0.244979919678715 1.79349064826965
	0.248995983935743 1.76554369926453
	0.253012048192771 1.75112414360046
	0.257028112449799 1.72387254238129
	0.261044176706827 1.7093917131424
	0.265060240963855 1.68546164035797
	0.269076305220883 1.66838133335114
	0.273092369477912 1.66189575195312
	0.27710843373494 1.64997136592865
	0.281124497991968 1.6435329914093
	0.285140562248996 1.6305205821991
	0.289156626506024 1.62251949310303
	0.293172690763052 1.61094093322754
	0.29718875502008 1.60788524150848
	0.301204819277108 1.60477423667908
	0.305220883534137 1.60444295406342
	0.309236947791165 1.60445940494537
	0.313253012048193 1.60446345806122
	0.317269076305221 1.60447585582733
	0.321285140562249 1.60448384284973
	0.325301204819277 1.60449206829071
	0.329317269076305 1.60449409484863
	0.333333333333333 1.60448384284973
	0.337349397590361 1.60448181629181
	0.34136546184739 1.6044796705246
	0.345381526104418 1.60428559780121
	0.349397590361446 1.60348784923553
	0.353413654618474 1.59370112419128
	0.357429718875502 1.58413100242615
	0.36144578313253 1.56101298332214
	0.365461847389558 1.55413055419922
	0.369477911646586 1.55080676078796
	0.373493975903614 1.55080890655518
	0.377510040160643 1.55081105232239
	0.381526104417671 1.55081307888031
	0.385542168674699 1.55081307888031
	0.389558232931727 1.55081105232239
	0.393574297188755 1.55080080032349
	0.397590361445783 1.55078637599945
	0.401606425702811 1.54979848861694
	0.405622489959839 1.5486878156662
	0.409638554216867 1.5437239408493
	0.413654618473896 1.54195272922516
	0.417670682730924 1.54124093055725
	0.421686746987952 1.54124093055725
	0.42570281124498 1.54124093055725
	0.429718875502008 1.54124093055725
	0.433734939759036 1.54124295711517
	0.437751004016064 1.54124712944031
	0.441767068273092 1.54125320911407
	0.44578313253012 1.54125535488129
	0.449799196787149 1.54126346111298
	0.453815261044177 1.54126739501953
	0.457831325301205 1.54126739501953
	0.461847389558233 1.54126739501953
	0.465863453815261 1.54126739501953
	0.469879518072289 1.54127156734467
	0.473895582329317 1.54132688045502
	0.477911646586345 1.54152941703796
	0.481927710843373 1.54505753517151
	0.485943775100402 1.54919099807739
	0.48995983935743 1.56414425373077
	0.493975903614458 1.5778888463974
	0.497991967871486 1.61356294155121
	0.502008032128514 1.63298940658569
	0.506024096385542 1.67083966732025
	0.51004016064257 1.6917816400528
	0.514056224899598 1.73183691501617
	0.518072289156627 1.75163149833679
	0.522088353413655 1.80403423309326
	0.526104417670683 1.83003830909729
	0.530120481927711 1.88768136501312
	0.534136546184739 1.93281495571136
	0.538152610441767 1.97447383403778
	0.542168674698795 2.03790092468262
	0.546184738955823 2.06640839576721
	0.550200803212851 2.12394285202026
	0.554216867469879 2.1606764793396
	0.558232931726908 2.18795680999756
	0.562248995983936 2.24763894081116
	0.566265060240964 2.27287173271179
	0.570281124497992 2.33343148231506
	0.57429718875502 2.3573431968689
	0.578313253012048 2.39874625205994
	0.582329317269076 2.41494727134705
	0.586345381526104 2.44554448127747
	0.590361445783132 2.4599928855896
	0.594377510040161 2.48230719566345
	0.598393574297189 2.49509215354919
	0.602409638554217 2.49655485153198
	0.606425702811245 2.49654245376587
	0.610441767068273 2.49653840065002
	0.614457831325301 2.49653840065002
	0.618473895582329 2.49654030799866
	0.622489959839357 2.49654030799866
	0.626506024096385 2.49654245376587
	0.630522088353414 2.49653649330139
	0.634538152610442 2.49652194976807
	0.63855421686747 2.49651384353638
	0.642570281124498 2.49649357795715
	0.646586345381526 2.49647092819214
	0.650602409638554 2.49645066261292
	0.654618473895582 2.49644422531128
	0.65863453815261 2.49643015861511
	0.662650602409638 2.4964280128479
	0.666666666666667 2.49642372131348
	0.670682730923695 2.49640130996704
	0.674698795180723 2.49637484550476
	0.678714859437751 2.49605965614319
	0.682730923694779 2.49557495117188
	0.686746987951807 2.49387502670288
	0.690763052208835 2.49342751502991
	0.694779116465863 2.49319005012512
	0.698795180722891 2.49319839477539
	0.70281124497992 2.49319219589233
	0.706827309236948 2.49319839477539
	0.710843373493976 2.49321055412292
	0.714859437751004 2.49321055412292
	0.718875502008032 2.49321246147156
	0.72289156626506 2.49321246147156
	0.726907630522088 2.49321675300598
	0.730923694779116 2.49321484565735
	0.734939759036145 2.49321484565735
	0.738955823293173 2.49321675300598
	0.742971887550201 2.49321484565735
	0.746987951807229 2.49321484565735
	0.751004016064257 2.49321889877319
	0.755020080321285 2.49322104454041
	0.759036144578313 2.49322509765625
	0.763052208835341 2.49322724342346
	0.767068273092369 2.49322724342346
	0.771084337349398 2.49322724342346
	0.775100401606426 2.49322724342346
	0.779116465863454 2.49322724342346
	0.783132530120482 2.49322938919067
	0.78714859437751 2.49322938919067
	0.791164658634538 2.49322938919067
	0.795180722891566 2.49323081970215
	0.799196787148594 2.49323081970215
	0.803212851405622 2.49322938919067
	0.807228915662651 2.49323081970215
	0.811244979919679 2.49323081970215
	0.815261044176707 2.49323081970215
	0.819277108433735 2.49322938919067
	0.823293172690763 2.49322938919067
	0.827309236947791 2.49323081970215
	0.831325301204819 2.49323081970215
	0.835341365461847 2.49323081970215
	0.839357429718875 2.49323081970215
	0.843373493975904 2.49323081970215
	0.847389558232932 2.49323081970215
	0.85140562248996 2.49323081970215
	0.855421686746988 2.49323081970215
	0.859437751004016 2.49323081970215
	0.863453815261044 2.49323081970215
	0.867469879518072 2.49323081970215
	0.8714859437751 2.49323081970215
	0.875502008032128 2.49323081970215
	0.879518072289157 2.49323081970215
	0.883534136546185 2.49323081970215
	0.887550200803213 2.49323081970215
	0.891566265060241 2.49323081970215
	0.895582329317269 2.49323081970215
	0.899598393574297 2.49323081970215
	0.903614457831325 2.49323081970215
	0.907630522088353 2.49323081970215
	0.911646586345381 2.49323081970215
	0.91566265060241 2.49323081970215
	0.919678714859438 2.49323081970215
	0.923694779116466 2.49323296546936
	0.927710843373494 2.49323296546936
	0.931726907630522 2.49323296546936
	0.93574297188755 2.49323296546936
	0.939759036144578 2.49323296546936
	0.943775100401606 2.49323296546936
	0.947791164658634 2.49323296546936
	0.951807228915663 2.49323296546936
	0.955823293172691 2.49323534965515
	0.959839357429719 2.49323534965515
	0.963855421686747 2.49323534965515
	0.967871485943775 2.49323534965515
	0.971887550200803 2.49323534965515
	0.975903614457831 2.49323534965515
	0.979919678714859 2.49323534965515
	0.983935742971887 2.49323534965515
	0.987951807228916 2.49323534965515
	0.991967871485944 2.49323534965515
	0.995983935742972 2.49323725700378
	1 2.49323534965515
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49414134025574
	0.00401606425702811 2.49413704872131
	0.00803212851405622 2.49412274360657
	0.0120481927710843 2.49412274360657
	0.0160642570281124 2.49412083625793
	0.0200803212851406 2.49411869049072
	0.0240963855421687 2.49404096603394
	0.0281124497991968 2.49370980262756
	0.0321285140562249 2.48977875709534
	0.036144578313253 2.48469209671021
	0.0401606425702811 2.46210789680481
	0.0441767068273092 2.44291663169861
	0.0481927710843373 2.39719772338867
	0.0522088353413655 2.37159872055054
	0.0562248995983936 2.32497406005859
	0.0602409638554217 2.30348801612854
	0.0642570281124498 2.26098465919495
	0.0682730923694779 2.23907327651978
	0.072289156626506 2.19806480407715
	0.0763052208835341 2.17517375946045
	0.0803212851405622 2.13416337966919
	0.0843373493975904 2.11203098297119
	0.0883534136546185 2.0887758731842
	0.0923694779116466 2.08113646507263
	0.0963855421686747 2.07201671600342
	0.100401606425703 2.06918597221375
	0.104417670682731 2.06485795974731
	0.108433734939759 2.06247544288635
	0.112449799196787 2.05942153930664
	0.116465863453815 2.05422878265381
	0.120481927710843 2.05266189575195
	0.124497991967871 2.04895162582397
	0.1285140562249 2.04195690155029
	0.132530120481928 2.03563666343689
	0.136546184738956 2.02488040924072
	0.140562248995984 2.00314497947693
	0.144578313253012 1.99272394180298
	0.14859437751004 1.96917855739594
	0.152610441767068 1.94399464130402
	0.156626506024096 1.90716898441315
	0.160642570281124 1.88564002513885
	0.164658634538153 1.84031808376312
	0.168674698795181 1.82224357128143
	0.172690763052209 1.77932906150818
	0.176706827309237 1.76379489898682
	0.180722891566265 1.72781407833099
	0.184738955823293 1.70777189731598
	0.188755020080321 1.65621602535248
	0.192771084337349 1.63110363483429
	0.196787148594377 1.58358693122864
	0.200803212851406 1.56797122955322
	0.204819277108434 1.55305063724518
	0.208835341365462 1.54227602481842
	0.21285140562249 1.53144812583923
	0.216867469879518 1.51646423339844
	0.220883534136546 1.48214590549469
	0.224899598393574 1.44492530822754
	0.228915662650602 1.42909467220306
	0.232931726907631 1.41672670841217
	0.236947791164659 1.41673493385315
	0.240963855421687 1.41673493385315
	0.244979919678715 1.41673898696899
	0.248995983935743 1.41673898696899
	0.253012048192771 1.41674113273621
	0.257028112449799 1.41674113273621
	0.261044176706827 1.41674304008484
	0.265060240963855 1.41674113273621
	0.269076305220883 1.41674113273621
	0.273092369477912 1.41674113273621
	0.27710843373494 1.41673696041107
	0.281124497991968 1.41672468185425
	0.285140562248996 1.41619896888733
	0.289156626506024 1.41024529933929
	0.293172690763052 1.4041154384613
	0.29718875502008 1.39085566997528
	0.301204819277108 1.38298952579498
	0.305220883534137 1.36842489242554
	0.309236947791165 1.36107814311981
	0.313253012048193 1.35453724861145
	0.317269076305221 1.35450863838196
	0.321285140562249 1.35447573661804
	0.325301204819277 1.35337138175964
	0.329317269076305 1.34497129917145
	0.333333333333333 1.34110355377197
	0.337349397590361 1.33878421783447
	0.34136546184739 1.33873915672302
	0.345381526104418 1.33868193626404
	0.349397590361446 1.33831989765167
	0.353413654618474 1.33770024776459
	0.357429718875502 1.3357857465744
	0.36144578313253 1.32971942424774
	0.365461847389558 1.32737135887146
	0.369477911646586 1.325559258461
	0.373493975903614 1.32555317878723
	0.377510040160643 1.32555103302002
	0.381526104417671 1.32555103302002
	0.385542168674699 1.3255490064621
	0.389558232931727 1.32519114017487
	0.393574297188755 1.32369613647461
	0.397590361445783 1.31882810592651
	0.401606425702811 1.3125102519989
	0.405622489959839 1.31061196327209
	0.409638554216867 1.30931961536407
	0.413654618473896 1.30930733680725
	0.417670682730924 1.30929911136627
	0.421686746987952 1.30879580974579
	0.42570281124498 1.30441689491272
	0.429718875502008 1.3008416891098
	0.433734939759036 1.29824018478394
	0.437751004016064 1.29826462268829
	0.441767068273092 1.29884958267212
	0.44578313253012 1.29889047145844
	0.449799196787149 1.30049002170563
	0.453815261044177 1.30231440067291
	0.457831325301205 1.3169116973877
	0.461847389558233 1.35956037044525
	0.465863453815261 1.38395476341248
	0.469879518072289 1.43941533565521
	0.473895582329317 1.46576082706451
	0.477911646586345 1.52775633335114
	0.481927710843373 1.55917823314667
	0.485943775100402 1.61704623699188
	0.48995983935743 1.65184283256531
	0.493975903614458 1.72202563285828
	0.497991967871486 1.7600804567337
	0.502008032128514 1.82814240455627
	0.506024096385542 1.86697030067444
	0.51004016064257 1.9338253736496
	0.514056224899598 1.96834194660187
	0.518072289156627 2.0356776714325
	0.522088353413655 2.07069134712219
	0.526104417670683 2.13000917434692
	0.530120481927711 2.16015076637268
	0.534136546184739 2.20911765098572
	0.538152610441767 2.24956727027893
	0.542168674698795 2.28536629676819
	0.546184738955823 2.30852580070496
	0.550200803212851 2.34811472892761
	0.554216867469879 2.36226224899292
	0.558232931726908 2.38659286499023
	0.562248995983936 2.39652276039124
	0.566265060240964 2.41050457954407
	0.570281124497992 2.41712546348572
	0.57429718875502 2.41712093353271
	0.578313253012048 2.41712093353271
	0.582329317269076 2.41712093353271
	0.586345381526104 2.41712093353271
	0.590361445783132 2.41712093353271
	0.594377510040161 2.41711688041687
	0.598393574297189 2.41711091995239
	0.602409638554217 2.41708445549011
	0.606425702811245 2.41703343391418
	0.610441767068273 2.41636252403259
	0.614457831325301 2.41623973846436
	0.618473895582329 2.41621279716492
	0.622489959839357 2.41621732711792
	0.626506024096385 2.41622138023376
	0.630522088353414 2.41621923446655
	0.634538152610442 2.41623973846436
	0.63855421686747 2.41624760627747
	0.642570281124498 2.41627645492554
	0.646586345381526 2.41628479957581
	0.650602409638554 2.41629886627197
	0.654618473895582 2.4163031578064
	0.65863453815261 2.4163031578064
	0.662650602409638 2.41630506515503
	0.666666666666667 2.41630506515503
	0.670682730923695 2.41630506515503
	0.674698795180723 2.41630506515503
	0.678714859437751 2.41630506515503
	0.682730923694779 2.41630125045776
	0.686746987951807 2.41630125045776
	0.690763052208835 2.41630125045776
	0.694779116465863 2.41629886627197
	0.698795180722891 2.41630125045776
	0.70281124497992 2.41629886627197
	0.706827309236948 2.41629886627197
	0.710843373493976 2.41629886627197
	0.714859437751004 2.41629886627197
	0.718875502008032 2.41629886627197
	0.72289156626506 2.41629886627197
	0.726907630522088 2.41629886627197
	0.730923694779116 2.41629886627197
	0.734939759036145 2.41629886627197
	0.738955823293173 2.41629886627197
	0.742971887550201 2.41629886627197
	0.746987951807229 2.41629886627197
	0.751004016064257 2.41629886627197
	0.755020080321285 2.41629886627197
	0.759036144578313 2.41629886627197
	0.763052208835341 2.41629886627197
	0.767068273092369 2.41629886627197
	0.771084337349398 2.41629886627197
	0.775100401606426 2.41629886627197
	0.779116465863454 2.41629886627197
	0.783132530120482 2.41629886627197
	0.78714859437751 2.41629886627197
	0.791164658634538 2.41629886627197
	0.795180722891566 2.41629886627197
	0.799196787148594 2.41629886627197
	0.803212851405622 2.41629886627197
	0.807228915662651 2.41629886627197
	0.811244979919679 2.41629886627197
	0.815261044176707 2.41629886627197
	0.819277108433735 2.41629886627197
	0.823293172690763 2.41629886627197
	0.827309236947791 2.41629886627197
	0.831325301204819 2.41629886627197
	0.835341365461847 2.41629886627197
	0.839357429718875 2.41629886627197
	0.843373493975904 2.41629886627197
	0.847389558232932 2.41629886627197
	0.85140562248996 2.41629886627197
	0.855421686746988 2.41629886627197
	0.859437751004016 2.41629886627197
	0.863453815261044 2.41629886627197
	0.867469879518072 2.41629886627197
	0.8714859437751 2.41629886627197
	0.875502008032128 2.41629886627197
	0.879518072289157 2.41629886627197
	0.883534136546185 2.41629886627197
	0.887550200803213 2.41629886627197
	0.891566265060241 2.41629886627197
	0.895582329317269 2.41629886627197
	0.899598393574297 2.41629886627197
	0.903614457831325 2.41629886627197
	0.907630522088353 2.41629886627197
	0.911646586345381 2.41629886627197
	0.91566265060241 2.41629886627197
	0.919678714859438 2.41629886627197
	0.923694779116466 2.41629886627197
	0.927710843373494 2.41629886627197
	0.931726907630522 2.41629886627197
	0.93574297188755 2.41629886627197
	0.939759036144578 2.41629886627197
	0.943775100401606 2.41629886627197
	0.947791164658634 2.41629886627197
	0.951807228915663 2.41629886627197
	0.955823293172691 2.41629886627197
	0.959839357429719 2.41629886627197
	0.963855421686747 2.41629886627197
	0.967871485943775 2.41629886627197
	0.971887550200803 2.41629886627197
	0.975903614457831 2.41629886627197
	0.979919678714859 2.41629886627197
	0.983935742971887 2.41629886627197
	0.987951807228916 2.41629886627197
	0.991967871485944 2.41629886627197
	0.995983935742972 2.41629886627197
	1 2.41629886627197
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49073576927185
	0.00401606425702811 2.49073576927185
	0.00803212851405622 2.49073362350464
	0.0120481927710843 2.49073362350464
	0.0160642570281124 2.49073362350464
	0.0200803212851406 2.49072957038879
	0.0240963855421687 2.48800301551819
	0.0281124497991968 2.47908616065979
	0.0321285140562249 2.46769762039185
	0.036144578313253 2.43491721153259
	0.0401606425702811 2.41889429092407
	0.0441767068273092 2.38429832458496
	0.0481927710843373 2.36866974830627
	0.0522088353413655 2.34535765647888
	0.0562248995983936 2.33383798599243
	0.0602409638554217 2.31255078315735
	0.0642570281124498 2.29885101318359
	0.0682730923694779 2.26780366897583
	0.072289156626506 2.25245952606201
	0.0763052208835341 2.22363114356995
	0.0803212851405622 2.20914220809937
	0.0843373493975904 2.17973685264587
	0.0883534136546185 2.16798663139343
	0.0923694779116466 2.1448826789856
	0.0963855421686747 2.13036322593689
	0.100401606425703 2.11360597610474
	0.104417670682731 2.09527802467346
	0.108433734939759 2.0826256275177
	0.112449799196787 2.06729388237
	0.116465863453815 2.05877137184143
	0.120481927710843 2.03864336013794
	0.124497991967871 2.02530574798584
	0.1285140562249 1.98958456516266
	0.132530120481928 1.97015607357025
	0.136546184738956 1.9345965385437
	0.140562248995984 1.91538286209106
	0.144578313253012 1.87873506546021
	0.14859437751004 1.8605215549469
	0.152610441767068 1.82578599452972
	0.156626506024096 1.80739688873291
	0.160642570281124 1.76327121257782
	0.164658634538153 1.74150919914246
	0.168674698795181 1.68478679656982
	0.172690763052209 1.66043126583099
	0.176706827309237 1.61571681499481
	0.180722891566265 1.59397101402283
	0.184738955823293 1.55876708030701
	0.188755020080321 1.54041254520416
	0.192771084337349 1.51095819473267
	0.196787148594377 1.49780678749084
	0.200803212851406 1.47463142871857
	0.204819277108434 1.45725870132446
	0.208835341365462 1.43212795257568
	0.21285140562249 1.41972935199738
	0.216867469879518 1.4064245223999
	0.220883534136546 1.40331172943115
	0.224899598393574 1.39778709411621
	0.228915662650602 1.39301156997681
	0.232931726907631 1.38281154632568
	0.236947791164659 1.37405955791473
	0.240963855421687 1.36598253250122
	0.244979919678715 1.34948110580444
	0.248995983935743 1.33967185020447
	0.253012048192771 1.33073592185974
	0.257028112449799 1.33075845241547
	0.261044176706827 1.33076453208923
	0.265060240963855 1.33076453208923
	0.269076305220883 1.33079516887665
	0.273092369477912 1.33081984519958
	0.27710843373494 1.33083403110504
	0.281124497991968 1.3308402299881
	0.285140562248996 1.3308402299881
	0.289156626506024 1.3308402299881
	0.293172690763052 1.33084225654602
	0.29718875502008 1.33084225654602
	0.301204819277108 1.33084428310394
	0.305220883534137 1.330850481987
	0.309236947791165 1.33085250854492
	0.313253012048193 1.33096098899841
	0.317269076305221 1.33098745346069
	0.321285140562249 1.3310182094574
	0.325301204819277 1.33103859424591
	0.329317269076305 1.3311550617218
	0.333333333333333 1.3312041759491
	0.337349397590361 1.33121252059937
	0.34136546184739 1.33129620552063
	0.345381526104418 1.33141076564789
	0.349397590361446 1.33377325534821
	0.353413654618474 1.33744668960571
	0.357429718875502 1.34861183166504
	0.36144578313253 1.36113524436951
	0.365461847389558 1.37609672546387
	0.369477911646586 1.40216410160065
	0.373493975903614 1.41548335552216
	0.377510040160643 1.44312560558319
	0.381526104417671 1.45528495311737
	0.385542168674699 1.48913669586182
	0.389558232931727 1.50861632823944
	0.393574297188755 1.55643546581268
	0.397590361445783 1.58514356613159
	0.401606425702811 1.6561074256897
	0.405622489959839 1.68867683410645
	0.409638554216867 1.76376223564148
	0.413654618473896 1.79996609687805
	0.417670682730924 1.86166906356812
	0.421686746987952 1.88760542869568
	0.42570281124498 1.94391703605652
	0.429718875502008 1.97160232067108
	0.433734939759036 2.04217553138733
	0.437751004016064 2.07414984703064
	0.441767068273092 2.13223648071289
	0.44578313253012 2.15729975700378
	0.449799196787149 2.21861624717712
	0.453815261044177 2.24549722671509
	0.457831325301205 2.29757499694824
	0.461847389558233 2.31934547424316
	0.465863453815261 2.36288166046143
	0.469879518072289 2.38228940963745
	0.473895582329317 2.42084527015686
	0.477911646586345 2.43597507476807
	0.481927710843373 2.45606160163879
	0.485943775100402 2.46196675300598
	0.48995983935743 2.46619820594788
	0.493975903614458 2.46650719642639
	0.497991967871486 2.46651935577393
	0.502008032128514 2.46652150154114
	0.506024096385542 2.46652770042419
	0.51004016064257 2.46652770042419
	0.514056224899598 2.46652770042419
	0.518072289156627 2.46652579307556
	0.522088353413655 2.46652364730835
	0.526104417670683 2.46652364730835
	0.530120481927711 2.46652150154114
	0.534136546184739 2.46652150154114
	0.538152610441767 2.46652150154114
	0.542168674698795 2.46652150154114
	0.546184738955823 2.46652150154114
	0.550200803212851 2.46652150154114
	0.554216867469879 2.46652150154114
	0.558232931726908 2.46652150154114
	0.562248995983936 2.46652150154114
	0.566265060240964 2.46652150154114
	0.570281124497992 2.46652150154114
	0.57429718875502 2.46652150154114
	0.578313253012048 2.46651935577393
	0.582329317269076 2.46651935577393
	0.586345381526104 2.4665150642395
	0.590361445783132 2.4665150642395
	0.594377510040161 2.46651721000671
	0.598393574297189 2.46651721000671
	0.602409638554217 2.46651935577393
	0.606425702811245 2.46651935577393
	0.610441767068273 2.46651935577393
	0.614457831325301 2.46651935577393
	0.618473895582329 2.46651935577393
	0.622489959839357 2.46651935577393
	0.626506024096385 2.46651935577393
	0.630522088353414 2.4665150642395
	0.634538152610442 2.46651148796082
	0.63855421686747 2.46650910377502
	0.642570281124498 2.46647429466248
	0.646586345381526 2.46646451950073
	0.650602409638554 2.46645212173462
	0.654618473895582 2.46644997596741
	0.65863453815261 2.4664478302002
	0.662650602409638 2.4664478302002
	0.666666666666667 2.4664478302002
	0.670682730923695 2.4664478302002
	0.674698795180723 2.4664478302002
	0.678714859437751 2.4664478302002
	0.682730923694779 2.4664478302002
	0.686746987951807 2.46644592285156
	0.690763052208835 2.46644592285156
	0.694779116465863 2.46644592285156
	0.698795180722891 2.46644592285156
	0.70281124497992 2.4664478302002
	0.706827309236948 2.46644592285156
	0.710843373493976 2.46644592285156
	0.714859437751004 2.46643733978271
	0.718875502008032 2.46643733978271
	0.72289156626506 2.46643733978271
	0.726907630522088 2.46643733978271
	0.730923694779116 2.46643733978271
	0.734939759036145 2.46643733978271
	0.738955823293173 2.46643733978271
	0.742971887550201 2.46643543243408
	0.746987951807229 2.46643543243408
	0.751004016064257 2.46643543243408
	0.755020080321285 2.46643543243408
	0.759036144578313 2.46643733978271
	0.763052208835341 2.46643543243408
	0.767068273092369 2.46643543243408
	0.771084337349398 2.46643543243408
	0.775100401606426 2.46643543243408
	0.779116465863454 2.46643543243408
	0.783132530120482 2.46643543243408
	0.78714859437751 2.46643543243408
	0.791164658634538 2.46643543243408
	0.795180722891566 2.46643543243408
	0.799196787148594 2.46643543243408
	0.803212851405622 2.46643543243408
	0.807228915662651 2.46643543243408
	0.811244979919679 2.46643543243408
	0.815261044176707 2.46643543243408
	0.819277108433735 2.46643543243408
	0.823293172690763 2.46643543243408
	0.827309236947791 2.46643543243408
	0.831325301204819 2.46643543243408
	0.835341365461847 2.46643543243408
	0.839357429718875 2.46643543243408
	0.843373493975904 2.46643543243408
	0.847389558232932 2.46643543243408
	0.85140562248996 2.46643543243408
	0.855421686746988 2.46643543243408
	0.859437751004016 2.46643543243408
	0.863453815261044 2.46642327308655
	0.867469879518072 2.46642136573792
	0.8714859437751 2.46640706062317
	0.875502008032128 2.46639847755432
	0.879518072289157 2.46638655662537
	0.883534136546185 2.46638655662537
	0.887550200803213 2.46638655662537
	0.891566265060241 2.46638655662537
	0.895582329317269 2.46638655662537
	0.899598393574297 2.46638655662537
	0.903614457831325 2.46638655662537
	0.907630522088353 2.46638655662537
	0.911646586345381 2.46638464927673
	0.91566265060241 2.46638250350952
	0.919678714859438 2.46637392044067
	0.923694779116466 2.46637034416199
	0.927710843373494 2.46636605262756
	0.931726907630522 2.46636605262756
	0.93574297188755 2.46636414527893
	0.939759036144578 2.46636414527893
	0.943775100401606 2.46636414527893
	0.947791164658634 2.46636414527893
	0.951807228915663 2.46636199951172
	0.955823293172691 2.46635770797729
	0.959839357429719 2.46635556221008
	0.963855421686747 2.46635556221008
	0.967871485943775 2.46635556221008
	0.971887550200803 2.46635365486145
	0.975903614457831 2.46635556221008
	0.979919678714859 2.46635365486145
	0.983935742971887 2.46635365486145
	0.987951807228916 2.46635365486145
	0.991967871485944 2.46635365486145
	0.995983935742972 2.4663519859314
	1 2.46634984016418
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48881721496582
	0.00401606425702811 2.48881721496582
	0.00803212851405622 2.4888072013855
	0.0120481927710843 2.48879098892212
	0.0160642570281124 2.4887866973877
	0.0200803212851406 2.48876023292542
	0.0240963855421687 2.48865175247192
	0.0281124497991968 2.48212313652039
	0.0321285140562249 2.47255086898804
	0.036144578313253 2.4466860294342
	0.0401606425702811 2.43530607223511
	0.0441767068273092 2.41513705253601
	0.0481927710843373 2.40501928329468
	0.0522088353413655 2.38048791885376
	0.0562248995983936 2.3648042678833
	0.0602409638554217 2.32820534706116
	0.0642570281124498 2.31273674964905
	0.0682730923694779 2.28199195861816
	0.072289156626506 2.26830673217773
	0.0763052208835341 2.23668003082275
	0.0803212851405622 2.22314643859863
	0.0843373493975904 2.19701337814331
	0.0883534136546185 2.18733930587769
	0.0923694779116466 2.1712384223938
	0.0963855421686747 2.16251730918884
	0.100401606425703 2.13929486274719
	0.104417670682731 2.13030791282654
	0.108433734939759 2.11612963676453
	0.112449799196787 2.11340546607971
	0.116465863453815 2.11292672157288
	0.120481927710843 2.11276531219482
	0.124497991967871 2.11104512214661
	0.1285140562249 2.11011862754822
	0.132530120481928 2.10632061958313
	0.136546184738956 2.10122561454773
	0.140562248995984 2.08250904083252
	0.144578313253012 2.06950283050537
	0.14859437751004 2.03272819519043
	0.152610441767068 2.01520609855652
	0.156626506024096 1.98299252986908
	0.160642570281124 1.96778976917267
	0.164658634538153 1.93369233608246
	0.168674698795181 1.90914463996887
	0.172690763052209 1.85579073429108
	0.176706827309237 1.82768833637238
	0.180722891566265 1.77641046047211
	0.184738955823293 1.75440084934235
	0.188755020080321 1.70811557769775
	0.192771084337349 1.68750309944153
	0.196787148594377 1.64269232749939
	0.200803212851406 1.62231683731079
	0.204819277108434 1.58948767185211
	0.208835341365462 1.57784378528595
	0.21285140562249 1.55326330661774
	0.216867469879518 1.5419956445694
	0.220883534136546 1.51138353347778
	0.224899598393574 1.49989724159241
	0.228915662650602 1.47759318351746
	0.232931726907631 1.4726105928421
	0.236947791164659 1.47141218185425
	0.240963855421687 1.47141003608704
	0.244979919678715 1.47141003608704
	0.248995983935743 1.47141003608704
	0.253012048192771 1.47141003608704
	0.257028112449799 1.47141420841217
	0.261044176706827 1.4714183807373
	0.265060240963855 1.4714183807373
	0.269076305220883 1.4714183807373
	0.273092369477912 1.47142028808594
	0.27710843373494 1.47142028808594
	0.281124497991968 1.47142028808594
	0.285140562248996 1.47142231464386
	0.289156626506024 1.47142231464386
	0.293172690763052 1.47142231464386
	0.29718875502008 1.47142028808594
	0.301204819277108 1.47142028808594
	0.305220883534137 1.47142028808594
	0.309236947791165 1.47142028808594
	0.313253012048193 1.47142231464386
	0.317269076305221 1.47142648696899
	0.321285140562249 1.47143876552582
	0.325301204819277 1.47144067287445
	0.329317269076305 1.47178864479065
	0.333333333333333 1.47215461730957
	0.337349397590361 1.47433686256409
	0.34136546184739 1.47604882717133
	0.345381526104418 1.48317658901215
	0.349397590361446 1.48845362663269
	0.353413654618474 1.50312256813049
	0.357429718875502 1.51571762561798
	0.36144578313253 1.54683065414429
	0.365461847389558 1.56743729114532
	0.369477911646586 1.61284506320953
	0.373493975903614 1.63649094104767
	0.377510040160643 1.68823313713074
	0.381526104417671 1.71217358112335
	0.385542168674699 1.76395046710968
	0.389558232931727 1.79395711421967
	0.393574297188755 1.85442864894867
	0.397590361445783 1.89080440998077
	0.401606425702811 1.9540022611618
	0.405622489959839 1.99458754062653
	0.409638554216867 2.05357623100281
	0.413654618473896 2.09279084205627
	0.417670682730924 2.14465570449829
	0.421686746987952 2.20151305198669
	0.42570281124498 2.22964024543762
	0.429718875502008 2.27986884117126
	0.433734939759036 2.30070614814758
	0.437751004016064 2.34016036987305
	0.441767068273092 2.35723686218262
	0.44578313253012 2.38564372062683
	0.449799196787149 2.39647364616394
	0.453815261044177 2.41402840614319
	0.457831325301205 2.42430853843689
	0.461847389558233 2.42597126960754
	0.465863453815261 2.42624115943909
	0.469879518072289 2.42623686790466
	0.473895582329317 2.42622685432434
	0.477911646586345 2.42622685432434
	0.481927710843373 2.42621874809265
	0.485943775100402 2.42620849609375
	0.48995983935743 2.42620015144348
	0.493975903614458 2.42616558074951
	0.497991967871486 2.42612242698669
	0.502008032128514 2.42606329917908
	0.506024096385542 2.42600178718567
	0.51004016064257 2.42573213577271
	0.514056224899598 2.4256603717804
	0.518072289156627 2.42561507225037
	0.522088353413655 2.42560315132141
	0.526104417670683 2.42554378509521
	0.530120481927711 2.42541694641113
	0.534136546184739 2.42512822151184
	0.538152610441767 2.42495250701904
	0.542168674698795 2.42232012748718
	0.546184738955823 2.41589617729187
	0.550200803212851 2.40365886688232
	0.554216867469879 2.39738798141479
	0.558232931726908 2.3931028842926
	0.562248995983936 2.39311575889587
	0.566265060240964 2.39314603805542
	0.570281124497992 2.39316439628601
	0.57429718875502 2.39317893981934
	0.578313253012048 2.39318704605103
	0.582329317269076 2.39320755004883
	0.586345381526104 2.39321374893188
	0.590361445783132 2.39321565628052
	0.594377510040161 2.39321565628052
	0.598393574297189 2.39321565628052
	0.602409638554217 2.39321565628052
	0.606425702811245 2.39321374893188
	0.610441767068273 2.39321160316467
	0.614457831325301 2.39321160316467
	0.618473895582329 2.39321160316467
	0.622489959839357 2.39320755004883
	0.626506024096385 2.39320755004883
	0.630522088353414 2.39320755004883
	0.634538152610442 2.39320755004883
	0.63855421686747 2.39320755004883
	0.642570281124498 2.39320755004883
	0.646586345381526 2.39320755004883
	0.650602409638554 2.39320755004883
	0.654618473895582 2.39320755004883
	0.65863453815261 2.39320516586304
	0.662650602409638 2.39320516586304
	0.666666666666667 2.39320516586304
	0.670682730923695 2.39320516586304
	0.674698795180723 2.39320516586304
	0.678714859437751 2.39320516586304
	0.682730923694779 2.39320516586304
	0.686746987951807 2.39320516586304
	0.690763052208835 2.39320516586304
	0.694779116465863 2.39320516586304
	0.698795180722891 2.39320302009583
	0.70281124497992 2.39320516586304
	0.706827309236948 2.39320302009583
	0.710843373493976 2.39320302009583
	0.714859437751004 2.39320302009583
	0.718875502008032 2.39320516586304
	0.72289156626506 2.39320516586304
	0.726907630522088 2.39320516586304
	0.730923694779116 2.39320516586304
	0.734939759036145 2.39320516586304
	0.738955823293173 2.39320516586304
	0.742971887550201 2.39320516586304
	0.746987951807229 2.39320516586304
	0.751004016064257 2.39320516586304
	0.755020080321285 2.39320302009583
	0.759036144578313 2.39320516586304
	0.763052208835341 2.39320516586304
	0.767068273092369 2.39320516586304
	0.771084337349398 2.39320516586304
	0.775100401606426 2.39320516586304
	0.779116465863454 2.39320516586304
	0.783132530120482 2.39320516586304
	0.78714859437751 2.39320516586304
	0.791164658634538 2.39320516586304
	0.795180722891566 2.39320516586304
	0.799196787148594 2.39320516586304
	0.803212851405622 2.39320516586304
	0.807228915662651 2.39320516586304
	0.811244979919679 2.39320516586304
	0.815261044176707 2.39320516586304
	0.819277108433735 2.39320516586304
	0.823293172690763 2.39320516586304
	0.827309236947791 2.39320516586304
	0.831325301204819 2.39320516586304
	0.835341365461847 2.39320302009583
	0.839357429718875 2.39320516586304
	0.843373493975904 2.39320302009583
	0.847389558232932 2.39320302009583
	0.85140562248996 2.39320302009583
	0.855421686746988 2.39320516586304
	0.859437751004016 2.39320302009583
	0.863453815261044 2.39320516586304
	0.867469879518072 2.39320516586304
	0.8714859437751 2.39320516586304
	0.875502008032128 2.39320516586304
	0.879518072289157 2.39320516586304
	0.883534136546185 2.39320516586304
	0.887550200803213 2.39320516586304
	0.891566265060241 2.39320516586304
	0.895582329317269 2.39320516586304
	0.899598393574297 2.39320302009583
	0.903614457831325 2.39320516586304
	0.907630522088353 2.39320516586304
	0.911646586345381 2.39320516586304
	0.91566265060241 2.39320516586304
	0.919678714859438 2.39320516586304
	0.923694779116466 2.39320516586304
	0.927710843373494 2.39320516586304
	0.931726907630522 2.39320516586304
	0.93574297188755 2.39320516586304
	0.939759036144578 2.39320516586304
	0.943775100401606 2.39320516586304
	0.947791164658634 2.39320516586304
	0.951807228915663 2.39320516586304
	0.955823293172691 2.39320516586304
	0.959839357429719 2.39320516586304
	0.963855421686747 2.39320516586304
	0.967871485943775 2.39320516586304
	0.971887550200803 2.39320516586304
	0.975903614457831 2.39320516586304
	0.979919678714859 2.39320516586304
	0.983935742971887 2.39320516586304
	0.987951807228916 2.39320516586304
	0.991967871485944 2.39320516586304
	0.995983935742972 2.39320516586304
	1 2.39320516586304
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49028778076172
	0.00401606425702811 2.49028778076172
	0.00803212851405622 2.49028587341309
	0.0120481927710843 2.49028587341309
	0.0160642570281124 2.49028372764587
	0.0200803212851406 2.49027800559998
	0.0240963855421687 2.48853707313538
	0.0281124497991968 2.48458361625671
	0.0321285140562249 2.46305274963379
	0.036144578313253 2.44911623001099
	0.0401606425702811 2.41912150382996
	0.0441767068273092 2.40642619132996
	0.0481927710843373 2.38975477218628
	0.0522088353413655 2.38508558273315
	0.0562248995983936 2.38237547874451
	0.0602409638554217 2.38230419158936
	0.0642570281124498 2.38164520263672
	0.0682730923694779 2.38062477111816
	0.072289156626506 2.3735888004303
	0.0763052208835341 2.3565719127655
	0.0803212851405622 2.3429114818573
	0.0843373493975904 2.31197595596313
	0.0883534136546185 2.29633140563965
	0.0923694779116466 2.26814079284668
	0.0963855421686747 2.25675082206726
	0.100401606425703 2.24027585983276
	0.104417670682731 2.23343420028687
	0.108433734939759 2.2199273109436
	0.112449799196787 2.20213079452515
	0.116465863453815 2.18927812576294
	0.120481927710843 2.16664290428162
	0.124497991967871 2.15558171272278
	0.1285140562249 2.12901735305786
	0.132530120481928 2.11780691146851
	0.136546184738956 2.09414052963257
	0.140562248995984 2.08441305160522
	0.144578313253012 2.06291699409485
	0.14859437751004 2.05094385147095
	0.152610441767068 2.01453733444214
	0.156626506024096 1.99019408226013
	0.160642570281124 1.94691121578217
	0.164658634538153 1.92390978336334
	0.168674698795181 1.88206696510315
	0.172690763052209 1.86068725585938
	0.176706827309237 1.80002546310425
	0.180722891566265 1.73772752285004
	0.184738955823293 1.69411551952362
	0.188755020080321 1.6334148645401
	0.192771084337349 1.60581123828888
	0.196787148594377 1.56641864776611
	0.200803212851406 1.54632759094238
	0.204819277108434 1.50324738025665
	0.208835341365462 1.48511576652527
	0.21285140562249 1.44512379169464
	0.216867469879518 1.42639696598053
	0.220883534136546 1.39743530750275
	0.224899598393574 1.38856899738312
	0.228915662650602 1.38171517848969
	0.232931726907631 1.38171517848969
	0.236947791164659 1.3816192150116
	0.240963855421687 1.38109135627747
	0.244979919678715 1.37827908992767
	0.248995983935743 1.36666369438171
	0.253012048192771 1.35949909687042
	0.257028112449799 1.3419440984726
	0.261044176706827 1.33442354202271
	0.265060240963855 1.32499480247498
	0.269076305220883 1.32138478755951
	0.273092369477912 1.31055283546448
	0.27710843373494 1.3041570186615
	0.281124497991968 1.29185056686401
	0.285140562248996 1.28405570983887
	0.289156626506024 1.26728224754333
	0.293172690763052 1.25945699214935
	0.29718875502008 1.24285733699799
	0.301204819277108 1.23429560661316
	0.305220883534137 1.21691453456879
	0.309236947791165 1.20877015590668
	0.313253012048193 1.19925737380981
	0.317269076305221 1.19822442531586
	0.321285140562249 1.19824707508087
	0.325301204819277 1.19824910163879
	0.329317269076305 1.19824707508087
	0.333333333333333 1.19823086261749
	0.337349397590361 1.19728374481201
	0.34136546184739 1.19633483886719
	0.345381526104418 1.19614255428314
	0.349397590361446 1.19297826290131
	0.353413654618474 1.18976938724518
	0.357429718875502 1.17545008659363
	0.36144578313253 1.1645382642746
	0.365461847389558 1.13234102725983
	0.369477911646586 1.11612403392792
	0.373493975903614 1.08863294124603
	0.377510040160643 1.08159101009369
	0.381526104417671 1.07670474052429
	0.385542168674699 1.07671499252319
	0.389558232931727 1.07677221298218
	0.393574297188755 1.07692968845367
	0.397590361445783 1.07736730575562
	0.401606425702811 1.07799935340881
	0.405622489959839 1.07944750785828
	0.409638554216867 1.08027994632721
	0.413654618473896 1.08136594295502
	0.417670682730924 1.09412884712219
	0.421686746987952 1.10532259941101
	0.42570281124498 1.14082312583923
	0.429718875502008 1.16373670101166
	0.433734939759036 1.2128894329071
	0.437751004016064 1.24263441562653
	0.441767068273092 1.31025838851929
	0.44578313253012 1.34335148334503
	0.449799196787149 1.41646707057953
	0.453815261044177 1.4540843963623
	0.457831325301205 1.52410137653351
	0.461847389558233 1.57197368144989
	0.465863453815261 1.64793646335602
	0.469879518072289 1.68769109249115
	0.473895582329317 1.76395845413208
	0.477911646586345 1.80587911605835
	0.481927710843373 1.87233936786652
	0.485943775100402 1.91452598571777
	0.48995983935743 1.9478542804718
	0.493975903614458 2.00800466537476
	0.497991967871486 2.06274938583374
	0.502008032128514 2.0926251411438
	0.506024096385542 2.15018010139465
	0.51004016064257 2.17829489707947
	0.514056224899598 2.23193120956421
	0.518072289156627 2.25812911987305
	0.522088353413655 2.30679702758789
	0.526104417670683 2.32873940467834
	0.530120481927711 2.3694634437561
	0.534136546184739 2.38734984397888
	0.538152610441767 2.41586351394653
	0.542168674698795 2.43371891975403
	0.546184738955823 2.43830037117004
	0.550200803212851 2.440842628479
	0.554216867469879 2.44084453582764
	0.558232931726908 2.44085717201233
	0.562248995983936 2.44086718559265
	0.566265060240964 2.44087314605713
	0.570281124497992 2.44087314605713
	0.57429718875502 2.44086718559265
	0.578313253012048 2.44086718559265
	0.582329317269076 2.44084858894348
	0.586345381526104 2.44083881378174
	0.590361445783132 2.44081830978394
	0.594377510040161 2.44081401824951
	0.598393574297189 2.44080567359924
	0.602409638554217 2.44079566001892
	0.606425702811245 2.44079351425171
	0.610441767068273 2.44079566001892
	0.614457831325301 2.44080185890198
	0.618473895582329 2.44080781936646
	0.622489959839357 2.44083023071289
	0.626506024096385 2.44083023071289
	0.630522088353414 2.44083213806152
	0.634538152610442 2.44083023071289
	0.63855421686747 2.44083023071289
	0.642570281124498 2.44082617759705
	0.646586345381526 2.44082403182983
	0.650602409638554 2.44082403182983
	0.654618473895582 2.44082403182983
	0.65863453815261 2.44081830978394
	0.662650602409638 2.44080352783203
	0.666666666666667 2.44079780578613
	0.670682730923695 2.44079566001892
	0.674698795180723 2.44079351425171
	0.678714859437751 2.44078946113586
	0.682730923694779 2.44078946113586
	0.686746987951807 2.44078946113586
	0.690763052208835 2.44078731536865
	0.694779116465863 2.4407856464386
	0.698795180722891 2.44078302383423
	0.70281124497992 2.44078302383423
	0.706827309236948 2.44078135490417
	0.710843373493976 2.44078135490417
	0.714859437751004 2.44078135490417
	0.718875502008032 2.44078135490417
	0.72289156626506 2.44078135490417
	0.726907630522088 2.44078135490417
	0.730923694779116 2.44077944755554
	0.734939759036145 2.44077944755554
	0.738955823293173 2.44077944755554
	0.742971887550201 2.44077944755554
	0.746987951807229 2.44077944755554
	0.751004016064257 2.44077944755554
	0.755020080321285 2.44077730178833
	0.759036144578313 2.44077730178833
	0.763052208835341 2.44077730178833
	0.767068273092369 2.44077730178833
	0.771084337349398 2.4407753944397
	0.775100401606426 2.4407753944397
	0.779116465863454 2.4407753944397
	0.783132530120482 2.4407753944397
	0.78714859437751 2.4407753944397
	0.791164658634538 2.44077301025391
	0.795180722891566 2.44077301025391
	0.799196787148594 2.44077301025391
	0.803212851405622 2.44077301025391
	0.807228915662651 2.44077301025391
	0.811244979919679 2.44077301025391
	0.815261044176707 2.44077301025391
	0.819277108433735 2.44077301025391
	0.823293172690763 2.44077301025391
	0.827309236947791 2.44077301025391
	0.831325301204819 2.44077301025391
	0.835341365461847 2.44077301025391
	0.839357429718875 2.44077301025391
	0.843373493975904 2.44077301025391
	0.847389558232932 2.44077301025391
	0.85140562248996 2.44077301025391
	0.855421686746988 2.44077086448669
	0.859437751004016 2.44077086448669
	0.863453815261044 2.44077086448669
	0.867469879518072 2.44077086448669
	0.8714859437751 2.44077086448669
	0.875502008032128 2.44077086448669
	0.879518072289157 2.44076871871948
	0.883534136546185 2.44076871871948
	0.887550200803213 2.44076871871948
	0.891566265060241 2.44076871871948
	0.895582329317269 2.44076871871948
	0.899598393574297 2.44076871871948
	0.903614457831325 2.44076871871948
	0.907630522088353 2.44076871871948
	0.911646586345381 2.44076871871948
	0.91566265060241 2.44076871871948
	0.919678714859438 2.44076704978943
	0.923694779116466 2.44076704978943
	0.927710843373494 2.44076704978943
	0.931726907630522 2.44076704978943
	0.93574297188755 2.44076704978943
	0.939759036144578 2.44076704978943
	0.943775100401606 2.44076704978943
	0.947791164658634 2.44076704978943
	0.951807228915663 2.44076704978943
	0.955823293172691 2.44076704978943
	0.959839357429719 2.44076704978943
	0.963855421686747 2.4407651424408
	0.967871485943775 2.4407651424408
	0.971887550200803 2.4407651424408
	0.975903614457831 2.4407651424408
	0.979919678714859 2.4407651424408
	0.983935742971887 2.4407651424408
	0.987951807228916 2.4407651424408
	0.991967871485944 2.4407651424408
	0.995983935742972 2.4407651424408
	1 2.44076251983643
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49042892456055
	0.00401606425702811 2.49042701721191
	0.00803212851405622 2.49042105674744
	0.0120481927710843 2.49041056632996
	0.0160642570281124 2.49040842056274
	0.0200803212851406 2.4902081489563
	0.0240963855421687 2.48868060112
	0.0281124497991968 2.48374700546265
	0.0321285140562249 2.48000621795654
	0.036144578313253 2.46967959403992
	0.0401606425702811 2.46257615089417
	0.0441767068273092 2.44135594367981
	0.0481927710843373 2.42888975143433
	0.0522088353413655 2.3979115486145
	0.0562248995983936 2.38384199142456
	0.0602409638554217 2.34923911094666
	0.0642570281124498 2.33566284179688
	0.0682730923694779 2.31212520599365
	0.072289156626506 2.30180048942566
	0.0763052208835341 2.28457283973694
	0.0803212851405622 2.27674579620361
	0.0843373493975904 2.26463341712952
	0.0883534136546185 2.25840735435486
	0.0923694779116466 2.24743437767029
	0.0963855421686747 2.24125146865845
	0.100401606425703 2.22349834442139
	0.104417670682731 2.19660234451294
	0.108433734939759 2.18308901786804
	0.112449799196787 2.15651845932007
	0.116465863453815 2.14526128768921
	0.120481927710843 2.12019777297974
	0.124497991967871 2.10994672775269
	0.1285140562249 2.08978629112244
	0.132530120481928 2.08049058914185
	0.136546184738956 2.0634343624115
	0.140562248995984 2.05131602287292
	0.144578313253012 2.03873133659363
	0.14859437751004 2.00866317749023
	0.152610441767068 1.99072980880737
	0.156626506024096 1.95623993873596
	0.160642570281124 1.91170942783356
	0.164658634538153 1.88942182064056
	0.168674698795181 1.84615528583527
	0.172690763052209 1.82297384738922
	0.176706827309237 1.77531814575195
	0.180722891566265 1.74520099163055
	0.184738955823293 1.6910514831543
	0.188755020080321 1.66260135173798
	0.192771084337349 1.6080060005188
	0.196787148594377 1.58321690559387
	0.200803212851406 1.54030418395996
	0.204819277108434 1.52057504653931
	0.208835341365462 1.48870122432709
	0.21285140562249 1.47792446613312
	0.216867469879518 1.46724796295166
	0.220883534136546 1.46665680408478
	0.224899598393574 1.46536219120026
	0.228915662650602 1.45882534980774
	0.232931726907631 1.45196521282196
	0.236947791164659 1.42571580410004
	0.240963855421687 1.40520143508911
	0.244979919678715 1.3702654838562
	0.248995983935743 1.35800397396088
	0.253012048192771 1.35179626941681
	0.257028112449799 1.35179853439331
	0.261044176706827 1.35179853439331
	0.265060240963855 1.35179626941681
	0.269076305220883 1.35179626941681
	0.273092369477912 1.35179626941681
	0.27710843373494 1.35179626941681
	0.281124497991968 1.35179626941681
	0.285140562248996 1.35179448127747
	0.289156626506024 1.35179448127747
	0.293172690763052 1.35179448127747
	0.29718875502008 1.35179448127747
	0.301204819277108 1.35179233551025
	0.305220883534137 1.35179018974304
	0.309236947791165 1.35178828239441
	0.313253012048193 1.35178828239441
	0.317269076305221 1.35177803039551
	0.321285140562249 1.35177409648895
	0.325301204819277 1.35176384449005
	0.329317269076305 1.35176563262939
	0.333333333333333 1.3517678976059
	0.337349397590361 1.35177183151245
	0.34136546184739 1.35177600383759
	0.345381526104418 1.35177600383759
	0.349397590361446 1.35177600383759
	0.353413654618474 1.35177803039551
	0.357429718875502 1.35177803039551
	0.36144578313253 1.35178208351135
	0.365461847389558 1.35200095176697
	0.369477911646586 1.35234868526459
	0.373493975903614 1.35441243648529
	0.377510040160643 1.35790991783142
	0.381526104417671 1.37483072280884
	0.385542168674699 1.39067351818085
	0.389558232931727 1.43220138549805
	0.393574297188755 1.45901954174042
	0.397590361445783 1.52060580253601
	0.401606425702811 1.54821944236755
	0.405622489959839 1.60738217830658
	0.409638554216867 1.63654816150665
	0.413654618473896 1.71062314510345
	0.417670682730924 1.75005447864532
	0.421686746987952 1.79757523536682
	0.42570281124498 1.87616407871246
	0.429718875502008 1.92409586906433
	0.433734939759036 1.99624812602997
	0.437751004016064 2.06853532791138
	0.441767068273092 2.10487246513367
	0.44578313253012 2.1698887348175
	0.449799196787149 2.19606256484985
	0.453815261044177 2.24753427505493
	0.457831325301205 2.27531576156616
	0.461847389558233 2.33133292198181
	0.465863453815261 2.35696864128113
	0.469879518072289 2.40563297271729
	0.473895582329317 2.42763614654541
	0.477911646586345 2.47085118293762
	0.481927710843373 2.50740098953247
	0.485943775100402 2.5250825881958
	0.48995983935743 2.55375385284424
	0.493975903614458 2.56310510635376
	0.497991967871486 2.57560396194458
	0.502008032128514 2.57867360115051
	0.506024096385542 2.58212828636169
	0.51004016064257 2.58230209350586
	0.514056224899598 2.58229207992554
	0.518072289156627 2.58229207992554
	0.522088353413655 2.58227777481079
	0.526104417670683 2.58227562904358
	0.530120481927711 2.58227157592773
	0.534136546184739 2.58224272727966
	0.538152610441767 2.58221864700317
	0.542168674698795 2.58218550682068
	0.546184738955823 2.5821692943573
	0.550200803212851 2.58215713500977
	0.554216867469879 2.58213877677917
	0.558232931726908 2.58211612701416
	0.562248995983936 2.58211612701416
	0.566265060240964 2.58212184906006
	0.570281124497992 2.58212184906006
	0.57429718875502 2.58212423324585
	0.578313253012048 2.58212423324585
	0.582329317269076 2.58212423324585
	0.586345381526104 2.58212637901306
	0.590361445783132 2.58212423324585
	0.594377510040161 2.58212423324585
	0.598393574297189 2.58212423324585
	0.602409638554217 2.58211827278137
	0.606425702811245 2.58209586143494
	0.610441767068273 2.58209371566772
	0.614457831325301 2.58209156990051
	0.618473895582329 2.58209156990051
	0.622489959839357 2.58208107948303
	0.626506024096385 2.58207750320435
	0.630522088353414 2.58206295967102
	0.634538152610442 2.5820586681366
	0.63855421686747 2.58205056190491
	0.642570281124498 2.58204650878906
	0.646586345381526 2.58204245567322
	0.650602409638554 2.58203649520874
	0.654618473895582 2.5820324420929
	0.65863453815261 2.58202600479126
	0.662650602409638 2.58202385902405
	0.666666666666667 2.5820198059082
	0.670682730923695 2.58201766014099
	0.674698795180723 2.5820140838623
	0.678714859437751 2.58201193809509
	0.682730923694779 2.58200979232788
	0.686746987951807 2.58200788497925
	0.690763052208835 2.58200550079346
	0.694779116465863 2.58200359344482
	0.698795180722891 2.58200359344482
	0.70281124497992 2.58200144767761
	0.706827309236948 2.5819993019104
	0.710843373493976 2.5819993019104
	0.714859437751004 2.5819993019104
	0.718875502008032 2.58199763298035
	0.72289156626506 2.58199763298035
	0.726907630522088 2.58199763298035
	0.730923694779116 2.58199763298035
	0.734939759036145 2.58199548721313
	0.738955823293173 2.58199548721313
	0.742971887550201 2.58199548721313
	0.746987951807229 2.5819935798645
	0.751004016064257 2.5819935798645
	0.755020080321285 2.58199167251587
	0.759036144578313 2.58199167251587
	0.763052208835341 2.58198928833008
	0.767068273092369 2.58198928833008
	0.771084337349398 2.58198928833008
	0.775100401606426 2.58198928833008
	0.779116465863454 2.58198928833008
	0.783132530120482 2.58198928833008
	0.78714859437751 2.58198714256287
	0.791164658634538 2.58198714256287
	0.795180722891566 2.58198714256287
	0.799196787148594 2.58198523521423
	0.803212851405622 2.58198523521423
	0.807228915662651 2.58198523521423
	0.811244979919679 2.58198308944702
	0.815261044176707 2.58198308944702
	0.819277108433735 2.58198308944702
	0.823293172690763 2.58198094367981
	0.827309236947791 2.58198094367981
	0.831325301204819 2.58198094367981
	0.835341365461847 2.58198094367981
	0.839357429718875 2.58198094367981
	0.843373493975904 2.58198094367981
	0.847389558232932 2.58198094367981
	0.85140562248996 2.5819787979126
	0.855421686746988 2.5819787979126
	0.859437751004016 2.5819787979126
	0.863453815261044 2.5819787979126
	0.867469879518072 2.5819787979126
	0.8714859437751 2.58197712898254
	0.875502008032128 2.58197712898254
	0.879518072289157 2.58197712898254
	0.883534136546185 2.58197712898254
	0.887550200803213 2.58197712898254
	0.891566265060241 2.58197712898254
	0.895582329317269 2.58197712898254
	0.899598393574297 2.58197712898254
	0.903614457831325 2.58197712898254
	0.907630522088353 2.58197498321533
	0.911646586345381 2.58197498321533
	0.91566265060241 2.58197498321533
	0.919678714859438 2.58197498321533
	0.923694779116466 2.58197498321533
	0.927710843373494 2.58197498321533
	0.931726907630522 2.5819730758667
	0.93574297188755 2.5819730758667
	0.939759036144578 2.5819730758667
	0.943775100401606 2.5819730758667
	0.947791164658634 2.5819730758667
	0.951807228915663 2.58197116851807
	0.955823293172691 2.58197116851807
	0.959839357429719 2.58197116851807
	0.963855421686747 2.58197116851807
	0.967871485943775 2.58197116851807
	0.971887550200803 2.58197116851807
	0.975903614457831 2.58197116851807
	0.979919678714859 2.58197116851807
	0.983935742971887 2.58197116851807
	0.987951807228916 2.58197116851807
	0.991967871485944 2.58196878433228
	0.995983935742972 2.58197116851807
	1 2.58196878433228
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51952338218689
	0.00401606425702811 2.51951742172241
	0.00803212851405622 2.51951336860657
	0.0120481927710843 2.51950907707214
	0.0160642570281124 2.51950120925903
	0.0200803212851406 2.51949286460876
	0.0240963855421687 2.51946043968201
	0.0281124497991968 2.51926565170288
	0.0321285140562249 2.51796507835388
	0.036144578313253 2.51638388633728
	0.0401606425702811 2.51001119613647
	0.0441767068273092 2.50235319137573
	0.0481927710843373 2.48169755935669
	0.0522088353413655 2.46677899360657
	0.0562248995983936 2.43566584587097
	0.0602409638554217 2.41819286346436
	0.0642570281124498 2.38381147384644
	0.0682730923694779 2.34860730171204
	0.072289156626506 2.32935881614685
	0.0763052208835341 2.30617737770081
	0.0803212851405622 2.26859521865845
	0.0843373493975904 2.24884533882141
	0.0883534136546185 2.20854902267456
	0.0923694779116466 2.18802857398987
	0.0963855421686747 2.1529598236084
	0.100401606425703 2.13847255706787
	0.104417670682731 2.11663889884949
	0.108433734939759 2.11125993728638
	0.112449799196787 2.10634708404541
	0.116465863453815 2.10335469245911
	0.120481927710843 2.09333086013794
	0.124497991967871 2.08599638938904
	0.1285140562249 2.05790591239929
	0.132530120481928 2.04265022277832
	0.136546184738956 2.00925850868225
	0.140562248995984 1.99155628681183
	0.144578313253012 1.95422732830048
	0.14859437751004 1.93488693237305
	0.152610441767068 1.89019095897675
	0.156626506024096 1.86796033382416
	0.160642570281124 1.81728804111481
	0.164658634538153 1.79228794574738
	0.168674698795181 1.74042534828186
	0.172690763052209 1.71508181095123
	0.176706827309237 1.65872955322266
	0.180722891566265 1.62687599658966
	0.184738955823293 1.5558568239212
	0.188755020080321 1.52626121044159
	0.192771084337349 1.46939969062805
	0.196787148594377 1.44306004047394
	0.200803212851406 1.39936196804047
	0.204819277108434 1.38520860671997
	0.208835341365462 1.3629025220871
	0.21285140562249 1.35631847381592
	0.216867469879518 1.34856271743774
	0.220883534136546 1.34586310386658
	0.224899598393574 1.34283399581909
	0.228915662650602 1.33569180965424
	0.232931726907631 1.32795441150665
	0.236947791164659 1.30711460113525
	0.240963855421687 1.2907931804657
	0.244979919678715 1.28325819969177
	0.248995983935743 1.26889610290527
	0.253012048192771 1.25973725318909
	0.257028112449799 1.23144865036011
	0.261044176706827 1.21694111824036
	0.265060240963855 1.1775997877121
	0.269076305220883 1.15462696552277
	0.273092369477912 1.10461497306824
	0.27710843373494 1.08848166465759
	0.281124497991968 1.07352018356323
	0.285140562248996 1.0728452205658
	0.289156626506024 1.0699816942215
	0.293172690763052 1.0651752948761
	0.29718875502008 1.03478407859802
	0.301204819277108 1.01546001434326
	0.305220883534137 0.978982150554657
	0.309236947791165 0.965084254741669
	0.313253012048193 0.959543526172638
	0.317269076305221 0.959547579288483
	0.321285140562249 0.959547579288483
	0.325301204819277 0.95954555273056
	0.329317269076305 0.959539353847504
	0.333333333333333 0.959541440010071
	0.337349397590361 0.959553778171539
	0.34136546184739 0.959568023681641
	0.345381526104418 0.959588468074799
	0.349397590361446 0.959602773189545
	0.353413654618474 0.959602773189545
	0.357429718875502 0.959602773189545
	0.36144578313253 0.959608972072601
	0.365461847389558 0.960379958152771
	0.369477911646586 0.963409066200256
	0.373493975903614 0.972696900367737
	0.377510040160643 0.982815027236938
	0.381526104417671 1.01831936836243
	0.385542168674699 1.06812882423401
	0.389558232931727 1.10143864154816
	0.393574297188755 1.13545417785645
	0.397590361445783 1.21589815616608
	0.401606425702811 1.24696826934814
	0.405622489959839 1.31193542480469
	0.409638554216867 1.34439444541931
	0.413654618473896 1.40484774112701
	0.417670682730924 1.44742465019226
	0.421686746987952 1.5191535949707
	0.42570281124498 1.55786919593811
	0.429718875502008 1.64089858531952
	0.433734939759036 1.68275773525238
	0.437751004016064 1.76844394207001
	0.441767068273092 1.81039929389954
	0.44578313253012 1.89704871177673
	0.449799196787149 1.93889784812927
	0.453815261044177 2.01686096191406
	0.457831325301205 2.05093765258789
	0.461847389558233 2.11144614219666
	0.465863453815261 2.14024806022644
	0.469879518072289 2.19347500801086
	0.473895582329317 2.21635818481445
	0.477911646586345 2.26271271705627
	0.481927710843373 2.28491473197937
	0.485943775100402 2.32100224494934
	0.48995983935743 2.33838295936584
	0.493975903614458 2.36492919921875
	0.497991967871486 2.37931394577026
	0.502008032128514 2.39725518226624
	0.506024096385542 2.40353608131409
	0.51004016064257 2.40739560127258
	0.514056224899598 2.40738797187805
	0.518072289156627 2.40735912322998
	0.522088353413655 2.40735268592834
	0.526104417670683 2.40734624862671
	0.530120481927711 2.40734481811523
	0.534136546184739 2.40734481811523
	0.538152610441767 2.40734481811523
	0.542168674698795 2.40734052658081
	0.546184738955823 2.40733408927917
	0.550200803212851 2.40732431411743
	0.554216867469879 2.40732216835022
	0.558232931726908 2.40732216835022
	0.562248995983936 2.40732026100159
	0.566265060240964 2.40732026100159
	0.570281124497992 2.40731573104858
	0.57429718875502 2.40731382369995
	0.578313253012048 2.40730810165405
	0.582329317269076 2.40729117393494
	0.586345381526104 2.40721988677979
	0.590361445783132 2.40720963478088
	0.594377510040161 2.40720748901367
	0.598393574297189 2.40720748901367
	0.602409638554217 2.40719294548035
	0.606425702811245 2.40718913078308
	0.610441767068273 2.40717911720276
	0.614457831325301 2.40717911720276
	0.618473895582329 2.40717053413391
	0.622489959839357 2.40715432167053
	0.626506024096385 2.4070258140564
	0.630522088353414 2.40702366828918
	0.634538152610442 2.40699911117554
	0.63855421686747 2.4069561958313
	0.642570281124498 2.40673303604126
	0.646586345381526 2.40670847892761
	0.650602409638554 2.40666747093201
	0.654618473895582 2.40665316581726
	0.65863453815261 2.40662670135498
	0.662650602409638 2.40661478042603
	0.666666666666667 2.40657353401184
	0.670682730923695 2.40656733512878
	0.674698795180723 2.40655732154846
	0.678714859437751 2.40649795532227
	0.682730923694779 2.40647125244141
	0.686746987951807 2.40646076202393
	0.690763052208835 2.40645313262939
	0.694779116465863 2.40644860267639
	0.698795180722891 2.40644454956055
	0.70281124497992 2.40644025802612
	0.706827309236948 2.40643668174744
	0.710843373493976 2.40642809867859
	0.714859437751004 2.40642428398132
	0.718875502008032 2.40642213821411
	0.72289156626506 2.40641975402832
	0.726907630522088 2.40641617774963
	0.730923694779116 2.40641212463379
	0.734939759036145 2.40640377998352
	0.738955823293173 2.40640163421631
	0.742971887550201 2.40639781951904
	0.746987951807229 2.4063937664032
	0.751004016064257 2.40638947486877
	0.755020080321285 2.40638947486877
	0.759036144578313 2.40638518333435
	0.763052208835341 2.40637898445129
	0.767068273092369 2.40637707710266
	0.771084337349398 2.40637707710266
	0.775100401606426 2.40637540817261
	0.779116465863454 2.40637540817261
	0.783132530120482 2.40637540817261
	0.78714859437751 2.40637540817261
	0.791164658634538 2.4063732624054
	0.795180722891566 2.40637111663818
	0.799196787148594 2.40637111663818
	0.803212851405622 2.40637111663818
	0.807228915662651 2.40637111663818
	0.811244979919679 2.40636897087097
	0.815261044176707 2.40636897087097
	0.819277108433735 2.40636897087097
	0.823293172690763 2.40636897087097
	0.827309236947791 2.40636682510376
	0.831325301204819 2.40636682510376
	0.835341365461847 2.40636682510376
	0.839357429718875 2.40636467933655
	0.843373493975904 2.40636467933655
	0.847389558232932 2.40636467933655
	0.85140562248996 2.40636467933655
	0.855421686746988 2.40636467933655
	0.859437751004016 2.40636467933655
	0.863453815261044 2.40636467933655
	0.867469879518072 2.40636467933655
	0.8714859437751 2.40636467933655
	0.875502008032128 2.40636467933655
	0.879518072289157 2.40636467933655
	0.883534136546185 2.40636467933655
	0.887550200803213 2.40636277198792
	0.891566265060241 2.40636277198792
	0.895582329317269 2.40636277198792
	0.899598393574297 2.40636277198792
	0.903614457831325 2.40636277198792
	0.907630522088353 2.40636277198792
	0.911646586345381 2.40636086463928
	0.91566265060241 2.40636086463928
	0.919678714859438 2.40636086463928
	0.923694779116466 2.40636086463928
	0.927710843373494 2.40635848045349
	0.931726907630522 2.40635848045349
	0.93574297188755 2.40635848045349
	0.939759036144578 2.40635848045349
	0.943775100401606 2.40635848045349
	0.947791164658634 2.40635848045349
	0.951807228915663 2.40635681152344
	0.955823293172691 2.40635681152344
	0.959839357429719 2.40635681152344
	0.963855421686747 2.40635681152344
	0.967871485943775 2.40635681152344
	0.971887550200803 2.40635681152344
	0.975903614457831 2.40635681152344
	0.979919678714859 2.40635681152344
	0.983935742971887 2.40635681152344
	0.987951807228916 2.40635681152344
	0.991967871485944 2.4063549041748
	0.995983935742972 2.4063549041748
	1 2.4063549041748
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.48814272880554
	0.00401606425702811 2.48812198638916
	0.00803212851405622 2.48810958862305
	0.0120481927710843 2.48808908462524
	0.0160642570281124 2.4880850315094
	0.0200803212851406 2.4880793094635
	0.0240963855421687 2.48800921440125
	0.0281124497991968 2.48742866516113
	0.0321285140562249 2.48400282859802
	0.036144578313253 2.47965431213379
	0.0401606425702811 2.46790647506714
	0.0441767068273092 2.45846271514893
	0.0481927710843373 2.42895746231079
	0.0522088353413655 2.41217136383057
	0.0562248995983936 2.37236785888672
	0.0602409638554217 2.35233807563782
	0.0642570281124498 2.31663942337036
	0.0682730923694779 2.30234694480896
	0.072289156626506 2.27364277839661
	0.0763052208835341 2.26130557060242
	0.0803212851405622 2.2336368560791
	0.0843373493975904 2.22047924995422
	0.0883534136546185 2.19447112083435
	0.0923694779116466 2.18239164352417
	0.0963855421686747 2.15971302986145
	0.100401606425703 2.1445779800415
	0.104417670682731 2.13975739479065
	0.108433734939759 2.13835000991821
	0.112449799196787 2.13830709457397
	0.116465863453815 2.13815569877625
	0.120481927710843 2.13628840446472
	0.124497991967871 2.13464784622192
	0.1285140562249 2.12836885452271
	0.132530120481928 2.12282204627991
	0.136546184738956 2.10852336883545
	0.140562248995984 2.09369492530823
	0.144578313253012 2.08262348175049
	0.14859437751004 2.06942915916443
	0.152610441767068 2.04763245582581
	0.156626506024096 2.03612327575684
	0.160642570281124 2.01348614692688
	0.164658634538153 1.99241733551025
	0.168674698795181 1.9662230014801
	0.172690763052209 1.92098081111908
	0.176706827309237 1.90002250671387
	0.180722891566265 1.85761106014252
	0.184738955823293 1.83905827999115
	0.188755020080321 1.80390560626984
	0.192771084337349 1.78303122520447
	0.196787148594377 1.7372978925705
	0.200803212851406 1.71157002449036
	0.204819277108434 1.66181600093842
	0.208835341365462 1.63779389858246
	0.21285140562249 1.59762394428253
	0.216867469879518 1.58088099956512
	0.220883534136546 1.5470495223999
	0.224899598393574 1.52650666236877
	0.228915662650602 1.4882675409317
	0.232931726907631 1.46883106231689
	0.236947791164659 1.43937849998474
	0.240963855421687 1.42643165588379
	0.244979919678715 1.41519689559937
	0.248995983935743 1.41418039798737
	0.253012048192771 1.41414773464203
	0.257028112449799 1.41412723064423
	0.261044176706827 1.41375076770782
	0.265060240963855 1.41236817836761
	0.269076305220883 1.41014087200165
	0.273092369477912 1.40901398658752
	0.27710843373494 1.40753507614136
	0.281124497991968 1.40329730510712
	0.285140562248996 1.39815938472748
	0.289156626506024 1.38704323768616
	0.293172690763052 1.37987446784973
	0.29718875502008 1.37245607376099
	0.301204819277108 1.37246024608612
	0.305220883534137 1.37249076366425
	0.309236947791165 1.37250304222107
	0.313253012048193 1.37256050109863
	0.317269076305221 1.3725870847702
	0.321285140562249 1.37267088890076
	0.325301204819277 1.37437868118286
	0.329317269076305 1.38400387763977
	0.333333333333333 1.40520143508911
	0.337349397590361 1.4466598033905
	0.34136546184739 1.47284197807312
	0.345381526104418 1.53072595596313
	0.349397590361446 1.56000447273254
	0.353413654618474 1.6197235584259
	0.357429718875502 1.65265512466431
	0.36144578313253 1.69277167320251
	0.365461847389558 1.74874341487885
	0.369477911646586 1.78781318664551
	0.373493975903614 1.84569108486176
	0.377510040160643 1.8720817565918
	0.381526104417671 1.91461193561554
	0.385542168674699 1.95610702037811
	0.389558232931727 1.98096144199371
	0.393574297188755 2.02731442451477
	0.397590361445783 2.07766175270081
	0.401606425702811 2.14789366722107
	0.405622489959839 2.18609762191772
	0.409638554216867 2.24348258972168
	0.413654618473896 2.26917171478271
	0.417670682730924 2.3160707950592
	0.421686746987952 2.34402203559875
	0.42570281124498 2.39570283889771
	0.429718875502008 2.4190890789032
	0.433734939759036 2.45902156829834
	0.437751004016064 2.47847414016724
	0.441767068273092 2.51043844223022
	0.44578313253012 2.52700734138489
	0.449799196787149 2.55679726600647
	0.453815261044177 2.57275080680847
	0.457831325301205 2.60503172874451
	0.461847389558233 2.62091779708862
	0.465863453815261 2.65029644966125
	0.469879518072289 2.66374230384827
	0.473895582329317 2.68473291397095
	0.477911646586345 2.7029914855957
	0.481927710843373 2.71048140525818
	0.485943775100402 2.72131752967834
	0.48995983935743 2.72571897506714
	0.493975903614458 2.73047471046448
	0.497991967871486 2.73114323616028
	0.502008032128514 2.73114109039307
	0.506024096385542 2.73114109039307
	0.51004016064257 2.73113107681274
	0.514056224899598 2.73112893104553
	0.518072289156627 2.73112058639526
	0.522088353413655 2.73111891746521
	0.526104417670683 2.73111891746521
	0.530120481927711 2.73111891746521
	0.534136546184739 2.7311065196991
	0.538152610441767 2.73106169700623
	0.542168674698795 2.73104691505432
	0.546184738955823 2.73104691505432
	0.550200803212851 2.73100829124451
	0.554216867469879 2.73100829124451
	0.558232931726908 2.73100399971008
	0.562248995983936 2.73100614547729
	0.566265060240964 2.73100829124451
	0.570281124497992 2.73100829124451
	0.57429718875502 2.73100829124451
	0.578313253012048 2.73100829124451
	0.582329317269076 2.73100829124451
	0.586345381526104 2.73100829124451
	0.590361445783132 2.73100829124451
	0.594377510040161 2.73100829124451
	0.598393574297189 2.73100829124451
	0.602409638554217 2.73100829124451
	0.606425702811245 2.73100829124451
	0.610441767068273 2.73100829124451
	0.614457831325301 2.73100829124451
	0.618473895582329 2.73100829124451
	0.622489959839357 2.73100829124451
	0.626506024096385 2.73100829124451
	0.630522088353414 2.73100829124451
	0.634538152610442 2.73100614547729
	0.63855421686747 2.73100614547729
	0.642570281124498 2.73100614547729
	0.646586345381526 2.73100614547729
	0.650602409638554 2.73100614547729
	0.654618473895582 2.73100614547729
	0.65863453815261 2.73100614547729
	0.662650602409638 2.73100614547729
	0.666666666666667 2.73100614547729
	0.670682730923695 2.73100614547729
	0.674698795180723 2.73100614547729
	0.678714859437751 2.73100614547729
	0.682730923694779 2.73100614547729
	0.686746987951807 2.73100614547729
	0.690763052208835 2.73100614547729
	0.694779116465863 2.73100829124451
	0.698795180722891 2.73100614547729
	0.70281124497992 2.73100614547729
	0.706827309236948 2.73100614547729
	0.710843373493976 2.73100614547729
	0.714859437751004 2.73100829124451
	0.718875502008032 2.73100829124451
	0.72289156626506 2.73100829124451
	0.726907630522088 2.73100829124451
	0.730923694779116 2.73100829124451
	0.734939759036145 2.73100829124451
	0.738955823293173 2.73100614547729
	0.742971887550201 2.73100614547729
	0.746987951807229 2.73100829124451
	0.751004016064257 2.73100829124451
	0.755020080321285 2.73100829124451
	0.759036144578313 2.73100829124451
	0.763052208835341 2.73100829124451
	0.767068273092369 2.73100829124451
	0.771084337349398 2.73100829124451
	0.775100401606426 2.73100614547729
	0.779116465863454 2.73100614547729
	0.783132530120482 2.73100829124451
	0.78714859437751 2.73100829124451
	0.791164658634538 2.73100829124451
	0.795180722891566 2.73100829124451
	0.799196787148594 2.73100614547729
	0.803212851405622 2.73100829124451
	0.807228915662651 2.73100829124451
	0.811244979919679 2.73100614547729
	0.815261044176707 2.73100614547729
	0.819277108433735 2.73100614547729
	0.823293172690763 2.73100614547729
	0.827309236947791 2.73100614547729
	0.831325301204819 2.73100614547729
	0.835341365461847 2.73100614547729
	0.839357429718875 2.73100614547729
	0.843373493975904 2.73100614547729
	0.847389558232932 2.73100614547729
	0.85140562248996 2.73100614547729
	0.855421686746988 2.73100399971008
	0.859437751004016 2.73100209236145
	0.863453815261044 2.73100209236145
	0.867469879518072 2.73100209236145
	0.8714859437751 2.73100209236145
	0.875502008032128 2.73099803924561
	0.879518072289157 2.73099422454834
	0.883534136546185 2.73099613189697
	0.887550200803213 2.73099613189697
	0.891566265060241 2.73099422454834
	0.895582329317269 2.73099613189697
	0.899598393574297 2.73099613189697
	0.903614457831325 2.73099613189697
	0.907630522088353 2.73099613189697
	0.911646586345381 2.73099613189697
	0.91566265060241 2.73099613189697
	0.919678714859438 2.73099613189697
	0.923694779116466 2.73099613189697
	0.927710843373494 2.73099613189697
	0.931726907630522 2.73099613189697
	0.93574297188755 2.73099613189697
	0.939759036144578 2.73099613189697
	0.943775100401606 2.73099613189697
	0.947791164658634 2.73099613189697
	0.951807228915663 2.73099613189697
	0.955823293172691 2.73099422454834
	0.959839357429719 2.73099613189697
	0.963855421686747 2.73099613189697
	0.967871485943775 2.73099613189697
	0.971887550200803 2.73099613189697
	0.975903614457831 2.73099613189697
	0.979919678714859 2.73099613189697
	0.983935742971887 2.73099613189697
	0.987951807228916 2.73099613189697
	0.991967871485944 2.73099613189697
	0.995983935742972 2.73099613189697
	1 2.73099613189697
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52357530593872
	0.00401606425702811 2.52357745170593
	0.00803212851405622 2.52357339859009
	0.0120481927710843 2.52355480194092
	0.0160642570281124 2.52316188812256
	0.0200803212851406 2.52311706542969
	0.0240963855421687 2.52291059494019
	0.0281124497991968 2.52287793159485
	0.0321285140562249 2.52284932136536
	0.036144578313253 2.5228226184845
	0.0401606425702811 2.52265882492065
	0.0441767068273092 2.52234601974487
	0.0481927710843373 2.51881384849548
	0.0522088353413655 2.51797294616699
	0.0562248995983936 2.51773810386658
	0.0602409638554217 2.5177481174469
	0.0642570281124498 2.51777911186218
	0.0682730923694779 2.51778531074524
	0.072289156626506 2.51778721809387
	0.0763052208835341 2.51777052879333
	0.0803212851405622 2.51774001121521
	0.0843373493975904 2.51773595809937
	0.0883534136546185 2.51772379875183
	0.0923694779116466 2.51766657829285
	0.0963855421686747 2.51690149307251
	0.100401606425703 2.51170873641968
	0.104417670682731 2.50677514076233
	0.108433734939759 2.48810958862305
	0.112449799196787 2.46830892562866
	0.116465863453815 2.45464825630188
	0.120481927710843 2.42537593841553
	0.124497991967871 2.41255211830139
	0.1285140562249 2.38145732879639
	0.132530120481928 2.36614990234375
	0.136546184738956 2.33994150161743
	0.140562248995984 2.32183003425598
	0.144578313253012 2.30343055725098
	0.14859437751004 2.28373837471008
	0.152610441767068 2.26109051704407
	0.156626506024096 2.22599339485168
	0.160642570281124 2.20702314376831
	0.164658634538153 2.18385815620422
	0.168674698795181 2.14939260482788
	0.172690763052209 2.13421249389648
	0.176706827309237 2.10858058929443
	0.180722891566265 2.09701633453369
	0.184738955823293 2.06922674179077
	0.188755020080321 2.05313634872437
	0.192771084337349 2.01033210754395
	0.196787148594377 1.98962962627411
	0.200803212851406 1.94066298007965
	0.204819277108434 1.89782583713531
	0.208835341365462 1.8787043094635
	0.21285140562249 1.85728800296783
	0.216867469879518 1.82488214969635
	0.220883534136546 1.80418360233307
	0.224899598393574 1.75996828079224
	0.228915662650602 1.7361056804657
	0.232931726907631 1.68570518493652
	0.236947791164659 1.66569793224335
	0.240963855421687 1.63440668582916
	0.244979919678715 1.62184047698975
	0.248995983935743 1.59996771812439
	0.253012048192771 1.58572435379028
	0.257028112449799 1.56160616874695
	0.261044176706827 1.52306640148163
	0.265060240963855 1.48532855510712
	0.269076305220883 1.46788191795349
	0.273092369477912 1.43957078456879
	0.27710843373494 1.42840945720673
	0.281124497991968 1.41045808792114
	0.285140562248996 1.40619337558746
	0.289156626506024 1.40560233592987
	0.293172690763052 1.40558195114136
	0.29718875502008 1.40114152431488
	0.301204819277108 1.39760112762451
	0.305220883534137 1.39198660850525
	0.309236947791165 1.39012360572815
	0.313253012048193 1.38056778907776
	0.317269076305221 1.37417221069336
	0.321285140562249 1.36648380756378
	0.325301204819277 1.36622595787048
	0.329317269076305 1.36607468128204
	0.333333333333333 1.36566781997681
	0.337349397590361 1.36559200286865
	0.34136546184739 1.36558985710144
	0.345381526104418 1.3655880689621
	0.349397590361446 1.36545717716217
	0.353413654618474 1.3637820482254
	0.357429718875502 1.36333405971527
	0.36144578313253 1.3633279800415
	0.365461847389558 1.36330544948578
	0.369477911646586 1.36324405670166
	0.373493975903614 1.3631500005722
	0.377510040160643 1.36287593841553
	0.381526104417671 1.36228263378143
	0.385542168674699 1.35749876499176
	0.389558232931727 1.34604513645172
	0.393574297188755 1.33924233913422
	0.397590361445783 1.33005475997925
	0.401606425702811 1.3295476436615
	0.405622489959839 1.32955992221832
	0.409638554216867 1.32955992221832
	0.413654618473896 1.32953321933746
	0.417670682730924 1.32847797870636
	0.421686746987952 1.32561647891998
	0.42570281124498 1.31594431400299
	0.429718875502008 1.31158995628357
	0.433734939759036 1.30544364452362
	0.437751004016064 1.30340659618378
	0.441767068273092 1.30191552639008
	0.44578313253012 1.30190932750702
	0.449799196787149 1.3019073009491
	0.453815261044177 1.30190932750702
	0.457831325301205 1.30191349983215
	0.461847389558233 1.30191743373871
	0.465863453815261 1.30192768573761
	0.469879518072289 1.30197072029114
	0.473895582329317 1.30506122112274
	0.477911646586345 1.30856680870056
	0.481927710843373 1.32403755187988
	0.485943775100402 1.33689832687378
	0.48995983935743 1.37394499778748
	0.493975903614458 1.39815545082092
	0.497991967871486 1.4542111158371
	0.502008032128514 1.47988367080688
	0.506024096385542 1.54002606868744
	0.51004016064257 1.56891584396362
	0.514056224899598 1.64272511005402
	0.518072289156627 1.6745685338974
	0.522088353413655 1.73833084106445
	0.526104417670683 1.77084112167358
	0.530120481927711 1.83222270011902
	0.534136546184739 1.86277556419373
	0.538152610441767 1.93386209011078
	0.542168674698795 1.97350025177002
	0.546184738955823 2.00537443161011
	0.550200803212851 2.0694375038147
	0.554216867469879 2.09772181510925
	0.558232931726908 2.1513888835907
	0.562248995983936 2.18846225738525
	0.566265060240964 2.24161767959595
	0.570281124497992 2.26553726196289
	0.57429718875502 2.32108378410339
	0.578313253012048 2.35655570030212
	0.582329317269076 2.39073467254639
	0.586345381526104 2.40946578979492
	0.590361445783132 2.44226408004761
	0.594377510040161 2.463054895401
	0.598393574297189 2.47976279258728
	0.602409638554217 2.50106644630432
	0.606425702811245 2.51069617271423
	0.610441767068273 2.52788686752319
	0.614457831325301 2.5341944694519
	0.618473895582329 2.545814037323
	0.622489959839357 2.54883289337158
	0.626506024096385 2.55103349685669
	0.630522088353414 2.55103778839111
	0.634538152610442 2.55102944374084
	0.63855421686747 2.55102515220642
	0.642570281124498 2.55102324485779
	0.646586345381526 2.55101108551025
	0.650602409638554 2.55100679397583
	0.654618473895582 2.55099701881409
	0.65863453815261 2.55096364021301
	0.662650602409638 2.55089235305786
	0.666666666666667 2.55087804794312
	0.670682730923695 2.55083107948303
	0.674698795180723 2.55070042610168
	0.678714859437751 2.55048751831055
	0.682730923694779 2.55048751831055
	0.686746987951807 2.55048322677612
	0.690763052208835 2.55048131942749
	0.694779116465863 2.55048131942749
	0.698795180722891 2.55048131942749
	0.70281124497992 2.55048131942749
	0.706827309236948 2.55047917366028
	0.710843373493976 2.55047917366028
	0.714859437751004 2.55047917366028
	0.718875502008032 2.55047917366028
	0.72289156626506 2.55047917366028
	0.726907630522088 2.55047917366028
	0.730923694779116 2.55047917366028
	0.734939759036145 2.55047917366028
	0.738955823293173 2.55047917366028
	0.742971887550201 2.55047917366028
	0.746987951807229 2.55047917366028
	0.751004016064257 2.55047917366028
	0.755020080321285 2.55047917366028
	0.759036144578313 2.55047917366028
	0.763052208835341 2.55047917366028
	0.767068273092369 2.55047750473022
	0.771084337349398 2.55047917366028
	0.775100401606426 2.55047917366028
	0.779116465863454 2.55047750473022
	0.783132530120482 2.55047917366028
	0.78714859437751 2.55047750473022
	0.791164658634538 2.55047750473022
	0.795180722891566 2.55047750473022
	0.799196787148594 2.55047750473022
	0.803212851405622 2.55047750473022
	0.807228915662651 2.55047750473022
	0.811244979919679 2.55047750473022
	0.815261044176707 2.55047750473022
	0.819277108433735 2.55047750473022
	0.823293172690763 2.55047750473022
	0.827309236947791 2.55047750473022
	0.831325301204819 2.55047750473022
	0.835341365461847 2.55047750473022
	0.839357429718875 2.55047750473022
	0.843373493975904 2.55047750473022
	0.847389558232932 2.55047750473022
	0.85140562248996 2.55047750473022
	0.855421686746988 2.55047750473022
	0.859437751004016 2.55047750473022
	0.863453815261044 2.55047750473022
	0.867469879518072 2.55047750473022
	0.8714859437751 2.55047750473022
	0.875502008032128 2.55047750473022
	0.879518072289157 2.55047750473022
	0.883534136546185 2.55047750473022
	0.887550200803213 2.55047750473022
	0.891566265060241 2.55047750473022
	0.895582329317269 2.55047750473022
	0.899598393574297 2.55047750473022
	0.903614457831325 2.55047750473022
	0.907630522088353 2.55047750473022
	0.911646586345381 2.55047750473022
	0.91566265060241 2.55047750473022
	0.919678714859438 2.55047750473022
	0.923694779116466 2.55047750473022
	0.927710843373494 2.55047750473022
	0.931726907630522 2.55047750473022
	0.93574297188755 2.55047750473022
	0.939759036144578 2.55047750473022
	0.943775100401606 2.55047750473022
	0.947791164658634 2.55047750473022
	0.951807228915663 2.55047750473022
	0.955823293172691 2.55047750473022
	0.959839357429719 2.55047750473022
	0.963855421686747 2.55047750473022
	0.967871485943775 2.55047750473022
	0.971887550200803 2.55047750473022
	0.975903614457831 2.55047750473022
	0.979919678714859 2.55047750473022
	0.983935742971887 2.55047750473022
	0.987951807228916 2.55047750473022
	0.991967871485944 2.55047750473022
	0.995983935742972 2.55047750473022
	1 2.55047750473022
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52373719215393
	0.00401606425702811 2.52373719215393
	0.00803212851405622 2.52373504638672
	0.0120481927710843 2.52373504638672
	0.0160642570281124 2.52373504638672
	0.0200803212851406 2.52373290061951
	0.0240963855421687 2.52373504638672
	0.0281124497991968 2.52373504638672
	0.0321285140562249 2.52372026443481
	0.036144578313253 2.5237021446228
	0.0401606425702811 2.52329707145691
	0.0441767068273092 2.52316832542419
	0.0481927710843373 2.52308011054993
	0.0522088353413655 2.52291464805603
	0.0562248995983936 2.52262830734253
	0.0602409638554217 2.52220296859741
	0.0642570281124498 2.51627326011658
	0.0682730923694779 2.50996565818787
	0.072289156626506 2.49078273773193
	0.0763052208835341 2.47759079933167
	0.0803212851405622 2.4475040435791
	0.0843373493975904 2.42924356460571
	0.0883534136546185 2.40429711341858
	0.0923694779116466 2.38152647018433
	0.0963855421686747 2.37153124809265
	0.100401606425703 2.35366773605347
	0.104417670682731 2.34733128547668
	0.108433734939759 2.33843231201172
	0.112449799196787 2.33722734451294
	0.116465863453815 2.33722496032715
	0.120481927710843 2.33722496032715
	0.124497991967871 2.33722352981567
	0.1285140562249 2.33722138404846
	0.132530120481928 2.33486485481262
	0.136546184738956 2.32992362976074
	0.140562248995984 2.31206011772156
	0.144578313253012 2.29693484306335
	0.14859437751004 2.26393985748291
	0.152610441767068 2.23349356651306
	0.156626506024096 2.19526076316833
	0.160642570281124 2.14412784576416
	0.164658634538153 2.12302851676941
	0.168674698795181 2.09639859199524
	0.172690763052209 2.09012150764465
	0.176706827309237 2.08460974693298
	0.180722891566265 2.08388781547546
	0.184738955823293 2.0782732963562
	0.188755020080321 2.07100224494934
	0.192771084337349 2.04941391944885
	0.196787148594377 2.03696823120117
	0.200803212851406 2.01332664489746
	0.204819277108434 1.9967759847641
	0.208835341365462 1.97815942764282
	0.21285140562249 1.95093643665314
	0.216867469879518 1.93666231632233
	0.220883534136546 1.90275526046753
	0.224899598393574 1.88641738891602
	0.228915662650602 1.85795474052429
	0.232931726907631 1.84362530708313
	0.236947791164659 1.81396222114563
	0.240963855421687 1.79569160938263
	0.244979919678715 1.75815808773041
	0.248995983935743 1.72566413879395
	0.253012048192771 1.70224940776825
	0.257028112449799 1.66807067394257
	0.261044176706827 1.65118634700775
	0.265060240963855 1.61451804637909
	0.269076305220883 1.59479129314423
	0.273092369477912 1.55561935901642
	0.27710843373494 1.5386106967926
	0.281124497991968 1.51047146320343
	0.285140562248996 1.49751651287079
	0.289156626506024 1.46834826469421
	0.293172690763052 1.45407211780548
	0.29718875502008 1.43230795860291
	0.301204819277108 1.41388177871704
	0.305220883534137 1.40069139003754
	0.309236947791165 1.37431931495667
	0.313253012048193 1.35301554203033
	0.317269076305221 1.31764590740204
	0.321285140562249 1.3022940158844
	0.325301204819277 1.29128611087799
	0.329317269076305 1.28595387935638
	0.333333333333333 1.28633439540863
	0.337349397590361 1.28762686252594
	0.34136546184739 1.28961706161499
	0.345381526104418 1.30993103981018
	0.349397590361446 1.33036768436432
	0.353413654618474 1.3865442276001
	0.357429718875502 1.46039199829102
	0.36144578313253 1.49895834922791
	0.365461847389558 1.56112945079803
	0.369477911646586 1.60842931270599
	0.373493975903614 1.6674587726593
	0.377510040160643 1.69422793388367
	0.381526104417671 1.75459504127502
	0.385542168674699 1.78218019008636
	0.389558232931727 1.83974123001099
	0.393574297188755 1.87088119983673
	0.397590361445783 1.92671990394592
	0.401606425702811 1.958416223526
	0.405622489959839 1.98276960849762
	0.409638554216867 2.03374886512756
	0.413654618473896 2.06026434898376
	0.417670682730924 2.10720801353455
	0.421686746987952 2.12914395332336
	0.42570281124498 2.17142057418823
	0.429718875502008 2.19433212280273
	0.433734939759036 2.24256253242493
	0.437751004016064 2.26708960533142
	0.441767068273092 2.30833315849304
	0.44578313253012 2.33023643493652
	0.449799196787149 2.3714005947113
	0.453815261044177 2.39119505882263
	0.457831325301205 2.42942571640015
	0.461847389558233 2.46300363540649
	0.465863453815261 2.47946238517761
	0.469879518072289 2.51254487037659
	0.473895582329317 2.52762722969055
	0.477911646586345 2.555016040802
	0.481927710843373 2.56694793701172
	0.485943775100402 2.59467005729675
	0.48995983935743 2.60813021659851
	0.493975903614458 2.63280296325684
	0.497991967871486 2.65256237983704
	0.502008032128514 2.66096878051758
	0.506024096385542 2.67514300346375
	0.51004016064257 2.67877721786499
	0.514056224899598 2.68079209327698
	0.518072289156627 2.68079590797424
	0.522088353413655 2.68079996109009
	0.526104417670683 2.68079996109009
	0.530120481927711 2.68079590797424
	0.534136546184739 2.68079018592834
	0.538152610441767 2.68076324462891
	0.542168674698795 2.68075919151306
	0.546184738955823 2.68075919151306
	0.550200803212851 2.68075108528137
	0.554216867469879 2.68068146705627
	0.558232931726908 2.68063640594482
	0.562248995983936 2.68059754371643
	0.566265060240964 2.67716121673584
	0.570281124497992 2.67216491699219
	0.57429718875502 2.65366506576538
	0.578313253012048 2.64183282852173
	0.582329317269076 2.61762690544128
	0.586345381526104 2.60885453224182
	0.590361445783132 2.58992910385132
	0.594377510040161 2.57285499572754
	0.598393574297189 2.56728529930115
	0.602409638554217 2.56587243080139
	0.606425702811245 2.56587624549866
	0.610441767068273 2.5659008026123
	0.614457831325301 2.5659008026123
	0.618473895582329 2.56590938568115
	0.622489959839357 2.56591701507568
	0.626506024096385 2.56593990325928
	0.630522088353414 2.56595015525818
	0.634538152610442 2.56595420837402
	0.63855421686747 2.56595587730408
	0.642570281124498 2.56597828865051
	0.646586345381526 2.56605815887451
	0.650602409638554 2.56608724594116
	0.654618473895582 2.56609106063843
	0.65863453815261 2.56609106063843
	0.662650602409638 2.56609344482422
	0.666666666666667 2.56609344482422
	0.670682730923695 2.56608486175537
	0.674698795180723 2.56608271598816
	0.678714859437751 2.56607866287231
	0.682730923694779 2.56607866287231
	0.686746987951807 2.56607866287231
	0.690763052208835 2.56607866287231
	0.694779116465863 2.5660765171051
	0.698795180722891 2.5660765171051
	0.70281124497992 2.5660765171051
	0.706827309236948 2.5660765171051
	0.710843373493976 2.5660765171051
	0.714859437751004 2.5660765171051
	0.718875502008032 2.5660765171051
	0.72289156626506 2.5660765171051
	0.726907630522088 2.5660765171051
	0.730923694779116 2.56607484817505
	0.734939759036145 2.56607484817505
	0.738955823293173 2.56607484817505
	0.742971887550201 2.56607484817505
	0.746987951807229 2.56607484817505
	0.751004016064257 2.56607484817505
	0.755020080321285 2.56607484817505
	0.759036144578313 2.56607484817505
	0.763052208835341 2.56607484817505
	0.767068273092369 2.56607484817505
	0.771084337349398 2.56607484817505
	0.775100401606426 2.56607484817505
	0.779116465863454 2.56607484817505
	0.783132530120482 2.56607484817505
	0.78714859437751 2.56607484817505
	0.791164658634538 2.56607484817505
	0.795180722891566 2.56607294082642
	0.799196787148594 2.56607484817505
	0.803212851405622 2.56607484817505
	0.807228915662651 2.56607484817505
	0.811244979919679 2.56607294082642
	0.815261044176707 2.56607484817505
	0.819277108433735 2.56607294082642
	0.823293172690763 2.56607294082642
	0.827309236947791 2.56607294082642
	0.831325301204819 2.56607294082642
	0.835341365461847 2.56607294082642
	0.839357429718875 2.56607484817505
	0.843373493975904 2.56607294082642
	0.847389558232932 2.56607484817505
	0.85140562248996 2.56607484817505
	0.855421686746988 2.56607294082642
	0.859437751004016 2.56607294082642
	0.863453815261044 2.56607484817505
	0.867469879518072 2.56607484817505
	0.8714859437751 2.56607484817505
	0.875502008032128 2.56607294082642
	0.879518072289157 2.56607294082642
	0.883534136546185 2.56607484817505
	0.887550200803213 2.56607484817505
	0.891566265060241 2.56607294082642
	0.895582329317269 2.56607484817505
	0.899598393574297 2.56607484817505
	0.903614457831325 2.56607294082642
	0.907630522088353 2.56607484817505
	0.911646586345381 2.56607294082642
	0.91566265060241 2.56607294082642
	0.919678714859438 2.56607294082642
	0.923694779116466 2.56607294082642
	0.927710843373494 2.56607484817505
	0.931726907630522 2.56607484817505
	0.93574297188755 2.56607294082642
	0.939759036144578 2.56607484817505
	0.943775100401606 2.56607294082642
	0.947791164658634 2.56607484817505
	0.951807228915663 2.56607294082642
	0.955823293172691 2.56607294082642
	0.959839357429719 2.56607484817505
	0.963855421686747 2.56607294082642
	0.967871485943775 2.56607294082642
	0.971887550200803 2.56607294082642
	0.975903614457831 2.56607484817505
	0.979919678714859 2.56607484817505
	0.983935742971887 2.56607294082642
	0.987951807228916 2.56607484817505
	0.991967871485944 2.56607294082642
	0.995983935742972 2.56607294082642
	1 2.56607294082642
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.5205442905426
	0.00401606425702811 2.52053999900818
	0.00803212851405622 2.52053809165955
	0.0120481927710843 2.52053380012512
	0.0160642570281124 2.52053213119507
	0.0200803212851406 2.52052998542786
	0.0240963855421687 2.52051949501038
	0.0281124497991968 2.52051949501038
	0.0321285140562249 2.52051162719727
	0.036144578313253 2.52051162719727
	0.0401606425702811 2.52050113677979
	0.0441767068273092 2.52050113677979
	0.0481927710843373 2.52049493789673
	0.0522088353413655 2.52049279212952
	0.0562248995983936 2.52048492431641
	0.0602409638554217 2.52047634124756
	0.0642570281124498 2.52047872543335
	0.0682730923694779 2.52047872543335
	0.072289156626506 2.52047872543335
	0.0763052208835341 2.52048063278198
	0.0803212851405622 2.52035999298096
	0.0843373493975904 2.51951122283936
	0.0883534136546185 2.51843547821045
	0.0923694779116466 2.51735353469849
	0.0963855421686747 2.51076745986938
	0.100401606425703 2.50523519515991
	0.104417670682731 2.48795866966248
	0.108433734939759 2.47656798362732
	0.112449799196787 2.44244813919067
	0.116465863453815 2.42216110229492
	0.120481927710843 2.36996030807495
	0.124497991967871 2.3494234085083
	0.1285140562249 2.3294370174408
	0.132530120481928 2.29940152168274
	0.136546184738956 2.27773785591125
	0.140562248995984 2.26191115379333
	0.144578313253012 2.2522406578064
	0.14859437751004 2.2412531375885
	0.152610441767068 2.2315239906311
	0.156626506024096 2.22705483436584
	0.160642570281124 2.21529245376587
	0.164658634538153 2.20918536186218
	0.168674698795181 2.19656991958618
	0.172690763052209 2.18639636039734
	0.176706827309237 2.16976189613342
	0.180722891566265 2.16257476806641
	0.184738955823293 2.14692401885986
	0.188755020080321 2.14036250114441
	0.192771084337349 2.1287841796875
	0.196787148594377 2.1217052936554
	0.200803212851406 2.10480904579163
	0.204819277108434 2.09076189994812
	0.208835341365462 2.0697238445282
	0.21285140562249 2.05984687805176
	0.216867469879518 2.04457068443298
	0.220883534136546 2.03680872917175
	0.224899598393574 2.01525115966797
	0.228915662650602 2.00035524368286
	0.232931726907631 1.96504902839661
	0.236947791164659 1.94592535495758
	0.240963855421687 1.90706872940063
	0.244979919678715 1.88582408428192
	0.248995983935743 1.83471167087555
	0.253012048192771 1.81347143650055
	0.257028112449799 1.77060985565186
	0.261044176706827 1.74965381622314
	0.265060240963855 1.70650792121887
	0.269076305220883 1.68114817142487
	0.273092369477912 1.6549825668335
	0.27710843373494 1.61247074604034
	0.281124497991968 1.58978652954102
	0.285140562248996 1.55630671977997
	0.289156626506024 1.53093659877777
	0.293172690763052 1.48769271373749
	0.29718875502008 1.46552574634552
	0.301204819277108 1.42862010002136
	0.305220883534137 1.4131270647049
	0.309236947791165 1.39741909503937
	0.313253012048193 1.39339601993561
	0.317269076305221 1.38117742538452
	0.321285140562249 1.37527251243591
	0.325301204819277 1.36390864849091
	0.329317269076305 1.35916364192963
	0.333333333333333 1.34958136081696
	0.337349397590361 1.34402430057526
	0.34136546184739 1.33559548854828
	0.345381526104418 1.33307361602783
	0.349397590361446 1.33238458633423
	0.353413654618474 1.33238458633423
	0.357429718875502 1.33238458633423
	0.36144578313253 1.332390666008
	0.365461847389558 1.33239662647247
	0.369477911646586 1.33241105079651
	0.373493975903614 1.33241105079651
	0.377510040160643 1.33240675926208
	0.381526104417671 1.33240294456482
	0.385542168674699 1.33240485191345
	0.389558232931727 1.33240485191345
	0.393574297188755 1.33240485191345
	0.397590361445783 1.33240485191345
	0.401606425702811 1.33241105079651
	0.405622489959839 1.33245205879211
	0.409638554216867 1.33265233039856
	0.413654618473896 1.33306550979614
	0.417670682730924 1.33489799499512
	0.421686746987952 1.3367737531662
	0.42570281124498 1.34252905845642
	0.429718875502008 1.34858334064484
	0.433734939759036 1.37218618392944
	0.437751004016064 1.39150619506836
	0.441767068273092 1.43074107170105
	0.44578313253012 1.4537365436554
	0.449799196787149 1.49198997020721
	0.453815261044177 1.51414883136749
	0.457831325301205 1.56019067764282
	0.461847389558233 1.58541774749756
	0.465863453815261 1.64559471607208
	0.469879518072289 1.67326140403748
	0.473895582329317 1.73265910148621
	0.477911646586345 1.75855708122253
	0.481927710843373 1.82398629188538
	0.485943775100402 1.85537362098694
	0.48995983935743 1.91550147533417
	0.493975903614458 1.94854545593262
	0.497991967871486 2.00707602500916
	0.502008032128514 2.03965783119202
	0.506024096385542 2.09502649307251
	0.51004016064257 2.12211656570435
	0.514056224899598 2.17312836647034
	0.518072289156627 2.19612169265747
	0.522088353413655 2.24405550956726
	0.526104417670683 2.26991200447083
	0.530120481927711 2.32222080230713
	0.534136546184739 2.34299302101135
	0.538152610441767 2.3921070098877
	0.542168674698795 2.41436004638672
	0.546184738955823 2.46443724632263
	0.550200803212851 2.49043297767639
	0.554216867469879 2.53788018226624
	0.558232931726908 2.55935382843018
	0.562248995983936 2.59392762184143
	0.566265060240964 2.60904669761658
	0.570281124497992 2.63572788238525
	0.57429718875502 2.65791130065918
	0.578313253012048 2.66612696647644
	0.582329317269076 2.68165326118469
	0.586345381526104 2.68610978126526
	0.590361445783132 2.68742060661316
	0.594377510040161 2.68741869926453
	0.598393574297189 2.68742060661316
	0.602409638554217 2.68742060661316
	0.606425702811245 2.68741273880005
	0.610441767068273 2.68741083145142
	0.614457831325301 2.68739795684814
	0.618473895582329 2.68739795684814
	0.622489959839357 2.68739414215088
	0.626506024096385 2.68738603591919
	0.630522088353414 2.6873881816864
	0.634538152610442 2.6873881816864
	0.63855421686747 2.6873881816864
	0.642570281124498 2.6873881816864
	0.646586345381526 2.6873881816864
	0.650602409638554 2.68738603591919
	0.654618473895582 2.68736958503723
	0.65863453815261 2.68736553192139
	0.662650602409638 2.68735718727112
	0.666666666666667 2.68735718727112
	0.670682730923695 2.68735527992249
	0.674698795180723 2.68735313415527
	0.678714859437751 2.6873471736908
	0.682730923694779 2.68734312057495
	0.686746987951807 2.6873345375061
	0.690763052208835 2.6873345375061
	0.694779116465863 2.68733310699463
	0.698795180722891 2.68733096122742
	0.70281124497992 2.68733096122742
	0.706827309236948 2.68733096122742
	0.710843373493976 2.68732857704163
	0.714859437751004 2.68732857704163
	0.718875502008032 2.68732690811157
	0.72289156626506 2.68732690811157
	0.726907630522088 2.68732690811157
	0.730923694779116 2.68732476234436
	0.734939759036145 2.68732690811157
	0.738955823293173 2.68732690811157
	0.742971887550201 2.68732476234436
	0.746987951807229 2.68732476234436
	0.751004016064257 2.68732476234436
	0.755020080321285 2.68732476234436
	0.759036144578313 2.68732476234436
	0.763052208835341 2.68732476234436
	0.767068273092369 2.68732476234436
	0.771084337349398 2.68732261657715
	0.775100401606426 2.68732047080994
	0.779116465863454 2.68731832504272
	0.783132530120482 2.68731617927551
	0.78714859437751 2.68731617927551
	0.791164658634538 2.68731617927551
	0.795180722891566 2.68731617927551
	0.799196787148594 2.68731427192688
	0.803212851405622 2.68731427192688
	0.807228915662651 2.68731260299683
	0.811244979919679 2.68731045722961
	0.815261044176707 2.68730616569519
	0.819277108433735 2.68729591369629
	0.823293172690763 2.68729019165039
	0.827309236947791 2.68729019165039
	0.831325301204819 2.6872878074646
	0.835341365461847 2.68728566169739
	0.839357429718875 2.68728566169739
	0.843373493975904 2.68728566169739
	0.847389558232932 2.68728566169739
	0.85140562248996 2.68728399276733
	0.855421686746988 2.68728399276733
	0.859437751004016 2.68728184700012
	0.863453815261044 2.68727946281433
	0.867469879518072 2.68727946281433
	0.8714859437751 2.68727731704712
	0.875502008032128 2.68727731704712
	0.879518072289157 2.68727540969849
	0.883534136546185 2.68727540969849
	0.887550200803213 2.68727540969849
	0.891566265060241 2.68727540969849
	0.895582329317269 2.68727540969849
	0.899598393574297 2.68727540969849
	0.903614457831325 2.68727326393127
	0.907630522088353 2.68727326393127
	0.911646586345381 2.68727159500122
	0.91566265060241 2.68727159500122
	0.919678714859438 2.68726968765259
	0.923694779116466 2.68726968765259
	0.927710843373494 2.68726968765259
	0.931726907630522 2.68726539611816
	0.93574297188755 2.68726539611816
	0.939759036144578 2.68726348876953
	0.943775100401606 2.68726134300232
	0.947791164658634 2.68725919723511
	0.951807228915663 2.68725919723511
	0.955823293172691 2.68725681304932
	0.959839357429719 2.68725681304932
	0.963855421686747 2.68725490570068
	0.967871485943775 2.68725490570068
	0.971887550200803 2.68725299835205
	0.975903614457831 2.68725085258484
	0.979919678714859 2.68724918365479
	0.983935742971887 2.68724918365479
	0.987951807228916 2.68724703788757
	0.991967871485944 2.68724489212036
	0.995983935742972 2.68724298477173
	1 2.68724083900452
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52060556411743
	0.00401606425702811 2.52060556411743
	0.00803212851405622 2.5206036567688
	0.0120481927710843 2.5206036567688
	0.0160642570281124 2.52060151100159
	0.0200803212851406 2.52059698104858
	0.0240963855421687 2.52057886123657
	0.0281124497991968 2.52056264877319
	0.0321285140562249 2.52055263519287
	0.036144578313253 2.52054643630981
	0.0401606425702811 2.52054643630981
	0.0441767068273092 2.5205442905426
	0.0481927710843373 2.52053570747375
	0.0522088353413655 2.52034378051758
	0.0562248995983936 2.520268201828
	0.0602409638554217 2.52025580406189
	0.0642570281124498 2.52022314071655
	0.0682730923694779 2.52019429206848
	0.072289156626506 2.52012872695923
	0.0763052208835341 2.51987314224243
	0.0803212851405622 2.51971364021301
	0.0843373493975904 2.51913905143738
	0.0883534136546185 2.51880550384521
	0.0923694779116466 2.51776051521301
	0.0963855421686747 2.51699757575989
	0.100401606425703 2.51617527008057
	0.104417670682731 2.51537156105042
	0.108433734939759 2.51520800590515
	0.112449799196787 2.51517534255981
	0.116465863453815 2.51512622833252
	0.120481927710843 2.51471877098083
	0.124497991967871 2.51299285888672
	0.1285140562249 2.49896812438965
	0.132530120481928 2.48394131660461
	0.136546184738956 2.44580483436584
	0.140562248995984 2.42886090278625
	0.144578313253012 2.38973236083984
	0.14859437751004 2.37197279930115
	0.152610441767068 2.33124279975891
	0.156626506024096 2.31099820137024
	0.160642570281124 2.2785472869873
	0.164658634538153 2.26431226730347
	0.168674698795181 2.23352432250977
	0.172690763052209 2.22221350669861
	0.176706827309237 2.19637513160706
	0.180722891566265 2.18304419517517
	0.184738955823293 2.15520739555359
	0.188755020080321 2.13712501525879
	0.192771084337349 2.10368204116821
	0.196787148594377 2.08918499946594
	0.200803212851406 2.06359624862671
	0.204819277108434 2.05210971832275
	0.208835341365462 2.02527332305908
	0.21285140562249 2.00889825820923
	0.216867469879518 1.97630441188812
	0.220883534136546 1.96161699295044
	0.224899598393574 1.93481945991516
	0.228915662650602 1.92262542247772
	0.232931726907631 1.88946270942688
	0.236947791164659 1.86844110488892
	0.240963855421687 1.8233870267868
	0.244979919678715 1.79738509654999
	0.248995983935743 1.75198113918304
	0.253012048192771 1.73129689693451
	0.257028112449799 1.69437921047211
	0.261044176706827 1.67534780502319
	0.265060240963855 1.63678956031799
	0.269076305220883 1.62273406982422
	0.273092369477912 1.60253262519836
	0.27710843373494 1.59463572502136
	0.281124497991968 1.57883989810944
	0.285140562248996 1.56855189800262
	0.289156626506024 1.54251301288605
	0.293172690763052 1.53035163879395
	0.29718875502008 1.50216126441956
	0.301204819277108 1.47569513320923
	0.305220883534137 1.46250689029694
	0.309236947791165 1.4433525800705
	0.313253012048193 1.43509769439697
	0.317269076305221 1.42141258716583
	0.321285140562249 1.41141307353973
	0.325301204819277 1.39447784423828
	0.329317269076305 1.38333511352539
	0.333333333333333 1.37593734264374
	0.337349397590361 1.37406778335571
	0.34136546184739 1.37406170368195
	0.345381526104418 1.37406170368195
	0.349397590361446 1.37405550479889
	0.353413654618474 1.37405550479889
	0.357429718875502 1.3740166425705
	0.36144578313253 1.37371599674225
	0.365461847389558 1.37340295314789
	0.369477911646586 1.37340295314789
	0.373493975903614 1.37340939044952
	0.377510040160643 1.37340939044952
	0.381526104417671 1.37341547012329
	0.385542168674699 1.37342143058777
	0.389558232931727 1.37343156337738
	0.393574297188755 1.37343788146973
	0.397590361445783 1.37345218658447
	0.401606425702811 1.37345635890961
	0.405622489959839 1.37346029281616
	0.409638554216867 1.37346029281616
	0.413654618473896 1.37346661090851
	0.417670682730924 1.37347459793091
	0.421686746987952 1.37348282337189
	0.42570281124498 1.37349724769592
	0.429718875502008 1.37350535392761
	0.433734939759036 1.37351763248444
	0.437751004016064 1.37352168560028
	0.441767068273092 1.37355434894562
	0.44578313253012 1.37355864048004
	0.449799196787149 1.37356674671173
	0.453815261044177 1.37409842014313
	0.457831325301205 1.3754278421402
	0.461847389558233 1.38398361206055
	0.465863453815261 1.39487051963806
	0.469879518072289 1.42793500423431
	0.473895582329317 1.452317237854
	0.477911646586345 1.5074770450592
	0.481927710843373 1.53403735160828
	0.485943775100402 1.58344185352325
	0.48995983935743 1.62938141822815
	0.493975903614458 1.6536591053009
	0.497991967871486 1.70254004001617
	0.502008032128514 1.7283684015274
	0.506024096385542 1.79917061328888
	0.51004016064257 1.83900916576385
	0.514056224899598 1.9296019077301
	0.518072289156627 1.97809410095215
	0.522088353413655 2.07697463035583
	0.526104417670683 2.13011956214905
	0.530120481927711 2.2327880859375
	0.534136546184739 2.28250503540039
	0.538152610441767 2.37894558906555
	0.542168674698795 2.42612051963806
	0.546184738955823 2.50571155548096
	0.550200803212851 2.54842567443848
	0.554216867469879 2.57859396934509
	0.558232931726908 2.58181715011597
	0.562248995983936 2.58181142807007
	0.566265060240964 2.58182764053345
	0.570281124497992 2.58183193206787
	0.57429718875502 2.58183979988098
	0.578313253012048 2.58183979988098
	0.582329317269076 2.58186864852905
	0.586345381526104 2.58187484741211
	0.590361445783132 2.58188891410828
	0.594377510040161 2.58189916610718
	0.598393574297189 2.58190941810608
	0.602409638554217 2.58191585540771
	0.606425702811245 2.58192181587219
	0.610441767068273 2.5819194316864
	0.614457831325301 2.5819194316864
	0.618473895582329 2.5819194316864
	0.622489959839357 2.58191752433777
	0.626506024096385 2.58191585540771
	0.630522088353414 2.58191752433777
	0.634538152610442 2.58191585540771
	0.63855421686747 2.58191585540771
	0.642570281124498 2.58191585540771
	0.646586345381526 2.58191752433777
	0.650602409638554 2.58191585540771
	0.654618473895582 2.58191585540771
	0.65863453815261 2.58191585540771
	0.662650602409638 2.5819137096405
	0.666666666666667 2.58190751075745
	0.670682730923695 2.58190751075745
	0.674698795180723 2.58190751075745
	0.678714859437751 2.58190751075745
	0.682730923694779 2.58190751075745
	0.686746987951807 2.58190536499023
	0.690763052208835 2.58189487457275
	0.694779116465863 2.58188891410828
	0.698795180722891 2.58188486099243
	0.70281124497992 2.58188724517822
	0.706827309236948 2.58190131187439
	0.710843373493976 2.5819137096405
	0.714859437751004 2.58223700523376
	0.718875502008032 2.58347821235657
	0.72289156626506 2.58346581459045
	0.726907630522088 2.58358478546143
	0.730923694779116 2.58451914787292
	0.734939759036145 2.589026927948
	0.738955823293173 2.58996200561523
	0.742971887550201 2.58987379074097
	0.746987951807229 2.58921337127686
	0.751004016064257 2.58898210525513
	0.755020080321285 2.58884501457214
	0.759036144578313 2.5886652469635
	0.763052208835341 2.58833003044128
	0.767068273092369 2.588299036026
	0.771084337349398 2.588299036026
	0.775100401606426 2.58830094337463
	0.779116465863454 2.588299036026
	0.783132530120482 2.58830094337463
	0.78714859437751 2.58830308914185
	0.791164658634538 2.58830714225769
	0.795180722891566 2.58830952644348
	0.799196787148594 2.58830714225769
	0.803212851405622 2.58830523490906
	0.807228915662651 2.58830523490906
	0.811244979919679 2.58830523490906
	0.815261044176707 2.58830308914185
	0.819277108433735 2.58830308914185
	0.823293172690763 2.58830308914185
	0.827309236947791 2.58830308914185
	0.831325301204819 2.58830308914185
	0.835341365461847 2.58830308914185
	0.839357429718875 2.58830308914185
	0.843373493975904 2.58830308914185
	0.847389558232932 2.58830308914185
	0.85140562248996 2.58830308914185
	0.855421686746988 2.58830308914185
	0.859437751004016 2.58830308914185
	0.863453815261044 2.58830308914185
	0.867469879518072 2.58830308914185
	0.8714859437751 2.58830308914185
	0.875502008032128 2.58830308914185
	0.879518072289157 2.58830308914185
	0.883534136546185 2.58830094337463
	0.887550200803213 2.588299036026
	0.891566265060241 2.588299036026
	0.895582329317269 2.588299036026
	0.899598393574297 2.588299036026
	0.903614457831325 2.588299036026
	0.907630522088353 2.588299036026
	0.911646586345381 2.588299036026
	0.91566265060241 2.58829689025879
	0.919678714859438 2.588299036026
	0.923694779116466 2.58829689025879
	0.927710843373494 2.58829307556152
	0.931726907630522 2.58829307556152
	0.93574297188755 2.58829307556152
	0.939759036144578 2.58829307556152
	0.943775100401606 2.58829307556152
	0.947791164658634 2.58829307556152
	0.951807228915663 2.58829307556152
	0.955823293172691 2.58829307556152
	0.959839357429719 2.58829307556152
	0.963855421686747 2.58829307556152
	0.967871485943775 2.58829307556152
	0.971887550200803 2.58829307556152
	0.975903614457831 2.58829307556152
	0.979919678714859 2.58829307556152
	0.983935742971887 2.58829307556152
	0.987951807228916 2.58829307556152
	0.991967871485944 2.58829307556152
	0.995983935742972 2.58829092979431
	1 2.58829307556152
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52356100082397
	0.00401606425702811 2.52356290817261
	0.00803212851405622 2.52356100082397
	0.0120481927710843 2.52356290817261
	0.0160642570281124 2.52356290817261
	0.0200803212851406 2.52356290817261
	0.0240963855421687 2.52355694770813
	0.0281124497991968 2.5228226184845
	0.0321285140562249 2.52258372306824
	0.036144578313253 2.52118849754333
	0.0401606425702811 2.51881766319275
	0.0441767068273092 2.50676703453064
	0.0481927710843373 2.49487113952637
	0.0522088353413655 2.46735405921936
	0.0562248995983936 2.44582509994507
	0.0602409638554217 2.42073106765747
	0.0642570281124498 2.38851976394653
	0.0682730923694779 2.37282395362854
	0.072289156626506 2.34229564666748
	0.0763052208835341 2.32676768302917
	0.0803212851405622 2.29754662513733
	0.0843373493975904 2.28288340568542
	0.0883534136546185 2.25383400917053
	0.0923694779116466 2.24089956283569
	0.0963855421686747 2.21730303764343
	0.100401606425703 2.20144581794739
	0.104417670682731 2.1959662437439
	0.108433734939759 2.18878126144409
	0.112449799196787 2.18504023551941
	0.116465863453815 2.17786121368408
	0.120481927710843 2.17354345321655
	0.124497991967871 2.16354417800903
	0.1285140562249 2.15603184700012
	0.132530120481928 2.13662171363831
	0.136546184738956 2.12388157844543
	0.140562248995984 2.09851574897766
	0.144578313253012 2.08511900901794
	0.14859437751004 2.05610203742981
	0.152610441767068 2.04199957847595
	0.156626506024096 2.01307702064514
	0.160642570281124 1.99750995635986
	0.164658634538153 1.95500862598419
	0.168674698795181 1.93426322937012
	0.172690763052209 1.88676702976227
	0.176706827309237 1.86149322986603
	0.180722891566265 1.80459487438202
	0.184738955823293 1.78095507621765
	0.188755020080321 1.73315834999084
	0.192771084337349 1.70839154720306
	0.196787148594377 1.67098081111908
	0.200803212851406 1.63820707798004
	0.204819277108434 1.59157800674438
	0.208835341365462 1.57250154018402
	0.21285140562249 1.54317378997803
	0.216867469879518 1.53330528736115
	0.220883534136546 1.52444899082184
	0.224899598393574 1.52322173118591
	0.228915662650602 1.52302956581116
	0.232931726907631 1.52204167842865
	0.236947791164659 1.51588118076324
	0.240963855421687 1.51160645484924
	0.244979919678715 1.4984940290451
	0.248995983935743 1.48859679698944
	0.253012048192771 1.46552979946136
	0.257028112449799 1.45269548892975
	0.261044176706827 1.42385053634644
	0.265060240963855 1.41183650493622
	0.269076305220883 1.38687133789062
	0.273092369477912 1.37753260135651
	0.27710843373494 1.36450600624084
	0.281124497991968 1.36293911933899
	0.285140562248996 1.36295366287231
	0.289156626506024 1.36296594142914
	0.293172690763052 1.36298012733459
	0.29718875502008 1.36298227310181
	0.301204819277108 1.36294949054718
	0.305220883534137 1.36209666728973
	0.309236947791165 1.35415053367615
	0.313253012048193 1.3470002412796
	0.317269076305221 1.32303535938263
	0.321285140562249 1.30648267269135
	0.325301204819277 1.27347147464752
	0.329317269076305 1.25566101074219
	0.333333333333333 1.22180092334747
	0.337349397590361 1.20363438129425
	0.34136546184739 1.16777002811432
	0.345381526104418 1.15117633342743
	0.349397590361446 1.11914670467377
	0.353413654618474 1.09726619720459
	0.357429718875502 1.0888763666153
	0.36144578313253 1.07899343967438
	0.365461847389558 1.07204759120941
	0.369477911646586 1.06053042411804
	0.373493975903614 1.02816963195801
	0.377510040160643 0.999862670898438
	0.381526104417671 0.976998150348663
	0.385542168674699 0.968281090259552
	0.389558232931727 0.959684669971466
	0.393574297188755 0.956076681613922
	0.397590361445783 0.954375088214874
	0.401606425702811 0.954399585723877
	0.405622489959839 0.954421997070312
	0.409638554216867 0.95458573102951
	0.413654618473896 0.954599976539612
	0.417670682730924 0.954782068729401
	0.421686746987952 0.956610500812531
	0.42570281124498 0.97079062461853
	0.429718875502008 0.985420644283295
	0.433734939759036 1.00962674617767
	0.437751004016064 1.04949808120728
	0.441767068273092 1.10973036289215
	0.44578313253012 1.1460896730423
	0.449799196787149 1.19718360900879
	0.453815261044177 1.27864623069763
	0.457831325301205 1.32246875762939
	0.461847389558233 1.41236817836761
	0.465863453815261 1.45325791835785
	0.469879518072289 1.53434634208679
	0.473895582329317 1.5820631980896
	0.477911646586345 1.66410255432129
	0.481927710843373 1.70854103565216
	0.485943775100402 1.79522109031677
	0.48995983935743 1.83005261421204
	0.493975903614458 1.90843904018402
	0.497991967871486 1.94634675979614
	0.502008032128514 2.01791000366211
	0.506024096385542 2.05339813232422
	0.51004016064257 2.11726713180542
	0.514056224899598 2.1583468914032
	0.518072289156627 2.21890640258789
	0.522088353413655 2.2506537437439
	0.526104417670683 2.30904722213745
	0.530120481927711 2.34070658683777
	0.534136546184739 2.39563727378845
	0.538152610441767 2.41857528686523
	0.542168674698795 2.46430850028992
	0.546184738955823 2.48389649391174
	0.550200803212851 2.51666617393494
	0.554216867469879 2.53486943244934
	0.558232931726908 2.54588317871094
	0.562248995983936 2.56303310394287
	0.566265060240964 2.56454873085022
	0.570281124497992 2.56450176239014
	0.57429718875502 2.56443023681641
	0.578313253012048 2.56439137458801
	0.582329317269076 2.5643937587738
	0.586345381526104 2.56438326835632
	0.590361445783132 2.56438326835632
	0.594377510040161 2.56438112258911
	0.598393574297189 2.56437921524048
	0.602409638554217 2.56437730789185
	0.606425702811245 2.56436896324158
	0.610441767068273 2.56436681747437
	0.614457831325301 2.56419944763184
	0.618473895582329 2.56408667564392
	0.622489959839357 2.56401109695435
	0.626506024096385 2.56390452384949
	0.630522088353414 2.56386375427246
	0.634538152610442 2.56383538246155
	0.63855421686747 2.56375932693481
	0.642570281124498 2.56372666358948
	0.646586345381526 2.56366753578186
	0.650602409638554 2.56365132331848
	0.654618473895582 2.56361246109009
	0.65863453815261 2.56358766555786
	0.662650602409638 2.56356525421143
	0.666666666666667 2.56354904174805
	0.670682730923695 2.56352853775024
	0.674698795180723 2.56349539756775
	0.678714859437751 2.56348967552185
	0.682730923694779 2.563481092453
	0.686746987951807 2.56347489356995
	0.690763052208835 2.56346917152405
	0.694779116465863 2.56346297264099
	0.698795180722891 2.56345868110657
	0.70281124497992 2.56345057487488
	0.706827309236948 2.56344676017761
	0.710843373493976 2.56344032287598
	0.714859437751004 2.56343626976013
	0.718875502008032 2.56343412399292
	0.72289156626506 2.56343030929565
	0.726907630522088 2.56342840194702
	0.730923694779116 2.56342625617981
	0.734939759036145 2.56342196464539
	0.738955823293173 2.56341791152954
	0.742971887550201 2.56341361999512
	0.746987951807229 2.56341361999512
	0.751004016064257 2.56340789794922
	0.755020080321285 2.56340789794922
	0.759036144578313 2.56340599060059
	0.763052208835341 2.56340360641479
	0.767068273092369 2.56340360641479
	0.771084337349398 2.56340146064758
	0.775100401606426 2.56340146064758
	0.779116465863454 2.56339955329895
	0.783132530120482 2.56339955329895
	0.78714859437751 2.56339955329895
	0.791164658634538 2.56339955329895
	0.795180722891566 2.56339955329895
	0.799196787148594 2.56339955329895
	0.803212851405622 2.56339955329895
	0.807228915662651 2.56339740753174
	0.811244979919679 2.56339740753174
	0.815261044176707 2.56339502334595
	0.819277108433735 2.56339502334595
	0.823293172690763 2.56339311599731
	0.827309236947791 2.56339311599731
	0.831325301204819 2.56339311599731
	0.835341365461847 2.56339144706726
	0.839357429718875 2.56339144706726
	0.843373493975904 2.56339144706726
	0.847389558232932 2.56338930130005
	0.85140562248996 2.56338930130005
	0.855421686746988 2.56338930130005
	0.859437751004016 2.56338930130005
	0.863453815261044 2.56338930130005
	0.867469879518072 2.56338739395142
	0.8714859437751 2.56338739395142
	0.875502008032128 2.56338739395142
	0.879518072289157 2.56338739395142
	0.883534136546185 2.56338739395142
	0.887550200803213 2.5633852481842
	0.891566265060241 2.5633852481842
	0.895582329317269 2.5633852481842
	0.899598393574297 2.5633852481842
	0.903614457831325 2.5633852481842
	0.907630522088353 2.5633852481842
	0.911646586345381 2.5633852481842
	0.91566265060241 2.5633852481842
	0.919678714859438 2.5633852481842
	0.923694779116466 2.56338310241699
	0.927710843373494 2.56338095664978
	0.931726907630522 2.56337904930115
	0.93574297188755 2.56337904930115
	0.939759036144578 2.56338095664978
	0.943775100401606 2.56337904930115
	0.947791164658634 2.56337904930115
	0.951807228915663 2.56337904930115
	0.955823293172691 2.56337904930115
	0.959839357429719 2.56337904930115
	0.963855421686747 2.56337904930115
	0.967871485943775 2.56337904930115
	0.971887550200803 2.56337904930115
	0.975903614457831 2.56337904930115
	0.979919678714859 2.56337904930115
	0.983935742971887 2.56337904930115
	0.987951807228916 2.56337904930115
	0.991967871485944 2.56337690353394
	0.995983935742972 2.56337904930115
	1 2.56337904930115
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52410101890564
	0.00401606425702811 2.52410101890564
	0.00803212851405622 2.52410101890564
	0.0120481927710843 2.52410101890564
	0.0160642570281124 2.52410101890564
	0.0200803212851406 2.52409911155701
	0.0240963855421687 2.52272868156433
	0.0281124497991968 2.5206892490387
	0.0321285140562249 2.50795960426331
	0.036144578313253 2.49502491950989
	0.0401606425702811 2.46112585067749
	0.0441767068273092 2.4422435760498
	0.0481927710843373 2.4042112827301
	0.0522088353413655 2.38668489456177
	0.0562248995983936 2.35368180274963
	0.0602409638554217 2.34221363067627
	0.0642570281124498 2.32130861282349
	0.0682730923694779 2.31136035919189
	0.072289156626506 2.28784561157227
	0.0763052208835341 2.27277946472168
	0.0803212851405622 2.24265646934509
	0.0843373493975904 2.22770738601685
	0.0883534136546185 2.19940876960754
	0.0923694779116466 2.18282103538513
	0.0963855421686747 2.15224575996399
	0.100401606425703 2.13505101203918
	0.104417670682731 2.10282707214355
	0.108433734939759 2.0888147354126
	0.112449799196787 2.06876850128174
	0.116465863453815 2.05882024765015
	0.120481927710843 2.03997278213501
	0.124497991967871 2.03047037124634
	0.1285140562249 2.01419162750244
	0.132530120481928 2.0006148815155
	0.136546184738956 1.99318218231201
	0.140562248995984 1.97913718223572
	0.144578313253012 1.95973324775696
	0.14859437751004 1.94475948810577
	0.152610441767068 1.91119611263275
	0.156626506024096 1.87600243091583
	0.160642570281124 1.85264706611633
	0.164658634538153 1.81439793109894
	0.168674698795181 1.79070711135864
	0.172690763052209 1.77194952964783
	0.176706827309237 1.72992670536041
	0.180722891566265 1.67957556247711
	0.184738955823293 1.65343630313873
	0.188755020080321 1.60574996471405
	0.192771084337349 1.58211421966553
	0.196787148594377 1.53515219688416
	0.200803212851406 1.51293396949768
	0.204819277108434 1.47500991821289
	0.208835341365462 1.45788657665253
	0.21285140562249 1.4299476146698
	0.216867469879518 1.41807055473328
	0.220883534136546 1.40668439865112
	0.224899598393574 1.40526688098907
	0.228915662650602 1.40527713298798
	0.232931726907631 1.40527510643005
	0.236947791164659 1.40526270866394
	0.240963855421687 1.40526902675629
	0.244979919678715 1.40527510643005
	0.248995983935743 1.40529549121857
	0.253012048192771 1.4052996635437
	0.257028112449799 1.40533435344696
	0.261044176706827 1.40534055233002
	0.265060240963855 1.40556156635284
	0.269076305220883 1.40577208995819
	0.273092369477912 1.40577614307404
	0.27710843373494 1.40578019618988
	0.281124497991968 1.40587651729584
	0.285140562248996 1.40659618377686
	0.289156626506024 1.40933907032013
	0.293172690763052 1.41173624992371
	0.29718875502008 1.42135334014893
	0.301204819277108 1.4318151473999
	0.305220883534137 1.45907497406006
	0.309236947791165 1.4784744977951
	0.313253012048193 1.52198243141174
	0.317269076305221 1.54777574539185
	0.321285140562249 1.60210740566254
	0.325301204819277 1.63171720504761
	0.329317269076305 1.69693171977997
	0.333333333333333 1.73258566856384
	0.337349397590361 1.79761219024658
	0.34136546184739 1.8659702539444
	0.345381526104418 1.9002845287323
	0.349397590361446 1.97443103790283
	0.353413654618474 2.0069637298584
	0.357429718875502 2.07261610031128
	0.36144578313253 2.10520172119141
	0.365461847389558 2.16388773918152
	0.369477911646586 2.18796730041504
	0.373493975903614 2.24394702911377
	0.377510040160643 2.27310276031494
	0.381526104417671 2.32760620117188
	0.385542168674699 2.35817337036133
	0.389558232931727 2.41720080375671
	0.393574297188755 2.45216727256775
	0.397590361445783 2.50010919570923
	0.401606425702811 2.52298831939697
	0.405622489959839 2.56687235832214
	0.409638554216867 2.58821725845337
	0.413654618473896 2.62574481964111
	0.417670682730924 2.65513563156128
	0.421686746987952 2.6749587059021
	0.42570281124498 2.70920729637146
	0.429718875502008 2.73563671112061
	0.433734939759036 2.74430680274963
	0.437751004016064 2.74897432327271
	0.441767068273092 2.74897432327271
	0.44578313253012 2.74897241592407
	0.449799196787149 2.74897241592407
	0.453815261044177 2.74896812438965
	0.457831325301205 2.74896597862244
	0.461847389558233 2.74894142150879
	0.465863453815261 2.74893569946289
	0.469879518072289 2.74884533882141
	0.473895582329317 2.74851822853088
	0.477911646586345 2.74524760246277
	0.481927710843373 2.74168682098389
	0.485943775100402 2.73145198822021
	0.48995983935743 2.72161245346069
	0.493975903614458 2.71048140525818
	0.497991967871486 2.68535470962524
	0.502008032128514 2.67132234573364
	0.506024096385542 2.67032790184021
	0.51004016064257 2.67032790184021
	0.514056224899598 2.67032599449158
	0.518072289156627 2.67032408714294
	0.522088353413655 2.67032408714294
	0.526104417670683 2.67032408714294
	0.530120481927711 2.67032599449158
	0.534136546184739 2.67032599449158
	0.538152610441767 2.67032790184021
	0.542168674698795 2.67032790184021
	0.546184738955823 2.67032790184021
	0.550200803212851 2.67032790184021
	0.554216867469879 2.67032599449158
	0.558232931726908 2.67032599449158
	0.562248995983936 2.67032408714294
	0.566265060240964 2.67032408714294
	0.570281124497992 2.67032408714294
	0.57429718875502 2.67032599449158
	0.578313253012048 2.67032599449158
	0.582329317269076 2.67032790184021
	0.586345381526104 2.67032790184021
	0.590361445783132 2.67032790184021
	0.594377510040161 2.67032790184021
	0.598393574297189 2.67032790184021
	0.602409638554217 2.67032790184021
	0.606425702811245 2.67032790184021
	0.610441767068273 2.67033433914185
	0.614457831325301 2.67033839225769
	0.618473895582329 2.67033839225769
	0.622489959839357 2.67033839225769
	0.626506024096385 2.67034006118774
	0.630522088353414 2.67034268379211
	0.634538152610442 2.67034268379211
	0.63855421686747 2.67034268379211
	0.642570281124498 2.67034268379211
	0.646586345381526 2.67034006118774
	0.650602409638554 2.67034006118774
	0.654618473895582 2.67034268379211
	0.65863453815261 2.67034268379211
	0.662650602409638 2.67034006118774
	0.666666666666667 2.67034006118774
	0.670682730923695 2.67034268379211
	0.674698795180723 2.67034268379211
	0.678714859437751 2.67034268379211
	0.682730923694779 2.67034268379211
	0.686746987951807 2.67034268379211
	0.690763052208835 2.67034268379211
	0.694779116465863 2.67034268379211
	0.698795180722891 2.67034268379211
	0.70281124497992 2.67034268379211
	0.706827309236948 2.67034435272217
	0.710843373493976 2.67034435272217
	0.714859437751004 2.67034435272217
	0.718875502008032 2.67034268379211
	0.72289156626506 2.67034268379211
	0.726907630522088 2.67034435272217
	0.730923694779116 2.67034268379211
	0.734939759036145 2.67034435272217
	0.738955823293173 2.67034435272217
	0.742971887550201 2.67034435272217
	0.746987951807229 2.67034435272217
	0.751004016064257 2.67034268379211
	0.755020080321285 2.67034435272217
	0.759036144578313 2.67034435272217
	0.763052208835341 2.67034435272217
	0.767068273092369 2.67034268379211
	0.771084337349398 2.67034435272217
	0.775100401606426 2.67034435272217
	0.779116465863454 2.67034435272217
	0.783132530120482 2.67034435272217
	0.78714859437751 2.67034435272217
	0.791164658634538 2.67034435272217
	0.795180722891566 2.67034435272217
	0.799196787148594 2.67034268379211
	0.803212851405622 2.67034435272217
	0.807228915662651 2.67034435272217
	0.811244979919679 2.67034435272217
	0.815261044176707 2.67034435272217
	0.819277108433735 2.67034435272217
	0.823293172690763 2.67034435272217
	0.827309236947791 2.67034268379211
	0.831325301204819 2.67034435272217
	0.835341365461847 2.67034268379211
	0.839357429718875 2.67034435272217
	0.843373493975904 2.67034435272217
	0.847389558232932 2.67034435272217
	0.85140562248996 2.67034435272217
	0.855421686746988 2.67034435272217
	0.859437751004016 2.67034435272217
	0.863453815261044 2.67034435272217
	0.867469879518072 2.67034435272217
	0.8714859437751 2.67034435272217
	0.875502008032128 2.67034268379211
	0.879518072289157 2.67034268379211
	0.883534136546185 2.67034435272217
	0.887550200803213 2.67034435272217
	0.891566265060241 2.67034435272217
	0.895582329317269 2.67034435272217
	0.899598393574297 2.67034435272217
	0.903614457831325 2.67034268379211
	0.907630522088353 2.67034435272217
	0.911646586345381 2.67034268379211
	0.91566265060241 2.67034435272217
	0.919678714859438 2.67034435272217
	0.923694779116466 2.67034435272217
	0.927710843373494 2.67034435272217
	0.931726907630522 2.67034435272217
	0.93574297188755 2.67034435272217
	0.939759036144578 2.67034435272217
	0.943775100401606 2.67034268379211
	0.947791164658634 2.67034268379211
	0.951807228915663 2.67034268379211
	0.955823293172691 2.67034268379211
	0.959839357429719 2.67034268379211
	0.963855421686747 2.67034268379211
	0.967871485943775 2.67034268379211
	0.971887550200803 2.67034268379211
	0.975903614457831 2.67034268379211
	0.979919678714859 2.67034268379211
	0.983935742971887 2.67034268379211
	0.987951807228916 2.67034268379211
	0.991967871485944 2.67034268379211
	0.995983935742972 2.67034268379211
	1 2.67033839225769
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52082014083862
	0.00401606425702811 2.52082014083862
	0.00803212851405622 2.52082014083862
	0.0120481927710843 2.52082014083862
	0.0160642570281124 2.52082014083862
	0.0200803212851406 2.52081799507141
	0.0240963855421687 2.52081799507141
	0.0281124497991968 2.5203869342804
	0.0321285140562249 2.51675844192505
	0.036144578313253 2.51187014579773
	0.0401606425702811 2.48821187019348
	0.0441767068273092 2.46846485137939
	0.0481927710843373 2.41653180122375
	0.0522088353413655 2.38288688659668
	0.0562248995983936 2.31864976882935
	0.0602409638554217 2.28997039794922
	0.0642570281124498 2.24618458747864
	0.0682730923694779 2.23182463645935
	0.072289156626506 2.21208930015564
	0.0763052208835341 2.20355033874512
	0.0803212851405622 2.18143033981323
	0.0843373493975904 2.17045521736145
	0.0883534136546185 2.14997553825378
	0.0923694779116466 2.13851356506348
	0.0963855421686747 2.11506843566895
	0.100401606425703 2.10214185714722
	0.104417670682731 2.06328320503235
	0.108433734939759 2.04090738296509
	0.112449799196787 2.0171205997467
	0.116465863453815 1.97391736507416
	0.120481927710843 1.95658552646637
	0.124497991967871 1.9233512878418
	0.1285140562249 1.89835572242737
	0.132530120481928 1.86783576011658
	0.136546184738956 1.83310639858246
	0.140562248995984 1.81601977348328
	0.144578313253012 1.78496599197388
	0.14859437751004 1.7662718296051
	0.152610441767068 1.723064661026
	0.156626506024096 1.70008158683777
	0.160642570281124 1.65024757385254
	0.164658634538153 1.62615597248077
	0.168674698795181 1.57342791557312
	0.172690763052209 1.54549920558929
	0.176706827309237 1.48589909076691
	0.180722891566265 1.45570826530457
	0.184738955823293 1.39591586589813
	0.188755020080321 1.3721227645874
	0.192771084337349 1.32872140407562
	0.196787148594377 1.30600821971893
	0.200803212851406 1.26085186004639
	0.204819277108434 1.23791587352753
	0.208835341365462 1.20025157928467
	0.21285140562249 1.16855943202972
	0.216867469879518 1.15518307685852
	0.220883534136546 1.14350867271423
	0.224899598393574 1.14351463317871
	0.228915662650602 1.14351463317871
	0.232931726907631 1.14351665973663
	0.236947791164659 1.14351046085358
	0.240963855421687 1.14351046085358
	0.244979919678715 1.14350640773773
	0.248995983935743 1.14350640773773
	0.253012048192771 1.14350867271423
	0.257028112449799 1.14351046085358
	0.261044176706827 1.14351463317871
	0.265060240963855 1.14351463317871
	0.269076305220883 1.14351880550385
	0.273092369477912 1.14352905750275
	0.27710843373494 1.14353311061859
	0.281124497991968 1.14358007907867
	0.285140562248996 1.14393198490143
	0.289156626506024 1.14494848251343
	0.293172690763052 1.14569902420044
	0.29718875502008 1.15387010574341
	0.301204819277108 1.1640739440918
	0.305220883534137 1.19158136844635
	0.309236947791165 1.21649539470673
	0.313253012048193 1.26373970508575
	0.317269076305221 1.29153156280518
	0.321285140562249 1.34646224975586
	0.325301204819277 1.38356637954712
	0.329317269076305 1.45670640468597
	0.333333333333333 1.49759614467621
	0.337349397590361 1.58322906494141
	0.34136546184739 1.62410855293274
	0.345381526104418 1.71771621704102
	0.349397590361446 1.7595671415329
	0.353413654618474 1.85514438152313
	0.357429718875502 1.89922487735748
	0.36144578313253 1.98124194145203
	0.365461847389558 2.02173900604248
	0.369477911646586 2.09152674674988
	0.373493975903614 2.12639117240906
	0.377510040160643 2.18768668174744
	0.381526104417671 2.2156994342804
	0.385542168674699 2.26898741722107
	0.389558232931727 2.29529047012329
	0.393574297188755 2.35007834434509
	0.397590361445783 2.37473440170288
	0.401606425702811 2.42817997932434
	0.405622489959839 2.45375061035156
	0.409638554216867 2.50017094612122
	0.413654618473896 2.52637338638306
	0.417670682730924 2.55753993988037
	0.421686746987952 2.57013845443726
	0.42570281124498 2.58572840690613
	0.429718875502008 2.58984112739563
	0.433734939759036 2.59021735191345
	0.437751004016064 2.59020757675171
	0.441767068273092 2.59018683433533
	0.44578313253012 2.59018683433533
	0.449799196787149 2.59017252922058
	0.453815261044177 2.59013557434082
	0.457831325301205 2.59009075164795
	0.461847389558233 2.59007859230042
	0.465863453815261 2.5900354385376
	0.469879518072289 2.58995342254639
	0.473895582329317 2.58990693092346
	0.477911646586345 2.58985543251038
	0.481927710843373 2.58923363685608
	0.485943775100402 2.58908438682556
	0.48995983935743 2.58903551101685
	0.493975903614458 2.5890109539032
	0.497991967871486 2.58898401260376
	0.502008032128514 2.58897614479065
	0.506024096385542 2.5889618396759
	0.51004016064257 2.58895993232727
	0.514056224899598 2.58895373344421
	0.518072289156627 2.588951587677
	0.522088353413655 2.58894968032837
	0.526104417670683 2.58894729614258
	0.530120481927711 2.58894515037537
	0.534136546184739 2.58894515037537
	0.538152610441767 2.58894324302673
	0.542168674698795 2.58894324302673
	0.546184738955823 2.5889413356781
	0.550200803212851 2.58893728256226
	0.554216867469879 2.58892917633057
	0.558232931726908 2.58892273902893
	0.562248995983936 2.58891916275024
	0.566265060240964 2.58891677856445
	0.570281124497992 2.58891463279724
	0.57429718875502 2.58891272544861
	0.578313253012048 2.58890843391418
	0.582329317269076 2.58890628814697
	0.586345381526104 2.58890223503113
	0.590361445783132 2.5889003276825
	0.594377510040161 2.58889627456665
	0.598393574297189 2.58889222145081
	0.602409638554217 2.5888819694519
	0.606425702811245 2.58887982368469
	0.610441767068273 2.58887386322021
	0.614457831325301 2.588871717453
	0.618473895582329 2.58886528015137
	0.622489959839357 2.58886337280273
	0.626506024096385 2.58885931968689
	0.630522088353414 2.58885717391968
	0.634538152610442 2.58885335922241
	0.63855421686747 2.58885145187378
	0.642570281124498 2.58884716033936
	0.646586345381526 2.58884501457214
	0.650602409638554 2.5888409614563
	0.654618473895582 2.5888409614563
	0.65863453815261 2.58883666992188
	0.662650602409638 2.58883309364319
	0.666666666666667 2.58883094787598
	0.670682730923695 2.58882880210876
	0.674698795180723 2.58882236480713
	0.678714859437751 2.58882069587708
	0.682730923694779 2.58881616592407
	0.686746987951807 2.58881449699402
	0.690763052208835 2.58881258964539
	0.694779116465863 2.58881044387817
	0.698795180722891 2.58880853652954
	0.70281124497992 2.58880853652954
	0.706827309236948 2.58880615234375
	0.710843373493976 2.58880400657654
	0.714859437751004 2.58880400657654
	0.718875502008032 2.58880209922791
	0.72289156626506 2.58879995346069
	0.726907630522088 2.58879828453064
	0.730923694779116 2.58879613876343
	0.734939759036145 2.58879208564758
	0.738955823293173 2.58879208564758
	0.742971887550201 2.58879208564758
	0.746987951807229 2.58879017829895
	0.751004016064257 2.58879017829895
	0.755020080321285 2.58878803253174
	0.759036144578313 2.58878803253174
	0.763052208835341 2.58878564834595
	0.767068273092369 2.58878564834595
	0.771084337349398 2.58878374099731
	0.775100401606426 2.58878374099731
	0.779116465863454 2.5887815952301
	0.783132530120482 2.5887815952301
	0.78714859437751 2.5887815952301
	0.791164658634538 2.5887815952301
	0.795180722891566 2.58877944946289
	0.799196787148594 2.58877801895142
	0.803212851405622 2.58877801895142
	0.807228915662651 2.58877801895142
	0.811244979919679 2.58877563476562
	0.815261044176707 2.58877348899841
	0.819277108433735 2.58877348899841
	0.823293172690763 2.58877158164978
	0.827309236947791 2.58877158164978
	0.831325301204819 2.58877158164978
	0.835341365461847 2.58876967430115
	0.839357429718875 2.58876967430115
	0.843373493975904 2.58876514434814
	0.847389558232932 2.58876514434814
	0.85140562248996 2.58876514434814
	0.855421686746988 2.58876323699951
	0.859437751004016 2.58875918388367
	0.863453815261044 2.58875751495361
	0.867469879518072 2.58875513076782
	0.8714859437751 2.58875513076782
	0.875502008032128 2.58875322341919
	0.879518072289157 2.58875107765198
	0.883534136546185 2.58874917030334
	0.887550200803213 2.58874917030334
	0.891566265060241 2.58874702453613
	0.895582329317269 2.58874702453613
	0.899598393574297 2.58874464035034
	0.903614457831325 2.58874464035034
	0.907630522088353 2.58874464035034
	0.911646586345381 2.58874273300171
	0.91566265060241 2.58874273300171
	0.919678714859438 2.58874273300171
	0.923694779116466 2.58874082565308
	0.927710843373494 2.58874082565308
	0.931726907630522 2.58874082565308
	0.93574297188755 2.58874082565308
	0.939759036144578 2.58874082565308
	0.943775100401606 2.58874082565308
	0.947791164658634 2.58873867988586
	0.951807228915663 2.58873867988586
	0.955823293172691 2.58873867988586
	0.959839357429719 2.58873867988586
	0.963855421686747 2.58873867988586
	0.967871485943775 2.58873653411865
	0.971887550200803 2.58873653411865
	0.975903614457831 2.58873653411865
	0.979919678714859 2.5887348651886
	0.983935742971887 2.5887348651886
	0.987951807228916 2.5887348651886
	0.991967871485944 2.5887348651886
	0.995983935742972 2.58873271942139
	1 2.58873271942139
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52520966529846
	0.00401606425702811 2.52520966529846
	0.00803212851405622 2.52520537376404
	0.0120481927710843 2.52484154701233
	0.0160642570281124 2.52449154853821
	0.0200803212851406 2.52423810958862
	0.0240963855421687 2.52383303642273
	0.0281124497991968 2.52375745773315
	0.0321285140562249 2.52351188659668
	0.036144578313253 2.52075672149658
	0.0401606425702811 2.51791787147522
	0.0441767068273092 2.50748062133789
	0.0481927710843373 2.49794960021973
	0.0522088353413655 2.47904086112976
	0.0562248995983936 2.47144031524658
	0.0602409638554217 2.46680164337158
	0.0642570281124498 2.46680355072021
	0.0682730923694779 2.46680569648743
	0.072289156626506 2.46680164337158
	0.0763052208835341 2.46278882026672
	0.0803212851405622 2.45843458175659
	0.0843373493975904 2.44544863700867
	0.0883534136546185 2.43471479415894
	0.0923694779116466 2.40614819526672
	0.0963855421686747 2.37929534912109
	0.100401606425703 2.32743453979492
	0.104417670682731 2.2964825630188
	0.108433734939759 2.23816895484924
	0.112449799196787 2.21457862854004
	0.116465863453815 2.17105436325073
	0.120481927710843 2.15006351470947
	0.124497991967871 2.11080360412598
	0.1285140562249 2.09181928634644
	0.132530120481928 2.05582594871521
	0.136546184738956 2.02025413513184
	0.140562248995984 1.99869430065155
	0.144578313253012 1.9585245847702
	0.14859437751004 1.93856239318848
	0.152610441767068 1.89656400680542
	0.156626506024096 1.87373828887939
	0.160642570281124 1.82813823223114
	0.164658634538153 1.80402827262878
	0.168674698795181 1.75443148612976
	0.172690763052209 1.72504663467407
	0.176706827309237 1.66629528999329
	0.180722891566265 1.63578116893768
	0.184738955823293 1.56630623340607
	0.188755020080321 1.53263032436371
	0.192771084337349 1.47815954685211
	0.196787148594377 1.4496705532074
	0.200803212851406 1.4116278886795
	0.204819277108434 1.39335489273071
	0.208835341365462 1.36275923252106
	0.21285140562249 1.34744822978973
	0.216867469879518 1.31891202926636
	0.220883534136546 1.30783259868622
	0.224899598393574 1.28608071804047
	0.228915662650602 1.27737605571747
	0.232931726907631 1.26504063606262
	0.236947791164659 1.25974535942078
	0.240963855421687 1.25069904327393
	0.244979919678715 1.24446475505829
	0.248995983935743 1.23653721809387
	0.253012048192771 1.21231257915497
	0.257028112449799 1.18028914928436
	0.261044176706827 1.16079139709473
	0.265060240963855 1.12759411334991
	0.269076305220883 1.11353051662445
	0.273092369477912 1.08283448219299
	0.27710843373494 1.06638419628143
	0.281124497991968 1.02648627758026
	0.285140562248996 1.00725221633911
	0.289156626506024 0.972377836704254
	0.293172690763052 0.960052788257599
	0.29718875502008 0.941178619861603
	0.301204819277108 0.933774650096893
	0.305220883534137 0.928051888942719
	0.309236947791165 0.918784499168396
	0.313253012048193 0.910317063331604
	0.317269076305221 0.888550817966461
	0.321285140562249 0.877931535243988
	0.325301204819277 0.859955489635468
	0.329317269076305 0.851001083850861
	0.333333333333333 0.835945546627045
	0.337349397590361 0.828948557376862
	0.34136546184739 0.820429921150208
	0.345381526104418 0.806648552417755
	0.349397590361446 0.794423818588257
	0.353413654618474 0.786577939987183
	0.357429718875502 0.777668595314026
	0.36144578313253 0.775140643119812
	0.365461847389558 0.775220394134521
	0.369477911646586 0.77565598487854
	0.373493975903614 0.78373908996582
	0.377510040160643 0.790754437446594
	0.381526104417671 0.799461364746094
	0.385542168674699 0.802435219287872
	0.389558232931727 0.811346650123596
	0.393574297188755 0.816132724285126
	0.397590361445783 0.827788889408112
	0.401606425702811 0.834818601608276
	0.405622489959839 0.857470393180847
	0.409638554216867 0.871777236461639
	0.413654618473896 0.900342047214508
	0.417670682730924 0.918058514595032
	0.421686746987952 0.958040177822113
	0.42570281124498 0.976030707359314
	0.429718875502008 1.01263737678528
	0.433734939759036 1.03391683101654
	0.437751004016064 1.07661068439484
	0.441767068273092 1.10055923461914
	0.44578313253012 1.15664565563202
	0.449799196787149 1.18010711669922
	0.453815261044177 1.24086511135101
	0.457831325301205 1.27016401290894
	0.461847389558233 1.3288562297821
	0.465863453815261 1.35566198825836
	0.469879518072289 1.42267036437988
	0.473895582329317 1.4523561000824
	0.477911646586345 1.51568484306335
	0.481927710843373 1.55172109603882
	0.485943775100402 1.6166535615921
	0.48995983935743 1.6499959230423
	0.493975903614458 1.72251033782959
	0.497991967871486 1.78890919685364
	0.502008032128514 1.82243597507477
	0.506024096385542 1.88821089267731
	0.51004016064257 1.921506524086
	0.514056224899598 1.98657178878784
	0.518072289156627 2.0226879119873
	0.522088353413655 2.07822418212891
	0.526104417670683 2.11297583580017
	0.530120481927711 2.14903664588928
	0.534136546184739 2.19913029670715
	0.538152610441767 2.2341582775116
	0.542168674698795 2.26406455039978
	0.546184738955823 2.29251480102539
	0.550200803212851 2.30463767051697
	0.554216867469879 2.31184077262878
	0.558232931726908 2.32168745994568
	0.562248995983936 2.32455658912659
	0.566265060240964 2.32455444335938
	0.570281124497992 2.32455444335938
	0.57429718875502 2.32455444335938
	0.578313253012048 2.3245484828949
	0.582329317269076 2.32454466819763
	0.586345381526104 2.32454228401184
	0.590361445783132 2.32452416419983
	0.594377510040161 2.32451176643372
	0.598393574297189 2.32448530197144
	0.602409638554217 2.32447671890259
	0.606425702811245 2.32446074485779
	0.610441767068273 2.32445430755615
	0.614457831325301 2.32445049285889
	0.618473895582329 2.32444643974304
	0.622489959839357 2.32444643974304
	0.626506024096385 2.32444643974304
	0.630522088353414 2.32444643974304
	0.634538152610442 2.32444834709167
	0.63855421686747 2.32444643974304
	0.642570281124498 2.32444643974304
	0.646586345381526 2.32444643974304
	0.650602409638554 2.32444643974304
	0.654618473895582 2.32444834709167
	0.65863453815261 2.32444834709167
	0.662650602409638 2.32444834709167
	0.666666666666667 2.32444643974304
	0.670682730923695 2.32442784309387
	0.674698795180723 2.32441329956055
	0.678714859437751 2.3244035243988
	0.682730923694779 2.32439923286438
	0.686746987951807 2.32439112663269
	0.690763052208835 2.32438707351685
	0.694779116465863 2.32437467575073
	0.698795180722891 2.32437062263489
	0.70281124497992 2.3243625164032
	0.706827309236948 2.32436037063599
	0.710843373493976 2.32435417175293
	0.714859437751004 2.32435202598572
	0.718875502008032 2.32434821128845
	0.72289156626506 2.32434606552124
	0.726907630522088 2.3243420124054
	0.730923694779116 2.32433986663818
	0.734939759036145 2.32433772087097
	0.738955823293173 2.32433557510376
	0.742971887550201 2.32433557510376
	0.746987951807229 2.32433557510376
	0.751004016064257 2.32433366775513
	0.755020080321285 2.32433366775513
	0.759036144578313 2.32433366775513
	0.763052208835341 2.32433366775513
	0.767068273092369 2.32433366775513
	0.771084337349398 2.32433366775513
	0.775100401606426 2.32433199882507
	0.779116465863454 2.32432985305786
	0.783132530120482 2.32432985305786
	0.78714859437751 2.32432985305786
	0.791164658634538 2.32432985305786
	0.795180722891566 2.32432985305786
	0.799196787148594 2.32432746887207
	0.803212851405622 2.32432746887207
	0.807228915662651 2.32432746887207
	0.811244979919679 2.32432746887207
	0.815261044176707 2.32432579994202
	0.819277108433735 2.32432579994202
	0.823293172690763 2.32432579994202
	0.827309236947791 2.32432579994202
	0.831325301204819 2.32432579994202
	0.835341365461847 2.32432579994202
	0.839357429718875 2.32432579994202
	0.843373493975904 2.32432579994202
	0.847389558232932 2.32432579994202
	0.85140562248996 2.3243236541748
	0.855421686746988 2.3243236541748
	0.859437751004016 2.3243236541748
	0.863453815261044 2.3243236541748
	0.867469879518072 2.3243236541748
	0.8714859437751 2.3243236541748
	0.875502008032128 2.32432150840759
	0.879518072289157 2.32432150840759
	0.883534136546185 2.32432150840759
	0.887550200803213 2.32432150840759
	0.891566265060241 2.32431936264038
	0.895582329317269 2.32431936264038
	0.899598393574297 2.32431936264038
	0.903614457831325 2.32431721687317
	0.907630522088353 2.32431721687317
	0.911646586345381 2.32431721687317
	0.91566265060241 2.32431721687317
	0.919678714859438 2.32431721687317
	0.923694779116466 2.32431507110596
	0.927710843373494 2.32431507110596
	0.931726907630522 2.32431507110596
	0.93574297188755 2.32431316375732
	0.939759036144578 2.32431316375732
	0.943775100401606 2.32431149482727
	0.947791164658634 2.32431149482727
	0.951807228915663 2.32431149482727
	0.955823293172691 2.32430934906006
	0.959839357429719 2.32430934906006
	0.963855421686747 2.32430934906006
	0.967871485943775 2.32430934906006
	0.971887550200803 2.32430720329285
	0.975903614457831 2.32430720329285
	0.979919678714859 2.32430720329285
	0.983935742971887 2.32430720329285
	0.987951807228916 2.32430720329285
	0.991967871485944 2.32430529594421
	0.995983935742972 2.32430529594421
	1 2.32430529594421
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49103426933289
	0.00401606425702811 2.49103426933289
	0.00803212851405622 2.49103236198425
	0.0120481927710843 2.49103021621704
	0.0160642570281124 2.49103021621704
	0.0200803212851406 2.49102425575256
	0.0240963855421687 2.49097728729248
	0.0281124497991968 2.48438930511475
	0.0321285140562249 2.47455334663391
	0.036144578313253 2.43897104263306
	0.0401606425702811 2.41811728477478
	0.0441767068273092 2.36826682090759
	0.0481927710843373 2.34217500686646
	0.0522088353413655 2.29348850250244
	0.0562248995983936 2.27159976959229
	0.0602409638554217 2.23544669151306
	0.0642570281124498 2.22037100791931
	0.0682730923694779 2.18985724449158
	0.072289156626506 2.17349052429199
	0.0763052208835341 2.13797354698181
	0.0803212851405622 2.12150692939758
	0.0843373493975904 2.08983945846558
	0.0883534136546185 2.07725477218628
	0.0923694779116466 2.04775524139404
	0.0963855421686747 2.03219246864319
	0.100401606425703 2.00374627113342
	0.104417670682731 1.98925936222076
	0.108433734939759 1.96180939674377
	0.112449799196787 1.94718945026398
	0.116465863453815 1.92581176757812
	0.120481927710843 1.89490723609924
	0.124497991967871 1.85458827018738
	0.1285140562249 1.83127999305725
	0.132530120481928 1.79284036159515
	0.136546184738956 1.77447772026062
	0.140562248995984 1.74029040336609
	0.144578313253012 1.7209540605545
	0.14859437751004 1.67998230457306
	0.152610441767068 1.65901792049408
	0.156626506024096 1.61268162727356
	0.160642570281124 1.59114229679108
	0.164658634538153 1.55580568313599
	0.168674698795181 1.54022240638733
	0.172690763052209 1.49977040290833
	0.176706827309237 1.477654337883
	0.180722891566265 1.42839729785919
	0.184738955823293 1.40457367897034
	0.188755020080321 1.36071610450745
	0.192771084337349 1.33507800102234
	0.196787148594377 1.31755399703979
	0.200803212851406 1.30398142337799
	0.204819277108434 1.27845180034637
	0.208835341365462 1.25428855419159
	0.21285140562249 1.24328482151031
	0.216867469879518 1.23415446281433
	0.220883534136546 1.22741723060608
	0.224899598393574 1.22693657875061
	0.228915662650602 1.22693657875061
	0.232931726907631 1.22693872451782
	0.236947791164659 1.22694063186646
	0.240963855421687 1.22694253921509
	0.244979919678715 1.22694683074951
	0.248995983935743 1.22696101665497
	0.253012048192771 1.22696101665497
	0.257028112449799 1.22696101665497
	0.261044176706827 1.22695708274841
	0.265060240963855 1.22695505619049
	0.269076305220883 1.22695088386536
	0.273092369477912 1.22694480419159
	0.27710843373494 1.22694063186646
	0.281124497991968 1.22692847251892
	0.285140562248996 1.226926445961
	0.289156626506024 1.226926445961
	0.293172690763052 1.22692215442657
	0.29718875502008 1.22677290439606
	0.301204819277108 1.22668504714966
	0.305220883534137 1.22623491287231
	0.309236947791165 1.22561740875244
	0.313253012048193 1.22342491149902
	0.317269076305221 1.22118926048279
	0.321285140562249 1.21620690822601
	0.325301204819277 1.21592879295349
	0.329317269076305 1.21593081951141
	0.333333333333333 1.21592879295349
	0.337349397590361 1.21593475341797
	0.34136546184739 1.21593904495239
	0.345381526104418 1.21594500541687
	0.349397590361446 1.21594715118408
	0.353413654618474 1.21594715118408
	0.357429718875502 1.21595120429993
	0.36144578313253 1.2160472869873
	0.365461847389558 1.21621108055115
	0.369477911646586 1.21683692932129
	0.373493975903614 1.21782064437866
	0.377510040160643 1.22435331344604
	0.381526104417671 1.23017013072968
	0.385542168674699 1.24857795238495
	0.389558232931727 1.26078855991364
	0.393574297188755 1.29391026496887
	0.397590361445783 1.33146417140961
	0.401606425702811 1.35260236263275
	0.405622489959839 1.39566826820374
	0.409638554216867 1.41801512241364
	0.413654618473896 1.47650492191315
	0.417670682730924 1.50310635566711
	0.421686746987952 1.56378853321075
	0.42570281124498 1.59383606910706
	0.429718875502008 1.6566823720932
	0.433734939759036 1.68432247638702
	0.437751004016064 1.74764132499695
	0.441767068273092 1.7771897315979
	0.44578313253012 1.83741772174835
	0.449799196787149 1.86905872821808
	0.453815261044177 1.92275214195251
	0.457831325301205 1.94546341896057
	0.461847389558233 1.98707902431488
	0.465863453815261 2.00839734077454
	0.469879518072289 2.03671860694885
	0.473895582329317 2.07229280471802
	0.477911646586345 2.1031768321991
	0.481927710843373 2.13470125198364
	0.485943775100402 2.17524528503418
	0.48995983935743 2.19923448562622
	0.493975903614458 2.24023485183716
	0.497991967871486 2.25658941268921
	0.502008032128514 2.28934478759766
	0.506024096385542 2.30452299118042
	0.51004016064257 2.31627726554871
	0.514056224899598 2.33927273750305
	0.518072289156627 2.35192060470581
	0.522088353413655 2.36988472938538
	0.526104417670683 2.37667536735535
	0.530120481927711 2.38342046737671
	0.534136546184739 2.38405680656433
	0.538152610441767 2.38409972190857
	0.542168674698795 2.38411831855774
	0.546184738955823 2.3841507434845
	0.550200803212851 2.38415718078613
	0.554216867469879 2.38415718078613
	0.558232931726908 2.38415503501892
	0.562248995983936 2.38415503501892
	0.566265060240964 2.38415288925171
	0.570281124497992 2.38415288925171
	0.57429718875502 2.38415288925171
	0.578313253012048 2.3841507434845
	0.582329317269076 2.38414859771729
	0.586345381526104 2.38414859771729
	0.590361445783132 2.38414239883423
	0.594377510040161 2.38413667678833
	0.598393574297189 2.38413238525391
	0.602409638554217 2.38413023948669
	0.606425702811245 2.38412618637085
	0.610441767068273 2.38412427902222
	0.614457831325301 2.38412427902222
	0.618473895582329 2.38411831855774
	0.622489959839357 2.3841118812561
	0.626506024096385 2.38407111167908
	0.630522088353414 2.38405895233154
	0.634538152610442 2.38405895233154
	0.63855421686747 2.38405895233154
	0.642570281124498 2.3840606212616
	0.646586345381526 2.3840606212616
	0.650602409638554 2.3840606212616
	0.654618473895582 2.3840606212616
	0.65863453815261 2.3840606212616
	0.662650602409638 2.38405895233154
	0.666666666666667 2.38405895233154
	0.670682730923695 2.38405895233154
	0.674698795180723 2.38405895233154
	0.678714859437751 2.38405680656433
	0.682730923694779 2.3840548992157
	0.686746987951807 2.3840548992157
	0.690763052208835 2.3840548992157
	0.694779116465863 2.3840548992157
	0.698795180722891 2.3840548992157
	0.70281124497992 2.3840548992157
	0.706827309236948 2.3840548992157
	0.710843373493976 2.3840548992157
	0.714859437751004 2.3840548992157
	0.718875502008032 2.3840548992157
	0.72289156626506 2.38405299186707
	0.726907630522088 2.38405299186707
	0.730923694779116 2.38405060768127
	0.734939759036145 2.38405060768127
	0.738955823293173 2.38404822349548
	0.742971887550201 2.38404655456543
	0.746987951807229 2.38404655456543
	0.751004016064257 2.38404655456543
	0.755020080321285 2.38404655456543
	0.759036144578313 2.38404655456543
	0.763052208835341 2.38404655456543
	0.767068273092369 2.38404655456543
	0.771084337349398 2.38404655456543
	0.775100401606426 2.38404655456543
	0.779116465863454 2.38404655456543
	0.783132530120482 2.38404655456543
	0.78714859437751 2.38404655456543
	0.791164658634538 2.38404655456543
	0.795180722891566 2.38404655456543
	0.799196787148594 2.38404655456543
	0.803212851405622 2.38404655456543
	0.807228915662651 2.38404655456543
	0.811244979919679 2.38404655456543
	0.815261044176707 2.38404655456543
	0.819277108433735 2.38404655456543
	0.823293172690763 2.38404655456543
	0.827309236947791 2.38404655456543
	0.831325301204819 2.38404655456543
	0.835341365461847 2.38404655456543
	0.839357429718875 2.38404655456543
	0.843373493975904 2.38404655456543
	0.847389558232932 2.38404655456543
	0.85140562248996 2.38404655456543
	0.855421686746988 2.38404655456543
	0.859437751004016 2.38404655456543
	0.863453815261044 2.38404655456543
	0.867469879518072 2.38404655456543
	0.8714859437751 2.38404655456543
	0.875502008032128 2.38404655456543
	0.879518072289157 2.38404655456543
	0.883534136546185 2.38404655456543
	0.887550200803213 2.38404655456543
	0.891566265060241 2.38404655456543
	0.895582329317269 2.38404655456543
	0.899598393574297 2.38404655456543
	0.903614457831325 2.38404655456543
	0.907630522088353 2.38404655456543
	0.911646586345381 2.38404655456543
	0.91566265060241 2.38404655456543
	0.919678714859438 2.38404655456543
	0.923694779116466 2.38404655456543
	0.927710843373494 2.38404655456543
	0.931726907630522 2.38404655456543
	0.93574297188755 2.38404655456543
	0.939759036144578 2.38404655456543
	0.943775100401606 2.38404655456543
	0.947791164658634 2.38404655456543
	0.951807228915663 2.38404655456543
	0.955823293172691 2.38404655456543
	0.959839357429719 2.38404655456543
	0.963855421686747 2.38404655456543
	0.967871485943775 2.38404655456543
	0.971887550200803 2.38404655456543
	0.975903614457831 2.38404655456543
	0.979919678714859 2.38404655456543
	0.983935742971887 2.38404655456543
	0.987951807228916 2.38404655456543
	0.991967871485944 2.38404655456543
	0.995983935742972 2.38404655456543
	1 2.38404655456543
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.49086499214172
	0.00401606425702811 2.49086499214172
	0.00803212851405622 2.49086260795593
	0.0120481927710843 2.49086260795593
	0.0160642570281124 2.49086260795593
	0.0200803212851406 2.49086260795593
	0.0240963855421687 2.4908607006073
	0.0281124497991968 2.49085640907288
	0.0321285140562249 2.48959469795227
	0.036144578313253 2.48667001724243
	0.0401606425702811 2.47352051734924
	0.0441767068273092 2.45954513549805
	0.0481927710843373 2.42418360710144
	0.0522088353413655 2.40090394020081
	0.0562248995983936 2.3556535243988
	0.0602409638554217 2.33295059204102
	0.0642570281124498 2.29266238212585
	0.0682730923694779 2.27687644958496
	0.072289156626506 2.24376106262207
	0.0763052208835341 2.22743368148804
	0.0803212851405622 2.19264888763428
	0.0843373493975904 2.17594265937805
	0.0883534136546185 2.14691567420959
	0.0923694779116466 2.13379096984863
	0.0963855421686747 2.10756206512451
	0.100401606425703 2.09538006782532
	0.104417670682731 2.071284532547
	0.108433734939759 2.05741310119629
	0.112449799196787 2.02831840515137
	0.116465863453815 2.01167798042297
	0.120481927710843 1.97896528244019
	0.124497991967871 1.96372783184052
	0.1285140562249 1.93020951747894
	0.132530120481928 1.91275453567505
	0.136546184738956 1.88593459129333
	0.140562248995984 1.85476398468018
	0.144578313253012 1.83368921279907
	0.14859437751004 1.79858338832855
	0.152610441767068 1.76490962505341
	0.156626506024096 1.74700498580933
	0.160642570281124 1.70680046081543
	0.164658634538153 1.68643724918365
	0.168674698795181 1.63875699043274
	0.172690763052209 1.61509311199188
	0.176706827309237 1.57266306877136
	0.180722891566265 1.54883921146393
	0.184738955823293 1.5192129611969
	0.188755020080321 1.47084760665894
	0.192771084337349 1.42541110515594
	0.196787148594377 1.40328907966614
	0.200803212851406 1.36458992958069
	0.204819277108434 1.34726798534393
	0.208835341365462 1.31781578063965
	0.21285140562249 1.30466639995575
	0.216867469879518 1.27980160713196
	0.220883534136546 1.26906788349152
	0.224899598393574 1.24703991413116
	0.228915662650602 1.23804473876953
	0.232931726907631 1.234823346138
	0.236947791164659 1.23467183113098
	0.240963855421687 1.23466992378235
	0.244979919678715 1.23466777801514
	0.248995983935743 1.23464941978455
	0.253012048192771 1.2342711687088
	0.257028112449799 1.23395395278931
	0.261044176706827 1.23236072063446
	0.265060240963855 1.23075938224792
	0.269076305220883 1.22876513004303
	0.273092369477912 1.22178435325623
	0.27710843373494 1.21740531921387
	0.281124497991968 1.20512557029724
	0.285140562248996 1.19723260402679
	0.289156626506024 1.18281531333923
	0.293172690763052 1.1767795085907
	0.29718875502008 1.16715431213379
	0.301204819277108 1.16366910934448
	0.305220883534137 1.1614009141922
	0.309236947791165 1.15834724903107
	0.313253012048193 1.15546143054962
	0.317269076305221 1.15343844890594
	0.321285140562249 1.14820671081543
	0.325301204819277 1.13799643516541
	0.329317269076305 1.12621140480042
	0.333333333333333 1.11826539039612
	0.337349397590361 1.10966289043427
	0.34136546184739 1.09605956077576
	0.345381526104418 1.0866367816925
	0.349397590361446 1.06229972839355
	0.353413654618474 1.05259478092194
	0.357429718875502 1.0426607131958
	0.36144578313253 1.0426299571991
	0.365461847389558 1.04264223575592
	0.369477911646586 1.04264640808105
	0.373493975903614 1.04264640808105
	0.377510040160643 1.04264831542969
	0.381526104417671 1.04265439510345
	0.385542168674699 1.04265439510345
	0.389558232931727 1.04266262054443
	0.393574297188755 1.04337441921234
	0.397590361445783 1.05574858188629
	0.401606425702811 1.07186961174011
	0.405622489959839 1.11144626140594
	0.409638554216867 1.13708019256592
	0.413654618473896 1.18328166007996
	0.417670682730924 1.20723617076874
	0.421686746987952 1.25595736503601
	0.42570281124498 1.28141331672668
	0.429718875502008 1.33807039260864
	0.433734939759036 1.36548972129822
	0.437751004016064 1.43021357059479
	0.441767068273092 1.46491837501526
	0.44578313253012 1.53355884552002
	0.449799196787149 1.56943953037262
	0.453815261044177 1.64355742931366
	0.457831325301205 1.67661166191101
	0.461847389558233 1.75787997245789
	0.465863453815261 1.79238820075989
	0.469879518072289 1.86413776874542
	0.473895582329317 1.90623009204865
	0.477911646586345 1.97847652435303
	0.481927710843373 2.01651287078857
	0.485943775100402 2.09104800224304
	0.48995983935743 2.12924838066101
	0.493975903614458 2.21096873283386
	0.497991967871486 2.24639344215393
	0.502008032128514 2.31772112846375
	0.506024096385542 2.35010862350464
	0.51004016064257 2.41010165214539
	0.514056224899598 2.44292068481445
	0.518072289156627 2.49923419952393
	0.522088353413655 2.52352404594421
	0.526104417670683 2.58051896095276
	0.530120481927711 2.60956788063049
	0.534136546184739 2.66810321807861
	0.538152610441767 2.69185280799866
	0.542168674698795 2.73615860939026
	0.546184738955823 2.75964045524597
	0.550200803212851 2.79946064949036
	0.554216867469879 2.81506824493408
	0.558232931726908 2.84112763404846
	0.562248995983936 2.85171413421631
	0.566265060240964 2.8525550365448
	0.570281124497992 2.85254883766174
	0.57429718875502 2.8525402545929
	0.578313253012048 2.85248303413391
	0.582329317269076 2.85247325897217
	0.586345381526104 2.8524751663208
	0.590361445783132 2.8524751663208
	0.594377510040161 2.8524751663208
	0.598393574297189 2.85247325897217
	0.602409638554217 2.85243630409241
	0.606425702811245 2.85240316390991
	0.610441767068273 2.852374792099
	0.614457831325301 2.85236048698425
	0.618473895582329 2.85235619544983
	0.622489959839357 2.85235047340393
	0.626506024096385 2.85235047340393
	0.630522088353414 2.85234808921814
	0.634538152610442 2.85234808921814
	0.63855421686747 2.85235047340393
	0.642570281124498 2.85234808921814
	0.646586345381526 2.85234618186951
	0.650602409638554 2.85234403610229
	0.654618473895582 2.85234189033508
	0.65863453815261 2.85233998298645
	0.662650602409638 2.85233783721924
	0.666666666666667 2.85233783721924
	0.670682730923695 2.85233783721924
	0.674698795180723 2.85233783721924
	0.678714859437751 2.85233569145203
	0.682730923694779 2.85233402252197
	0.686746987951807 2.85233402252197
	0.690763052208835 2.85233402252197
	0.694779116465863 2.85233402252197
	0.698795180722891 2.85233402252197
	0.70281124497992 2.85233211517334
	0.706827309236948 2.85233211517334
	0.710843373493976 2.85233211517334
	0.714859437751004 2.85233211517334
	0.718875502008032 2.85233211517334
	0.72289156626506 2.85232996940613
	0.726907630522088 2.85232996940613
	0.730923694779116 2.85232782363892
	0.734939759036145 2.85232782363892
	0.738955823293173 2.8523256778717
	0.742971887550201 2.85232353210449
	0.746987951807229 2.85232162475586
	0.751004016064257 2.85232162475586
	0.755020080321285 2.85231947898865
	0.759036144578313 2.85231733322144
	0.763052208835341 2.85231733322144
	0.767068273092369 2.85231733322144
	0.771084337349398 2.85231566429138
	0.775100401606426 2.85231566429138
	0.779116465863454 2.85231566429138
	0.783132530120482 2.85231566429138
	0.78714859437751 2.85231566429138
	0.791164658634538 2.85231566429138
	0.795180722891566 2.85231566429138
	0.799196787148594 2.85231566429138
	0.803212851405622 2.85231351852417
	0.807228915662651 2.85231137275696
	0.811244979919679 2.8523097038269
	0.815261044176707 2.8523097038269
	0.819277108433735 2.85230731964111
	0.823293172690763 2.8523051738739
	0.827309236947791 2.8523051738739
	0.831325301204819 2.8523051738739
	0.835341365461847 2.8523051738739
	0.839357429718875 2.8523051738739
	0.843373493975904 2.8523051738739
	0.847389558232932 2.85230302810669
	0.85140562248996 2.85230302810669
	0.855421686746988 2.85230302810669
	0.859437751004016 2.85230112075806
	0.863453815261044 2.85230112075806
	0.867469879518072 2.85230112075806
	0.8714859437751 2.85229897499084
	0.875502008032128 2.85229897499084
	0.879518072289157 2.85229682922363
	0.883534136546185 2.85229516029358
	0.887550200803213 2.85229301452637
	0.891566265060241 2.85229110717773
	0.895582329317269 2.8522891998291
	0.899598393574297 2.85228681564331
	0.903614457831325 2.8522846698761
	0.907630522088353 2.8522846698761
	0.911646586345381 2.85228252410889
	0.91566265060241 2.85228252410889
	0.919678714859438 2.85228252410889
	0.923694779116466 2.85228061676025
	0.927710843373494 2.85228061676025
	0.931726907630522 2.85227870941162
	0.93574297188755 2.85227870941162
	0.939759036144578 2.85227632522583
	0.943775100401606 2.85227632522583
	0.947791164658634 2.85227465629578
	0.951807228915663 2.85227274894714
	0.955823293172691 2.85227274894714
	0.959839357429719 2.85227274894714
	0.963855421686747 2.85227060317993
	0.967871485943775 2.8522686958313
	0.971887550200803 2.8522686958313
	0.975903614457831 2.85226655006409
	0.979919678714859 2.85226655006409
	0.983935742971887 2.85226440429688
	0.987951807228916 2.85226440429688
	0.991967871485944 2.85226202011108
	0.995983935742972 2.85226035118103
	1 2.85226035118103
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.52402114868164
	0.00401606425702811 2.52402305603027
	0.00803212851405622 2.52402305603027
	0.0120481927710843 2.52402114868164
	0.0160642570281124 2.52395153045654
	0.0200803212851406 2.52113127708435
	0.0240963855421687 2.51905727386475
	0.0281124497991968 2.51582169532776
	0.0321285140562249 2.51476407051086
	0.036144578313253 2.51191902160645
	0.0401606425702811 2.51048135757446
	0.0441767068273092 2.50485062599182
	0.0481927710843373 2.50033855438232
	0.0522088353413655 2.48685193061829
	0.0562248995983936 2.47582983970642
	0.0602409638554217 2.45482850074768
	0.0642570281124498 2.44248270988464
	0.0682730923694779 2.41254997253418
	0.072289156626506 2.39322996139526
	0.0763052208835341 2.34572958946228
	0.0803212851405622 2.3174843788147
	0.0843373493975904 2.24709057807922
	0.0883534136546185 2.2083261013031
	0.0923694779116466 2.13786935806274
	0.0963855421686747 2.11089372634888
	0.100401606425703 2.06234455108643
	0.104417670682731 2.04720711708069
	0.108433734939759 2.02341389656067
	0.112449799196787 2.01204419136047
	0.116465863453815 1.98921251296997
	0.120481927710843 1.97929859161377
	0.124497991967871 1.94974613189697
	0.1285140562249 1.93354737758636
	0.132530120481928 1.89684021472931
	0.136546184738956 1.8813796043396
	0.140562248995984 1.85435903072357
	0.144578313253012 1.84323048591614
	0.14859437751004 1.81628978252411
	0.152610441767068 1.79941618442535
	0.156626506024096 1.7666482925415
	0.160642570281124 1.74839985370636
	0.164658634538153 1.71485078334808
	0.168674698795181 1.700155377388
	0.172690763052209 1.66083419322968
	0.176706827309237 1.6429398059845
	0.180722891566265 1.60537159442902
	0.184738955823293 1.57824862003326
	0.188755020080321 1.5327285528183
	0.192771084337349 1.5086407661438
	0.196787148594377 1.46591436862946
	0.200803212851406 1.44198441505432
	0.204819277108434 1.39798772335052
	0.208835341365462 1.37785160541534
	0.21285140562249 1.33405339717865
	0.216867469879518 1.31234860420227
	0.220883534136546 1.27210295200348
	0.224899598393574 1.25644421577454
	0.228915662650602 1.22854030132294
	0.232931726907631 1.21980464458466
	0.236947791164659 1.20382452011108
	0.240963855421687 1.19589900970459
	0.244979919678715 1.18643128871918
	0.248995983935743 1.16099584102631
	0.253012048192771 1.12911784648895
	0.257028112449799 1.11169171333313
	0.261044176706827 1.08410882949829
	0.265060240963855 1.07076930999756
	0.269076305220883 1.04997670650482
	0.273092369477912 1.04158675670624
	0.27710843373494 1.03167939186096
	0.281124497991968 1.029421210289
	0.285140562248996 1.02928853034973
	0.289156626506024 1.02897953987122
	0.293172690763052 1.02794063091278
	0.29718875502008 1.02713060379028
	0.301204819277108 1.02573573589325
	0.305220883534137 1.02426099777222
	0.309236947791165 1.02321791648865
	0.313253012048193 1.02316474914551
	0.317269076305221 1.02225863933563
	0.321285140562249 1.02083313465118
	0.325301204819277 1.01738059520721
	0.329317269076305 1.01697146892548
	0.333333333333333 1.01686525344849
	0.337349397590361 1.01664018630981
	0.34136546184739 1.0149405002594
	0.345381526104418 1.01355183124542
	0.349397590361446 1.00808465480804
	0.353413654618474 1.00551974773407
	0.357429718875502 1.00383043289185
	0.36144578313253 1.00383043289185
	0.365461847389558 1.00356662273407
	0.369477911646586 1.00275063514709
	0.373493975903614 1.00206744670868
	0.377510040160643 1.00186705589294
	0.381526104417671 1.00186908245087
	0.385542168674699 1.00186908245087
	0.389558232931727 1.00162768363953
	0.393574297188755 1.00067055225372
	0.397590361445783 1.00064384937286
	0.401606425702811 1.00063991546631
	0.405622489959839 1.0006377696991
	0.409638554216867 1.0006377696991
	0.413654618473896 1.00063991546631
	0.417670682730924 1.00064599514008
	0.421686746987952 1.00065004825592
	0.42570281124498 1.00065410137177
	0.429718875502008 1.00065612792969
	0.433734939759036 1.00066435337067
	0.437751004016064 1.00068271160126
	0.441767068273092 1.00102436542511
	0.44578313253012 1.00265038013458
	0.449799196787149 1.01502025127411
	0.453815261044177 1.0279221534729
	0.457831325301205 1.06835579872131
	0.461847389558233 1.0949467420578
	0.465863453815261 1.15151989459991
	0.469879518072289 1.18043661117554
	0.473895582329317 1.23590731620789
	0.477911646586345 1.26312839984894
	0.481927710843373 1.3194500207901
	0.485943775100402 1.38022410869598
	0.48995983935743 1.41762244701385
	0.493975903614458 1.4509060382843
	0.497991967871486 1.51891648769379
	0.502008032128514 1.55049383640289
	0.506024096385542 1.62005078792572
	0.51004016064257 1.65717923641205
	0.514056224899598 1.73149347305298
	0.518072289156627 1.80215668678284
	0.522088353413655 1.83370542526245
	0.526104417670683 1.90452635288239
	0.530120481927711 1.93491554260254
	0.534136546184739 1.99567556381226
	0.538152610441767 2.0279688835144
	0.542168674698795 2.09052467346191
	0.546184738955823 2.12378120422363
	0.550200803212851 2.18670105934143
	0.554216867469879 2.21873259544373
	0.558232931726908 2.2734854221344
	0.562248995983936 2.30164742469788
	0.566265060240964 2.35286402702332
	0.570281124497992 2.37685322761536
	0.57429718875502 2.41955900192261
	0.578313253012048 2.44092440605164
	0.582329317269076 2.48162412643433
	0.586345381526104 2.497065782547
	0.590361445783132 2.52749586105347
	0.594377510040161 2.54629683494568
	0.598393574297189 2.56817936897278
	0.602409638554217 2.57828688621521
	0.606425702811245 2.59293794631958
	0.610441767068273 2.59600186347961
	0.614457831325301 2.59705901145935
	0.618473895582329 2.59705901145935
	0.622489959839357 2.59704923629761
	0.626506024096385 2.5970447063446
	0.630522088353414 2.59703660011292
	0.634538152610442 2.59703230857849
	0.63855421686747 2.59702229499817
	0.642570281124498 2.59702014923096
	0.646586345381526 2.59701204299927
	0.650602409638554 2.59700179100037
	0.654618473895582 2.59698963165283
	0.65863453815261 2.59697294235229
	0.662650602409638 2.59696936607361
	0.666666666666667 2.59694266319275
	0.670682730923695 2.59692406654358
	0.674698795180723 2.59688115119934
	0.678714859437751 2.59686064720154
	0.682730923694779 2.59683609008789
	0.686746987951807 2.59682393074036
	0.690763052208835 2.5968177318573
	0.694779116465863 2.59681367874146
	0.698795180722891 2.59680771827698
	0.70281124497992 2.59680557250977
	0.706827309236948 2.59680151939392
	0.710843373493976 2.5967972278595
	0.714859437751004 2.59679317474365
	0.718875502008032 2.59679102897644
	0.72289156626506 2.59678888320923
	0.726907630522088 2.59678530693054
	0.730923694779116 2.59678101539612
	0.734939759036145 2.59677457809448
	0.738955823293173 2.59677052497864
	0.742971887550201 2.59676671028137
	0.746987951807229 2.59676480293274
	0.751004016064257 2.59676265716553
	0.755020080321285 2.59676265716553
	0.759036144578313 2.59676265716553
	0.763052208835341 2.59676265716553
	0.767068273092369 2.59676051139832
	0.771084337349398 2.59675860404968
	0.775100401606426 2.59675860404968
	0.779116465863454 2.59675621986389
	0.783132530120482 2.59675431251526
	0.78714859437751 2.59675216674805
	0.791164658634538 2.5967481136322
	0.795180722891566 2.59674620628357
	0.799196787148594 2.5967423915863
	0.803212851405622 2.59674000740051
	0.807228915662651 2.59673595428467
	0.811244979919679 2.59673380851746
	0.815261044176707 2.59672975540161
	0.819277108433735 2.5967276096344
	0.823293172690763 2.5967218875885
	0.827309236947791 2.59671759605408
	0.831325301204819 2.59671330451965
	0.835341365461847 2.59670543670654
	0.839357429718875 2.59669923782349
	0.843373493975904 2.59668278694153
	0.847389558232932 2.59667658805847
	0.85140562248996 2.59666657447815
	0.855421686746988 2.59666061401367
	0.859437751004016 2.59665012359619
	0.863453815261044 2.59664607048035
	0.867469879518072 2.59662556648254
	0.8714859437751 2.59660315513611
	0.875502008032128 2.59658908843994
	0.879518072289157 2.59654593467712
	0.883534136546185 2.59652709960938
	0.887550200803213 2.5964720249176
	0.891566265060241 2.59644937515259
	0.895582329317269 2.59603452682495
	0.899598393574297 2.59564137458801
	0.903614457831325 2.59557032585144
	0.907630522088353 2.59554147720337
	0.911646586345381 2.59548830986023
	0.91566265060241 2.59547019004822
	0.919678714859438 2.59545159339905
	0.923694779116466 2.59542489051819
	0.927710843373494 2.59539437294006
	0.931726907630522 2.59538388252258
	0.93574297188755 2.5953676700592
	0.939759036144578 2.59536147117615
	0.943775100401606 2.59535336494446
	0.947791164658634 2.59534955024719
	0.951807228915663 2.59534096717834
	0.955823293172691 2.59533667564392
	0.959839357429719 2.59532904624939
	0.963855421686747 2.59532475471497
	0.967871485943775 2.59531855583191
	0.971887550200803 2.59531617164612
	0.975903614457831 2.59531044960022
	0.979919678714859 2.59530854225159
	0.983935742971887 2.59530210494995
	0.987951807228916 2.59530019760132
	0.991967871485944 2.59529423713684
	0.995983935742972 2.59529209136963
	1 2.59528803825378
};
\addplot [line width=0.36pt, white!50.1960784313725!black, opacity=0.6, forget plot]
table {%
	0 2.51963829994202
	0.00401606425702811 2.51962399482727
	0.00803212851405622 2.51961779594421
	0.0120481927710843 2.51960349082947
	0.0160642570281124 2.51959085464478
	0.0200803212851406 2.5194251537323
	0.0240963855421687 2.51743102073669
	0.0281124497991968 2.50720047950745
	0.0321285140562249 2.48622608184814
	0.036144578313253 2.44421720504761
	0.0401606425702811 2.42146968841553
	0.0441767068273092 2.37005853652954
	0.0481927710843373 2.34848475456238
	0.0522088353413655 2.30406284332275
	0.0562248995983936 2.28533816337585
	0.0602409638554217 2.25584864616394
	0.0642570281124498 2.2424111366272
	0.0682730923694779 2.21639275550842
	0.072289156626506 2.19303941726685
	0.0763052208835341 2.17567276954651
	0.0803212851405622 2.13993692398071
	0.0843373493975904 2.1261191368103
	0.0883534136546185 2.09385228157043
	0.0923694779116466 2.07952284812927
	0.0963855421686747 2.05028939247131
	0.100401606425703 2.03626441955566
	0.104417670682731 2.00811719894409
	0.108433734939759 1.97817575931549
	0.112449799196787 1.96287083625793
	0.116465863453815 1.93020522594452
	0.120481927710843 1.91168296337128
	0.124497991967871 1.87240064144135
	0.1285140562249 1.85281896591187
	0.132530120481928 1.814976811409
	0.136546184738956 1.79469132423401
	0.140562248995984 1.75214493274689
	0.144578313253012 1.73013532161713
	0.14859437751004 1.68390297889709
	0.152610441767068 1.65674149990082
	0.156626506024096 1.60627961158752
	0.160642570281124 1.57751655578613
	0.164658634538153 1.52429974079132
	0.168674698795181 1.49817299842834
	0.172690763052209 1.43640470504761
	0.176706827309237 1.41122889518738
	0.180722891566265 1.36082446575165
	0.184738955823293 1.3389333486557
	0.188755020080321 1.30478513240814
	0.192771084337349 1.28940427303314
	0.196787148594377 1.27935993671417
	0.200803212851406 1.26531684398651
	0.204819277108434 1.25640118122101
	0.208835341365462 1.2474958896637
	0.21285140562249 1.23745548725128
	0.216867469879518 1.23186361789703
	0.220883534136546 1.21771228313446
	0.224899598393574 1.20882749557495
	0.228915662650602 1.19578051567078
	0.232931726907631 1.19049739837646
	0.236947791164659 1.17723155021667
	0.240963855421687 1.16669619083405
	0.244979919678715 1.15955185890198
	0.248995983935743 1.15025997161865
	0.253012048192771 1.1468300819397
	0.257028112449799 1.14122176170349
	0.261044176706827 1.13666892051697
	0.265060240963855 1.13009321689606
	0.269076305220883 1.12817287445068
	0.273092369477912 1.1271071434021
	0.27710843373494 1.12703371047974
	0.281124497991968 1.12703764438629
	0.285140562248996 1.12704789638519
	0.289156626506024 1.12705397605896
	0.293172690763052 1.12707650661469
	0.29718875502008 1.12718892097473
	0.301204819277108 1.13225936889648
	0.305220883534137 1.14039981365204
	0.309236947791165 1.16732823848724
	0.313253012048193 1.19106185436249
	0.317269076305221 1.24144601821899
	0.321285140562249 1.26794099807739
	0.325301204819277 1.31833100318909
	0.329317269076305 1.34039187431335
	0.333333333333333 1.40741860866547
	0.337349397590361 1.43995952606201
	0.34136546184739 1.51815962791443
	0.345381526104418 1.55605518817902
	0.349397590361446 1.64644753932953
	0.353413654618474 1.69469213485718
	0.357429718875502 1.79427409172058
	0.36144578313253 1.84396684169769
	0.365461847389558 1.93633317947388
	0.369477911646586 2.02283501625061
	0.373493975903614 2.06183099746704
	0.377510040160643 2.12657308578491
	0.381526104417671 2.15781092643738
	0.385542168674699 2.21693277359009
	0.389558232931727 2.24636244773865
	0.393574297188755 2.31421566009521
	0.397590361445783 2.34273529052734
	0.401606425702811 2.39975881576538
	0.405622489959839 2.42307925224304
	0.409638554216867 2.46426773071289
	0.413654618473896 2.48365712165833
	0.417670682730924 2.52151584625244
	0.421686746987952 2.55593204498291
	0.42570281124498 2.58640098571777
	0.429718875502008 2.62962436676025
	0.433734939759036 2.65190601348877
	0.437751004016064 2.6881856918335
	0.441767068273092 2.70363616943359
	0.44578313253012 2.72542691230774
	0.449799196787149 2.73296785354614
	0.453815261044177 2.74156212806702
	0.457831325301205 2.74326372146606
	0.461847389558233 2.74381566047668
	0.465863453815261 2.74381566047668
	0.469879518072289 2.74381804466248
	0.473895582329317 2.74381804466248
	0.477911646586345 2.74380993843079
	0.481927710843373 2.74379324913025
	0.485943775100402 2.74378752708435
	0.48995983935743 2.74375677108765
	0.493975903614458 2.74371981620789
	0.497991967871486 2.74368739128113
	0.502008032128514 2.74366474151611
	0.506024096385542 2.74361157417297
	0.51004016064257 2.74360322952271
	0.514056224899598 2.74359917640686
	0.518072289156627 2.74359917640686
	0.522088353413655 2.74360322952271
	0.526104417670683 2.7436056137085
	0.530120481927711 2.74360942840576
	0.534136546184739 2.74361324310303
	0.538152610441767 2.74361753463745
	0.542168674698795 2.74361562728882
	0.546184738955823 2.74361753463745
	0.550200803212851 2.74361562728882
	0.554216867469879 2.74361562728882
	0.558232931726908 2.74361753463745
	0.562248995983936 2.74361562728882
	0.566265060240964 2.74361562728882
	0.570281124497992 2.74361324310303
	0.57429718875502 2.74361324310303
	0.578313253012048 2.74361157417297
	0.582329317269076 2.74361157417297
	0.586345381526104 2.74360752105713
	0.590361445783132 2.7436056137085
	0.594377510040161 2.74360322952271
	0.598393574297189 2.7436056137085
	0.602409638554217 2.74360322952271
	0.606425702811245 2.74360322952271
	0.610441767068273 2.74360322952271
	0.614457831325301 2.74360322952271
	0.618473895582329 2.74360322952271
	0.622489959839357 2.74360322952271
	0.626506024096385 2.74360322952271
	0.630522088353414 2.74360322952271
	0.634538152610442 2.74360322952271
	0.63855421686747 2.74360322952271
	0.642570281124498 2.74360322952271
	0.646586345381526 2.74360322952271
	0.650602409638554 2.74360322952271
	0.654618473895582 2.74360322952271
	0.65863453815261 2.74360322952271
	0.662650602409638 2.74360322952271
	0.666666666666667 2.74360322952271
	0.670682730923695 2.74360322952271
	0.674698795180723 2.74360322952271
	0.678714859437751 2.74360322952271
	0.682730923694779 2.74360322952271
	0.686746987951807 2.74360322952271
	0.690763052208835 2.74360322952271
	0.694779116465863 2.74360322952271
	0.698795180722891 2.74360322952271
	0.70281124497992 2.74360322952271
	0.706827309236948 2.74360322952271
	0.710843373493976 2.74360322952271
	0.714859437751004 2.74360322952271
	0.718875502008032 2.74360322952271
	0.72289156626506 2.74360322952271
	0.726907630522088 2.74360322952271
	0.730923694779116 2.74360322952271
	0.734939759036145 2.74360322952271
	0.738955823293173 2.74360322952271
	0.742971887550201 2.74360322952271
	0.746987951807229 2.74360322952271
	0.751004016064257 2.74360322952271
	0.755020080321285 2.74360322952271
	0.759036144578313 2.74360322952271
	0.763052208835341 2.74360322952271
	0.767068273092369 2.74360322952271
	0.771084337349398 2.74360322952271
	0.775100401606426 2.74360322952271
	0.779116465863454 2.74360322952271
	0.783132530120482 2.74360322952271
	0.78714859437751 2.74360322952271
	0.791164658634538 2.74360322952271
	0.795180722891566 2.74360322952271
	0.799196787148594 2.74360322952271
	0.803212851405622 2.74360322952271
	0.807228915662651 2.74360322952271
	0.811244979919679 2.74360322952271
	0.815261044176707 2.74360132217407
	0.819277108433735 2.74360322952271
	0.823293172690763 2.74360322952271
	0.827309236947791 2.74360322952271
	0.831325301204819 2.74360322952271
	0.835341365461847 2.74360322952271
	0.839357429718875 2.74360322952271
	0.843373493975904 2.74360322952271
	0.847389558232932 2.74360322952271
	0.85140562248996 2.74360322952271
	0.855421686746988 2.74360322952271
	0.859437751004016 2.74360322952271
	0.863453815261044 2.74360322952271
	0.867469879518072 2.74360322952271
	0.8714859437751 2.74360322952271
	0.875502008032128 2.74360322952271
	0.879518072289157 2.74360322952271
	0.883534136546185 2.74360322952271
	0.887550200803213 2.74360322952271
	0.891566265060241 2.74360322952271
	0.895582329317269 2.74360322952271
	0.899598393574297 2.74360322952271
	0.903614457831325 2.74360322952271
	0.907630522088353 2.74360322952271
	0.911646586345381 2.74360322952271
	0.91566265060241 2.74360322952271
	0.919678714859438 2.74360322952271
	0.923694779116466 2.74360322952271
	0.927710843373494 2.74360322952271
	0.931726907630522 2.74360322952271
	0.93574297188755 2.74360322952271
	0.939759036144578 2.74360322952271
	0.943775100401606 2.74360322952271
	0.947791164658634 2.74360322952271
	0.951807228915663 2.74360322952271
	0.955823293172691 2.74360322952271
	0.959839357429719 2.74360322952271
	0.963855421686747 2.74360322952271
	0.967871485943775 2.74360322952271
	0.971887550200803 2.74360322952271
	0.975903614457831 2.74360322952271
	0.979919678714859 2.74360322952271
	0.983935742971887 2.74360322952271
	0.987951807228916 2.74360322952271
	0.991967871485944 2.74360322952271
	0.995983935742972 2.74360322952271
	1 2.74360322952271
};
\end{axis}

\end{tikzpicture}

